A group with Property (T) acting on the circle

We exhibit a topological group $G$ with property (T) acting non-elementarily and continuously on the circle. This group is an uncountable totally disconnected closed subgroup of $\operatorname{Homeo}^+(\mathbf{S}^1)$. It has a large unitary dual since it separates points. It comes from homeomorphisms of dendrites and a kaleidoscopic construction. Alternatively, it can be seen as the group of elements preserving some specific geodesic lamination of the hyperbolic disk. We also prove that this action is unique up to conjugation and that it can't be smoothened in any way. Finally, we determine the universal minimal flow of the group $G$.

==> tree.tex <==
\draw (0,0)--(0.0,1.0);
\draw (-0.5,0.0)--(-0.5,0.5);
\draw (0.5,0.0)--(0.5,-0.5);
\draw (0.0,0.5)--(0.5,0.5);
\draw (-0.75,0.0)--(-0.75,0.25);
\draw (-0.25,0.0)--(-0.25,-0.25);
\draw (-0.5,0.25)--(-0.25,0.25);
\draw (0.25,0.0)--(0.25,-0.25);
\draw (0.75,0.0)--(0.75,0.25);
\draw (0.5,-0.25)--(0.75,-0.25);
\draw (0.0,0.25)--(0.25,0.25);
\draw (0.0,0.75)--(-0.25,0.75);
\draw (0.25,0.5)--(0.25,0.75);
\draw (-0.875,0.0)--(-0.875,0.125);
\draw (-0.625,0.0)--(-0.625,-0.125);
\draw (-0.75,0.125)--(-0.625,0.125);
\draw (-0.375,0.0)--(-0.375,-0.125);
\draw (-0.125,0.0)--(-0.125,0.125);
\draw (-0.25,-0.125)--(-0.125,-0.125);
\draw (-0.5,0.125)--(-0.375,0.125);
\draw (-0.5,0.375)--(-0.625,0.375);
\draw (-0.375,0.25)--(-0.375,0.375);
\draw (0.125,0.0)--(0.125,-0.125);
\draw (0.375,0.0)--(0.375,0.125);
\draw (0.25,-0.125)--(0.375,-0.125);
\draw (0.625,0.0)--(0.625,0.125);
\draw (0.875,0.0)--(0.875,-0.125);
\draw (0.75,0.125)--(0.875,0.125);
\draw (0.5,-0.125)--(0.625,-0.125);
\draw (0.5,-0.375)--(0.375,-0.375);
\draw (0.625,-0.25)--(0.625,-0.375);
\draw (0.0,0.125)--(0.125,0.125);
\draw (0.0,0.375)--(-0.125,0.375);
\draw (0.125,0.25)--(0.125,0.375);
\draw (0.0,0.625)--(-0.125,0.625);
\draw (0.0,0.875)--(0.125,0.875);
\draw (-0.125,0.75)--(-0.125,0.875);
\draw (0.125,0.5)--(0.125,0.625);
\draw (0.375,0.5)--(0.375,0.375);
\draw (0.25,0.625)--(0.375,0.625);
\draw (-0.9375,0.0)--(-0.9375,0.0625);
\draw (-0.8125,0.0)--(-0.8125,-0.0625);
\draw (-0.875,0.0625)--(-0.8125,0.0625);
\draw (-0.6875,0.0)--(-0.6875,-0.0625);
\draw (-0.5625,0.0)--(-0.5625,0.0625);
\draw (-0.625,-0.0625)--(-0.5625,-0.0625);
\draw (-0.75,0.0625)--(-0.6875,0.0625);
\draw (-0.75,0.1875)--(-0.8125,0.1875);
\draw (-0.6875,0.125)--(-0.6875,0.1875);
\draw (-0.4375,0.0)--(-0.4375,-0.0625);
\draw (-0.3125,0.0)--(-0.3125,0.0625);
\draw (-0.375,-0.0625)--(-0.3125,-0.0625);
\draw (-0.1875,0.0)--(-0.1875,0.0625);
\draw (-0.0625,0.0)--(-0.0625,-0.0625);
\draw (-0.125,0.0625)--(-0.0625,0.0625);
\draw (-0.25,-0.0625)--(-0.1875,-0.0625);
\draw (-0.25,-0.1875)--(-0.3125,-0.1875);
\draw (-0.1875,-0.125)--(-0.1875,-0.1875);
\draw (-0.5,0.0625)--(-0.4375,0.0625);
\draw (-0.5,0.1875)--(-0.5625,0.1875);
\draw (-0.4375,0.125)--(-0.4375,0.1875);
\draw (-0.5,0.3125)--(-0.5625,0.3125);
\draw (-0.5,0.4375)--(-0.4375,0.4375);
\draw (-0.5625,0.375)--(-0.5625,0.4375);
\draw (-0.4375,0.25)--(-0.4375,0.3125);
\draw (-0.3125,0.25)--(-0.3125,0.1875);
\draw (-0.375,0.3125)--(-0.3125,0.3125);
\draw (0.0625,0.0)--(0.0625,-0.0625);
\draw (0.1875,0.0)--(0.1875,0.0625);
\draw (0.125,-0.0625)--(0.1875,-0.0625);
\draw (0.3125,0.0)--(0.3125,0.0625);
\draw (0.4375,0.0)--(0.4375,-0.0625);
\draw (0.375,0.0625)--(0.4375,0.0625);
\draw (0.25,-0.0625)--(0.3125,-0.0625);
\draw (0.25,-0.1875)--(0.1875,-0.1875);
\draw (0.3125,-0.125)--(0.3125,-0.1875);
\draw (0.5625,0.0)--(0.5625,0.0625);
\draw (0.6875,0.0)--(0.6875,-0.0625);
\draw (0.625,0.0625)--(0.6875,0.0625);
\draw (0.8125,0.0)--(0.8125,-0.0625);
\draw (0.9375,0.0)--(0.9375,0.0625);
\draw (0.875,-0.0625)--(0.9375,-0.0625);
\draw (0.75,0.0625)--(0.8125,0.0625);
\draw (0.75,0.1875)--(0.6875,0.1875);
\draw (0.8125,0.125)--(0.8125,0.1875);
\draw (0.5,-0.0625)--(0.5625,-0.0625);
\draw (0.5,-0.1875)--(0.4375,-0.1875);
\draw (0.5625,-0.125)--(0.5625,-0.1875);
\draw (0.5,-0.3125)--(0.4375,-0.3125);
\draw (0.5,-0.4375)--(0.5625,-0.4375);
\draw (0.4375,-0.375)--(0.4375,-0.4375);
\draw (0.5625,-0.25)--(0.5625,-0.3125);
\draw (0.6875,-0.25)--(0.6875,-0.1875);
\draw (0.625,-0.3125)--(0.6875,-0.3125);
\draw (0.0,0.0625)--(0.0625,0.0625);
\draw (0.0,0.1875)--(-0.0625,0.1875);
\draw (0.0625,0.125)--(0.0625,0.1875);
\draw (0.0,0.3125)--(-0.0625,0.3125);
\draw (0.0,0.4375)--(0.0625,0.4375);
\draw (-0.0625,0.375)--(-0.0625,0.4375);
\draw (0.0625,0.25)--(0.0625,0.3125);
\draw (0.1875,0.25)--(0.1875,0.1875);
\draw (0.125,0.3125)--(0.1875,0.3125);
\draw (0.0,0.5625)--(-0.0625,0.5625);
\draw (0.0,0.6875)--(0.0625,0.6875);
\draw (-0.0625,0.625)--(-0.0625,0.6875);
\draw (0.0,0.8125)--(0.0625,0.8125);
\draw (0.0,0.9375)--(-0.0625,0.9375);
\draw (0.0625,0.875)--(0.0625,0.9375);
\draw (-0.0625,0.75)--(-0.0625,0.8125);
\draw (-0.1875,0.75)--(-0.1875,0.6875);
\draw (-0.125,0.8125)--(-0.1875,0.8125);
\draw (0.0625,0.5)--(0.0625,0.5625);
\draw (0.1875,0.5)--(0.1875,0.4375);
\draw (0.125,0.5625)--(0.1875,0.5625);
\draw (0.3125,0.5)--(0.3125,0.4375);
\draw (0.4375,0.5)--(0.4375,0.5625);
\draw (0.375,0.4375)--(0.4375,0.4375);
\draw (0.25,0.5625)--(0.3125,0.5625);
\draw (0.25,0.6875)--(0.1875,0.6875);
\draw (0.3125,0.625)--(0.3125,0.6875);
\draw (-0.96875,0.0)--(-0.96875,0.03125);
\draw (-0.90625,0.0)--(-0.90625,-0.03125);
\draw (-0.9375,0.03125)--(-0.90625,0.03125);
\draw (-0.84375,0.0)--(-0.84375,-0.03125);
\draw (-0.78125,0.0)--(-0.78125,0.03125);
\draw (-0.8125,-0.03125)--(-0.78125,-0.03125);
\draw (-0.875,0.03125)--(-0.84375,0.03125);
\draw (-0.875,0.09375)--(-0.90625,0.09375);
\draw (-0.84375,0.0625)--(-0.84375,0.09375);
\draw (-0.71875,0.0)--(-0.71875,-0.03125);
\draw (-0.65625,0.0)--(-0.65625,0.03125);
\draw (-0.6875,-0.03125)--(-0.65625,-0.03125);
\draw (-0.59375,0.0)--(-0.59375,0.03125);
\draw (-0.53125,0.0)--(-0.53125,-0.03125);
\draw (-0.5625,0.03125)--(-0.53125,0.03125);
\draw (-0.625,-0.03125)--(-0.59375,-0.03125);
\draw (-0.625,-0.09375)--(-0.65625,-0.09375);
\draw (-0.59375,-0.0625)--(-0.59375,-0.09375);
\draw (-0.75,0.03125)--(-0.71875,0.03125);
\draw (-0.75,0.09375)--(-0.78125,0.09375);
\draw (-0.71875,0.0625)--(-0.71875,0.09375);
\draw (-0.75,0.15625)--(-0.78125,0.15625);
\draw (-0.75,0.21875)--(-0.71875,0.21875);
\draw (-0.78125,0.1875)--(-0.78125,0.21875);
\draw (-0.71875,0.125)--(-0.71875,0.15625);
\draw (-0.65625,0.125)--(-0.65625,0.09375);
\draw (-0.6875,0.15625)--(-0.65625,0.15625);
\draw (-0.46875,0.0)--(-0.46875,-0.03125);
\draw (-0.40625,0.0)--(-0.40625,0.03125);
\draw (-0.4375,-0.03125)--(-0.40625,-0.03125);
\draw (-0.34375,0.0)--(-0.34375,0.03125);
\draw (-0.28125,0.0)--(-0.28125,-0.03125);
\draw (-0.3125,0.03125)--(-0.28125,0.03125);
\draw (-0.375,-0.03125)--(-0.34375,-0.03125);
\draw (-0.375,-0.09375)--(-0.40625,-0.09375);
\draw (-0.34375,-0.0625)--(-0.34375,-0.09375);
\draw (-0.21875,0.0)--(-0.21875,0.03125);
\draw (-0.15625,0.0)--(-0.15625,-0.03125);
\draw (-0.1875,0.03125)--(-0.15625,0.03125);
\draw (-0.09375,0.0)--(-0.09375,-0.03125);
\draw (-0.03125,0.0)--(-0.03125,0.03125);
\draw (-0.0625,-0.03125)--(-0.03125,-0.03125);
\draw (-0.125,0.03125)--(-0.09375,0.03125);
\draw (-0.125,0.09375)--(-0.15625,0.09375);
\draw (-0.09375,0.0625)--(-0.09375,0.09375);
\draw (-0.25,-0.03125)--(-0.21875,-0.03125);
\draw (-0.25,-0.09375)--(-0.28125,-0.09375);
\draw (-0.21875,-0.0625)--(-0.21875,-0.09375);
\draw (-0.25,-0.15625)--(-0.28125,-0.15625);
\draw (-0.25,-0.21875)--(-0.21875,-0.21875);
\draw (-0.28125,-0.1875)--(-0.28125,-0.21875);
\draw (-0.21875,-0.125)--(-0.21875,-0.15625);
\draw (-0.15625,-0.125)--(-0.15625,-0.09375);
\draw (-0.1875,-0.15625)--(-0.15625,-0.15625);
\draw (-0.5,0.03125)--(-0.46875,0.03125);
\draw (-0.5,0.09375)--(-0.53125,0.09375);
\draw (-0.46875,0.0625)--(-0.46875,0.09375);
\draw (-0.5,0.15625)--(-0.53125,0.15625);
\draw (-0.5,0.21875)--(-0.46875,0.21875);
\draw (-0.53125,0.1875)--(-0.53125,0.21875);
\draw (-0.46875,0.125)--(-0.46875,0.15625);
\draw (-0.40625,0.125)--(-0.40625,0.09375);
\draw (-0.4375,0.15625)--(-0.40625,0.15625);
\draw (-0.5,0.28125)--(-0.53125,0.28125);
\draw (-0.5,0.34375)--(-0.46875,0.34375);
\draw (-0.53125,0.3125)--(-0.53125,0.34375);
\draw (-0.5,0.40625)--(-0.46875,0.40625);
\draw (-0.5,0.46875)--(-0.53125,0.46875);
\draw (-0.46875,0.4375)--(-0.46875,0.46875);
\draw (-0.53125,0.375)--(-0.53125,0.40625);
\draw (-0.59375,0.375)--(-0.59375,0.34375);
\draw (-0.5625,0.40625)--(-0.59375,0.40625);
\draw (-0.46875,0.25)--(-0.46875,0.28125);
\draw (-0.40625,0.25)--(-0.40625,0.21875);
\draw (-0.4375,0.28125)--(-0.40625,0.28125);
\draw (-0.34375,0.25)--(-0.34375,0.21875);
\draw (-0.28125,0.25)--(-0.28125,0.28125);
\draw (-0.3125,0.21875)--(-0.28125,0.21875);
\draw (-0.375,0.28125)--(-0.34375,0.28125);
\draw (-0.375,0.34375)--(-0.40625,0.34375);
\draw (-0.34375,0.3125)--(-0.34375,0.34375);
\draw (0.03125,0.0)--(0.03125,-0.03125);
\draw (0.09375,0.0)--(0.09375,0.03125);
\draw (0.0625,-0.03125)--(0.09375,-0.03125);
\draw (0.15625,0.0)--(0.15625,0.03125);
\draw (0.21875,0.0)--(0.21875,-0.03125);
\draw (0.1875,0.03125)--(0.21875,0.03125);
\draw (0.125,-0.03125)--(0.15625,-0.03125);
\draw (0.125,-0.09375)--(0.09375,-0.09375);
\draw (0.15625,-0.0625)--(0.15625,-0.09375);
\draw (0.28125,0.0)--(0.28125,0.03125);
\draw (0.34375,0.0)--(0.34375,-0.03125);
\draw (0.3125,0.03125)--(0.34375,0.03125);
\draw (0.40625,0.0)--(0.40625,-0.03125);
\draw (0.46875,0.0)--(0.46875,0.03125);
\draw (0.4375,-0.03125)--(0.46875,-0.03125);
\draw (0.375,0.03125)--(0.40625,0.03125);
\draw (0.375,0.09375)--(0.34375,0.09375);
\draw (0.40625,0.0625)--(0.40625,0.09375);
\draw (0.25,-0.03125)--(0.28125,-0.03125);
\draw (0.25,-0.09375)--(0.21875,-0.09375);
\draw (0.28125,-0.0625)--(0.28125,-0.09375);
\draw (0.25,-0.15625)--(0.21875,-0.15625);
\draw (0.25,-0.21875)--(0.28125,-0.21875);
\draw (0.21875,-0.1875)--(0.21875,-0.21875);
\draw (0.28125,-0.125)--(0.28125,-0.15625);
\draw (0.34375,-0.125)--(0.34375,-0.09375);
\draw (0.3125,-0.15625)--(0.34375,-0.15625);
\draw (0.53125,0.0)--(0.53125,0.03125);
\draw (0.59375,0.0)--(0.59375,-0.03125);
\draw (0.5625,0.03125)--(0.59375,0.03125);
\draw (0.65625,0.0)--(0.65625,-0.03125);
\draw (0.71875,0.0)--(0.71875,0.03125);
\draw (0.6875,-0.03125)--(0.71875,-0.03125);
\draw (0.625,0.03125)--(0.65625,0.03125);
\draw (0.625,0.09375)--(0.59375,0.09375);
\draw (0.65625,0.0625)--(0.65625,0.09375);
\draw (0.78125,0.0)--(0.78125,-0.03125);
\draw (0.84375,0.0)--(0.84375,0.03125);
\draw (0.8125,-0.03125)--(0.84375,-0.03125);
\draw (0.90625,0.0)--(0.90625,0.03125);
\draw (0.96875,0.0)--(0.96875,-0.03125);
\draw (0.9375,0.03125)--(0.96875,0.03125);
\draw (0.875,-0.03125)--(0.90625,-0.03125);
\draw (0.875,-0.09375)--(0.84375,-0.09375);
\draw (0.90625,-0.0625)--(0.90625,-0.09375);
\draw (0.75,0.03125)--(0.78125,0.03125);
\draw (0.75,0.09375)--(0.71875,0.09375);
\draw (0.78125,0.0625)--(0.78125,0.09375);
\draw (0.75,0.15625)--(0.71875,0.15625);
\draw (0.75,0.21875)--(0.78125,0.21875);
\draw (0.71875,0.1875)--(0.71875,0.21875);
\draw (0.78125,0.125)--(0.78125,0.15625);
\draw (0.84375,0.125)--(0.84375,0.09375);
\draw (0.8125,0.15625)--(0.84375,0.15625);
\draw (0.5,-0.03125)--(0.53125,-0.03125);
\draw (0.5,-0.09375)--(0.46875,-0.09375);
\draw (0.53125,-0.0625)--(0.53125,-0.09375);
\draw (0.5,-0.15625)--(0.46875,-0.15625);
\draw (0.5,-0.21875)--(0.53125,-0.21875);
\draw (0.46875,-0.1875)--(0.46875,-0.21875);
\draw (0.53125,-0.125)--(0.53125,-0.15625);
\draw (0.59375,-0.125)--(0.59375,-0.09375);
\draw (0.5625,-0.15625)--(0.59375,-0.15625);
\draw (0.5,-0.28125)--(0.46875,-0.28125);
\draw (0.5,-0.34375)--(0.53125,-0.34375);
\draw (0.46875,-0.3125)--(0.46875,-0.34375);
\draw (0.5,-0.40625)--(0.53125,-0.40625);
\draw (0.5,-0.46875)--(0.46875,-0.46875);
\draw (0.53125,-0.4375)--(0.53125,-0.46875);
\draw (0.46875,-0.375)--(0.46875,-0.40625);
\draw (0.40625,-0.375)--(0.40625,-0.34375);
\draw (0.4375,-0.40625)--(0.40625,-0.40625);
\draw (0.53125,-0.25)--(0.53125,-0.28125);
\draw (0.59375,-0.25)--(0.59375,-0.21875);
\draw (0.5625,-0.28125)--(0.59375,-0.28125);
\draw (0.65625,-0.25)--(0.65625,-0.21875);
\draw (0.71875,-0.25)--(0.71875,-0.28125);
\draw (0.6875,-0.21875)--(0.71875,-0.21875);
\draw (0.625,-0.28125)--(0.65625,-0.28125);
\draw (0.625,-0.34375)--(0.59375,-0.34375);
\draw (0.65625,-0.3125)--(0.65625,-0.34375);
\draw (0.0,0.03125)--(0.03125,0.03125);
\draw (0.0,0.09375)--(-0.03125,0.09375);
\draw (0.03125,0.0625)--(0.03125,0.09375);
\draw (0.0,0.15625)--(-0.03125,0.15625);
\draw (0.0,0.21875)--(0.03125,0.21875);
\draw (-0.03125,0.1875)--(-0.03125,0.21875);
\draw (0.03125,0.125)--(0.03125,0.15625);
\draw (0.09375,0.125)--(0.09375,0.09375);
\draw (0.0625,0.15625)--(0.09375,0.15625);
\draw (0.0,0.28125)--(-0.03125,0.28125);
\draw (0.0,0.34375)--(0.03125,0.34375);
\draw (-0.03125,0.3125)--(-0.03125,0.34375);
\draw (0.0,0.40625)--(0.03125,0.40625);
\draw (0.0,0.46875)--(-0.03125,0.46875);
\draw (0.03125,0.4375)--(0.03125,0.46875);
\draw (-0.03125,0.375)--(-0.03125,0.40625);
\draw (-0.09375,0.375)--(-0.09375,0.34375);
\draw (-0.0625,0.40625)--(-0.09375,0.40625);
\draw (0.03125,0.25)--(0.03125,0.28125);
\draw (0.09375,0.25)--(0.09375,0.21875);
\draw (0.0625,0.28125)--(0.09375,0.28125);
\draw (0.15625,0.25)--(0.15625,0.21875);
\draw (0.21875,0.25)--(0.21875,0.28125);
\draw (0.1875,0.21875)--(0.21875,0.21875);
\draw (0.125,0.28125)--(0.15625,0.28125);
\draw (0.125,0.34375)--(0.09375,0.34375);
\draw (0.15625,0.3125)--(0.15625,0.34375);
\draw (0.0,0.53125)--(-0.03125,0.53125);
\draw (0.0,0.59375)--(0.03125,0.59375);
\draw (-0.03125,0.5625)--(-0.03125,0.59375);
\draw (0.0,0.65625)--(0.03125,0.65625);
\draw (0.0,0.71875)--(-0.03125,0.71875);
\draw (0.03125,0.6875)--(0.03125,0.71875);
\draw (-0.03125,0.625)--(-0.03125,0.65625);
\draw (-0.09375,0.625)--(-0.09375,0.59375);
\draw (-0.0625,0.65625)--(-0.09375,0.65625);
\draw (0.0,0.78125)--(0.03125,0.78125);
\draw (0.0,0.84375)--(-0.03125,0.84375);
\draw (0.03125,0.8125)--(0.03125,0.84375);
\draw (0.0,0.90625)--(-0.03125,0.90625);
\draw (0.0,0.96875)--(0.03125,0.96875);
\draw (-0.03125,0.9375)--(-0.03125,0.96875);
\draw (0.03125,0.875)--(0.03125,0.90625);
\draw (0.09375,0.875)--(0.09375,0.84375);
\draw (0.0625,0.90625)--(0.09375,0.90625);
\draw (-0.03125,0.75)--(-0.03125,0.78125);
\draw (-0.09375,0.75)--(-0.09375,0.71875);
\draw (-0.0625,0.78125)--(-0.09375,0.78125);
\draw (-0.15625,0.75)--(-0.15625,0.71875);
\draw (-0.21875,0.75)--(-0.21875,0.78125);
\draw (-0.1875,0.71875)--(-0.21875,0.71875);
\draw (-0.125,0.78125)--(-0.15625,0.78125);
\draw (-0.125,0.84375)--(-0.09375,0.84375);
\draw (-0.15625,0.8125)--(-0.15625,0.84375);
\draw (0.03125,0.5)--(0.03125,0.53125);
\draw (0.09375,0.5)--(0.09375,0.46875);
\draw (0.0625,0.53125)--(0.09375,0.53125);
\draw (0.15625,0.5)--(0.15625,0.46875);
\draw (0.21875,0.5)--(0.21875,0.53125);
\draw (0.1875,0.46875)--(0.21875,0.46875);
\draw (0.125,0.53125)--(0.15625,0.53125);
\draw (0.125,0.59375)--(0.09375,0.59375);
\draw (0.15625,0.5625)--(0.15625,0.59375);
\draw (0.28125,0.5)--(0.28125,0.46875);
\draw (0.34375,0.5)--(0.34375,0.53125);
\draw (0.3125,0.46875)--(0.34375,0.46875);
\draw (0.40625,0.5)--(0.40625,0.53125);
\draw (0.46875,0.5)--(0.46875,0.46875);
\draw (0.4375,0.53125)--(0.46875,0.53125);
\draw (0.375,0.46875)--(0.40625,0.46875);
\draw (0.375,0.40625)--(0.34375,0.40625);
\draw (0.40625,0.4375)--(0.40625,0.40625);
\draw (0.25,0.53125)--(0.28125,0.53125);
\draw (0.25,0.59375)--(0.21875,0.59375);
\draw (0.28125,0.5625)--(0.28125,0.59375);
\draw (0.25,0.65625)--(0.21875,0.65625);
\draw (0.25,0.71875)--(0.28125,0.71875);
\draw (0.21875,0.6875)--(0.21875,0.71875);
\draw (0.28125,0.625)--(0.28125,0.65625);
\draw (0.34375,0.625)--(0.34375,0.59375);
\draw (0.3125,0.65625)--(0.34375,0.65625);
\draw (-0.984375,0.0)--(-0.984375,0.015625);
\draw (-0.953125,0.0)--(-0.953125,-0.015625);
\draw (-0.96875,0.015625)--(-0.953125,0.015625);
\draw (-0.921875,0.0)--(-0.921875,-0.015625);
\draw (-0.890625,0.0)--(-0.890625,0.015625);
\draw (-0.90625,-0.015625)--(-0.890625,-0.015625);
\draw (-0.9375,0.015625)--(-0.921875,0.015625);
\draw (-0.9375,0.046875)--(-0.953125,0.046875);
\draw (-0.921875,0.03125)--(-0.921875,0.046875);
\draw (-0.859375,0.0)--(-0.859375,-0.015625);
\draw (-0.828125,0.0)--(-0.828125,0.015625);
\draw (-0.84375,-0.015625)--(-0.828125,-0.015625);
\draw (-0.796875,0.0)--(-0.796875,0.015625);
\draw (-0.765625,0.0)--(-0.765625,-0.015625);
\draw (-0.78125,0.015625)--(-0.765625,0.015625);
\draw (-0.8125,-0.015625)--(-0.796875,-0.015625);
\draw (-0.8125,-0.046875)--(-0.828125,-0.046875);
\draw (-0.796875,-0.03125)--(-0.796875,-0.046875);
\draw (-0.875,0.015625)--(-0.859375,0.015625);
\draw (-0.875,0.046875)--(-0.890625,0.046875);
\draw (-0.859375,0.03125)--(-0.859375,0.046875);
\draw (-0.875,0.078125)--(-0.890625,0.078125);
\draw (-0.875,0.109375)--(-0.859375,0.109375);
\draw (-0.890625,0.09375)--(-0.890625,0.109375);
\draw (-0.859375,0.0625)--(-0.859375,0.078125);
\draw (-0.828125,0.0625)--(-0.828125,0.046875);
\draw (-0.84375,0.078125)--(-0.828125,0.078125);
\draw (-0.734375,0.0)--(-0.734375,-0.015625);
\draw (-0.703125,0.0)--(-0.703125,0.015625);
\draw (-0.71875,-0.015625)--(-0.703125,-0.015625);
\draw (-0.671875,0.0)--(-0.671875,0.015625);
\draw (-0.640625,0.0)--(-0.640625,-0.015625);
\draw (-0.65625,0.015625)--(-0.640625,0.015625);
\draw (-0.6875,-0.015625)--(-0.671875,-0.015625);
\draw (-0.6875,-0.046875)--(-0.703125,-0.046875);
\draw (-0.671875,-0.03125)--(-0.671875,-0.046875);
\draw (-0.609375,0.0)--(-0.609375,0.015625);
\draw (-0.578125,0.0)--(-0.578125,-0.015625);
\draw (-0.59375,0.015625)--(-0.578125,0.015625);
\draw (-0.546875,0.0)--(-0.546875,-0.015625);
\draw (-0.515625,0.0)--(-0.515625,0.015625);
\draw (-0.53125,-0.015625)--(-0.515625,-0.015625);
\draw (-0.5625,0.015625)--(-0.546875,0.015625);
\draw (-0.5625,0.046875)--(-0.578125,0.046875);
\draw (-0.546875,0.03125)--(-0.546875,0.046875);
\draw (-0.625,-0.015625)--(-0.609375,-0.015625);
\draw (-0.625,-0.046875)--(-0.640625,-0.046875);
\draw (-0.609375,-0.03125)--(-0.609375,-0.046875);
\draw (-0.625,-0.078125)--(-0.640625,-0.078125);
\draw (-0.625,-0.109375)--(-0.609375,-0.109375);
\draw (-0.640625,-0.09375)--(-0.640625,-0.109375);
\draw (-0.609375,-0.0625)--(-0.609375,-0.078125);
\draw (-0.578125,-0.0625)--(-0.578125,-0.046875);
\draw (-0.59375,-0.078125)--(-0.578125,-0.078125);
\draw (-0.75,0.015625)--(-0.734375,0.015625);
\draw (-0.75,0.046875)--(-0.765625,0.046875);
\draw (-0.734375,0.03125)--(-0.734375,0.046875);
\draw (-0.75,0.078125)--(-0.765625,0.078125);
\draw (-0.75,0.109375)--(-0.734375,0.109375);
\draw (-0.765625,0.09375)--(-0.765625,0.109375);
\draw (-0.734375,0.0625)--(-0.734375,0.078125);
\draw (-0.703125,0.0625)--(-0.703125,0.046875);
\draw (-0.71875,0.078125)--(-0.703125,0.078125);
\draw (-0.75,0.140625)--(-0.765625,0.140625);
\draw (-0.75,0.171875)--(-0.734375,0.171875);
\draw (-0.765625,0.15625)--(-0.765625,0.171875);
\draw (-0.75,0.203125)--(-0.734375,0.203125);
\draw (-0.75,0.234375)--(-0.765625,0.234375);
\draw (-0.734375,0.21875)--(-0.734375,0.234375);
\draw (-0.765625,0.1875)--(-0.765625,0.203125);
\draw (-0.796875,0.1875)--(-0.796875,0.171875);
\draw (-0.78125,0.203125)--(-0.796875,0.203125);
\draw (-0.734375,0.125)--(-0.734375,0.140625);
\draw (-0.703125,0.125)--(-0.703125,0.109375);
\draw (-0.71875,0.140625)--(-0.703125,0.140625);
\draw (-0.671875,0.125)--(-0.671875,0.109375);
\draw (-0.640625,0.125)--(-0.640625,0.140625);
\draw (-0.65625,0.109375)--(-0.640625,0.109375);
\draw (-0.6875,0.140625)--(-0.671875,0.140625);
\draw (-0.6875,0.171875)--(-0.703125,0.171875);
\draw (-0.671875,0.15625)--(-0.671875,0.171875);
\draw (-0.484375,0.0)--(-0.484375,-0.015625);
\draw (-0.453125,0.0)--(-0.453125,0.015625);
\draw (-0.46875,-0.015625)--(-0.453125,-0.015625);
\draw (-0.421875,0.0)--(-0.421875,0.015625);
\draw (-0.390625,0.0)--(-0.390625,-0.015625);
\draw (-0.40625,0.015625)--(-0.390625,0.015625);
\draw (-0.4375,-0.015625)--(-0.421875,-0.015625);
\draw (-0.4375,-0.046875)--(-0.453125,-0.046875);
\draw (-0.421875,-0.03125)--(-0.421875,-0.046875);
\draw (-0.359375,0.0)--(-0.359375,0.015625);
\draw (-0.328125,0.0)--(-0.328125,-0.015625);
\draw (-0.34375,0.015625)--(-0.328125,0.015625);
\draw (-0.296875,0.0)--(-0.296875,-0.015625);
\draw (-0.265625,0.0)--(-0.265625,0.015625);
\draw (-0.28125,-0.015625)--(-0.265625,-0.015625);
\draw (-0.3125,0.015625)--(-0.296875,0.015625);
\draw (-0.3125,0.046875)--(-0.328125,0.046875);
\draw (-0.296875,0.03125)--(-0.296875,0.046875);
\draw (-0.375,-0.015625)--(-0.359375,-0.015625);
\draw (-0.375,-0.046875)--(-0.390625,-0.046875);
\draw (-0.359375,-0.03125)--(-0.359375,-0.046875);
\draw (-0.375,-0.078125)--(-0.390625,-0.078125);
\draw (-0.375,-0.109375)--(-0.359375,-0.109375);
\draw (-0.390625,-0.09375)--(-0.390625,-0.109375);
\draw (-0.359375,-0.0625)--(-0.359375,-0.078125);
\draw (-0.328125,-0.0625)--(-0.328125,-0.046875);
\draw (-0.34375,-0.078125)--(-0.328125,-0.078125);
\draw (-0.234375,0.0)--(-0.234375,0.015625);
\draw (-0.203125,0.0)--(-0.203125,-0.015625);
\draw (-0.21875,0.015625)--(-0.203125,0.015625);
\draw (-0.171875,0.0)--(-0.171875,-0.015625);
\draw (-0.140625,0.0)--(-0.140625,0.015625);
\draw (-0.15625,-0.015625)--(-0.140625,-0.015625);
\draw (-0.1875,0.015625)--(-0.171875,0.015625);
\draw (-0.1875,0.046875)--(-0.203125,0.046875);
\draw (-0.171875,0.03125)--(-0.171875,0.046875);
\draw (-0.109375,0.0)--(-0.109375,-0.015625);
\draw (-0.078125,0.0)--(-0.078125,0.015625);
\draw (-0.09375,-0.015625)--(-0.078125,-0.015625);
\draw (-0.046875,0.0)--(-0.046875,0.015625);
\draw (-0.015625,0.0)--(-0.015625,-0.015625);
\draw (-0.03125,0.015625)--(-0.015625,0.015625);
\draw (-0.0625,-0.015625)--(-0.046875,-0.015625);
\draw (-0.0625,-0.046875)--(-0.078125,-0.046875);
\draw (-0.046875,-0.03125)--(-0.046875,-0.046875);
\draw (-0.125,0.015625)--(-0.109375,0.015625);
\draw (-0.125,0.046875)--(-0.140625,0.046875);
\draw (-0.109375,0.03125)--(-0.109375,0.046875);
\draw (-0.125,0.078125)--(-0.140625,0.078125);
\draw (-0.125,0.109375)--(-0.109375,0.109375);
\draw (-0.140625,0.09375)--(-0.140625,0.109375);
\draw (-0.109375,0.0625)--(-0.109375,0.078125);
\draw (-0.078125,0.0625)--(-0.078125,0.046875);
\draw (-0.09375,0.078125)--(-0.078125,0.078125);
\draw (-0.25,-0.015625)--(-0.234375,-0.015625);
\draw (-0.25,-0.046875)--(-0.265625,-0.046875);
\draw (-0.234375,-0.03125)--(-0.234375,-0.046875);
\draw (-0.25,-0.078125)--(-0.265625,-0.078125);
\draw (-0.25,-0.109375)--(-0.234375,-0.109375);
\draw (-0.265625,-0.09375)--(-0.265625,-0.109375);
\draw (-0.234375,-0.0625)--(-0.234375,-0.078125);
\draw (-0.203125,-0.0625)--(-0.203125,-0.046875);
\draw (-0.21875,-0.078125)--(-0.203125,-0.078125);
\draw (-0.25,-0.140625)--(-0.265625,-0.140625);
\draw (-0.25,-0.171875)--(-0.234375,-0.171875);
\draw (-0.265625,-0.15625)--(-0.265625,-0.171875);
\draw (-0.25,-0.203125)--(-0.234375,-0.203125);
\draw (-0.25,-0.234375)--(-0.265625,-0.234375);
\draw (-0.234375,-0.21875)--(-0.234375,-0.234375);
\draw (-0.265625,-0.1875)--(-0.265625,-0.203125);
\draw (-0.296875,-0.1875)--(-0.296875,-0.171875);
\draw (-0.28125,-0.203125)--(-0.296875,-0.203125);
\draw (-0.234375,-0.125)--(-0.234375,-0.140625);
\draw (-0.203125,-0.125)--(-0.203125,-0.109375);
\draw (-0.21875,-0.140625)--(-0.203125,-0.140625);
\draw (-0.171875,-0.125)--(-0.171875,-0.109375);
\draw (-0.140625,-0.125)--(-0.140625,-0.140625);
\draw (-0.15625,-0.109375)--(-0.140625,-0.109375);
\draw (-0.1875,-0.140625)--(-0.171875,-0.140625);
\draw (-0.1875,-0.171875)--(-0.203125,-0.171875);
\draw (-0.171875,-0.15625)--(-0.171875,-0.171875);
\draw (-0.5,0.015625)--(-0.484375,0.015625);
\draw (-0.5,0.046875)--(-0.515625,0.046875);
\draw (-0.484375,0.03125)--(-0.484375,0.046875);
\draw (-0.5,0.078125)--(-0.515625,0.078125);
\draw (-0.5,0.109375)--(-0.484375,0.109375);
\draw (-0.515625,0.09375)--(-0.515625,0.109375);
\draw (-0.484375,0.0625)--(-0.484375,0.078125);
\draw (-0.453125,0.0625)--(-0.453125,0.046875);
\draw (-0.46875,0.078125)--(-0.453125,0.078125);
\draw (-0.5,0.140625)--(-0.515625,0.140625);
\draw (-0.5,0.171875)--(-0.484375,0.171875);
\draw (-0.515625,0.15625)--(-0.515625,0.171875);
\draw (-0.5,0.203125)--(-0.484375,0.203125);
\draw (-0.5,0.234375)--(-0.515625,0.234375);
\draw (-0.484375,0.21875)--(-0.484375,0.234375);
\draw (-0.515625,0.1875)--(-0.515625,0.203125);
\draw (-0.546875,0.1875)--(-0.546875,0.171875);
\draw (-0.53125,0.203125)--(-0.546875,0.203125);
\draw (-0.484375,0.125)--(-0.484375,0.140625);
\draw (-0.453125,0.125)--(-0.453125,0.109375);
\draw (-0.46875,0.140625)--(-0.453125,0.140625);
\draw (-0.421875,0.125)--(-0.421875,0.109375);
\draw (-0.390625,0.125)--(-0.390625,0.140625);
\draw (-0.40625,0.109375)--(-0.390625,0.109375);
\draw (-0.4375,0.140625)--(-0.421875,0.140625);
\draw (-0.4375,0.171875)--(-0.453125,0.171875);
\draw (-0.421875,0.15625)--(-0.421875,0.171875);
\draw (-0.5,0.265625)--(-0.515625,0.265625);
\draw (-0.5,0.296875)--(-0.484375,0.296875);
\draw (-0.515625,0.28125)--(-0.515625,0.296875);
\draw (-0.5,0.328125)--(-0.484375,0.328125);
\draw (-0.5,0.359375)--(-0.515625,0.359375);
\draw (-0.484375,0.34375)--(-0.484375,0.359375);
\draw (-0.515625,0.3125)--(-0.515625,0.328125);
\draw (-0.546875,0.3125)--(-0.546875,0.296875);
\draw (-0.53125,0.328125)--(-0.546875,0.328125);
\draw (-0.5,0.390625)--(-0.484375,0.390625);
\draw (-0.5,0.421875)--(-0.515625,0.421875);
\draw (-0.484375,0.40625)--(-0.484375,0.421875);
\draw (-0.5,0.453125)--(-0.515625,0.453125);
\draw (-0.5,0.484375)--(-0.484375,0.484375);
\draw (-0.515625,0.46875)--(-0.515625,0.484375);
\draw (-0.484375,0.4375)--(-0.484375,0.453125);
\draw (-0.453125,0.4375)--(-0.453125,0.421875);
\draw (-0.46875,0.453125)--(-0.453125,0.453125);
\draw (-0.515625,0.375)--(-0.515625,0.390625);
\draw (-0.546875,0.375)--(-0.546875,0.359375);
\draw (-0.53125,0.390625)--(-0.546875,0.390625);
\draw (-0.578125,0.375)--(-0.578125,0.359375);
\draw (-0.609375,0.375)--(-0.609375,0.390625);
\draw (-0.59375,0.359375)--(-0.609375,0.359375);
\draw (-0.5625,0.390625)--(-0.578125,0.390625);
\draw (-0.5625,0.421875)--(-0.546875,0.421875);
\draw (-0.578125,0.40625)--(-0.578125,0.421875);
\draw (-0.484375,0.25)--(-0.484375,0.265625);
\draw (-0.453125,0.25)--(-0.453125,0.234375);
\draw (-0.46875,0.265625)--(-0.453125,0.265625);
\draw (-0.421875,0.25)--(-0.421875,0.234375);
\draw (-0.390625,0.25)--(-0.390625,0.265625);
\draw (-0.40625,0.234375)--(-0.390625,0.234375);
\draw (-0.4375,0.265625)--(-0.421875,0.265625);
\draw (-0.4375,0.296875)--(-0.453125,0.296875);
\draw (-0.421875,0.28125)--(-0.421875,0.296875);
\draw (-0.359375,0.25)--(-0.359375,0.234375);
\draw (-0.328125,0.25)--(-0.328125,0.265625);
\draw (-0.34375,0.234375)--(-0.328125,0.234375);
\draw (-0.296875,0.25)--(-0.296875,0.265625);
\draw (-0.265625,0.25)--(-0.265625,0.234375);
\draw (-0.28125,0.265625)--(-0.265625,0.265625);
\draw (-0.3125,0.234375)--(-0.296875,0.234375);
\draw (-0.3125,0.203125)--(-0.328125,0.203125);
\draw (-0.296875,0.21875)--(-0.296875,0.203125);
\draw (-0.375,0.265625)--(-0.359375,0.265625);
\draw (-0.375,0.296875)--(-0.390625,0.296875);
\draw (-0.359375,0.28125)--(-0.359375,0.296875);
\draw (-0.375,0.328125)--(-0.390625,0.328125);
\draw (-0.375,0.359375)--(-0.359375,0.359375);
\draw (-0.390625,0.34375)--(-0.390625,0.359375);
\draw (-0.359375,0.3125)--(-0.359375,0.328125);
\draw (-0.328125,0.3125)--(-0.328125,0.296875);
\draw (-0.34375,0.328125)--(-0.328125,0.328125);
\draw (0.015625,0.0)--(0.015625,-0.015625);
\draw (0.046875,0.0)--(0.046875,0.015625);
\draw (0.03125,-0.015625)--(0.046875,-0.015625);
\draw (0.078125,0.0)--(0.078125,0.015625);
\draw (0.109375,0.0)--(0.109375,-0.015625);
\draw (0.09375,0.015625)--(0.109375,0.015625);
\draw (0.0625,-0.015625)--(0.078125,-0.015625);
\draw (0.0625,-0.046875)--(0.046875,-0.046875);
\draw (0.078125,-0.03125)--(0.078125,-0.046875);
\draw (0.140625,0.0)--(0.140625,0.015625);
\draw (0.171875,0.0)--(0.171875,-0.015625);
\draw (0.15625,0.015625)--(0.171875,0.015625);
\draw (0.203125,0.0)--(0.203125,-0.015625);
\draw (0.234375,0.0)--(0.234375,0.015625);
\draw (0.21875,-0.015625)--(0.234375,-0.015625);
\draw (0.1875,0.015625)--(0.203125,0.015625);
\draw (0.1875,0.046875)--(0.171875,0.046875);
\draw (0.203125,0.03125)--(0.203125,0.046875);
\draw (0.125,-0.015625)--(0.140625,-0.015625);
\draw (0.125,-0.046875)--(0.109375,-0.046875);
\draw (0.140625,-0.03125)--(0.140625,-0.046875);
\draw (0.125,-0.078125)--(0.109375,-0.078125);
\draw (0.125,-0.109375)--(0.140625,-0.109375);
\draw (0.109375,-0.09375)--(0.109375,-0.109375);
\draw (0.140625,-0.0625)--(0.140625,-0.078125);
\draw (0.171875,-0.0625)--(0.171875,-0.046875);
\draw (0.15625,-0.078125)--(0.171875,-0.078125);
\draw (0.265625,0.0)--(0.265625,0.015625);
\draw (0.296875,0.0)--(0.296875,-0.015625);
\draw (0.28125,0.015625)--(0.296875,0.015625);
\draw (0.328125,0.0)--(0.328125,-0.015625);
\draw (0.359375,0.0)--(0.359375,0.015625);
\draw (0.34375,-0.015625)--(0.359375,-0.015625);
\draw (0.3125,0.015625)--(0.328125,0.015625);
\draw (0.3125,0.046875)--(0.296875,0.046875);
\draw (0.328125,0.03125)--(0.328125,0.046875);
\draw (0.390625,0.0)--(0.390625,-0.015625);
\draw (0.421875,0.0)--(0.421875,0.015625);
\draw (0.40625,-0.015625)--(0.421875,-0.015625);
\draw (0.453125,0.0)--(0.453125,0.015625);
\draw (0.484375,0.0)--(0.484375,-0.015625);
\draw (0.46875,0.015625)--(0.484375,0.015625);
\draw (0.4375,-0.015625)--(0.453125,-0.015625);
\draw (0.4375,-0.046875)--(0.421875,-0.046875);
\draw (0.453125,-0.03125)--(0.453125,-0.046875);
\draw (0.375,0.015625)--(0.390625,0.015625);
\draw (0.375,0.046875)--(0.359375,0.046875);
\draw (0.390625,0.03125)--(0.390625,0.046875);
\draw (0.375,0.078125)--(0.359375,0.078125);
\draw (0.375,0.109375)--(0.390625,0.109375);
\draw (0.359375,0.09375)--(0.359375,0.109375);
\draw (0.390625,0.0625)--(0.390625,0.078125);
\draw (0.421875,0.0625)--(0.421875,0.046875);
\draw (0.40625,0.078125)--(0.421875,0.078125);
\draw (0.25,-0.015625)--(0.265625,-0.015625);
\draw (0.25,-0.046875)--(0.234375,-0.046875);
\draw (0.265625,-0.03125)--(0.265625,-0.046875);
\draw (0.25,-0.078125)--(0.234375,-0.078125);
\draw (0.25,-0.109375)--(0.265625,-0.109375);
\draw (0.234375,-0.09375)--(0.234375,-0.109375);
\draw (0.265625,-0.0625)--(0.265625,-0.078125);
\draw (0.296875,-0.0625)--(0.296875,-0.046875);
\draw (0.28125,-0.078125)--(0.296875,-0.078125);
\draw (0.25,-0.140625)--(0.234375,-0.140625);
\draw (0.25,-0.171875)--(0.265625,-0.171875);
\draw (0.234375,-0.15625)--(0.234375,-0.171875);
\draw (0.25,-0.203125)--(0.265625,-0.203125);
\draw (0.25,-0.234375)--(0.234375,-0.234375);
\draw (0.265625,-0.21875)--(0.265625,-0.234375);
\draw (0.234375,-0.1875)--(0.234375,-0.203125);
\draw (0.203125,-0.1875)--(0.203125,-0.171875);
\draw (0.21875,-0.203125)--(0.203125,-0.203125);
\draw (0.265625,-0.125)--(0.265625,-0.140625);
\draw (0.296875,-0.125)--(0.296875,-0.109375);
\draw (0.28125,-0.140625)--(0.296875,-0.140625);
\draw (0.328125,-0.125)--(0.328125,-0.109375);
\draw (0.359375,-0.125)--(0.359375,-0.140625);
\draw (0.34375,-0.109375)--(0.359375,-0.109375);
\draw (0.3125,-0.140625)--(0.328125,-0.140625);
\draw (0.3125,-0.171875)--(0.296875,-0.171875);
\draw (0.328125,-0.15625)--(0.328125,-0.171875);
\draw (0.515625,0.0)--(0.515625,0.015625);
\draw (0.546875,0.0)--(0.546875,-0.015625);
\draw (0.53125,0.015625)--(0.546875,0.015625);
\draw (0.578125,0.0)--(0.578125,-0.015625);
\draw (0.609375,0.0)--(0.609375,0.015625);
\draw (0.59375,-0.015625)--(0.609375,-0.015625);
\draw (0.5625,0.015625)--(0.578125,0.015625);
\draw (0.5625,0.046875)--(0.546875,0.046875);
\draw (0.578125,0.03125)--(0.578125,0.046875);
\draw (0.640625,0.0)--(0.640625,-0.015625);
\draw (0.671875,0.0)--(0.671875,0.015625);
\draw (0.65625,-0.015625)--(0.671875,-0.015625);
\draw (0.703125,0.0)--(0.703125,0.015625);
\draw (0.734375,0.0)--(0.734375,-0.015625);
\draw (0.71875,0.015625)--(0.734375,0.015625);
\draw (0.6875,-0.015625)--(0.703125,-0.015625);
\draw (0.6875,-0.046875)--(0.671875,-0.046875);
\draw (0.703125,-0.03125)--(0.703125,-0.046875);
\draw (0.625,0.015625)--(0.640625,0.015625);
\draw (0.625,0.046875)--(0.609375,0.046875);
\draw (0.640625,0.03125)--(0.640625,0.046875);
\draw (0.625,0.078125)--(0.609375,0.078125);
\draw (0.625,0.109375)--(0.640625,0.109375);
\draw (0.609375,0.09375)--(0.609375,0.109375);
\draw (0.640625,0.0625)--(0.640625,0.078125);
\draw (0.671875,0.0625)--(0.671875,0.046875);
\draw (0.65625,0.078125)--(0.671875,0.078125);
\draw (0.765625,0.0)--(0.765625,-0.015625);
\draw (0.796875,0.0)--(0.796875,0.015625);
\draw (0.78125,-0.015625)--(0.796875,-0.015625);
\draw (0.828125,0.0)--(0.828125,0.015625);
\draw (0.859375,0.0)--(0.859375,-0.015625);
\draw (0.84375,0.015625)--(0.859375,0.015625);
\draw (0.8125,-0.015625)--(0.828125,-0.015625);
\draw (0.8125,-0.046875)--(0.796875,-0.046875);
\draw (0.828125,-0.03125)--(0.828125,-0.046875);
\draw (0.890625,0.0)--(0.890625,0.015625);
\draw (0.921875,0.0)--(0.921875,-0.015625);
\draw (0.90625,0.015625)--(0.921875,0.015625);
\draw (0.953125,0.0)--(0.953125,-0.015625);
\draw (0.984375,0.0)--(0.984375,0.015625);
\draw (0.96875,-0.015625)--(0.984375,-0.015625);
\draw (0.9375,0.015625)--(0.953125,0.015625);
\draw (0.9375,0.046875)--(0.921875,0.046875);
\draw (0.953125,0.03125)--(0.953125,0.046875);
\draw (0.875,-0.015625)--(0.890625,-0.015625);
\draw (0.875,-0.046875)--(0.859375,-0.046875);
\draw (0.890625,-0.03125)--(0.890625,-0.046875);
\draw (0.875,-0.078125)--(0.859375,-0.078125);
\draw (0.875,-0.109375)--(0.890625,-0.109375);
\draw (0.859375,-0.09375)--(0.859375,-0.109375);
\draw (0.890625,-0.0625)--(0.890625,-0.078125);
\draw (0.921875,-0.0625)--(0.921875,-0.046875);
\draw (0.90625,-0.078125)--(0.921875,-0.078125);
\draw (0.75,0.015625)--(0.765625,0.015625);
\draw (0.75,0.046875)--(0.734375,0.046875);
\draw (0.765625,0.03125)--(0.765625,0.046875);
\draw (0.75,0.078125)--(0.734375,0.078125);
\draw (0.75,0.109375)--(0.765625,0.109375);
\draw (0.734375,0.09375)--(0.734375,0.109375);
\draw (0.765625,0.0625)--(0.765625,0.078125);
\draw (0.796875,0.0625)--(0.796875,0.046875);
\draw (0.78125,0.078125)--(0.796875,0.078125);
\draw (0.75,0.140625)--(0.734375,0.140625);
\draw (0.75,0.171875)--(0.765625,0.171875);
\draw (0.734375,0.15625)--(0.734375,0.171875);
\draw (0.75,0.203125)--(0.765625,0.203125);
\draw (0.75,0.234375)--(0.734375,0.234375);
\draw (0.765625,0.21875)--(0.765625,0.234375);
\draw (0.734375,0.1875)--(0.734375,0.203125);
\draw (0.703125,0.1875)--(0.703125,0.171875);
\draw (0.71875,0.203125)--(0.703125,0.203125);
\draw (0.765625,0.125)--(0.765625,0.140625);
\draw (0.796875,0.125)--(0.796875,0.109375);
\draw (0.78125,0.140625)--(0.796875,0.140625);
\draw (0.828125,0.125)--(0.828125,0.109375);
\draw (0.859375,0.125)--(0.859375,0.140625);
\draw (0.84375,0.109375)--(0.859375,0.109375);
\draw (0.8125,0.140625)--(0.828125,0.140625);
\draw (0.8125,0.171875)--(0.796875,0.171875);
\draw (0.828125,0.15625)--(0.828125,0.171875);
\draw (0.5,-0.015625)--(0.515625,-0.015625);
\draw (0.5,-0.046875)--(0.484375,-0.046875);
\draw (0.515625,-0.03125)--(0.515625,-0.046875);
\draw (0.5,-0.078125)--(0.484375,-0.078125);
\draw (0.5,-0.109375)--(0.515625,-0.109375);
\draw (0.484375,-0.09375)--(0.484375,-0.109375);
\draw (0.515625,-0.0625)--(0.515625,-0.078125);
\draw (0.546875,-0.0625)--(0.546875,-0.046875);
\draw (0.53125,-0.078125)--(0.546875,-0.078125);
\draw (0.5,-0.140625)--(0.484375,-0.140625);
\draw (0.5,-0.171875)--(0.515625,-0.171875);
\draw (0.484375,-0.15625)--(0.484375,-0.171875);
\draw (0.5,-0.203125)--(0.515625,-0.203125);
\draw (0.5,-0.234375)--(0.484375,-0.234375);
\draw (0.515625,-0.21875)--(0.515625,-0.234375);
\draw (0.484375,-0.1875)--(0.484375,-0.203125);
\draw (0.453125,-0.1875)--(0.453125,-0.171875);
\draw (0.46875,-0.203125)--(0.453125,-0.203125);
\draw (0.515625,-0.125)--(0.515625,-0.140625);
\draw (0.546875,-0.125)--(0.546875,-0.109375);
\draw (0.53125,-0.140625)--(0.546875,-0.140625);
\draw (0.578125,-0.125)--(0.578125,-0.109375);
\draw (0.609375,-0.125)--(0.609375,-0.140625);
\draw (0.59375,-0.109375)--(0.609375,-0.109375);
\draw (0.5625,-0.140625)--(0.578125,-0.140625);
\draw (0.5625,-0.171875)--(0.546875,-0.171875);
\draw (0.578125,-0.15625)--(0.578125,-0.171875);
\draw (0.5,-0.265625)--(0.484375,-0.265625);
\draw (0.5,-0.296875)--(0.515625,-0.296875);
\draw (0.484375,-0.28125)--(0.484375,-0.296875);
\draw (0.5,-0.328125)--(0.515625,-0.328125);
\draw (0.5,-0.359375)--(0.484375,-0.359375);
\draw (0.515625,-0.34375)--(0.515625,-0.359375);
\draw (0.484375,-0.3125)--(0.484375,-0.328125);
\draw (0.453125,-0.3125)--(0.453125,-0.296875);
\draw (0.46875,-0.328125)--(0.453125,-0.328125);
\draw (0.5,-0.390625)--(0.515625,-0.390625);
\draw (0.5,-0.421875)--(0.484375,-0.421875);
\draw (0.515625,-0.40625)--(0.515625,-0.421875);
\draw (0.5,-0.453125)--(0.484375,-0.453125);
\draw (0.5,-0.484375)--(0.515625,-0.484375);
\draw (0.484375,-0.46875)--(0.484375,-0.484375);
\draw (0.515625,-0.4375)--(0.515625,-0.453125);
\draw (0.546875,-0.4375)--(0.546875,-0.421875);
\draw (0.53125,-0.453125)--(0.546875,-0.453125);
\draw (0.484375,-0.375)--(0.484375,-0.390625);
\draw (0.453125,-0.375)--(0.453125,-0.359375);
\draw (0.46875,-0.390625)--(0.453125,-0.390625);
\draw (0.421875,-0.375)--(0.421875,-0.359375);
\draw (0.390625,-0.375)--(0.390625,-0.390625);
\draw (0.40625,-0.359375)--(0.390625,-0.359375);
\draw (0.4375,-0.390625)--(0.421875,-0.390625);
\draw (0.4375,-0.421875)--(0.453125,-0.421875);
\draw (0.421875,-0.40625)--(0.421875,-0.421875);
\draw (0.515625,-0.25)--(0.515625,-0.265625);
\draw (0.546875,-0.25)--(0.546875,-0.234375);
\draw (0.53125,-0.265625)--(0.546875,-0.265625);
\draw (0.578125,-0.25)--(0.578125,-0.234375);
\draw (0.609375,-0.25)--(0.609375,-0.265625);
\draw (0.59375,-0.234375)--(0.609375,-0.234375);
\draw (0.5625,-0.265625)--(0.578125,-0.265625);
\draw (0.5625,-0.296875)--(0.546875,-0.296875);
\draw (0.578125,-0.28125)--(0.578125,-0.296875);
\draw (0.640625,-0.25)--(0.640625,-0.234375);
\draw (0.671875,-0.25)--(0.671875,-0.265625);
\draw (0.65625,-0.234375)--(0.671875,-0.234375);
\draw (0.703125,-0.25)--(0.703125,-0.265625);
\draw (0.734375,-0.25)--(0.734375,-0.234375);
\draw (0.71875,-0.265625)--(0.734375,-0.265625);
\draw (0.6875,-0.234375)--(0.703125,-0.234375);
\draw (0.6875,-0.203125)--(0.671875,-0.203125);
\draw (0.703125,-0.21875)--(0.703125,-0.203125);
\draw (0.625,-0.265625)--(0.640625,-0.265625);
\draw (0.625,-0.296875)--(0.609375,-0.296875);
\draw (0.640625,-0.28125)--(0.640625,-0.296875);
\draw (0.625,-0.328125)--(0.609375,-0.328125);
\draw (0.625,-0.359375)--(0.640625,-0.359375);
\draw (0.609375,-0.34375)--(0.609375,-0.359375);
\draw (0.640625,-0.3125)--(0.640625,-0.328125);
\draw (0.671875,-0.3125)--(0.671875,-0.296875);
\draw (0.65625,-0.328125)--(0.671875,-0.328125);
\draw (0.0,0.015625)--(0.015625,0.015625);
\draw (0.0,0.046875)--(-0.015625,0.046875);
\draw (0.015625,0.03125)--(0.015625,0.046875);
\draw (0.0,0.078125)--(-0.015625,0.078125);
\draw (0.0,0.109375)--(0.015625,0.109375);
\draw (-0.015625,0.09375)--(-0.015625,0.109375);
\draw (0.015625,0.0625)--(0.015625,0.078125);
\draw (0.046875,0.0625)--(0.046875,0.046875);
\draw (0.03125,0.078125)--(0.046875,0.078125);
\draw (0.0,0.140625)--(-0.015625,0.140625);
\draw (0.0,0.171875)--(0.015625,0.171875);
\draw (-0.015625,0.15625)--(-0.015625,0.171875);
\draw (0.0,0.203125)--(0.015625,0.203125);
\draw (0.0,0.234375)--(-0.015625,0.234375);
\draw (0.015625,0.21875)--(0.015625,0.234375);
\draw (-0.015625,0.1875)--(-0.015625,0.203125);
\draw (-0.046875,0.1875)--(-0.046875,0.171875);
\draw (-0.03125,0.203125)--(-0.046875,0.203125);
\draw (0.015625,0.125)--(0.015625,0.140625);
\draw (0.046875,0.125)--(0.046875,0.109375);
\draw (0.03125,0.140625)--(0.046875,0.140625);
\draw (0.078125,0.125)--(0.078125,0.109375);
\draw (0.109375,0.125)--(0.109375,0.140625);
\draw (0.09375,0.109375)--(0.109375,0.109375);
\draw (0.0625,0.140625)--(0.078125,0.140625);
\draw (0.0625,0.171875)--(0.046875,0.171875);
\draw (0.078125,0.15625)--(0.078125,0.171875);
\draw (0.0,0.265625)--(-0.015625,0.265625);
\draw (0.0,0.296875)--(0.015625,0.296875);
\draw (-0.015625,0.28125)--(-0.015625,0.296875);
\draw (0.0,0.328125)--(0.015625,0.328125);
\draw (0.0,0.359375)--(-0.015625,0.359375);
\draw (0.015625,0.34375)--(0.015625,0.359375);
\draw (-0.015625,0.3125)--(-0.015625,0.328125);
\draw (-0.046875,0.3125)--(-0.046875,0.296875);
\draw (-0.03125,0.328125)--(-0.046875,0.328125);
\draw (0.0,0.390625)--(0.015625,0.390625);
\draw (0.0,0.421875)--(-0.015625,0.421875);
\draw (0.015625,0.40625)--(0.015625,0.421875);
\draw (0.0,0.453125)--(-0.015625,0.453125);
\draw (0.0,0.484375)--(0.015625,0.484375);
\draw (-0.015625,0.46875)--(-0.015625,0.484375);
\draw (0.015625,0.4375)--(0.015625,0.453125);
\draw (0.046875,0.4375)--(0.046875,0.421875);
\draw (0.03125,0.453125)--(0.046875,0.453125);
\draw (-0.015625,0.375)--(-0.015625,0.390625);
\draw (-0.046875,0.375)--(-0.046875,0.359375);
\draw (-0.03125,0.390625)--(-0.046875,0.390625);
\draw (-0.078125,0.375)--(-0.078125,0.359375);
\draw (-0.109375,0.375)--(-0.109375,0.390625);
\draw (-0.09375,0.359375)--(-0.109375,0.359375);
\draw (-0.0625,0.390625)--(-0.078125,0.390625);
\draw (-0.0625,0.421875)--(-0.046875,0.421875);
\draw (-0.078125,0.40625)--(-0.078125,0.421875);
\draw (0.015625,0.25)--(0.015625,0.265625);
\draw (0.046875,0.25)--(0.046875,0.234375);
\draw (0.03125,0.265625)--(0.046875,0.265625);
\draw (0.078125,0.25)--(0.078125,0.234375);
\draw (0.109375,0.25)--(0.109375,0.265625);
\draw (0.09375,0.234375)--(0.109375,0.234375);
\draw (0.0625,0.265625)--(0.078125,0.265625);
\draw (0.0625,0.296875)--(0.046875,0.296875);
\draw (0.078125,0.28125)--(0.078125,0.296875);
\draw (0.140625,0.25)--(0.140625,0.234375);
\draw (0.171875,0.25)--(0.171875,0.265625);
\draw (0.15625,0.234375)--(0.171875,0.234375);
\draw (0.203125,0.25)--(0.203125,0.265625);
\draw (0.234375,0.25)--(0.234375,0.234375);
\draw (0.21875,0.265625)--(0.234375,0.265625);
\draw (0.1875,0.234375)--(0.203125,0.234375);
\draw (0.1875,0.203125)--(0.171875,0.203125);
\draw (0.203125,0.21875)--(0.203125,0.203125);
\draw (0.125,0.265625)--(0.140625,0.265625);
\draw (0.125,0.296875)--(0.109375,0.296875);
\draw (0.140625,0.28125)--(0.140625,0.296875);
\draw (0.125,0.328125)--(0.109375,0.328125);
\draw (0.125,0.359375)--(0.140625,0.359375);
\draw (0.109375,0.34375)--(0.109375,0.359375);
\draw (0.140625,0.3125)--(0.140625,0.328125);
\draw (0.171875,0.3125)--(0.171875,0.296875);
\draw (0.15625,0.328125)--(0.171875,0.328125);
\draw (0.0,0.515625)--(-0.015625,0.515625);
\draw (0.0,0.546875)--(0.015625,0.546875);
\draw (-0.015625,0.53125)--(-0.015625,0.546875);
\draw (0.0,0.578125)--(0.015625,0.578125);
\draw (0.0,0.609375)--(-0.015625,0.609375);
\draw (0.015625,0.59375)--(0.015625,0.609375);
\draw (-0.015625,0.5625)--(-0.015625,0.578125);
\draw (-0.046875,0.5625)--(-0.046875,0.546875);
\draw (-0.03125,0.578125)--(-0.046875,0.578125);
\draw (0.0,0.640625)--(0.015625,0.640625);
\draw (0.0,0.671875)--(-0.015625,0.671875);
\draw (0.015625,0.65625)--(0.015625,0.671875);
\draw (0.0,0.703125)--(-0.015625,0.703125);
\draw (0.0,0.734375)--(0.015625,0.734375);
\draw (-0.015625,0.71875)--(-0.015625,0.734375);
\draw (0.015625,0.6875)--(0.015625,0.703125);
\draw (0.046875,0.6875)--(0.046875,0.671875);
\draw (0.03125,0.703125)--(0.046875,0.703125);
\draw (-0.015625,0.625)--(-0.015625,0.640625);
\draw (-0.046875,0.625)--(-0.046875,0.609375);
\draw (-0.03125,0.640625)--(-0.046875,0.640625);
\draw (-0.078125,0.625)--(-0.078125,0.609375);
\draw (-0.109375,0.625)--(-0.109375,0.640625);
\draw (-0.09375,0.609375)--(-0.109375,0.609375);
\draw (-0.0625,0.640625)--(-0.078125,0.640625);
\draw (-0.0625,0.671875)--(-0.046875,0.671875);
\draw (-0.078125,0.65625)--(-0.078125,0.671875);
\draw (0.0,0.765625)--(0.015625,0.765625);
\draw (0.0,0.796875)--(-0.015625,0.796875);
\draw (0.015625,0.78125)--(0.015625,0.796875);
\draw (0.0,0.828125)--(-0.015625,0.828125);
\draw (0.0,0.859375)--(0.015625,0.859375);
\draw (-0.015625,0.84375)--(-0.015625,0.859375);
\draw (0.015625,0.8125)--(0.015625,0.828125);
\draw (0.046875,0.8125)--(0.046875,0.796875);
\draw (0.03125,0.828125)--(0.046875,0.828125);
\draw (0.0,0.890625)--(-0.015625,0.890625);
\draw (0.0,0.921875)--(0.015625,0.921875);
\draw (-0.015625,0.90625)--(-0.015625,0.921875);
\draw (0.0,0.953125)--(0.015625,0.953125);
\draw (0.0,0.984375)--(-0.015625,0.984375);
\draw (0.015625,0.96875)--(0.015625,0.984375);
\draw (-0.015625,0.9375)--(-0.015625,0.953125);
\draw (-0.046875,0.9375)--(-0.046875,0.921875);
\draw (-0.03125,0.953125)--(-0.046875,0.953125);
\draw (0.015625,0.875)--(0.015625,0.890625);
\draw (0.046875,0.875)--(0.046875,0.859375);
\draw (0.03125,0.890625)--(0.046875,0.890625);
\draw (0.078125,0.875)--(0.078125,0.859375);
\draw (0.109375,0.875)--(0.109375,0.890625);
\draw (0.09375,0.859375)--(0.109375,0.859375);
\draw (0.0625,0.890625)--(0.078125,0.890625);
\draw (0.0625,0.921875)--(0.046875,0.921875);
\draw (0.078125,0.90625)--(0.078125,0.921875);
\draw (-0.015625,0.75)--(-0.015625,0.765625);
\draw (-0.046875,0.75)--(-0.046875,0.734375);
\draw (-0.03125,0.765625)--(-0.046875,0.765625);
\draw (-0.078125,0.75)--(-0.078125,0.734375);
\draw (-0.109375,0.75)--(-0.109375,0.765625);
\draw (-0.09375,0.734375)--(-0.109375,0.734375);
\draw (-0.0625,0.765625)--(-0.078125,0.765625);
\draw (-0.0625,0.796875)--(-0.046875,0.796875);
\draw (-0.078125,0.78125)--(-0.078125,0.796875);
\draw (-0.140625,0.75)--(-0.140625,0.734375);
\draw (-0.171875,0.75)--(-0.171875,0.765625);
\draw (-0.15625,0.734375)--(-0.171875,0.734375);
\draw (-0.203125,0.75)--(-0.203125,0.765625);
\draw (-0.234375,0.75)--(-0.234375,0.734375);
\draw (-0.21875,0.765625)--(-0.234375,0.765625);
\draw (-0.1875,0.734375)--(-0.203125,0.734375);
\draw (-0.1875,0.703125)--(-0.171875,0.703125);
\draw (-0.203125,0.71875)--(-0.203125,0.703125);
\draw (-0.125,0.765625)--(-0.140625,0.765625);
\draw (-0.125,0.796875)--(-0.109375,0.796875);
\draw (-0.140625,0.78125)--(-0.140625,0.796875);
\draw (-0.125,0.828125)--(-0.109375,0.828125);
\draw (-0.125,0.859375)--(-0.140625,0.859375);
\draw (-0.109375,0.84375)--(-0.109375,0.859375);
\draw (-0.140625,0.8125)--(-0.140625,0.828125);
\draw (-0.171875,0.8125)--(-0.171875,0.796875);
\draw (-0.15625,0.828125)--(-0.171875,0.828125);
\draw (0.015625,0.5)--(0.015625,0.515625);
\draw (0.046875,0.5)--(0.046875,0.484375);
\draw (0.03125,0.515625)--(0.046875,0.515625);
\draw (0.078125,0.5)--(0.078125,0.484375);
\draw (0.109375,0.5)--(0.109375,0.515625);
\draw (0.09375,0.484375)--(0.109375,0.484375);
\draw (0.0625,0.515625)--(0.078125,0.515625);
\draw (0.0625,0.546875)--(0.046875,0.546875);
\draw (0.078125,0.53125)--(0.078125,0.546875);
\draw (0.140625,0.5)--(0.140625,0.484375);
\draw (0.171875,0.5)--(0.171875,0.515625);
\draw (0.15625,0.484375)--(0.171875,0.484375);
\draw (0.203125,0.5)--(0.203125,0.515625);
\draw (0.234375,0.5)--(0.234375,0.484375);
\draw (0.21875,0.515625)--(0.234375,0.515625);
\draw (0.1875,0.484375)--(0.203125,0.484375);
\draw (0.1875,0.453125)--(0.171875,0.453125);
\draw (0.203125,0.46875)--(0.203125,0.453125);
\draw (0.125,0.515625)--(0.140625,0.515625);
\draw (0.125,0.546875)--(0.109375,0.546875);
\draw (0.140625,0.53125)--(0.140625,0.546875);
\draw (0.125,0.578125)--(0.109375,0.578125);
\draw (0.125,0.609375)--(0.140625,0.609375);
\draw (0.109375,0.59375)--(0.109375,0.609375);
\draw (0.140625,0.5625)--(0.140625,0.578125);
\draw (0.171875,0.5625)--(0.171875,0.546875);
\draw (0.15625,0.578125)--(0.171875,0.578125);
\draw (0.265625,0.5)--(0.265625,0.484375);
\draw (0.296875,0.5)--(0.296875,0.515625);
\draw (0.28125,0.484375)--(0.296875,0.484375);
\draw (0.328125,0.5)--(0.328125,0.515625);
\draw (0.359375,0.5)--(0.359375,0.484375);
\draw (0.34375,0.515625)--(0.359375,0.515625);
\draw (0.3125,0.484375)--(0.328125,0.484375);
\draw (0.3125,0.453125)--(0.296875,0.453125);
\draw (0.328125,0.46875)--(0.328125,0.453125);
\draw (0.390625,0.5)--(0.390625,0.515625);
\draw (0.421875,0.5)--(0.421875,0.484375);
\draw (0.40625,0.515625)--(0.421875,0.515625);
\draw (0.453125,0.5)--(0.453125,0.484375);
\draw (0.484375,0.5)--(0.484375,0.515625);
\draw (0.46875,0.484375)--(0.484375,0.484375);
\draw (0.4375,0.515625)--(0.453125,0.515625);
\draw (0.4375,0.546875)--(0.421875,0.546875);
\draw (0.453125,0.53125)--(0.453125,0.546875);
\draw (0.375,0.484375)--(0.390625,0.484375);
\draw (0.375,0.453125)--(0.359375,0.453125);
\draw (0.390625,0.46875)--(0.390625,0.453125);
\draw (0.375,0.421875)--(0.359375,0.421875);
\draw (0.375,0.390625)--(0.390625,0.390625);
\draw (0.359375,0.40625)--(0.359375,0.390625);
\draw (0.390625,0.4375)--(0.390625,0.421875);
\draw (0.421875,0.4375)--(0.421875,0.453125);
\draw (0.40625,0.421875)--(0.421875,0.421875);
\draw (0.25,0.515625)--(0.265625,0.515625);
\draw (0.25,0.546875)--(0.234375,0.546875);
\draw (0.265625,0.53125)--(0.265625,0.546875);
\draw (0.25,0.578125)--(0.234375,0.578125);
\draw (0.25,0.609375)--(0.265625,0.609375);
\draw (0.234375,0.59375)--(0.234375,0.609375);
\draw (0.265625,0.5625)--(0.265625,0.578125);
\draw (0.296875,0.5625)--(0.296875,0.546875);
\draw (0.28125,0.578125)--(0.296875,0.578125);
\draw (0.25,0.640625)--(0.234375,0.640625);
\draw (0.25,0.671875)--(0.265625,0.671875);
\draw (0.234375,0.65625)--(0.234375,0.671875);
\draw (0.25,0.703125)--(0.265625,0.703125);
\draw (0.25,0.734375)--(0.234375,0.734375);
\draw (0.265625,0.71875)--(0.265625,0.734375);
\draw (0.234375,0.6875)--(0.234375,0.703125);
\draw (0.203125,0.6875)--(0.203125,0.671875);
\draw (0.21875,0.703125)--(0.203125,0.703125);
\draw (0.265625,0.625)--(0.265625,0.640625);
\draw (0.296875,0.625)--(0.296875,0.609375);
\draw (0.28125,0.640625)--(0.296875,0.640625);
\draw (0.328125,0.625)--(0.328125,0.609375);
\draw (0.359375,0.625)--(0.359375,0.640625);
\draw (0.34375,0.609375)--(0.359375,0.609375);
\draw (0.3125,0.640625)--(0.328125,0.640625);
\draw (0.3125,0.671875)--(0.296875,0.671875);
\draw (0.328125,0.65625)--(0.328125,0.671875);
\draw (-0.9921875,0.0)--(-0.9921875,0.0078125);
\draw (-0.9765625,0.0)--(-0.9765625,-0.0078125);
\draw (-0.984375,0.0078125)--(-0.9765625,0.0078125);
\draw (-0.9609375,0.0)--(-0.9609375,-0.0078125);
\draw (-0.9453125,0.0)--(-0.9453125,0.0078125);
\draw (-0.953125,-0.0078125)--(-0.9453125,-0.0078125);
\draw (-0.96875,0.0078125)--(-0.9609375,0.0078125);
\draw (-0.96875,0.0234375)--(-0.9765625,0.0234375);
\draw (-0.9609375,0.015625)--(-0.9609375,0.0234375);
\draw (-0.9296875,0.0)--(-0.9296875,-0.0078125);
\draw (-0.9140625,0.0)--(-0.9140625,0.0078125);
\draw (-0.921875,-0.0078125)--(-0.9140625,-0.0078125);
\draw (-0.8984375,0.0)--(-0.8984375,0.0078125);
\draw (-0.8828125,0.0)--(-0.8828125,-0.0078125);
\draw (-0.890625,0.0078125)--(-0.8828125,0.0078125);
\draw (-0.90625,-0.0078125)--(-0.8984375,-0.0078125);
\draw (-0.90625,-0.0234375)--(-0.9140625,-0.0234375);
\draw (-0.8984375,-0.015625)--(-0.8984375,-0.0234375);
\draw (-0.9375,0.0078125)--(-0.9296875,0.0078125);
\draw (-0.9375,0.0234375)--(-0.9453125,0.0234375);
\draw (-0.9296875,0.015625)--(-0.9296875,0.0234375);
\draw (-0.9375,0.0390625)--(-0.9453125,0.0390625);
\draw (-0.9375,0.0546875)--(-0.9296875,0.0546875);
\draw (-0.9453125,0.046875)--(-0.9453125,0.0546875);
\draw (-0.9296875,0.03125)--(-0.9296875,0.0390625);
\draw (-0.9140625,0.03125)--(-0.9140625,0.0234375);
\draw (-0.921875,0.0390625)--(-0.9140625,0.0390625);
\draw (-0.8671875,0.0)--(-0.8671875,-0.0078125);
\draw (-0.8515625,0.0)--(-0.8515625,0.0078125);
\draw (-0.859375,-0.0078125)--(-0.8515625,-0.0078125);
\draw (-0.8359375,0.0)--(-0.8359375,0.0078125);
\draw (-0.8203125,0.0)--(-0.8203125,-0.0078125);
\draw (-0.828125,0.0078125)--(-0.8203125,0.0078125);
\draw (-0.84375,-0.0078125)--(-0.8359375,-0.0078125);
\draw (-0.84375,-0.0234375)--(-0.8515625,-0.0234375);
\draw (-0.8359375,-0.015625)--(-0.8359375,-0.0234375);
\draw (-0.8046875,0.0)--(-0.8046875,0.0078125);
\draw (-0.7890625,0.0)--(-0.7890625,-0.0078125);
\draw (-0.796875,0.0078125)--(-0.7890625,0.0078125);
\draw (-0.7734375,0.0)--(-0.7734375,-0.0078125);
\draw (-0.7578125,0.0)--(-0.7578125,0.0078125);
\draw (-0.765625,-0.0078125)--(-0.7578125,-0.0078125);
\draw (-0.78125,0.0078125)--(-0.7734375,0.0078125);
\draw (-0.78125,0.0234375)--(-0.7890625,0.0234375);
\draw (-0.7734375,0.015625)--(-0.7734375,0.0234375);
\draw (-0.8125,-0.0078125)--(-0.8046875,-0.0078125);
\draw (-0.8125,-0.0234375)--(-0.8203125,-0.0234375);
\draw (-0.8046875,-0.015625)--(-0.8046875,-0.0234375);
\draw (-0.8125,-0.0390625)--(-0.8203125,-0.0390625);
\draw (-0.8125,-0.0546875)--(-0.8046875,-0.0546875);
\draw (-0.8203125,-0.046875)--(-0.8203125,-0.0546875);
\draw (-0.8046875,-0.03125)--(-0.8046875,-0.0390625);
\draw (-0.7890625,-0.03125)--(-0.7890625,-0.0234375);
\draw (-0.796875,-0.0390625)--(-0.7890625,-0.0390625);
\draw (-0.875,0.0078125)--(-0.8671875,0.0078125);
\draw (-0.875,0.0234375)--(-0.8828125,0.0234375);
\draw (-0.8671875,0.015625)--(-0.8671875,0.0234375);
\draw (-0.875,0.0390625)--(-0.8828125,0.0390625);
\draw (-0.875,0.0546875)--(-0.8671875,0.0546875);
\draw (-0.8828125,0.046875)--(-0.8828125,0.0546875);
\draw (-0.8671875,0.03125)--(-0.8671875,0.0390625);
\draw (-0.8515625,0.03125)--(-0.8515625,0.0234375);
\draw (-0.859375,0.0390625)--(-0.8515625,0.0390625);
\draw (-0.875,0.0703125)--(-0.8828125,0.0703125);
\draw (-0.875,0.0859375)--(-0.8671875,0.0859375);
\draw (-0.8828125,0.078125)--(-0.8828125,0.0859375);
\draw (-0.875,0.1015625)--(-0.8671875,0.1015625);
\draw (-0.875,0.1171875)--(-0.8828125,0.1171875);
\draw (-0.8671875,0.109375)--(-0.8671875,0.1171875);
\draw (-0.8828125,0.09375)--(-0.8828125,0.1015625);
\draw (-0.8984375,0.09375)--(-0.8984375,0.0859375);
\draw (-0.890625,0.1015625)--(-0.8984375,0.1015625);
\draw (-0.8671875,0.0625)--(-0.8671875,0.0703125);
\draw (-0.8515625,0.0625)--(-0.8515625,0.0546875);
\draw (-0.859375,0.0703125)--(-0.8515625,0.0703125);
\draw (-0.8359375,0.0625)--(-0.8359375,0.0546875);
\draw (-0.8203125,0.0625)--(-0.8203125,0.0703125);
\draw (-0.828125,0.0546875)--(-0.8203125,0.0546875);
\draw (-0.84375,0.0703125)--(-0.8359375,0.0703125);
\draw (-0.84375,0.0859375)--(-0.8515625,0.0859375);
\draw (-0.8359375,0.078125)--(-0.8359375,0.0859375);
\draw (-0.7421875,0.0)--(-0.7421875,-0.0078125);
\draw (-0.7265625,0.0)--(-0.7265625,0.0078125);
\draw (-0.734375,-0.0078125)--(-0.7265625,-0.0078125);
\draw (-0.7109375,0.0)--(-0.7109375,0.0078125);
\draw (-0.6953125,0.0)--(-0.6953125,-0.0078125);
\draw (-0.703125,0.0078125)--(-0.6953125,0.0078125);
\draw (-0.71875,-0.0078125)--(-0.7109375,-0.0078125);
\draw (-0.71875,-0.0234375)--(-0.7265625,-0.0234375);
\draw (-0.7109375,-0.015625)--(-0.7109375,-0.0234375);
\draw (-0.6796875,0.0)--(-0.6796875,0.0078125);
\draw (-0.6640625,0.0)--(-0.6640625,-0.0078125);
\draw (-0.671875,0.0078125)--(-0.6640625,0.0078125);
\draw (-0.6484375,0.0)--(-0.6484375,-0.0078125);
\draw (-0.6328125,0.0)--(-0.6328125,0.0078125);
\draw (-0.640625,-0.0078125)--(-0.6328125,-0.0078125);
\draw (-0.65625,0.0078125)--(-0.6484375,0.0078125);
\draw (-0.65625,0.0234375)--(-0.6640625,0.0234375);
\draw (-0.6484375,0.015625)--(-0.6484375,0.0234375);
\draw (-0.6875,-0.0078125)--(-0.6796875,-0.0078125);
\draw (-0.6875,-0.0234375)--(-0.6953125,-0.0234375);
\draw (-0.6796875,-0.015625)--(-0.6796875,-0.0234375);
\draw (-0.6875,-0.0390625)--(-0.6953125,-0.0390625);
\draw (-0.6875,-0.0546875)--(-0.6796875,-0.0546875);
\draw (-0.6953125,-0.046875)--(-0.6953125,-0.0546875);
\draw (-0.6796875,-0.03125)--(-0.6796875,-0.0390625);
\draw (-0.6640625,-0.03125)--(-0.6640625,-0.0234375);
\draw (-0.671875,-0.0390625)--(-0.6640625,-0.0390625);
\draw (-0.6171875,0.0)--(-0.6171875,0.0078125);
\draw (-0.6015625,0.0)--(-0.6015625,-0.0078125);
\draw (-0.609375,0.0078125)--(-0.6015625,0.0078125);
\draw (-0.5859375,0.0)--(-0.5859375,-0.0078125);
\draw (-0.5703125,0.0)--(-0.5703125,0.0078125);
\draw (-0.578125,-0.0078125)--(-0.5703125,-0.0078125);
\draw (-0.59375,0.0078125)--(-0.5859375,0.0078125);
\draw (-0.59375,0.0234375)--(-0.6015625,0.0234375);
\draw (-0.5859375,0.015625)--(-0.5859375,0.0234375);
\draw (-0.5546875,0.0)--(-0.5546875,-0.0078125);
\draw (-0.5390625,0.0)--(-0.5390625,0.0078125);
\draw (-0.546875,-0.0078125)--(-0.5390625,-0.0078125);
\draw (-0.5234375,0.0)--(-0.5234375,0.0078125);
\draw (-0.5078125,0.0)--(-0.5078125,-0.0078125);
\draw (-0.515625,0.0078125)--(-0.5078125,0.0078125);
\draw (-0.53125,-0.0078125)--(-0.5234375,-0.0078125);
\draw (-0.53125,-0.0234375)--(-0.5390625,-0.0234375);
\draw (-0.5234375,-0.015625)--(-0.5234375,-0.0234375);
\draw (-0.5625,0.0078125)--(-0.5546875,0.0078125);
\draw (-0.5625,0.0234375)--(-0.5703125,0.0234375);
\draw (-0.5546875,0.015625)--(-0.5546875,0.0234375);
\draw (-0.5625,0.0390625)--(-0.5703125,0.0390625);
\draw (-0.5625,0.0546875)--(-0.5546875,0.0546875);
\draw (-0.5703125,0.046875)--(-0.5703125,0.0546875);
\draw (-0.5546875,0.03125)--(-0.5546875,0.0390625);
\draw (-0.5390625,0.03125)--(-0.5390625,0.0234375);
\draw (-0.546875,0.0390625)--(-0.5390625,0.0390625);
\draw (-0.625,-0.0078125)--(-0.6171875,-0.0078125);
\draw (-0.625,-0.0234375)--(-0.6328125,-0.0234375);
\draw (-0.6171875,-0.015625)--(-0.6171875,-0.0234375);
\draw (-0.625,-0.0390625)--(-0.6328125,-0.0390625);
\draw (-0.625,-0.0546875)--(-0.6171875,-0.0546875);
\draw (-0.6328125,-0.046875)--(-0.6328125,-0.0546875);
\draw (-0.6171875,-0.03125)--(-0.6171875,-0.0390625);
\draw (-0.6015625,-0.03125)--(-0.6015625,-0.0234375);
\draw (-0.609375,-0.0390625)--(-0.6015625,-0.0390625);
\draw (-0.625,-0.0703125)--(-0.6328125,-0.0703125);
\draw (-0.625,-0.0859375)--(-0.6171875,-0.0859375);
\draw (-0.6328125,-0.078125)--(-0.6328125,-0.0859375);
\draw (-0.625,-0.1015625)--(-0.6171875,-0.1015625);
\draw (-0.625,-0.1171875)--(-0.6328125,-0.1171875);
\draw (-0.6171875,-0.109375)--(-0.6171875,-0.1171875);
\draw (-0.6328125,-0.09375)--(-0.6328125,-0.1015625);
\draw (-0.6484375,-0.09375)--(-0.6484375,-0.0859375);
\draw (-0.640625,-0.1015625)--(-0.6484375,-0.1015625);
\draw (-0.6171875,-0.0625)--(-0.6171875,-0.0703125);
\draw (-0.6015625,-0.0625)--(-0.6015625,-0.0546875);
\draw (-0.609375,-0.0703125)--(-0.6015625,-0.0703125);
\draw (-0.5859375,-0.0625)--(-0.5859375,-0.0546875);
\draw (-0.5703125,-0.0625)--(-0.5703125,-0.0703125);
\draw (-0.578125,-0.0546875)--(-0.5703125,-0.0546875);
\draw (-0.59375,-0.0703125)--(-0.5859375,-0.0703125);
\draw (-0.59375,-0.0859375)--(-0.6015625,-0.0859375);
\draw (-0.5859375,-0.078125)--(-0.5859375,-0.0859375);
\draw (-0.75,0.0078125)--(-0.7421875,0.0078125);
\draw (-0.75,0.0234375)--(-0.7578125,0.0234375);
\draw (-0.7421875,0.015625)--(-0.7421875,0.0234375);
\draw (-0.75,0.0390625)--(-0.7578125,0.0390625);
\draw (-0.75,0.0546875)--(-0.7421875,0.0546875);
\draw (-0.7578125,0.046875)--(-0.7578125,0.0546875);
\draw (-0.7421875,0.03125)--(-0.7421875,0.0390625);
\draw (-0.7265625,0.03125)--(-0.7265625,0.0234375);
\draw (-0.734375,0.0390625)--(-0.7265625,0.0390625);
\draw (-0.75,0.0703125)--(-0.7578125,0.0703125);
\draw (-0.75,0.0859375)--(-0.7421875,0.0859375);
\draw (-0.7578125,0.078125)--(-0.7578125,0.0859375);
\draw (-0.75,0.1015625)--(-0.7421875,0.1015625);
\draw (-0.75,0.1171875)--(-0.7578125,0.1171875);
\draw (-0.7421875,0.109375)--(-0.7421875,0.1171875);
\draw (-0.7578125,0.09375)--(-0.7578125,0.1015625);
\draw (-0.7734375,0.09375)--(-0.7734375,0.0859375);
\draw (-0.765625,0.1015625)--(-0.7734375,0.1015625);
\draw (-0.7421875,0.0625)--(-0.7421875,0.0703125);
\draw (-0.7265625,0.0625)--(-0.7265625,0.0546875);
\draw (-0.734375,0.0703125)--(-0.7265625,0.0703125);
\draw (-0.7109375,0.0625)--(-0.7109375,0.0546875);
\draw (-0.6953125,0.0625)--(-0.6953125,0.0703125);
\draw (-0.703125,0.0546875)--(-0.6953125,0.0546875);
\draw (-0.71875,0.0703125)--(-0.7109375,0.0703125);
\draw (-0.71875,0.0859375)--(-0.7265625,0.0859375);
\draw (-0.7109375,0.078125)--(-0.7109375,0.0859375);
\draw (-0.75,0.1328125)--(-0.7578125,0.1328125);
\draw (-0.75,0.1484375)--(-0.7421875,0.1484375);
\draw (-0.7578125,0.140625)--(-0.7578125,0.1484375);
\draw (-0.75,0.1640625)--(-0.7421875,0.1640625);
\draw (-0.75,0.1796875)--(-0.7578125,0.1796875);
\draw (-0.7421875,0.171875)--(-0.7421875,0.1796875);
\draw (-0.7578125,0.15625)--(-0.7578125,0.1640625);
\draw (-0.7734375,0.15625)--(-0.7734375,0.1484375);
\draw (-0.765625,0.1640625)--(-0.7734375,0.1640625);
\draw (-0.75,0.1953125)--(-0.7421875,0.1953125);
\draw (-0.75,0.2109375)--(-0.7578125,0.2109375);
\draw (-0.7421875,0.203125)--(-0.7421875,0.2109375);
\draw (-0.75,0.2265625)--(-0.7578125,0.2265625);
\draw (-0.75,0.2421875)--(-0.7421875,0.2421875);
\draw (-0.7578125,0.234375)--(-0.7578125,0.2421875);
\draw (-0.7421875,0.21875)--(-0.7421875,0.2265625);
\draw (-0.7265625,0.21875)--(-0.7265625,0.2109375);
\draw (-0.734375,0.2265625)--(-0.7265625,0.2265625);
\draw (-0.7578125,0.1875)--(-0.7578125,0.1953125);
\draw (-0.7734375,0.1875)--(-0.7734375,0.1796875);
\draw (-0.765625,0.1953125)--(-0.7734375,0.1953125);
\draw (-0.7890625,0.1875)--(-0.7890625,0.1796875);
\draw (-0.8046875,0.1875)--(-0.8046875,0.1953125);
\draw (-0.796875,0.1796875)--(-0.8046875,0.1796875);
\draw (-0.78125,0.1953125)--(-0.7890625,0.1953125);
\draw (-0.78125,0.2109375)--(-0.7734375,0.2109375);
\draw (-0.7890625,0.203125)--(-0.7890625,0.2109375);
\draw (-0.7421875,0.125)--(-0.7421875,0.1328125);
\draw (-0.7265625,0.125)--(-0.7265625,0.1171875);
\draw (-0.734375,0.1328125)--(-0.7265625,0.1328125);
\draw (-0.7109375,0.125)--(-0.7109375,0.1171875);
\draw (-0.6953125,0.125)--(-0.6953125,0.1328125);
\draw (-0.703125,0.1171875)--(-0.6953125,0.1171875);
\draw (-0.71875,0.1328125)--(-0.7109375,0.1328125);
\draw (-0.71875,0.1484375)--(-0.7265625,0.1484375);
\draw (-0.7109375,0.140625)--(-0.7109375,0.1484375);
\draw (-0.6796875,0.125)--(-0.6796875,0.1171875);
\draw (-0.6640625,0.125)--(-0.6640625,0.1328125);
\draw (-0.671875,0.1171875)--(-0.6640625,0.1171875);
\draw (-0.6484375,0.125)--(-0.6484375,0.1328125);
\draw (-0.6328125,0.125)--(-0.6328125,0.1171875);
\draw (-0.640625,0.1328125)--(-0.6328125,0.1328125);
\draw (-0.65625,0.1171875)--(-0.6484375,0.1171875);
\draw (-0.65625,0.1015625)--(-0.6640625,0.1015625);
\draw (-0.6484375,0.109375)--(-0.6484375,0.1015625);
\draw (-0.6875,0.1328125)--(-0.6796875,0.1328125);
\draw (-0.6875,0.1484375)--(-0.6953125,0.1484375);
\draw (-0.6796875,0.140625)--(-0.6796875,0.1484375);
\draw (-0.6875,0.1640625)--(-0.6953125,0.1640625);
\draw (-0.6875,0.1796875)--(-0.6796875,0.1796875);
\draw (-0.6953125,0.171875)--(-0.6953125,0.1796875);
\draw (-0.6796875,0.15625)--(-0.6796875,0.1640625);
\draw (-0.6640625,0.15625)--(-0.6640625,0.1484375);
\draw (-0.671875,0.1640625)--(-0.6640625,0.1640625);
\draw (-0.4921875,0.0)--(-0.4921875,-0.0078125);
\draw (-0.4765625,0.0)--(-0.4765625,0.0078125);
\draw (-0.484375,-0.0078125)--(-0.4765625,-0.0078125);
\draw (-0.4609375,0.0)--(-0.4609375,0.0078125);
\draw (-0.4453125,0.0)--(-0.4453125,-0.0078125);
\draw (-0.453125,0.0078125)--(-0.4453125,0.0078125);
\draw (-0.46875,-0.0078125)--(-0.4609375,-0.0078125);
\draw (-0.46875,-0.0234375)--(-0.4765625,-0.0234375);
\draw (-0.4609375,-0.015625)--(-0.4609375,-0.0234375);
\draw (-0.4296875,0.0)--(-0.4296875,0.0078125);
\draw (-0.4140625,0.0)--(-0.4140625,-0.0078125);
\draw (-0.421875,0.0078125)--(-0.4140625,0.0078125);
\draw (-0.3984375,0.0)--(-0.3984375,-0.0078125);
\draw (-0.3828125,0.0)--(-0.3828125,0.0078125);
\draw (-0.390625,-0.0078125)--(-0.3828125,-0.0078125);
\draw (-0.40625,0.0078125)--(-0.3984375,0.0078125);
\draw (-0.40625,0.0234375)--(-0.4140625,0.0234375);
\draw (-0.3984375,0.015625)--(-0.3984375,0.0234375);
\draw (-0.4375,-0.0078125)--(-0.4296875,-0.0078125);
\draw (-0.4375,-0.0234375)--(-0.4453125,-0.0234375);
\draw (-0.4296875,-0.015625)--(-0.4296875,-0.0234375);
\draw (-0.4375,-0.0390625)--(-0.4453125,-0.0390625);
\draw (-0.4375,-0.0546875)--(-0.4296875,-0.0546875);
\draw (-0.4453125,-0.046875)--(-0.4453125,-0.0546875);
\draw (-0.4296875,-0.03125)--(-0.4296875,-0.0390625);
\draw (-0.4140625,-0.03125)--(-0.4140625,-0.0234375);
\draw (-0.421875,-0.0390625)--(-0.4140625,-0.0390625);
\draw (-0.3671875,0.0)--(-0.3671875,0.0078125);
\draw (-0.3515625,0.0)--(-0.3515625,-0.0078125);
\draw (-0.359375,0.0078125)--(-0.3515625,0.0078125);
\draw (-0.3359375,0.0)--(-0.3359375,-0.0078125);
\draw (-0.3203125,0.0)--(-0.3203125,0.0078125);
\draw (-0.328125,-0.0078125)--(-0.3203125,-0.0078125);
\draw (-0.34375,0.0078125)--(-0.3359375,0.0078125);
\draw (-0.34375,0.0234375)--(-0.3515625,0.0234375);
\draw (-0.3359375,0.015625)--(-0.3359375,0.0234375);
\draw (-0.3046875,0.0)--(-0.3046875,-0.0078125);
\draw (-0.2890625,0.0)--(-0.2890625,0.0078125);
\draw (-0.296875,-0.0078125)--(-0.2890625,-0.0078125);
\draw (-0.2734375,0.0)--(-0.2734375,0.0078125);
\draw (-0.2578125,0.0)--(-0.2578125,-0.0078125);
\draw (-0.265625,0.0078125)--(-0.2578125,0.0078125);
\draw (-0.28125,-0.0078125)--(-0.2734375,-0.0078125);
\draw (-0.28125,-0.0234375)--(-0.2890625,-0.0234375);
\draw (-0.2734375,-0.015625)--(-0.2734375,-0.0234375);
\draw (-0.3125,0.0078125)--(-0.3046875,0.0078125);
\draw (-0.3125,0.0234375)--(-0.3203125,0.0234375);
\draw (-0.3046875,0.015625)--(-0.3046875,0.0234375);
\draw (-0.3125,0.0390625)--(-0.3203125,0.0390625);
\draw (-0.3125,0.0546875)--(-0.3046875,0.0546875);
\draw (-0.3203125,0.046875)--(-0.3203125,0.0546875);
\draw (-0.3046875,0.03125)--(-0.3046875,0.0390625);
\draw (-0.2890625,0.03125)--(-0.2890625,0.0234375);
\draw (-0.296875,0.0390625)--(-0.2890625,0.0390625);
\draw (-0.375,-0.0078125)--(-0.3671875,-0.0078125);
\draw (-0.375,-0.0234375)--(-0.3828125,-0.0234375);
\draw (-0.3671875,-0.015625)--(-0.3671875,-0.0234375);
\draw (-0.375,-0.0390625)--(-0.3828125,-0.0390625);
\draw (-0.375,-0.0546875)--(-0.3671875,-0.0546875);
\draw (-0.3828125,-0.046875)--(-0.3828125,-0.0546875);
\draw (-0.3671875,-0.03125)--(-0.3671875,-0.0390625);
\draw (-0.3515625,-0.03125)--(-0.3515625,-0.0234375);
\draw (-0.359375,-0.0390625)--(-0.3515625,-0.0390625);
\draw (-0.375,-0.0703125)--(-0.3828125,-0.0703125);
\draw (-0.375,-0.0859375)--(-0.3671875,-0.0859375);
\draw (-0.3828125,-0.078125)--(-0.3828125,-0.0859375);
\draw (-0.375,-0.1015625)--(-0.3671875,-0.1015625);
\draw (-0.375,-0.1171875)--(-0.3828125,-0.1171875);
\draw (-0.3671875,-0.109375)--(-0.3671875,-0.1171875);
\draw (-0.3828125,-0.09375)--(-0.3828125,-0.1015625);
\draw (-0.3984375,-0.09375)--(-0.3984375,-0.0859375);
\draw (-0.390625,-0.1015625)--(-0.3984375,-0.1015625);
\draw (-0.3671875,-0.0625)--(-0.3671875,-0.0703125);
\draw (-0.3515625,-0.0625)--(-0.3515625,-0.0546875);
\draw (-0.359375,-0.0703125)--(-0.3515625,-0.0703125);
\draw (-0.3359375,-0.0625)--(-0.3359375,-0.0546875);
\draw (-0.3203125,-0.0625)--(-0.3203125,-0.0703125);
\draw (-0.328125,-0.0546875)--(-0.3203125,-0.0546875);
\draw (-0.34375,-0.0703125)--(-0.3359375,-0.0703125);
\draw (-0.34375,-0.0859375)--(-0.3515625,-0.0859375);
\draw (-0.3359375,-0.078125)--(-0.3359375,-0.0859375);
\draw (-0.2421875,0.0)--(-0.2421875,0.0078125);
\draw (-0.2265625,0.0)--(-0.2265625,-0.0078125);
\draw (-0.234375,0.0078125)--(-0.2265625,0.0078125);
\draw (-0.2109375,0.0)--(-0.2109375,-0.0078125);
\draw (-0.1953125,0.0)--(-0.1953125,0.0078125);
\draw (-0.203125,-0.0078125)--(-0.1953125,-0.0078125);
\draw (-0.21875,0.0078125)--(-0.2109375,0.0078125);
\draw (-0.21875,0.0234375)--(-0.2265625,0.0234375);
\draw (-0.2109375,0.015625)--(-0.2109375,0.0234375);
\draw (-0.1796875,0.0)--(-0.1796875,-0.0078125);
\draw (-0.1640625,0.0)--(-0.1640625,0.0078125);
\draw (-0.171875,-0.0078125)--(-0.1640625,-0.0078125);
\draw (-0.1484375,0.0)--(-0.1484375,0.0078125);
\draw (-0.1328125,0.0)--(-0.1328125,-0.0078125);
\draw (-0.140625,0.0078125)--(-0.1328125,0.0078125);
\draw (-0.15625,-0.0078125)--(-0.1484375,-0.0078125);
\draw (-0.15625,-0.0234375)--(-0.1640625,-0.0234375);
\draw (-0.1484375,-0.015625)--(-0.1484375,-0.0234375);
\draw (-0.1875,0.0078125)--(-0.1796875,0.0078125);
\draw (-0.1875,0.0234375)--(-0.1953125,0.0234375);
\draw (-0.1796875,0.015625)--(-0.1796875,0.0234375);
\draw (-0.1875,0.0390625)--(-0.1953125,0.0390625);
\draw (-0.1875,0.0546875)--(-0.1796875,0.0546875);
\draw (-0.1953125,0.046875)--(-0.1953125,0.0546875);
\draw (-0.1796875,0.03125)--(-0.1796875,0.0390625);
\draw (-0.1640625,0.03125)--(-0.1640625,0.0234375);
\draw (-0.171875,0.0390625)--(-0.1640625,0.0390625);
\draw (-0.1171875,0.0)--(-0.1171875,-0.0078125);
\draw (-0.1015625,0.0)--(-0.1015625,0.0078125);
\draw (-0.109375,-0.0078125)--(-0.1015625,-0.0078125);
\draw (-0.0859375,0.0)--(-0.0859375,0.0078125);
\draw (-0.0703125,0.0)--(-0.0703125,-0.0078125);
\draw (-0.078125,0.0078125)--(-0.0703125,0.0078125);
\draw (-0.09375,-0.0078125)--(-0.0859375,-0.0078125);
\draw (-0.09375,-0.0234375)--(-0.1015625,-0.0234375);
\draw (-0.0859375,-0.015625)--(-0.0859375,-0.0234375);
\draw (-0.0546875,0.0)--(-0.0546875,0.0078125);
\draw (-0.0390625,0.0)--(-0.0390625,-0.0078125);
\draw (-0.046875,0.0078125)--(-0.0390625,0.0078125);
\draw (-0.0234375,0.0)--(-0.0234375,-0.0078125);
\draw (-0.0078125,0.0)--(-0.0078125,0.0078125);
\draw (-0.015625,-0.0078125)--(-0.0078125,-0.0078125);
\draw (-0.03125,0.0078125)--(-0.0234375,0.0078125);
\draw (-0.03125,0.0234375)--(-0.0390625,0.0234375);
\draw (-0.0234375,0.015625)--(-0.0234375,0.0234375);
\draw (-0.0625,-0.0078125)--(-0.0546875,-0.0078125);
\draw (-0.0625,-0.0234375)--(-0.0703125,-0.0234375);
\draw (-0.0546875,-0.015625)--(-0.0546875,-0.0234375);
\draw (-0.0625,-0.0390625)--(-0.0703125,-0.0390625);
\draw (-0.0625,-0.0546875)--(-0.0546875,-0.0546875);
\draw (-0.0703125,-0.046875)--(-0.0703125,-0.0546875);
\draw (-0.0546875,-0.03125)--(-0.0546875,-0.0390625);
\draw (-0.0390625,-0.03125)--(-0.0390625,-0.0234375);
\draw (-0.046875,-0.0390625)--(-0.0390625,-0.0390625);
\draw (-0.125,0.0078125)--(-0.1171875,0.0078125);
\draw (-0.125,0.0234375)--(-0.1328125,0.0234375);
\draw (-0.1171875,0.015625)--(-0.1171875,0.0234375);
\draw (-0.125,0.0390625)--(-0.1328125,0.0390625);
\draw (-0.125,0.0546875)--(-0.1171875,0.0546875);
\draw (-0.1328125,0.046875)--(-0.1328125,0.0546875);
\draw (-0.1171875,0.03125)--(-0.1171875,0.0390625);
\draw (-0.1015625,0.03125)--(-0.1015625,0.0234375);
\draw (-0.109375,0.0390625)--(-0.1015625,0.0390625);
\draw (-0.125,0.0703125)--(-0.1328125,0.0703125);
\draw (-0.125,0.0859375)--(-0.1171875,0.0859375);
\draw (-0.1328125,0.078125)--(-0.1328125,0.0859375);
\draw (-0.125,0.1015625)--(-0.1171875,0.1015625);
\draw (-0.125,0.1171875)--(-0.1328125,0.1171875);
\draw (-0.1171875,0.109375)--(-0.1171875,0.1171875);
\draw (-0.1328125,0.09375)--(-0.1328125,0.1015625);
\draw (-0.1484375,0.09375)--(-0.1484375,0.0859375);
\draw (-0.140625,0.1015625)--(-0.1484375,0.1015625);
\draw (-0.1171875,0.0625)--(-0.1171875,0.0703125);
\draw (-0.1015625,0.0625)--(-0.1015625,0.0546875);
\draw (-0.109375,0.0703125)--(-0.1015625,0.0703125);
\draw (-0.0859375,0.0625)--(-0.0859375,0.0546875);
\draw (-0.0703125,0.0625)--(-0.0703125,0.0703125);
\draw (-0.078125,0.0546875)--(-0.0703125,0.0546875);
\draw (-0.09375,0.0703125)--(-0.0859375,0.0703125);
\draw (-0.09375,0.0859375)--(-0.1015625,0.0859375);
\draw (-0.0859375,0.078125)--(-0.0859375,0.0859375);
\draw (-0.25,-0.0078125)--(-0.2421875,-0.0078125);
\draw (-0.25,-0.0234375)--(-0.2578125,-0.0234375);
\draw (-0.2421875,-0.015625)--(-0.2421875,-0.0234375);
\draw (-0.25,-0.0390625)--(-0.2578125,-0.0390625);
\draw (-0.25,-0.0546875)--(-0.2421875,-0.0546875);
\draw (-0.2578125,-0.046875)--(-0.2578125,-0.0546875);
\draw (-0.2421875,-0.03125)--(-0.2421875,-0.0390625);
\draw (-0.2265625,-0.03125)--(-0.2265625,-0.0234375);
\draw (-0.234375,-0.0390625)--(-0.2265625,-0.0390625);
\draw (-0.25,-0.0703125)--(-0.2578125,-0.0703125);
\draw (-0.25,-0.0859375)--(-0.2421875,-0.0859375);
\draw (-0.2578125,-0.078125)--(-0.2578125,-0.0859375);
\draw (-0.25,-0.1015625)--(-0.2421875,-0.1015625);
\draw (-0.25,-0.1171875)--(-0.2578125,-0.1171875);
\draw (-0.2421875,-0.109375)--(-0.2421875,-0.1171875);
\draw (-0.2578125,-0.09375)--(-0.2578125,-0.1015625);
\draw (-0.2734375,-0.09375)--(-0.2734375,-0.0859375);
\draw (-0.265625,-0.1015625)--(-0.2734375,-0.1015625);
\draw (-0.2421875,-0.0625)--(-0.2421875,-0.0703125);
\draw (-0.2265625,-0.0625)--(-0.2265625,-0.0546875);
\draw (-0.234375,-0.0703125)--(-0.2265625,-0.0703125);
\draw (-0.2109375,-0.0625)--(-0.2109375,-0.0546875);
\draw (-0.1953125,-0.0625)--(-0.1953125,-0.0703125);
\draw (-0.203125,-0.0546875)--(-0.1953125,-0.0546875);
\draw (-0.21875,-0.0703125)--(-0.2109375,-0.0703125);
\draw (-0.21875,-0.0859375)--(-0.2265625,-0.0859375);
\draw (-0.2109375,-0.078125)--(-0.2109375,-0.0859375);
\draw (-0.25,-0.1328125)--(-0.2578125,-0.1328125);
\draw (-0.25,-0.1484375)--(-0.2421875,-0.1484375);
\draw (-0.2578125,-0.140625)--(-0.2578125,-0.1484375);
\draw (-0.25,-0.1640625)--(-0.2421875,-0.1640625);
\draw (-0.25,-0.1796875)--(-0.2578125,-0.1796875);
\draw (-0.2421875,-0.171875)--(-0.2421875,-0.1796875);
\draw (-0.2578125,-0.15625)--(-0.2578125,-0.1640625);
\draw (-0.2734375,-0.15625)--(-0.2734375,-0.1484375);
\draw (-0.265625,-0.1640625)--(-0.2734375,-0.1640625);
\draw (-0.25,-0.1953125)--(-0.2421875,-0.1953125);
\draw (-0.25,-0.2109375)--(-0.2578125,-0.2109375);
\draw (-0.2421875,-0.203125)--(-0.2421875,-0.2109375);
\draw (-0.25,-0.2265625)--(-0.2578125,-0.2265625);
\draw (-0.25,-0.2421875)--(-0.2421875,-0.2421875);
\draw (-0.2578125,-0.234375)--(-0.2578125,-0.2421875);
\draw (-0.2421875,-0.21875)--(-0.2421875,-0.2265625);
\draw (-0.2265625,-0.21875)--(-0.2265625,-0.2109375);
\draw (-0.234375,-0.2265625)--(-0.2265625,-0.2265625);
\draw (-0.2578125,-0.1875)--(-0.2578125,-0.1953125);
\draw (-0.2734375,-0.1875)--(-0.2734375,-0.1796875);
\draw (-0.265625,-0.1953125)--(-0.2734375,-0.1953125);
\draw (-0.2890625,-0.1875)--(-0.2890625,-0.1796875);
\draw (-0.3046875,-0.1875)--(-0.3046875,-0.1953125);
\draw (-0.296875,-0.1796875)--(-0.3046875,-0.1796875);
\draw (-0.28125,-0.1953125)--(-0.2890625,-0.1953125);
\draw (-0.28125,-0.2109375)--(-0.2734375,-0.2109375);
\draw (-0.2890625,-0.203125)--(-0.2890625,-0.2109375);
\draw (-0.2421875,-0.125)--(-0.2421875,-0.1328125);
\draw (-0.2265625,-0.125)--(-0.2265625,-0.1171875);
\draw (-0.234375,-0.1328125)--(-0.2265625,-0.1328125);
\draw (-0.2109375,-0.125)--(-0.2109375,-0.1171875);
\draw (-0.1953125,-0.125)--(-0.1953125,-0.1328125);
\draw (-0.203125,-0.1171875)--(-0.1953125,-0.1171875);
\draw (-0.21875,-0.1328125)--(-0.2109375,-0.1328125);
\draw (-0.21875,-0.1484375)--(-0.2265625,-0.1484375);
\draw (-0.2109375,-0.140625)--(-0.2109375,-0.1484375);
\draw (-0.1796875,-0.125)--(-0.1796875,-0.1171875);
\draw (-0.1640625,-0.125)--(-0.1640625,-0.1328125);
\draw (-0.171875,-0.1171875)--(-0.1640625,-0.1171875);
\draw (-0.1484375,-0.125)--(-0.1484375,-0.1328125);
\draw (-0.1328125,-0.125)--(-0.1328125,-0.1171875);
\draw (-0.140625,-0.1328125)--(-0.1328125,-0.1328125);
\draw (-0.15625,-0.1171875)--(-0.1484375,-0.1171875);
\draw (-0.15625,-0.1015625)--(-0.1640625,-0.1015625);
\draw (-0.1484375,-0.109375)--(-0.1484375,-0.1015625);
\draw (-0.1875,-0.1328125)--(-0.1796875,-0.1328125);
\draw (-0.1875,-0.1484375)--(-0.1953125,-0.1484375);
\draw (-0.1796875,-0.140625)--(-0.1796875,-0.1484375);
\draw (-0.1875,-0.1640625)--(-0.1953125,-0.1640625);
\draw (-0.1875,-0.1796875)--(-0.1796875,-0.1796875);
\draw (-0.1953125,-0.171875)--(-0.1953125,-0.1796875);
\draw (-0.1796875,-0.15625)--(-0.1796875,-0.1640625);
\draw (-0.1640625,-0.15625)--(-0.1640625,-0.1484375);
\draw (-0.171875,-0.1640625)--(-0.1640625,-0.1640625);
\draw (-0.5,0.0078125)--(-0.4921875,0.0078125);
\draw (-0.5,0.0234375)--(-0.5078125,0.0234375);
\draw (-0.4921875,0.015625)--(-0.4921875,0.0234375);
\draw (-0.5,0.0390625)--(-0.5078125,0.0390625);
\draw (-0.5,0.0546875)--(-0.4921875,0.0546875);
\draw (-0.5078125,0.046875)--(-0.5078125,0.0546875);
\draw (-0.4921875,0.03125)--(-0.4921875,0.0390625);
\draw (-0.4765625,0.03125)--(-0.4765625,0.0234375);
\draw (-0.484375,0.0390625)--(-0.4765625,0.0390625);
\draw (-0.5,0.0703125)--(-0.5078125,0.0703125);
\draw (-0.5,0.0859375)--(-0.4921875,0.0859375);
\draw (-0.5078125,0.078125)--(-0.5078125,0.0859375);
\draw (-0.5,0.1015625)--(-0.4921875,0.1015625);
\draw (-0.5,0.1171875)--(-0.5078125,0.1171875);
\draw (-0.4921875,0.109375)--(-0.4921875,0.1171875);
\draw (-0.5078125,0.09375)--(-0.5078125,0.1015625);
\draw (-0.5234375,0.09375)--(-0.5234375,0.0859375);
\draw (-0.515625,0.1015625)--(-0.5234375,0.1015625);
\draw (-0.4921875,0.0625)--(-0.4921875,0.0703125);
\draw (-0.4765625,0.0625)--(-0.4765625,0.0546875);
\draw (-0.484375,0.0703125)--(-0.4765625,0.0703125);
\draw (-0.4609375,0.0625)--(-0.4609375,0.0546875);
\draw (-0.4453125,0.0625)--(-0.4453125,0.0703125);
\draw (-0.453125,0.0546875)--(-0.4453125,0.0546875);
\draw (-0.46875,0.0703125)--(-0.4609375,0.0703125);
\draw (-0.46875,0.0859375)--(-0.4765625,0.0859375);
\draw (-0.4609375,0.078125)--(-0.4609375,0.0859375);
\draw (-0.5,0.1328125)--(-0.5078125,0.1328125);
\draw (-0.5,0.1484375)--(-0.4921875,0.1484375);
\draw (-0.5078125,0.140625)--(-0.5078125,0.1484375);
\draw (-0.5,0.1640625)--(-0.4921875,0.1640625);
\draw (-0.5,0.1796875)--(-0.5078125,0.1796875);
\draw (-0.4921875,0.171875)--(-0.4921875,0.1796875);
\draw (-0.5078125,0.15625)--(-0.5078125,0.1640625);
\draw (-0.5234375,0.15625)--(-0.5234375,0.1484375);
\draw (-0.515625,0.1640625)--(-0.5234375,0.1640625);
\draw (-0.5,0.1953125)--(-0.4921875,0.1953125);
\draw (-0.5,0.2109375)--(-0.5078125,0.2109375);
\draw (-0.4921875,0.203125)--(-0.4921875,0.2109375);
\draw (-0.5,0.2265625)--(-0.5078125,0.2265625);
\draw (-0.5,0.2421875)--(-0.4921875,0.2421875);
\draw (-0.5078125,0.234375)--(-0.5078125,0.2421875);
\draw (-0.4921875,0.21875)--(-0.4921875,0.2265625);
\draw (-0.4765625,0.21875)--(-0.4765625,0.2109375);
\draw (-0.484375,0.2265625)--(-0.4765625,0.2265625);
\draw (-0.5078125,0.1875)--(-0.5078125,0.1953125);
\draw (-0.5234375,0.1875)--(-0.5234375,0.1796875);
\draw (-0.515625,0.1953125)--(-0.5234375,0.1953125);
\draw (-0.5390625,0.1875)--(-0.5390625,0.1796875);
\draw (-0.5546875,0.1875)--(-0.5546875,0.1953125);
\draw (-0.546875,0.1796875)--(-0.5546875,0.1796875);
\draw (-0.53125,0.1953125)--(-0.5390625,0.1953125);
\draw (-0.53125,0.2109375)--(-0.5234375,0.2109375);
\draw (-0.5390625,0.203125)--(-0.5390625,0.2109375);
\draw (-0.4921875,0.125)--(-0.4921875,0.1328125);
\draw (-0.4765625,0.125)--(-0.4765625,0.1171875);
\draw (-0.484375,0.1328125)--(-0.4765625,0.1328125);
\draw (-0.4609375,0.125)--(-0.4609375,0.1171875);
\draw (-0.4453125,0.125)--(-0.4453125,0.1328125);
\draw (-0.453125,0.1171875)--(-0.4453125,0.1171875);
\draw (-0.46875,0.1328125)--(-0.4609375,0.1328125);
\draw (-0.46875,0.1484375)--(-0.4765625,0.1484375);
\draw (-0.4609375,0.140625)--(-0.4609375,0.1484375);
\draw (-0.4296875,0.125)--(-0.4296875,0.1171875);
\draw (-0.4140625,0.125)--(-0.4140625,0.1328125);
\draw (-0.421875,0.1171875)--(-0.4140625,0.1171875);
\draw (-0.3984375,0.125)--(-0.3984375,0.1328125);
\draw (-0.3828125,0.125)--(-0.3828125,0.1171875);
\draw (-0.390625,0.1328125)--(-0.3828125,0.1328125);
\draw (-0.40625,0.1171875)--(-0.3984375,0.1171875);
\draw (-0.40625,0.1015625)--(-0.4140625,0.1015625);
\draw (-0.3984375,0.109375)--(-0.3984375,0.1015625);
\draw (-0.4375,0.1328125)--(-0.4296875,0.1328125);
\draw (-0.4375,0.1484375)--(-0.4453125,0.1484375);
\draw (-0.4296875,0.140625)--(-0.4296875,0.1484375);
\draw (-0.4375,0.1640625)--(-0.4453125,0.1640625);
\draw (-0.4375,0.1796875)--(-0.4296875,0.1796875);
\draw (-0.4453125,0.171875)--(-0.4453125,0.1796875);
\draw (-0.4296875,0.15625)--(-0.4296875,0.1640625);
\draw (-0.4140625,0.15625)--(-0.4140625,0.1484375);
\draw (-0.421875,0.1640625)--(-0.4140625,0.1640625);
\draw (-0.5,0.2578125)--(-0.5078125,0.2578125);
\draw (-0.5,0.2734375)--(-0.4921875,0.2734375);
\draw (-0.5078125,0.265625)--(-0.5078125,0.2734375);
\draw (-0.5,0.2890625)--(-0.4921875,0.2890625);
\draw (-0.5,0.3046875)--(-0.5078125,0.3046875);
\draw (-0.4921875,0.296875)--(-0.4921875,0.3046875);
\draw (-0.5078125,0.28125)--(-0.5078125,0.2890625);
\draw (-0.5234375,0.28125)--(-0.5234375,0.2734375);
\draw (-0.515625,0.2890625)--(-0.5234375,0.2890625);
\draw (-0.5,0.3203125)--(-0.4921875,0.3203125);
\draw (-0.5,0.3359375)--(-0.5078125,0.3359375);
\draw (-0.4921875,0.328125)--(-0.4921875,0.3359375);
\draw (-0.5,0.3515625)--(-0.5078125,0.3515625);
\draw (-0.5,0.3671875)--(-0.4921875,0.3671875);
\draw (-0.5078125,0.359375)--(-0.5078125,0.3671875);
\draw (-0.4921875,0.34375)--(-0.4921875,0.3515625);
\draw (-0.4765625,0.34375)--(-0.4765625,0.3359375);
\draw (-0.484375,0.3515625)--(-0.4765625,0.3515625);
\draw (-0.5078125,0.3125)--(-0.5078125,0.3203125);
\draw (-0.5234375,0.3125)--(-0.5234375,0.3046875);
\draw (-0.515625,0.3203125)--(-0.5234375,0.3203125);
\draw (-0.5390625,0.3125)--(-0.5390625,0.3046875);
\draw (-0.5546875,0.3125)--(-0.5546875,0.3203125);
\draw (-0.546875,0.3046875)--(-0.5546875,0.3046875);
\draw (-0.53125,0.3203125)--(-0.5390625,0.3203125);
\draw (-0.53125,0.3359375)--(-0.5234375,0.3359375);
\draw (-0.5390625,0.328125)--(-0.5390625,0.3359375);
\draw (-0.5,0.3828125)--(-0.4921875,0.3828125);
\draw (-0.5,0.3984375)--(-0.5078125,0.3984375);
\draw (-0.4921875,0.390625)--(-0.4921875,0.3984375);
\draw (-0.5,0.4140625)--(-0.5078125,0.4140625);
\draw (-0.5,0.4296875)--(-0.4921875,0.4296875);
\draw (-0.5078125,0.421875)--(-0.5078125,0.4296875);
\draw (-0.4921875,0.40625)--(-0.4921875,0.4140625);
\draw (-0.4765625,0.40625)--(-0.4765625,0.3984375);
\draw (-0.484375,0.4140625)--(-0.4765625,0.4140625);
\draw (-0.5,0.4453125)--(-0.5078125,0.4453125);
\draw (-0.5,0.4609375)--(-0.4921875,0.4609375);
\draw (-0.5078125,0.453125)--(-0.5078125,0.4609375);
\draw (-0.5,0.4765625)--(-0.4921875,0.4765625);
\draw (-0.5,0.4921875)--(-0.5078125,0.4921875);
\draw (-0.4921875,0.484375)--(-0.4921875,0.4921875);
\draw (-0.5078125,0.46875)--(-0.5078125,0.4765625);
\draw (-0.5234375,0.46875)--(-0.5234375,0.4609375);
\draw (-0.515625,0.4765625)--(-0.5234375,0.4765625);
\draw (-0.4921875,0.4375)--(-0.4921875,0.4453125);
\draw (-0.4765625,0.4375)--(-0.4765625,0.4296875);
\draw (-0.484375,0.4453125)--(-0.4765625,0.4453125);
\draw (-0.4609375,0.4375)--(-0.4609375,0.4296875);
\draw (-0.4453125,0.4375)--(-0.4453125,0.4453125);
\draw (-0.453125,0.4296875)--(-0.4453125,0.4296875);
\draw (-0.46875,0.4453125)--(-0.4609375,0.4453125);
\draw (-0.46875,0.4609375)--(-0.4765625,0.4609375);
\draw (-0.4609375,0.453125)--(-0.4609375,0.4609375);
\draw (-0.5078125,0.375)--(-0.5078125,0.3828125);
\draw (-0.5234375,0.375)--(-0.5234375,0.3671875);
\draw (-0.515625,0.3828125)--(-0.5234375,0.3828125);
\draw (-0.5390625,0.375)--(-0.5390625,0.3671875);
\draw (-0.5546875,0.375)--(-0.5546875,0.3828125);
\draw (-0.546875,0.3671875)--(-0.5546875,0.3671875);
\draw (-0.53125,0.3828125)--(-0.5390625,0.3828125);
\draw (-0.53125,0.3984375)--(-0.5234375,0.3984375);
\draw (-0.5390625,0.390625)--(-0.5390625,0.3984375);
\draw (-0.5703125,0.375)--(-0.5703125,0.3671875);
\draw (-0.5859375,0.375)--(-0.5859375,0.3828125);
\draw (-0.578125,0.3671875)--(-0.5859375,0.3671875);
\draw (-0.6015625,0.375)--(-0.6015625,0.3828125);
\draw (-0.6171875,0.375)--(-0.6171875,0.3671875);
\draw (-0.609375,0.3828125)--(-0.6171875,0.3828125);
\draw (-0.59375,0.3671875)--(-0.6015625,0.3671875);
\draw (-0.59375,0.3515625)--(-0.5859375,0.3515625);
\draw (-0.6015625,0.359375)--(-0.6015625,0.3515625);
\draw (-0.5625,0.3828125)--(-0.5703125,0.3828125);
\draw (-0.5625,0.3984375)--(-0.5546875,0.3984375);
\draw (-0.5703125,0.390625)--(-0.5703125,0.3984375);
\draw (-0.5625,0.4140625)--(-0.5546875,0.4140625);
\draw (-0.5625,0.4296875)--(-0.5703125,0.4296875);
\draw (-0.5546875,0.421875)--(-0.5546875,0.4296875);
\draw (-0.5703125,0.40625)--(-0.5703125,0.4140625);
\draw (-0.5859375,0.40625)--(-0.5859375,0.3984375);
\draw (-0.578125,0.4140625)--(-0.5859375,0.4140625);
\draw (-0.4921875,0.25)--(-0.4921875,0.2578125);
\draw (-0.4765625,0.25)--(-0.4765625,0.2421875);
\draw (-0.484375,0.2578125)--(-0.4765625,0.2578125);
\draw (-0.4609375,0.25)--(-0.4609375,0.2421875);
\draw (-0.4453125,0.25)--(-0.4453125,0.2578125);
\draw (-0.453125,0.2421875)--(-0.4453125,0.2421875);
\draw (-0.46875,0.2578125)--(-0.4609375,0.2578125);
\draw (-0.46875,0.2734375)--(-0.4765625,0.2734375);
\draw (-0.4609375,0.265625)--(-0.4609375,0.2734375);
\draw (-0.4296875,0.25)--(-0.4296875,0.2421875);
\draw (-0.4140625,0.25)--(-0.4140625,0.2578125);
\draw (-0.421875,0.2421875)--(-0.4140625,0.2421875);
\draw (-0.3984375,0.25)--(-0.3984375,0.2578125);
\draw (-0.3828125,0.25)--(-0.3828125,0.2421875);
\draw (-0.390625,0.2578125)--(-0.3828125,0.2578125);
\draw (-0.40625,0.2421875)--(-0.3984375,0.2421875);
\draw (-0.40625,0.2265625)--(-0.4140625,0.2265625);
\draw (-0.3984375,0.234375)--(-0.3984375,0.2265625);
\draw (-0.4375,0.2578125)--(-0.4296875,0.2578125);
\draw (-0.4375,0.2734375)--(-0.4453125,0.2734375);
\draw (-0.4296875,0.265625)--(-0.4296875,0.2734375);
\draw (-0.4375,0.2890625)--(-0.4453125,0.2890625);
\draw (-0.4375,0.3046875)--(-0.4296875,0.3046875);
\draw (-0.4453125,0.296875)--(-0.4453125,0.3046875);
\draw (-0.4296875,0.28125)--(-0.4296875,0.2890625);
\draw (-0.4140625,0.28125)--(-0.4140625,0.2734375);
\draw (-0.421875,0.2890625)--(-0.4140625,0.2890625);
\draw (-0.3671875,0.25)--(-0.3671875,0.2421875);
\draw (-0.3515625,0.25)--(-0.3515625,0.2578125);
\draw (-0.359375,0.2421875)--(-0.3515625,0.2421875);
\draw (-0.3359375,0.25)--(-0.3359375,0.2578125);
\draw (-0.3203125,0.25)--(-0.3203125,0.2421875);
\draw (-0.328125,0.2578125)--(-0.3203125,0.2578125);
\draw (-0.34375,0.2421875)--(-0.3359375,0.2421875);
\draw (-0.34375,0.2265625)--(-0.3515625,0.2265625);
\draw (-0.3359375,0.234375)--(-0.3359375,0.2265625);
\draw (-0.3046875,0.25)--(-0.3046875,0.2578125);
\draw (-0.2890625,0.25)--(-0.2890625,0.2421875);
\draw (-0.296875,0.2578125)--(-0.2890625,0.2578125);
\draw (-0.2734375,0.25)--(-0.2734375,0.2421875);
\draw (-0.2578125,0.25)--(-0.2578125,0.2578125);
\draw (-0.265625,0.2421875)--(-0.2578125,0.2421875);
\draw (-0.28125,0.2578125)--(-0.2734375,0.2578125);
\draw (-0.28125,0.2734375)--(-0.2890625,0.2734375);
\draw (-0.2734375,0.265625)--(-0.2734375,0.2734375);
\draw (-0.3125,0.2421875)--(-0.3046875,0.2421875);
\draw (-0.3125,0.2265625)--(-0.3203125,0.2265625);
\draw (-0.3046875,0.234375)--(-0.3046875,0.2265625);
\draw (-0.3125,0.2109375)--(-0.3203125,0.2109375);
\draw (-0.3125,0.1953125)--(-0.3046875,0.1953125);
\draw (-0.3203125,0.203125)--(-0.3203125,0.1953125);
\draw (-0.3046875,0.21875)--(-0.3046875,0.2109375);
\draw (-0.2890625,0.21875)--(-0.2890625,0.2265625);
\draw (-0.296875,0.2109375)--(-0.2890625,0.2109375);
\draw (-0.375,0.2578125)--(-0.3671875,0.2578125);
\draw (-0.375,0.2734375)--(-0.3828125,0.2734375);
\draw (-0.3671875,0.265625)--(-0.3671875,0.2734375);
\draw (-0.375,0.2890625)--(-0.3828125,0.2890625);
\draw (-0.375,0.3046875)--(-0.3671875,0.3046875);
\draw (-0.3828125,0.296875)--(-0.3828125,0.3046875);
\draw (-0.3671875,0.28125)--(-0.3671875,0.2890625);
\draw (-0.3515625,0.28125)--(-0.3515625,0.2734375);
\draw (-0.359375,0.2890625)--(-0.3515625,0.2890625);
\draw (-0.375,0.3203125)--(-0.3828125,0.3203125);
\draw (-0.375,0.3359375)--(-0.3671875,0.3359375);
\draw (-0.3828125,0.328125)--(-0.3828125,0.3359375);
\draw (-0.375,0.3515625)--(-0.3671875,0.3515625);
\draw (-0.375,0.3671875)--(-0.3828125,0.3671875);
\draw (-0.3671875,0.359375)--(-0.3671875,0.3671875);
\draw (-0.3828125,0.34375)--(-0.3828125,0.3515625);
\draw (-0.3984375,0.34375)--(-0.3984375,0.3359375);
\draw (-0.390625,0.3515625)--(-0.3984375,0.3515625);
\draw (-0.3671875,0.3125)--(-0.3671875,0.3203125);
\draw (-0.3515625,0.3125)--(-0.3515625,0.3046875);
\draw (-0.359375,0.3203125)--(-0.3515625,0.3203125);
\draw (-0.3359375,0.3125)--(-0.3359375,0.3046875);
\draw (-0.3203125,0.3125)--(-0.3203125,0.3203125);
\draw (-0.328125,0.3046875)--(-0.3203125,0.3046875);
\draw (-0.34375,0.3203125)--(-0.3359375,0.3203125);
\draw (-0.34375,0.3359375)--(-0.3515625,0.3359375);
\draw (-0.3359375,0.328125)--(-0.3359375,0.3359375);
\draw (0.0078125,0.0)--(0.0078125,-0.0078125);
\draw (0.0234375,0.0)--(0.0234375,0.0078125);
\draw (0.015625,-0.0078125)--(0.0234375,-0.0078125);
\draw (0.0390625,0.0)--(0.0390625,0.0078125);
\draw (0.0546875,0.0)--(0.0546875,-0.0078125);
\draw (0.046875,0.0078125)--(0.0546875,0.0078125);
\draw (0.03125,-0.0078125)--(0.0390625,-0.0078125);
\draw (0.03125,-0.0234375)--(0.0234375,-0.0234375);
\draw (0.0390625,-0.015625)--(0.0390625,-0.0234375);
\draw (0.0703125,0.0)--(0.0703125,0.0078125);
\draw (0.0859375,0.0)--(0.0859375,-0.0078125);
\draw (0.078125,0.0078125)--(0.0859375,0.0078125);
\draw (0.1015625,0.0)--(0.1015625,-0.0078125);
\draw (0.1171875,0.0)--(0.1171875,0.0078125);
\draw (0.109375,-0.0078125)--(0.1171875,-0.0078125);
\draw (0.09375,0.0078125)--(0.1015625,0.0078125);
\draw (0.09375,0.0234375)--(0.0859375,0.0234375);
\draw (0.1015625,0.015625)--(0.1015625,0.0234375);
\draw (0.0625,-0.0078125)--(0.0703125,-0.0078125);
\draw (0.0625,-0.0234375)--(0.0546875,-0.0234375);
\draw (0.0703125,-0.015625)--(0.0703125,-0.0234375);
\draw (0.0625,-0.0390625)--(0.0546875,-0.0390625);
\draw (0.0625,-0.0546875)--(0.0703125,-0.0546875);
\draw (0.0546875,-0.046875)--(0.0546875,-0.0546875);
\draw (0.0703125,-0.03125)--(0.0703125,-0.0390625);
\draw (0.0859375,-0.03125)--(0.0859375,-0.0234375);
\draw (0.078125,-0.0390625)--(0.0859375,-0.0390625);
\draw (0.1328125,0.0)--(0.1328125,0.0078125);
\draw (0.1484375,0.0)--(0.1484375,-0.0078125);
\draw (0.140625,0.0078125)--(0.1484375,0.0078125);
\draw (0.1640625,0.0)--(0.1640625,-0.0078125);
\draw (0.1796875,0.0)--(0.1796875,0.0078125);
\draw (0.171875,-0.0078125)--(0.1796875,-0.0078125);
\draw (0.15625,0.0078125)--(0.1640625,0.0078125);
\draw (0.15625,0.0234375)--(0.1484375,0.0234375);
\draw (0.1640625,0.015625)--(0.1640625,0.0234375);
\draw (0.1953125,0.0)--(0.1953125,-0.0078125);
\draw (0.2109375,0.0)--(0.2109375,0.0078125);
\draw (0.203125,-0.0078125)--(0.2109375,-0.0078125);
\draw (0.2265625,0.0)--(0.2265625,0.0078125);
\draw (0.2421875,0.0)--(0.2421875,-0.0078125);
\draw (0.234375,0.0078125)--(0.2421875,0.0078125);
\draw (0.21875,-0.0078125)--(0.2265625,-0.0078125);
\draw (0.21875,-0.0234375)--(0.2109375,-0.0234375);
\draw (0.2265625,-0.015625)--(0.2265625,-0.0234375);
\draw (0.1875,0.0078125)--(0.1953125,0.0078125);
\draw (0.1875,0.0234375)--(0.1796875,0.0234375);
\draw (0.1953125,0.015625)--(0.1953125,0.0234375);
\draw (0.1875,0.0390625)--(0.1796875,0.0390625);
\draw (0.1875,0.0546875)--(0.1953125,0.0546875);
\draw (0.1796875,0.046875)--(0.1796875,0.0546875);
\draw (0.1953125,0.03125)--(0.1953125,0.0390625);
\draw (0.2109375,0.03125)--(0.2109375,0.0234375);
\draw (0.203125,0.0390625)--(0.2109375,0.0390625);
\draw (0.125,-0.0078125)--(0.1328125,-0.0078125);
\draw (0.125,-0.0234375)--(0.1171875,-0.0234375);
\draw (0.1328125,-0.015625)--(0.1328125,-0.0234375);
\draw (0.125,-0.0390625)--(0.1171875,-0.0390625);
\draw (0.125,-0.0546875)--(0.1328125,-0.0546875);
\draw (0.1171875,-0.046875)--(0.1171875,-0.0546875);
\draw (0.1328125,-0.03125)--(0.1328125,-0.0390625);
\draw (0.1484375,-0.03125)--(0.1484375,-0.0234375);
\draw (0.140625,-0.0390625)--(0.1484375,-0.0390625);
\draw (0.125,-0.0703125)--(0.1171875,-0.0703125);
\draw (0.125,-0.0859375)--(0.1328125,-0.0859375);
\draw (0.1171875,-0.078125)--(0.1171875,-0.0859375);
\draw (0.125,-0.1015625)--(0.1328125,-0.1015625);
\draw (0.125,-0.1171875)--(0.1171875,-0.1171875);
\draw (0.1328125,-0.109375)--(0.1328125,-0.1171875);
\draw (0.1171875,-0.09375)--(0.1171875,-0.1015625);
\draw (0.1015625,-0.09375)--(0.1015625,-0.0859375);
\draw (0.109375,-0.1015625)--(0.1015625,-0.1015625);
\draw (0.1328125,-0.0625)--(0.1328125,-0.0703125);
\draw (0.1484375,-0.0625)--(0.1484375,-0.0546875);
\draw (0.140625,-0.0703125)--(0.1484375,-0.0703125);
\draw (0.1640625,-0.0625)--(0.1640625,-0.0546875);
\draw (0.1796875,-0.0625)--(0.1796875,-0.0703125);
\draw (0.171875,-0.0546875)--(0.1796875,-0.0546875);
\draw (0.15625,-0.0703125)--(0.1640625,-0.0703125);
\draw (0.15625,-0.0859375)--(0.1484375,-0.0859375);
\draw (0.1640625,-0.078125)--(0.1640625,-0.0859375);
\draw (0.2578125,0.0)--(0.2578125,0.0078125);
\draw (0.2734375,0.0)--(0.2734375,-0.0078125);
\draw (0.265625,0.0078125)--(0.2734375,0.0078125);
\draw (0.2890625,0.0)--(0.2890625,-0.0078125);
\draw (0.3046875,0.0)--(0.3046875,0.0078125);
\draw (0.296875,-0.0078125)--(0.3046875,-0.0078125);
\draw (0.28125,0.0078125)--(0.2890625,0.0078125);
\draw (0.28125,0.0234375)--(0.2734375,0.0234375);
\draw (0.2890625,0.015625)--(0.2890625,0.0234375);
\draw (0.3203125,0.0)--(0.3203125,-0.0078125);
\draw (0.3359375,0.0)--(0.3359375,0.0078125);
\draw (0.328125,-0.0078125)--(0.3359375,-0.0078125);
\draw (0.3515625,0.0)--(0.3515625,0.0078125);
\draw (0.3671875,0.0)--(0.3671875,-0.0078125);
\draw (0.359375,0.0078125)--(0.3671875,0.0078125);
\draw (0.34375,-0.0078125)--(0.3515625,-0.0078125);
\draw (0.34375,-0.0234375)--(0.3359375,-0.0234375);
\draw (0.3515625,-0.015625)--(0.3515625,-0.0234375);
\draw (0.3125,0.0078125)--(0.3203125,0.0078125);
\draw (0.3125,0.0234375)--(0.3046875,0.0234375);
\draw (0.3203125,0.015625)--(0.3203125,0.0234375);
\draw (0.3125,0.0390625)--(0.3046875,0.0390625);
\draw (0.3125,0.0546875)--(0.3203125,0.0546875);
\draw (0.3046875,0.046875)--(0.3046875,0.0546875);
\draw (0.3203125,0.03125)--(0.3203125,0.0390625);
\draw (0.3359375,0.03125)--(0.3359375,0.0234375);
\draw (0.328125,0.0390625)--(0.3359375,0.0390625);
\draw (0.3828125,0.0)--(0.3828125,-0.0078125);
\draw (0.3984375,0.0)--(0.3984375,0.0078125);
\draw (0.390625,-0.0078125)--(0.3984375,-0.0078125);
\draw (0.4140625,0.0)--(0.4140625,0.0078125);
\draw (0.4296875,0.0)--(0.4296875,-0.0078125);
\draw (0.421875,0.0078125)--(0.4296875,0.0078125);
\draw (0.40625,-0.0078125)--(0.4140625,-0.0078125);
\draw (0.40625,-0.0234375)--(0.3984375,-0.0234375);
\draw (0.4140625,-0.015625)--(0.4140625,-0.0234375);
\draw (0.4453125,0.0)--(0.4453125,0.0078125);
\draw (0.4609375,0.0)--(0.4609375,-0.0078125);
\draw (0.453125,0.0078125)--(0.4609375,0.0078125);
\draw (0.4765625,0.0)--(0.4765625,-0.0078125);
\draw (0.4921875,0.0)--(0.4921875,0.0078125);
\draw (0.484375,-0.0078125)--(0.4921875,-0.0078125);
\draw (0.46875,0.0078125)--(0.4765625,0.0078125);
\draw (0.46875,0.0234375)--(0.4609375,0.0234375);
\draw (0.4765625,0.015625)--(0.4765625,0.0234375);
\draw (0.4375,-0.0078125)--(0.4453125,-0.0078125);
\draw (0.4375,-0.0234375)--(0.4296875,-0.0234375);
\draw (0.4453125,-0.015625)--(0.4453125,-0.0234375);
\draw (0.4375,-0.0390625)--(0.4296875,-0.0390625);
\draw (0.4375,-0.0546875)--(0.4453125,-0.0546875);
\draw (0.4296875,-0.046875)--(0.4296875,-0.0546875);
\draw (0.4453125,-0.03125)--(0.4453125,-0.0390625);
\draw (0.4609375,-0.03125)--(0.4609375,-0.0234375);
\draw (0.453125,-0.0390625)--(0.4609375,-0.0390625);
\draw (0.375,0.0078125)--(0.3828125,0.0078125);
\draw (0.375,0.0234375)--(0.3671875,0.0234375);
\draw (0.3828125,0.015625)--(0.3828125,0.0234375);
\draw (0.375,0.0390625)--(0.3671875,0.0390625);
\draw (0.375,0.0546875)--(0.3828125,0.0546875);
\draw (0.3671875,0.046875)--(0.3671875,0.0546875);
\draw (0.3828125,0.03125)--(0.3828125,0.0390625);
\draw (0.3984375,0.03125)--(0.3984375,0.0234375);
\draw (0.390625,0.0390625)--(0.3984375,0.0390625);
\draw (0.375,0.0703125)--(0.3671875,0.0703125);
\draw (0.375,0.0859375)--(0.3828125,0.0859375);
\draw (0.3671875,0.078125)--(0.3671875,0.0859375);
\draw (0.375,0.1015625)--(0.3828125,0.1015625);
\draw (0.375,0.1171875)--(0.3671875,0.1171875);
\draw (0.3828125,0.109375)--(0.3828125,0.1171875);
\draw (0.3671875,0.09375)--(0.3671875,0.1015625);
\draw (0.3515625,0.09375)--(0.3515625,0.0859375);
\draw (0.359375,0.1015625)--(0.3515625,0.1015625);
\draw (0.3828125,0.0625)--(0.3828125,0.0703125);
\draw (0.3984375,0.0625)--(0.3984375,0.0546875);
\draw (0.390625,0.0703125)--(0.3984375,0.0703125);
\draw (0.4140625,0.0625)--(0.4140625,0.0546875);
\draw (0.4296875,0.0625)--(0.4296875,0.0703125);
\draw (0.421875,0.0546875)--(0.4296875,0.0546875);
\draw (0.40625,0.0703125)--(0.4140625,0.0703125);
\draw (0.40625,0.0859375)--(0.3984375,0.0859375);
\draw (0.4140625,0.078125)--(0.4140625,0.0859375);
\draw (0.25,-0.0078125)--(0.2578125,-0.0078125);
\draw (0.25,-0.0234375)--(0.2421875,-0.0234375);
\draw (0.2578125,-0.015625)--(0.2578125,-0.0234375);
\draw (0.25,-0.0390625)--(0.2421875,-0.0390625);
\draw (0.25,-0.0546875)--(0.2578125,-0.0546875);
\draw (0.2421875,-0.046875)--(0.2421875,-0.0546875);
\draw (0.2578125,-0.03125)--(0.2578125,-0.0390625);
\draw (0.2734375,-0.03125)--(0.2734375,-0.0234375);
\draw (0.265625,-0.0390625)--(0.2734375,-0.0390625);
\draw (0.25,-0.0703125)--(0.2421875,-0.0703125);
\draw (0.25,-0.0859375)--(0.2578125,-0.0859375);
\draw (0.2421875,-0.078125)--(0.2421875,-0.0859375);
\draw (0.25,-0.1015625)--(0.2578125,-0.1015625);
\draw (0.25,-0.1171875)--(0.2421875,-0.1171875);
\draw (0.2578125,-0.109375)--(0.2578125,-0.1171875);
\draw (0.2421875,-0.09375)--(0.2421875,-0.1015625);
\draw (0.2265625,-0.09375)--(0.2265625,-0.0859375);
\draw (0.234375,-0.1015625)--(0.2265625,-0.1015625);
\draw (0.2578125,-0.0625)--(0.2578125,-0.0703125);
\draw (0.2734375,-0.0625)--(0.2734375,-0.0546875);
\draw (0.265625,-0.0703125)--(0.2734375,-0.0703125);
\draw (0.2890625,-0.0625)--(0.2890625,-0.0546875);
\draw (0.3046875,-0.0625)--(0.3046875,-0.0703125);
\draw (0.296875,-0.0546875)--(0.3046875,-0.0546875);
\draw (0.28125,-0.0703125)--(0.2890625,-0.0703125);
\draw (0.28125,-0.0859375)--(0.2734375,-0.0859375);
\draw (0.2890625,-0.078125)--(0.2890625,-0.0859375);
\draw (0.25,-0.1328125)--(0.2421875,-0.1328125);
\draw (0.25,-0.1484375)--(0.2578125,-0.1484375);
\draw (0.2421875,-0.140625)--(0.2421875,-0.1484375);
\draw (0.25,-0.1640625)--(0.2578125,-0.1640625);
\draw (0.25,-0.1796875)--(0.2421875,-0.1796875);
\draw (0.2578125,-0.171875)--(0.2578125,-0.1796875);
\draw (0.2421875,-0.15625)--(0.2421875,-0.1640625);
\draw (0.2265625,-0.15625)--(0.2265625,-0.1484375);
\draw (0.234375,-0.1640625)--(0.2265625,-0.1640625);
\draw (0.25,-0.1953125)--(0.2578125,-0.1953125);
\draw (0.25,-0.2109375)--(0.2421875,-0.2109375);
\draw (0.2578125,-0.203125)--(0.2578125,-0.2109375);
\draw (0.25,-0.2265625)--(0.2421875,-0.2265625);
\draw (0.25,-0.2421875)--(0.2578125,-0.2421875);
\draw (0.2421875,-0.234375)--(0.2421875,-0.2421875);
\draw (0.2578125,-0.21875)--(0.2578125,-0.2265625);
\draw (0.2734375,-0.21875)--(0.2734375,-0.2109375);
\draw (0.265625,-0.2265625)--(0.2734375,-0.2265625);
\draw (0.2421875,-0.1875)--(0.2421875,-0.1953125);
\draw (0.2265625,-0.1875)--(0.2265625,-0.1796875);
\draw (0.234375,-0.1953125)--(0.2265625,-0.1953125);
\draw (0.2109375,-0.1875)--(0.2109375,-0.1796875);
\draw (0.1953125,-0.1875)--(0.1953125,-0.1953125);
\draw (0.203125,-0.1796875)--(0.1953125,-0.1796875);
\draw (0.21875,-0.1953125)--(0.2109375,-0.1953125);
\draw (0.21875,-0.2109375)--(0.2265625,-0.2109375);
\draw (0.2109375,-0.203125)--(0.2109375,-0.2109375);
\draw (0.2578125,-0.125)--(0.2578125,-0.1328125);
\draw (0.2734375,-0.125)--(0.2734375,-0.1171875);
\draw (0.265625,-0.1328125)--(0.2734375,-0.1328125);
\draw (0.2890625,-0.125)--(0.2890625,-0.1171875);
\draw (0.3046875,-0.125)--(0.3046875,-0.1328125);
\draw (0.296875,-0.1171875)--(0.3046875,-0.1171875);
\draw (0.28125,-0.1328125)--(0.2890625,-0.1328125);
\draw (0.28125,-0.1484375)--(0.2734375,-0.1484375);
\draw (0.2890625,-0.140625)--(0.2890625,-0.1484375);
\draw (0.3203125,-0.125)--(0.3203125,-0.1171875);
\draw (0.3359375,-0.125)--(0.3359375,-0.1328125);
\draw (0.328125,-0.1171875)--(0.3359375,-0.1171875);
\draw (0.3515625,-0.125)--(0.3515625,-0.1328125);
\draw (0.3671875,-0.125)--(0.3671875,-0.1171875);
\draw (0.359375,-0.1328125)--(0.3671875,-0.1328125);
\draw (0.34375,-0.1171875)--(0.3515625,-0.1171875);
\draw (0.34375,-0.1015625)--(0.3359375,-0.1015625);
\draw (0.3515625,-0.109375)--(0.3515625,-0.1015625);
\draw (0.3125,-0.1328125)--(0.3203125,-0.1328125);
\draw (0.3125,-0.1484375)--(0.3046875,-0.1484375);
\draw (0.3203125,-0.140625)--(0.3203125,-0.1484375);
\draw (0.3125,-0.1640625)--(0.3046875,-0.1640625);
\draw (0.3125,-0.1796875)--(0.3203125,-0.1796875);
\draw (0.3046875,-0.171875)--(0.3046875,-0.1796875);
\draw (0.3203125,-0.15625)--(0.3203125,-0.1640625);
\draw (0.3359375,-0.15625)--(0.3359375,-0.1484375);
\draw (0.328125,-0.1640625)--(0.3359375,-0.1640625);
\draw (0.5078125,0.0)--(0.5078125,0.0078125);
\draw (0.5234375,0.0)--(0.5234375,-0.0078125);
\draw (0.515625,0.0078125)--(0.5234375,0.0078125);
\draw (0.5390625,0.0)--(0.5390625,-0.0078125);
\draw (0.5546875,0.0)--(0.5546875,0.0078125);
\draw (0.546875,-0.0078125)--(0.5546875,-0.0078125);
\draw (0.53125,0.0078125)--(0.5390625,0.0078125);
\draw (0.53125,0.0234375)--(0.5234375,0.0234375);
\draw (0.5390625,0.015625)--(0.5390625,0.0234375);
\draw (0.5703125,0.0)--(0.5703125,-0.0078125);
\draw (0.5859375,0.0)--(0.5859375,0.0078125);
\draw (0.578125,-0.0078125)--(0.5859375,-0.0078125);
\draw (0.6015625,0.0)--(0.6015625,0.0078125);
\draw (0.6171875,0.0)--(0.6171875,-0.0078125);
\draw (0.609375,0.0078125)--(0.6171875,0.0078125);
\draw (0.59375,-0.0078125)--(0.6015625,-0.0078125);
\draw (0.59375,-0.0234375)--(0.5859375,-0.0234375);
\draw (0.6015625,-0.015625)--(0.6015625,-0.0234375);
\draw (0.5625,0.0078125)--(0.5703125,0.0078125);
\draw (0.5625,0.0234375)--(0.5546875,0.0234375);
\draw (0.5703125,0.015625)--(0.5703125,0.0234375);
\draw (0.5625,0.0390625)--(0.5546875,0.0390625);
\draw (0.5625,0.0546875)--(0.5703125,0.0546875);
\draw (0.5546875,0.046875)--(0.5546875,0.0546875);
\draw (0.5703125,0.03125)--(0.5703125,0.0390625);
\draw (0.5859375,0.03125)--(0.5859375,0.0234375);
\draw (0.578125,0.0390625)--(0.5859375,0.0390625);
\draw (0.6328125,0.0)--(0.6328125,-0.0078125);
\draw (0.6484375,0.0)--(0.6484375,0.0078125);
\draw (0.640625,-0.0078125)--(0.6484375,-0.0078125);
\draw (0.6640625,0.0)--(0.6640625,0.0078125);
\draw (0.6796875,0.0)--(0.6796875,-0.0078125);
\draw (0.671875,0.0078125)--(0.6796875,0.0078125);
\draw (0.65625,-0.0078125)--(0.6640625,-0.0078125);
\draw (0.65625,-0.0234375)--(0.6484375,-0.0234375);
\draw (0.6640625,-0.015625)--(0.6640625,-0.0234375);
\draw (0.6953125,0.0)--(0.6953125,0.0078125);
\draw (0.7109375,0.0)--(0.7109375,-0.0078125);
\draw (0.703125,0.0078125)--(0.7109375,0.0078125);
\draw (0.7265625,0.0)--(0.7265625,-0.0078125);
\draw (0.7421875,0.0)--(0.7421875,0.0078125);
\draw (0.734375,-0.0078125)--(0.7421875,-0.0078125);
\draw (0.71875,0.0078125)--(0.7265625,0.0078125);
\draw (0.71875,0.0234375)--(0.7109375,0.0234375);
\draw (0.7265625,0.015625)--(0.7265625,0.0234375);
\draw (0.6875,-0.0078125)--(0.6953125,-0.0078125);
\draw (0.6875,-0.0234375)--(0.6796875,-0.0234375);
\draw (0.6953125,-0.015625)--(0.6953125,-0.0234375);
\draw (0.6875,-0.0390625)--(0.6796875,-0.0390625);
\draw (0.6875,-0.0546875)--(0.6953125,-0.0546875);
\draw (0.6796875,-0.046875)--(0.6796875,-0.0546875);
\draw (0.6953125,-0.03125)--(0.6953125,-0.0390625);
\draw (0.7109375,-0.03125)--(0.7109375,-0.0234375);
\draw (0.703125,-0.0390625)--(0.7109375,-0.0390625);
\draw (0.625,0.0078125)--(0.6328125,0.0078125);
\draw (0.625,0.0234375)--(0.6171875,0.0234375);
\draw (0.6328125,0.015625)--(0.6328125,0.0234375);
\draw (0.625,0.0390625)--(0.6171875,0.0390625);
\draw (0.625,0.0546875)--(0.6328125,0.0546875);
\draw (0.6171875,0.046875)--(0.6171875,0.0546875);
\draw (0.6328125,0.03125)--(0.6328125,0.0390625);
\draw (0.6484375,0.03125)--(0.6484375,0.0234375);
\draw (0.640625,0.0390625)--(0.6484375,0.0390625);
\draw (0.625,0.0703125)--(0.6171875,0.0703125);
\draw (0.625,0.0859375)--(0.6328125,0.0859375);
\draw (0.6171875,0.078125)--(0.6171875,0.0859375);
\draw (0.625,0.1015625)--(0.6328125,0.1015625);
\draw (0.625,0.1171875)--(0.6171875,0.1171875);
\draw (0.6328125,0.109375)--(0.6328125,0.1171875);
\draw (0.6171875,0.09375)--(0.6171875,0.1015625);
\draw (0.6015625,0.09375)--(0.6015625,0.0859375);
\draw (0.609375,0.1015625)--(0.6015625,0.1015625);
\draw (0.6328125,0.0625)--(0.6328125,0.0703125);
\draw (0.6484375,0.0625)--(0.6484375,0.0546875);
\draw (0.640625,0.0703125)--(0.6484375,0.0703125);
\draw (0.6640625,0.0625)--(0.6640625,0.0546875);
\draw (0.6796875,0.0625)--(0.6796875,0.0703125);
\draw (0.671875,0.0546875)--(0.6796875,0.0546875);
\draw (0.65625,0.0703125)--(0.6640625,0.0703125);
\draw (0.65625,0.0859375)--(0.6484375,0.0859375);
\draw (0.6640625,0.078125)--(0.6640625,0.0859375);
\draw (0.7578125,0.0)--(0.7578125,-0.0078125);
\draw (0.7734375,0.0)--(0.7734375,0.0078125);
\draw (0.765625,-0.0078125)--(0.7734375,-0.0078125);
\draw (0.7890625,0.0)--(0.7890625,0.0078125);
\draw (0.8046875,0.0)--(0.8046875,-0.0078125);
\draw (0.796875,0.0078125)--(0.8046875,0.0078125);
\draw (0.78125,-0.0078125)--(0.7890625,-0.0078125);
\draw (0.78125,-0.0234375)--(0.7734375,-0.0234375);
\draw (0.7890625,-0.015625)--(0.7890625,-0.0234375);
\draw (0.8203125,0.0)--(0.8203125,0.0078125);
\draw (0.8359375,0.0)--(0.8359375,-0.0078125);
\draw (0.828125,0.0078125)--(0.8359375,0.0078125);
\draw (0.8515625,0.0)--(0.8515625,-0.0078125);
\draw (0.8671875,0.0)--(0.8671875,0.0078125);
\draw (0.859375,-0.0078125)--(0.8671875,-0.0078125);
\draw (0.84375,0.0078125)--(0.8515625,0.0078125);
\draw (0.84375,0.0234375)--(0.8359375,0.0234375);
\draw (0.8515625,0.015625)--(0.8515625,0.0234375);
\draw (0.8125,-0.0078125)--(0.8203125,-0.0078125);
\draw (0.8125,-0.0234375)--(0.8046875,-0.0234375);
\draw (0.8203125,-0.015625)--(0.8203125,-0.0234375);
\draw (0.8125,-0.0390625)--(0.8046875,-0.0390625);
\draw (0.8125,-0.0546875)--(0.8203125,-0.0546875);
\draw (0.8046875,-0.046875)--(0.8046875,-0.0546875);
\draw (0.8203125,-0.03125)--(0.8203125,-0.0390625);
\draw (0.8359375,-0.03125)--(0.8359375,-0.0234375);
\draw (0.828125,-0.0390625)--(0.8359375,-0.0390625);
\draw (0.8828125,0.0)--(0.8828125,0.0078125);
\draw (0.8984375,0.0)--(0.8984375,-0.0078125);
\draw (0.890625,0.0078125)--(0.8984375,0.0078125);
\draw (0.9140625,0.0)--(0.9140625,-0.0078125);
\draw (0.9296875,0.0)--(0.9296875,0.0078125);
\draw (0.921875,-0.0078125)--(0.9296875,-0.0078125);
\draw (0.90625,0.0078125)--(0.9140625,0.0078125);
\draw (0.90625,0.0234375)--(0.8984375,0.0234375);
\draw (0.9140625,0.015625)--(0.9140625,0.0234375);
\draw (0.9453125,0.0)--(0.9453125,-0.0078125);
\draw (0.9609375,0.0)--(0.9609375,0.0078125);
\draw (0.953125,-0.0078125)--(0.9609375,-0.0078125);
\draw (0.9765625,0.0)--(0.9765625,0.0078125);
\draw (0.9921875,0.0)--(0.9921875,-0.0078125);
\draw (0.984375,0.0078125)--(0.9921875,0.0078125);
\draw (0.96875,-0.0078125)--(0.9765625,-0.0078125);
\draw (0.96875,-0.0234375)--(0.9609375,-0.0234375);
\draw (0.9765625,-0.015625)--(0.9765625,-0.0234375);
\draw (0.9375,0.0078125)--(0.9453125,0.0078125);
\draw (0.9375,0.0234375)--(0.9296875,0.0234375);
\draw (0.9453125,0.015625)--(0.9453125,0.0234375);
\draw (0.9375,0.0390625)--(0.9296875,0.0390625);
\draw (0.9375,0.0546875)--(0.9453125,0.0546875);
\draw (0.9296875,0.046875)--(0.9296875,0.0546875);
\draw (0.9453125,0.03125)--(0.9453125,0.0390625);
\draw (0.9609375,0.03125)--(0.9609375,0.0234375);
\draw (0.953125,0.0390625)--(0.9609375,0.0390625);
\draw (0.875,-0.0078125)--(0.8828125,-0.0078125);
\draw (0.875,-0.0234375)--(0.8671875,-0.0234375);
\draw (0.8828125,-0.015625)--(0.8828125,-0.0234375);
\draw (0.875,-0.0390625)--(0.8671875,-0.0390625);
\draw (0.875,-0.0546875)--(0.8828125,-0.0546875);
\draw (0.8671875,-0.046875)--(0.8671875,-0.0546875);
\draw (0.8828125,-0.03125)--(0.8828125,-0.0390625);
\draw (0.8984375,-0.03125)--(0.8984375,-0.0234375);
\draw (0.890625,-0.0390625)--(0.8984375,-0.0390625);
\draw (0.875,-0.0703125)--(0.8671875,-0.0703125);
\draw (0.875,-0.0859375)--(0.8828125,-0.0859375);
\draw (0.8671875,-0.078125)--(0.8671875,-0.0859375);
\draw (0.875,-0.1015625)--(0.8828125,-0.1015625);
\draw (0.875,-0.1171875)--(0.8671875,-0.1171875);
\draw (0.8828125,-0.109375)--(0.8828125,-0.1171875);
\draw (0.8671875,-0.09375)--(0.8671875,-0.1015625);
\draw (0.8515625,-0.09375)--(0.8515625,-0.0859375);
\draw (0.859375,-0.1015625)--(0.8515625,-0.1015625);
\draw (0.8828125,-0.0625)--(0.8828125,-0.0703125);
\draw (0.8984375,-0.0625)--(0.8984375,-0.0546875);
\draw (0.890625,-0.0703125)--(0.8984375,-0.0703125);
\draw (0.9140625,-0.0625)--(0.9140625,-0.0546875);
\draw (0.9296875,-0.0625)--(0.9296875,-0.0703125);
\draw (0.921875,-0.0546875)--(0.9296875,-0.0546875);
\draw (0.90625,-0.0703125)--(0.9140625,-0.0703125);
\draw (0.90625,-0.0859375)--(0.8984375,-0.0859375);
\draw (0.9140625,-0.078125)--(0.9140625,-0.0859375);
\draw (0.75,0.0078125)--(0.7578125,0.0078125);
\draw (0.75,0.0234375)--(0.7421875,0.0234375);
\draw (0.7578125,0.015625)--(0.7578125,0.0234375);
\draw (0.75,0.0390625)--(0.7421875,0.0390625);
\draw (0.75,0.0546875)--(0.7578125,0.0546875);
\draw (0.7421875,0.046875)--(0.7421875,0.0546875);
\draw (0.7578125,0.03125)--(0.7578125,0.0390625);
\draw (0.7734375,0.03125)--(0.7734375,0.0234375);
\draw (0.765625,0.0390625)--(0.7734375,0.0390625);
\draw (0.75,0.0703125)--(0.7421875,0.0703125);
\draw (0.75,0.0859375)--(0.7578125,0.0859375);
\draw (0.7421875,0.078125)--(0.7421875,0.0859375);
\draw (0.75,0.1015625)--(0.7578125,0.1015625);
\draw (0.75,0.1171875)--(0.7421875,0.1171875);
\draw (0.7578125,0.109375)--(0.7578125,0.1171875);
\draw (0.7421875,0.09375)--(0.7421875,0.1015625);
\draw (0.7265625,0.09375)--(0.7265625,0.0859375);
\draw (0.734375,0.1015625)--(0.7265625,0.1015625);
\draw (0.7578125,0.0625)--(0.7578125,0.0703125);
\draw (0.7734375,0.0625)--(0.7734375,0.0546875);
\draw (0.765625,0.0703125)--(0.7734375,0.0703125);
\draw (0.7890625,0.0625)--(0.7890625,0.0546875);
\draw (0.8046875,0.0625)--(0.8046875,0.0703125);
\draw (0.796875,0.0546875)--(0.8046875,0.0546875);
\draw (0.78125,0.0703125)--(0.7890625,0.0703125);
\draw (0.78125,0.0859375)--(0.7734375,0.0859375);
\draw (0.7890625,0.078125)--(0.7890625,0.0859375);
\draw (0.75,0.1328125)--(0.7421875,0.1328125);
\draw (0.75,0.1484375)--(0.7578125,0.1484375);
\draw (0.7421875,0.140625)--(0.7421875,0.1484375);
\draw (0.75,0.1640625)--(0.7578125,0.1640625);
\draw (0.75,0.1796875)--(0.7421875,0.1796875);
\draw (0.7578125,0.171875)--(0.7578125,0.1796875);
\draw (0.7421875,0.15625)--(0.7421875,0.1640625);
\draw (0.7265625,0.15625)--(0.7265625,0.1484375);
\draw (0.734375,0.1640625)--(0.7265625,0.1640625);
\draw (0.75,0.1953125)--(0.7578125,0.1953125);
\draw (0.75,0.2109375)--(0.7421875,0.2109375);
\draw (0.7578125,0.203125)--(0.7578125,0.2109375);
\draw (0.75,0.2265625)--(0.7421875,0.2265625);
\draw (0.75,0.2421875)--(0.7578125,0.2421875);
\draw (0.7421875,0.234375)--(0.7421875,0.2421875);
\draw (0.7578125,0.21875)--(0.7578125,0.2265625);
\draw (0.7734375,0.21875)--(0.7734375,0.2109375);
\draw (0.765625,0.2265625)--(0.7734375,0.2265625);
\draw (0.7421875,0.1875)--(0.7421875,0.1953125);
\draw (0.7265625,0.1875)--(0.7265625,0.1796875);
\draw (0.734375,0.1953125)--(0.7265625,0.1953125);
\draw (0.7109375,0.1875)--(0.7109375,0.1796875);
\draw (0.6953125,0.1875)--(0.6953125,0.1953125);
\draw (0.703125,0.1796875)--(0.6953125,0.1796875);
\draw (0.71875,0.1953125)--(0.7109375,0.1953125);
\draw (0.71875,0.2109375)--(0.7265625,0.2109375);
\draw (0.7109375,0.203125)--(0.7109375,0.2109375);
\draw (0.7578125,0.125)--(0.7578125,0.1328125);
\draw (0.7734375,0.125)--(0.7734375,0.1171875);
\draw (0.765625,0.1328125)--(0.7734375,0.1328125);
\draw (0.7890625,0.125)--(0.7890625,0.1171875);
\draw (0.8046875,0.125)--(0.8046875,0.1328125);
\draw (0.796875,0.1171875)--(0.8046875,0.1171875);
\draw (0.78125,0.1328125)--(0.7890625,0.1328125);
\draw (0.78125,0.1484375)--(0.7734375,0.1484375);
\draw (0.7890625,0.140625)--(0.7890625,0.1484375);
\draw (0.8203125,0.125)--(0.8203125,0.1171875);
\draw (0.8359375,0.125)--(0.8359375,0.1328125);
\draw (0.828125,0.1171875)--(0.8359375,0.1171875);
\draw (0.8515625,0.125)--(0.8515625,0.1328125);
\draw (0.8671875,0.125)--(0.8671875,0.1171875);
\draw (0.859375,0.1328125)--(0.8671875,0.1328125);
\draw (0.84375,0.1171875)--(0.8515625,0.1171875);
\draw (0.84375,0.1015625)--(0.8359375,0.1015625);
\draw (0.8515625,0.109375)--(0.8515625,0.1015625);
\draw (0.8125,0.1328125)--(0.8203125,0.1328125);
\draw (0.8125,0.1484375)--(0.8046875,0.1484375);
\draw (0.8203125,0.140625)--(0.8203125,0.1484375);
\draw (0.8125,0.1640625)--(0.8046875,0.1640625);
\draw (0.8125,0.1796875)--(0.8203125,0.1796875);
\draw (0.8046875,0.171875)--(0.8046875,0.1796875);
\draw (0.8203125,0.15625)--(0.8203125,0.1640625);
\draw (0.8359375,0.15625)--(0.8359375,0.1484375);
\draw (0.828125,0.1640625)--(0.8359375,0.1640625);
\draw (0.5,-0.0078125)--(0.5078125,-0.0078125);
\draw (0.5,-0.0234375)--(0.4921875,-0.0234375);
\draw (0.5078125,-0.015625)--(0.5078125,-0.0234375);
\draw (0.5,-0.0390625)--(0.4921875,-0.0390625);
\draw (0.5,-0.0546875)--(0.5078125,-0.0546875);
\draw (0.4921875,-0.046875)--(0.4921875,-0.0546875);
\draw (0.5078125,-0.03125)--(0.5078125,-0.0390625);
\draw (0.5234375,-0.03125)--(0.5234375,-0.0234375);
\draw (0.515625,-0.0390625)--(0.5234375,-0.0390625);
\draw (0.5,-0.0703125)--(0.4921875,-0.0703125);
\draw (0.5,-0.0859375)--(0.5078125,-0.0859375);
\draw (0.4921875,-0.078125)--(0.4921875,-0.0859375);
\draw (0.5,-0.1015625)--(0.5078125,-0.1015625);
\draw (0.5,-0.1171875)--(0.4921875,-0.1171875);
\draw (0.5078125,-0.109375)--(0.5078125,-0.1171875);
\draw (0.4921875,-0.09375)--(0.4921875,-0.1015625);
\draw (0.4765625,-0.09375)--(0.4765625,-0.0859375);
\draw (0.484375,-0.1015625)--(0.4765625,-0.1015625);
\draw (0.5078125,-0.0625)--(0.5078125,-0.0703125);
\draw (0.5234375,-0.0625)--(0.5234375,-0.0546875);
\draw (0.515625,-0.0703125)--(0.5234375,-0.0703125);
\draw (0.5390625,-0.0625)--(0.5390625,-0.0546875);
\draw (0.5546875,-0.0625)--(0.5546875,-0.0703125);
\draw (0.546875,-0.0546875)--(0.5546875,-0.0546875);
\draw (0.53125,-0.0703125)--(0.5390625,-0.0703125);
\draw (0.53125,-0.0859375)--(0.5234375,-0.0859375);
\draw (0.5390625,-0.078125)--(0.5390625,-0.0859375);
\draw (0.5,-0.1328125)--(0.4921875,-0.1328125);
\draw (0.5,-0.1484375)--(0.5078125,-0.1484375);
\draw (0.4921875,-0.140625)--(0.4921875,-0.1484375);
\draw (0.5,-0.1640625)--(0.5078125,-0.1640625);
\draw (0.5,-0.1796875)--(0.4921875,-0.1796875);
\draw (0.5078125,-0.171875)--(0.5078125,-0.1796875);
\draw (0.4921875,-0.15625)--(0.4921875,-0.1640625);
\draw (0.4765625,-0.15625)--(0.4765625,-0.1484375);
\draw (0.484375,-0.1640625)--(0.4765625,-0.1640625);
\draw (0.5,-0.1953125)--(0.5078125,-0.1953125);
\draw (0.5,-0.2109375)--(0.4921875,-0.2109375);
\draw (0.5078125,-0.203125)--(0.5078125,-0.2109375);
\draw (0.5,-0.2265625)--(0.4921875,-0.2265625);
\draw (0.5,-0.2421875)--(0.5078125,-0.2421875);
\draw (0.4921875,-0.234375)--(0.4921875,-0.2421875);
\draw (0.5078125,-0.21875)--(0.5078125,-0.2265625);
\draw (0.5234375,-0.21875)--(0.5234375,-0.2109375);
\draw (0.515625,-0.2265625)--(0.5234375,-0.2265625);
\draw (0.4921875,-0.1875)--(0.4921875,-0.1953125);
\draw (0.4765625,-0.1875)--(0.4765625,-0.1796875);
\draw (0.484375,-0.1953125)--(0.4765625,-0.1953125);
\draw (0.4609375,-0.1875)--(0.4609375,-0.1796875);
\draw (0.4453125,-0.1875)--(0.4453125,-0.1953125);
\draw (0.453125,-0.1796875)--(0.4453125,-0.1796875);
\draw (0.46875,-0.1953125)--(0.4609375,-0.1953125);
\draw (0.46875,-0.2109375)--(0.4765625,-0.2109375);
\draw (0.4609375,-0.203125)--(0.4609375,-0.2109375);
\draw (0.5078125,-0.125)--(0.5078125,-0.1328125);
\draw (0.5234375,-0.125)--(0.5234375,-0.1171875);
\draw (0.515625,-0.1328125)--(0.5234375,-0.1328125);
\draw (0.5390625,-0.125)--(0.5390625,-0.1171875);
\draw (0.5546875,-0.125)--(0.5546875,-0.1328125);
\draw (0.546875,-0.1171875)--(0.5546875,-0.1171875);
\draw (0.53125,-0.1328125)--(0.5390625,-0.1328125);
\draw (0.53125,-0.1484375)--(0.5234375,-0.1484375);
\draw (0.5390625,-0.140625)--(0.5390625,-0.1484375);
\draw (0.5703125,-0.125)--(0.5703125,-0.1171875);
\draw (0.5859375,-0.125)--(0.5859375,-0.1328125);
\draw (0.578125,-0.1171875)--(0.5859375,-0.1171875);
\draw (0.6015625,-0.125)--(0.6015625,-0.1328125);
\draw (0.6171875,-0.125)--(0.6171875,-0.1171875);
\draw (0.609375,-0.1328125)--(0.6171875,-0.1328125);
\draw (0.59375,-0.1171875)--(0.6015625,-0.1171875);
\draw (0.59375,-0.1015625)--(0.5859375,-0.1015625);
\draw (0.6015625,-0.109375)--(0.6015625,-0.1015625);
\draw (0.5625,-0.1328125)--(0.5703125,-0.1328125);
\draw (0.5625,-0.1484375)--(0.5546875,-0.1484375);
\draw (0.5703125,-0.140625)--(0.5703125,-0.1484375);
\draw (0.5625,-0.1640625)--(0.5546875,-0.1640625);
\draw (0.5625,-0.1796875)--(0.5703125,-0.1796875);
\draw (0.5546875,-0.171875)--(0.5546875,-0.1796875);
\draw (0.5703125,-0.15625)--(0.5703125,-0.1640625);
\draw (0.5859375,-0.15625)--(0.5859375,-0.1484375);
\draw (0.578125,-0.1640625)--(0.5859375,-0.1640625);
\draw (0.5,-0.2578125)--(0.4921875,-0.2578125);
\draw (0.5,-0.2734375)--(0.5078125,-0.2734375);
\draw (0.4921875,-0.265625)--(0.4921875,-0.2734375);
\draw (0.5,-0.2890625)--(0.5078125,-0.2890625);
\draw (0.5,-0.3046875)--(0.4921875,-0.3046875);
\draw (0.5078125,-0.296875)--(0.5078125,-0.3046875);
\draw (0.4921875,-0.28125)--(0.4921875,-0.2890625);
\draw (0.4765625,-0.28125)--(0.4765625,-0.2734375);
\draw (0.484375,-0.2890625)--(0.4765625,-0.2890625);
\draw (0.5,-0.3203125)--(0.5078125,-0.3203125);
\draw (0.5,-0.3359375)--(0.4921875,-0.3359375);
\draw (0.5078125,-0.328125)--(0.5078125,-0.3359375);
\draw (0.5,-0.3515625)--(0.4921875,-0.3515625);
\draw (0.5,-0.3671875)--(0.5078125,-0.3671875);
\draw (0.4921875,-0.359375)--(0.4921875,-0.3671875);
\draw (0.5078125,-0.34375)--(0.5078125,-0.3515625);
\draw (0.5234375,-0.34375)--(0.5234375,-0.3359375);
\draw (0.515625,-0.3515625)--(0.5234375,-0.3515625);
\draw (0.4921875,-0.3125)--(0.4921875,-0.3203125);
\draw (0.4765625,-0.3125)--(0.4765625,-0.3046875);
\draw (0.484375,-0.3203125)--(0.4765625,-0.3203125);
\draw (0.4609375,-0.3125)--(0.4609375,-0.3046875);
\draw (0.4453125,-0.3125)--(0.4453125,-0.3203125);
\draw (0.453125,-0.3046875)--(0.4453125,-0.3046875);
\draw (0.46875,-0.3203125)--(0.4609375,-0.3203125);
\draw (0.46875,-0.3359375)--(0.4765625,-0.3359375);
\draw (0.4609375,-0.328125)--(0.4609375,-0.3359375);
\draw (0.5,-0.3828125)--(0.5078125,-0.3828125);
\draw (0.5,-0.3984375)--(0.4921875,-0.3984375);
\draw (0.5078125,-0.390625)--(0.5078125,-0.3984375);
\draw (0.5,-0.4140625)--(0.4921875,-0.4140625);
\draw (0.5,-0.4296875)--(0.5078125,-0.4296875);
\draw (0.4921875,-0.421875)--(0.4921875,-0.4296875);
\draw (0.5078125,-0.40625)--(0.5078125,-0.4140625);
\draw (0.5234375,-0.40625)--(0.5234375,-0.3984375);
\draw (0.515625,-0.4140625)--(0.5234375,-0.4140625);
\draw (0.5,-0.4453125)--(0.4921875,-0.4453125);
\draw (0.5,-0.4609375)--(0.5078125,-0.4609375);
\draw (0.4921875,-0.453125)--(0.4921875,-0.4609375);
\draw (0.5,-0.4765625)--(0.5078125,-0.4765625);
\draw (0.5,-0.4921875)--(0.4921875,-0.4921875);
\draw (0.5078125,-0.484375)--(0.5078125,-0.4921875);
\draw (0.4921875,-0.46875)--(0.4921875,-0.4765625);
\draw (0.4765625,-0.46875)--(0.4765625,-0.4609375);
\draw (0.484375,-0.4765625)--(0.4765625,-0.4765625);
\draw (0.5078125,-0.4375)--(0.5078125,-0.4453125);
\draw (0.5234375,-0.4375)--(0.5234375,-0.4296875);
\draw (0.515625,-0.4453125)--(0.5234375,-0.4453125);
\draw (0.5390625,-0.4375)--(0.5390625,-0.4296875);
\draw (0.5546875,-0.4375)--(0.5546875,-0.4453125);
\draw (0.546875,-0.4296875)--(0.5546875,-0.4296875);
\draw (0.53125,-0.4453125)--(0.5390625,-0.4453125);
\draw (0.53125,-0.4609375)--(0.5234375,-0.4609375);
\draw (0.5390625,-0.453125)--(0.5390625,-0.4609375);
\draw (0.4921875,-0.375)--(0.4921875,-0.3828125);
\draw (0.4765625,-0.375)--(0.4765625,-0.3671875);
\draw (0.484375,-0.3828125)--(0.4765625,-0.3828125);
\draw (0.4609375,-0.375)--(0.4609375,-0.3671875);
\draw (0.4453125,-0.375)--(0.4453125,-0.3828125);
\draw (0.453125,-0.3671875)--(0.4453125,-0.3671875);
\draw (0.46875,-0.3828125)--(0.4609375,-0.3828125);
\draw (0.46875,-0.3984375)--(0.4765625,-0.3984375);
\draw (0.4609375,-0.390625)--(0.4609375,-0.3984375);
\draw (0.4296875,-0.375)--(0.4296875,-0.3671875);
\draw (0.4140625,-0.375)--(0.4140625,-0.3828125);
\draw (0.421875,-0.3671875)--(0.4140625,-0.3671875);
\draw (0.3984375,-0.375)--(0.3984375,-0.3828125);
\draw (0.3828125,-0.375)--(0.3828125,-0.3671875);
\draw (0.390625,-0.3828125)--(0.3828125,-0.3828125);
\draw (0.40625,-0.3671875)--(0.3984375,-0.3671875);
\draw (0.40625,-0.3515625)--(0.4140625,-0.3515625);
\draw (0.3984375,-0.359375)--(0.3984375,-0.3515625);
\draw (0.4375,-0.3828125)--(0.4296875,-0.3828125);
\draw (0.4375,-0.3984375)--(0.4453125,-0.3984375);
\draw (0.4296875,-0.390625)--(0.4296875,-0.3984375);
\draw (0.4375,-0.4140625)--(0.4453125,-0.4140625);
\draw (0.4375,-0.4296875)--(0.4296875,-0.4296875);
\draw (0.4453125,-0.421875)--(0.4453125,-0.4296875);
\draw (0.4296875,-0.40625)--(0.4296875,-0.4140625);
\draw (0.4140625,-0.40625)--(0.4140625,-0.3984375);
\draw (0.421875,-0.4140625)--(0.4140625,-0.4140625);
\draw (0.5078125,-0.25)--(0.5078125,-0.2578125);
\draw (0.5234375,-0.25)--(0.5234375,-0.2421875);
\draw (0.515625,-0.2578125)--(0.5234375,-0.2578125);
\draw (0.5390625,-0.25)--(0.5390625,-0.2421875);
\draw (0.5546875,-0.25)--(0.5546875,-0.2578125);
\draw (0.546875,-0.2421875)--(0.5546875,-0.2421875);
\draw (0.53125,-0.2578125)--(0.5390625,-0.2578125);
\draw (0.53125,-0.2734375)--(0.5234375,-0.2734375);
\draw (0.5390625,-0.265625)--(0.5390625,-0.2734375);
\draw (0.5703125,-0.25)--(0.5703125,-0.2421875);
\draw (0.5859375,-0.25)--(0.5859375,-0.2578125);
\draw (0.578125,-0.2421875)--(0.5859375,-0.2421875);
\draw (0.6015625,-0.25)--(0.6015625,-0.2578125);
\draw (0.6171875,-0.25)--(0.6171875,-0.2421875);
\draw (0.609375,-0.2578125)--(0.6171875,-0.2578125);
\draw (0.59375,-0.2421875)--(0.6015625,-0.2421875);
\draw (0.59375,-0.2265625)--(0.5859375,-0.2265625);
\draw (0.6015625,-0.234375)--(0.6015625,-0.2265625);
\draw (0.5625,-0.2578125)--(0.5703125,-0.2578125);
\draw (0.5625,-0.2734375)--(0.5546875,-0.2734375);
\draw (0.5703125,-0.265625)--(0.5703125,-0.2734375);
\draw (0.5625,-0.2890625)--(0.5546875,-0.2890625);
\draw (0.5625,-0.3046875)--(0.5703125,-0.3046875);
\draw (0.5546875,-0.296875)--(0.5546875,-0.3046875);
\draw (0.5703125,-0.28125)--(0.5703125,-0.2890625);
\draw (0.5859375,-0.28125)--(0.5859375,-0.2734375);
\draw (0.578125,-0.2890625)--(0.5859375,-0.2890625);
\draw (0.6328125,-0.25)--(0.6328125,-0.2421875);
\draw (0.6484375,-0.25)--(0.6484375,-0.2578125);
\draw (0.640625,-0.2421875)--(0.6484375,-0.2421875);
\draw (0.6640625,-0.25)--(0.6640625,-0.2578125);
\draw (0.6796875,-0.25)--(0.6796875,-0.2421875);
\draw (0.671875,-0.2578125)--(0.6796875,-0.2578125);
\draw (0.65625,-0.2421875)--(0.6640625,-0.2421875);
\draw (0.65625,-0.2265625)--(0.6484375,-0.2265625);
\draw (0.6640625,-0.234375)--(0.6640625,-0.2265625);
\draw (0.6953125,-0.25)--(0.6953125,-0.2578125);
\draw (0.7109375,-0.25)--(0.7109375,-0.2421875);
\draw (0.703125,-0.2578125)--(0.7109375,-0.2578125);
\draw (0.7265625,-0.25)--(0.7265625,-0.2421875);
\draw (0.7421875,-0.25)--(0.7421875,-0.2578125);
\draw (0.734375,-0.2421875)--(0.7421875,-0.2421875);
\draw (0.71875,-0.2578125)--(0.7265625,-0.2578125);
\draw (0.71875,-0.2734375)--(0.7109375,-0.2734375);
\draw (0.7265625,-0.265625)--(0.7265625,-0.2734375);
\draw (0.6875,-0.2421875)--(0.6953125,-0.2421875);
\draw (0.6875,-0.2265625)--(0.6796875,-0.2265625);
\draw (0.6953125,-0.234375)--(0.6953125,-0.2265625);
\draw (0.6875,-0.2109375)--(0.6796875,-0.2109375);
\draw (0.6875,-0.1953125)--(0.6953125,-0.1953125);
\draw (0.6796875,-0.203125)--(0.6796875,-0.1953125);
\draw (0.6953125,-0.21875)--(0.6953125,-0.2109375);
\draw (0.7109375,-0.21875)--(0.7109375,-0.2265625);
\draw (0.703125,-0.2109375)--(0.7109375,-0.2109375);
\draw (0.625,-0.2578125)--(0.6328125,-0.2578125);
\draw (0.625,-0.2734375)--(0.6171875,-0.2734375);
\draw (0.6328125,-0.265625)--(0.6328125,-0.2734375);
\draw (0.625,-0.2890625)--(0.6171875,-0.2890625);
\draw (0.625,-0.3046875)--(0.6328125,-0.3046875);
\draw (0.6171875,-0.296875)--(0.6171875,-0.3046875);
\draw (0.6328125,-0.28125)--(0.6328125,-0.2890625);
\draw (0.6484375,-0.28125)--(0.6484375,-0.2734375);
\draw (0.640625,-0.2890625)--(0.6484375,-0.2890625);
\draw (0.625,-0.3203125)--(0.6171875,-0.3203125);
\draw (0.625,-0.3359375)--(0.6328125,-0.3359375);
\draw (0.6171875,-0.328125)--(0.6171875,-0.3359375);
\draw (0.625,-0.3515625)--(0.6328125,-0.3515625);
\draw (0.625,-0.3671875)--(0.6171875,-0.3671875);
\draw (0.6328125,-0.359375)--(0.6328125,-0.3671875);
\draw (0.6171875,-0.34375)--(0.6171875,-0.3515625);
\draw (0.6015625,-0.34375)--(0.6015625,-0.3359375);
\draw (0.609375,-0.3515625)--(0.6015625,-0.3515625);
\draw (0.6328125,-0.3125)--(0.6328125,-0.3203125);
\draw (0.6484375,-0.3125)--(0.6484375,-0.3046875);
\draw (0.640625,-0.3203125)--(0.6484375,-0.3203125);
\draw (0.6640625,-0.3125)--(0.6640625,-0.3046875);
\draw (0.6796875,-0.3125)--(0.6796875,-0.3203125);
\draw (0.671875,-0.3046875)--(0.6796875,-0.3046875);
\draw (0.65625,-0.3203125)--(0.6640625,-0.3203125);
\draw (0.65625,-0.3359375)--(0.6484375,-0.3359375);
\draw (0.6640625,-0.328125)--(0.6640625,-0.3359375);
\draw (0.0,0.0078125)--(0.0078125,0.0078125);
\draw (0.0,0.0234375)--(-0.0078125,0.0234375);
\draw (0.0078125,0.015625)--(0.0078125,0.0234375);
\draw (0.0,0.0390625)--(-0.0078125,0.0390625);
\draw (0.0,0.0546875)--(0.0078125,0.0546875);
\draw (-0.0078125,0.046875)--(-0.0078125,0.0546875);
\draw (0.0078125,0.03125)--(0.0078125,0.0390625);
\draw (0.0234375,0.03125)--(0.0234375,0.0234375);
\draw (0.015625,0.0390625)--(0.0234375,0.0390625);
\draw (0.0,0.0703125)--(-0.0078125,0.0703125);
\draw (0.0,0.0859375)--(0.0078125,0.0859375);
\draw (-0.0078125,0.078125)--(-0.0078125,0.0859375);
\draw (0.0,0.1015625)--(0.0078125,0.1015625);
\draw (0.0,0.1171875)--(-0.0078125,0.1171875);
\draw (0.0078125,0.109375)--(0.0078125,0.1171875);
\draw (-0.0078125,0.09375)--(-0.0078125,0.1015625);
\draw (-0.0234375,0.09375)--(-0.0234375,0.0859375);
\draw (-0.015625,0.1015625)--(-0.0234375,0.1015625);
\draw (0.0078125,0.0625)--(0.0078125,0.0703125);
\draw (0.0234375,0.0625)--(0.0234375,0.0546875);
\draw (0.015625,0.0703125)--(0.0234375,0.0703125);
\draw (0.0390625,0.0625)--(0.0390625,0.0546875);
\draw (0.0546875,0.0625)--(0.0546875,0.0703125);
\draw (0.046875,0.0546875)--(0.0546875,0.0546875);
\draw (0.03125,0.0703125)--(0.0390625,0.0703125);
\draw (0.03125,0.0859375)--(0.0234375,0.0859375);
\draw (0.0390625,0.078125)--(0.0390625,0.0859375);
\draw (0.0,0.1328125)--(-0.0078125,0.1328125);
\draw (0.0,0.1484375)--(0.0078125,0.1484375);
\draw (-0.0078125,0.140625)--(-0.0078125,0.1484375);
\draw (0.0,0.1640625)--(0.0078125,0.1640625);
\draw (0.0,0.1796875)--(-0.0078125,0.1796875);
\draw (0.0078125,0.171875)--(0.0078125,0.1796875);
\draw (-0.0078125,0.15625)--(-0.0078125,0.1640625);
\draw (-0.0234375,0.15625)--(-0.0234375,0.1484375);
\draw (-0.015625,0.1640625)--(-0.0234375,0.1640625);
\draw (0.0,0.1953125)--(0.0078125,0.1953125);
\draw (0.0,0.2109375)--(-0.0078125,0.2109375);
\draw (0.0078125,0.203125)--(0.0078125,0.2109375);
\draw (0.0,0.2265625)--(-0.0078125,0.2265625);
\draw (0.0,0.2421875)--(0.0078125,0.2421875);
\draw (-0.0078125,0.234375)--(-0.0078125,0.2421875);
\draw (0.0078125,0.21875)--(0.0078125,0.2265625);
\draw (0.0234375,0.21875)--(0.0234375,0.2109375);
\draw (0.015625,0.2265625)--(0.0234375,0.2265625);
\draw (-0.0078125,0.1875)--(-0.0078125,0.1953125);
\draw (-0.0234375,0.1875)--(-0.0234375,0.1796875);
\draw (-0.015625,0.1953125)--(-0.0234375,0.1953125);
\draw (-0.0390625,0.1875)--(-0.0390625,0.1796875);
\draw (-0.0546875,0.1875)--(-0.0546875,0.1953125);
\draw (-0.046875,0.1796875)--(-0.0546875,0.1796875);
\draw (-0.03125,0.1953125)--(-0.0390625,0.1953125);
\draw (-0.03125,0.2109375)--(-0.0234375,0.2109375);
\draw (-0.0390625,0.203125)--(-0.0390625,0.2109375);
\draw (0.0078125,0.125)--(0.0078125,0.1328125);
\draw (0.0234375,0.125)--(0.0234375,0.1171875);
\draw (0.015625,0.1328125)--(0.0234375,0.1328125);
\draw (0.0390625,0.125)--(0.0390625,0.1171875);
\draw (0.0546875,0.125)--(0.0546875,0.1328125);
\draw (0.046875,0.1171875)--(0.0546875,0.1171875);
\draw (0.03125,0.1328125)--(0.0390625,0.1328125);
\draw (0.03125,0.1484375)--(0.0234375,0.1484375);
\draw (0.0390625,0.140625)--(0.0390625,0.1484375);
\draw (0.0703125,0.125)--(0.0703125,0.1171875);
\draw (0.0859375,0.125)--(0.0859375,0.1328125);
\draw (0.078125,0.1171875)--(0.0859375,0.1171875);
\draw (0.1015625,0.125)--(0.1015625,0.1328125);
\draw (0.1171875,0.125)--(0.1171875,0.1171875);
\draw (0.109375,0.1328125)--(0.1171875,0.1328125);
\draw (0.09375,0.1171875)--(0.1015625,0.1171875);
\draw (0.09375,0.1015625)--(0.0859375,0.1015625);
\draw (0.1015625,0.109375)--(0.1015625,0.1015625);
\draw (0.0625,0.1328125)--(0.0703125,0.1328125);
\draw (0.0625,0.1484375)--(0.0546875,0.1484375);
\draw (0.0703125,0.140625)--(0.0703125,0.1484375);
\draw (0.0625,0.1640625)--(0.0546875,0.1640625);
\draw (0.0625,0.1796875)--(0.0703125,0.1796875);
\draw (0.0546875,0.171875)--(0.0546875,0.1796875);
\draw (0.0703125,0.15625)--(0.0703125,0.1640625);
\draw (0.0859375,0.15625)--(0.0859375,0.1484375);
\draw (0.078125,0.1640625)--(0.0859375,0.1640625);
\draw (0.0,0.2578125)--(-0.0078125,0.2578125);
\draw (0.0,0.2734375)--(0.0078125,0.2734375);
\draw (-0.0078125,0.265625)--(-0.0078125,0.2734375);
\draw (0.0,0.2890625)--(0.0078125,0.2890625);
\draw (0.0,0.3046875)--(-0.0078125,0.3046875);
\draw (0.0078125,0.296875)--(0.0078125,0.3046875);
\draw (-0.0078125,0.28125)--(-0.0078125,0.2890625);
\draw (-0.0234375,0.28125)--(-0.0234375,0.2734375);
\draw (-0.015625,0.2890625)--(-0.0234375,0.2890625);
\draw (0.0,0.3203125)--(0.0078125,0.3203125);
\draw (0.0,0.3359375)--(-0.0078125,0.3359375);
\draw (0.0078125,0.328125)--(0.0078125,0.3359375);
\draw (0.0,0.3515625)--(-0.0078125,0.3515625);
\draw (0.0,0.3671875)--(0.0078125,0.3671875);
\draw (-0.0078125,0.359375)--(-0.0078125,0.3671875);
\draw (0.0078125,0.34375)--(0.0078125,0.3515625);
\draw (0.0234375,0.34375)--(0.0234375,0.3359375);
\draw (0.015625,0.3515625)--(0.0234375,0.3515625);
\draw (-0.0078125,0.3125)--(-0.0078125,0.3203125);
\draw (-0.0234375,0.3125)--(-0.0234375,0.3046875);
\draw (-0.015625,0.3203125)--(-0.0234375,0.3203125);
\draw (-0.0390625,0.3125)--(-0.0390625,0.3046875);
\draw (-0.0546875,0.3125)--(-0.0546875,0.3203125);
\draw (-0.046875,0.3046875)--(-0.0546875,0.3046875);
\draw (-0.03125,0.3203125)--(-0.0390625,0.3203125);
\draw (-0.03125,0.3359375)--(-0.0234375,0.3359375);
\draw (-0.0390625,0.328125)--(-0.0390625,0.3359375);
\draw (0.0,0.3828125)--(0.0078125,0.3828125);
\draw (0.0,0.3984375)--(-0.0078125,0.3984375);
\draw (0.0078125,0.390625)--(0.0078125,0.3984375);
\draw (0.0,0.4140625)--(-0.0078125,0.4140625);
\draw (0.0,0.4296875)--(0.0078125,0.4296875);
\draw (-0.0078125,0.421875)--(-0.0078125,0.4296875);
\draw (0.0078125,0.40625)--(0.0078125,0.4140625);
\draw (0.0234375,0.40625)--(0.0234375,0.3984375);
\draw (0.015625,0.4140625)--(0.0234375,0.4140625);
\draw (0.0,0.4453125)--(-0.0078125,0.4453125);
\draw (0.0,0.4609375)--(0.0078125,0.4609375);
\draw (-0.0078125,0.453125)--(-0.0078125,0.4609375);
\draw (0.0,0.4765625)--(0.0078125,0.4765625);
\draw (0.0,0.4921875)--(-0.0078125,0.4921875);
\draw (0.0078125,0.484375)--(0.0078125,0.4921875);
\draw (-0.0078125,0.46875)--(-0.0078125,0.4765625);
\draw (-0.0234375,0.46875)--(-0.0234375,0.4609375);
\draw (-0.015625,0.4765625)--(-0.0234375,0.4765625);
\draw (0.0078125,0.4375)--(0.0078125,0.4453125);
\draw (0.0234375,0.4375)--(0.0234375,0.4296875);
\draw (0.015625,0.4453125)--(0.0234375,0.4453125);
\draw (0.0390625,0.4375)--(0.0390625,0.4296875);
\draw (0.0546875,0.4375)--(0.0546875,0.4453125);
\draw (0.046875,0.4296875)--(0.0546875,0.4296875);
\draw (0.03125,0.4453125)--(0.0390625,0.4453125);
\draw (0.03125,0.4609375)--(0.0234375,0.4609375);
\draw (0.0390625,0.453125)--(0.0390625,0.4609375);
\draw (-0.0078125,0.375)--(-0.0078125,0.3828125);
\draw (-0.0234375,0.375)--(-0.0234375,0.3671875);
\draw (-0.015625,0.3828125)--(-0.0234375,0.3828125);
\draw (-0.0390625,0.375)--(-0.0390625,0.3671875);
\draw (-0.0546875,0.375)--(-0.0546875,0.3828125);
\draw (-0.046875,0.3671875)--(-0.0546875,0.3671875);
\draw (-0.03125,0.3828125)--(-0.0390625,0.3828125);
\draw (-0.03125,0.3984375)--(-0.0234375,0.3984375);
\draw (-0.0390625,0.390625)--(-0.0390625,0.3984375);
\draw (-0.0703125,0.375)--(-0.0703125,0.3671875);
\draw (-0.0859375,0.375)--(-0.0859375,0.3828125);
\draw (-0.078125,0.3671875)--(-0.0859375,0.3671875);
\draw (-0.1015625,0.375)--(-0.1015625,0.3828125);
\draw (-0.1171875,0.375)--(-0.1171875,0.3671875);
\draw (-0.109375,0.3828125)--(-0.1171875,0.3828125);
\draw (-0.09375,0.3671875)--(-0.1015625,0.3671875);
\draw (-0.09375,0.3515625)--(-0.0859375,0.3515625);
\draw (-0.1015625,0.359375)--(-0.1015625,0.3515625);
\draw (-0.0625,0.3828125)--(-0.0703125,0.3828125);
\draw (-0.0625,0.3984375)--(-0.0546875,0.3984375);
\draw (-0.0703125,0.390625)--(-0.0703125,0.3984375);
\draw (-0.0625,0.4140625)--(-0.0546875,0.4140625);
\draw (-0.0625,0.4296875)--(-0.0703125,0.4296875);
\draw (-0.0546875,0.421875)--(-0.0546875,0.4296875);
\draw (-0.0703125,0.40625)--(-0.0703125,0.4140625);
\draw (-0.0859375,0.40625)--(-0.0859375,0.3984375);
\draw (-0.078125,0.4140625)--(-0.0859375,0.4140625);
\draw (0.0078125,0.25)--(0.0078125,0.2578125);
\draw (0.0234375,0.25)--(0.0234375,0.2421875);
\draw (0.015625,0.2578125)--(0.0234375,0.2578125);
\draw (0.0390625,0.25)--(0.0390625,0.2421875);
\draw (0.0546875,0.25)--(0.0546875,0.2578125);
\draw (0.046875,0.2421875)--(0.0546875,0.2421875);
\draw (0.03125,0.2578125)--(0.0390625,0.2578125);
\draw (0.03125,0.2734375)--(0.0234375,0.2734375);
\draw (0.0390625,0.265625)--(0.0390625,0.2734375);
\draw (0.0703125,0.25)--(0.0703125,0.2421875);
\draw (0.0859375,0.25)--(0.0859375,0.2578125);
\draw (0.078125,0.2421875)--(0.0859375,0.2421875);
\draw (0.1015625,0.25)--(0.1015625,0.2578125);
\draw (0.1171875,0.25)--(0.1171875,0.2421875);
\draw (0.109375,0.2578125)--(0.1171875,0.2578125);
\draw (0.09375,0.2421875)--(0.1015625,0.2421875);
\draw (0.09375,0.2265625)--(0.0859375,0.2265625);
\draw (0.1015625,0.234375)--(0.1015625,0.2265625);
\draw (0.0625,0.2578125)--(0.0703125,0.2578125);
\draw (0.0625,0.2734375)--(0.0546875,0.2734375);
\draw (0.0703125,0.265625)--(0.0703125,0.2734375);
\draw (0.0625,0.2890625)--(0.0546875,0.2890625);
\draw (0.0625,0.3046875)--(0.0703125,0.3046875);
\draw (0.0546875,0.296875)--(0.0546875,0.3046875);
\draw (0.0703125,0.28125)--(0.0703125,0.2890625);
\draw (0.0859375,0.28125)--(0.0859375,0.2734375);
\draw (0.078125,0.2890625)--(0.0859375,0.2890625);
\draw (0.1328125,0.25)--(0.1328125,0.2421875);
\draw (0.1484375,0.25)--(0.1484375,0.2578125);
\draw (0.140625,0.2421875)--(0.1484375,0.2421875);
\draw (0.1640625,0.25)--(0.1640625,0.2578125);
\draw (0.1796875,0.25)--(0.1796875,0.2421875);
\draw (0.171875,0.2578125)--(0.1796875,0.2578125);
\draw (0.15625,0.2421875)--(0.1640625,0.2421875);
\draw (0.15625,0.2265625)--(0.1484375,0.2265625);
\draw (0.1640625,0.234375)--(0.1640625,0.2265625);
\draw (0.1953125,0.25)--(0.1953125,0.2578125);
\draw (0.2109375,0.25)--(0.2109375,0.2421875);
\draw (0.203125,0.2578125)--(0.2109375,0.2578125);
\draw (0.2265625,0.25)--(0.2265625,0.2421875);
\draw (0.2421875,0.25)--(0.2421875,0.2578125);
\draw (0.234375,0.2421875)--(0.2421875,0.2421875);
\draw (0.21875,0.2578125)--(0.2265625,0.2578125);
\draw (0.21875,0.2734375)--(0.2109375,0.2734375);
\draw (0.2265625,0.265625)--(0.2265625,0.2734375);
\draw (0.1875,0.2421875)--(0.1953125,0.2421875);
\draw (0.1875,0.2265625)--(0.1796875,0.2265625);
\draw (0.1953125,0.234375)--(0.1953125,0.2265625);
\draw (0.1875,0.2109375)--(0.1796875,0.2109375);
\draw (0.1875,0.1953125)--(0.1953125,0.1953125);
\draw (0.1796875,0.203125)--(0.1796875,0.1953125);
\draw (0.1953125,0.21875)--(0.1953125,0.2109375);
\draw (0.2109375,0.21875)--(0.2109375,0.2265625);
\draw (0.203125,0.2109375)--(0.2109375,0.2109375);
\draw (0.125,0.2578125)--(0.1328125,0.2578125);
\draw (0.125,0.2734375)--(0.1171875,0.2734375);
\draw (0.1328125,0.265625)--(0.1328125,0.2734375);
\draw (0.125,0.2890625)--(0.1171875,0.2890625);
\draw (0.125,0.3046875)--(0.1328125,0.3046875);
\draw (0.1171875,0.296875)--(0.1171875,0.3046875);
\draw (0.1328125,0.28125)--(0.1328125,0.2890625);
\draw (0.1484375,0.28125)--(0.1484375,0.2734375);
\draw (0.140625,0.2890625)--(0.1484375,0.2890625);
\draw (0.125,0.3203125)--(0.1171875,0.3203125);
\draw (0.125,0.3359375)--(0.1328125,0.3359375);
\draw (0.1171875,0.328125)--(0.1171875,0.3359375);
\draw (0.125,0.3515625)--(0.1328125,0.3515625);
\draw (0.125,0.3671875)--(0.1171875,0.3671875);
\draw (0.1328125,0.359375)--(0.1328125,0.3671875);
\draw (0.1171875,0.34375)--(0.1171875,0.3515625);
\draw (0.1015625,0.34375)--(0.1015625,0.3359375);
\draw (0.109375,0.3515625)--(0.1015625,0.3515625);
\draw (0.1328125,0.3125)--(0.1328125,0.3203125);
\draw (0.1484375,0.3125)--(0.1484375,0.3046875);
\draw (0.140625,0.3203125)--(0.1484375,0.3203125);
\draw (0.1640625,0.3125)--(0.1640625,0.3046875);
\draw (0.1796875,0.3125)--(0.1796875,0.3203125);
\draw (0.171875,0.3046875)--(0.1796875,0.3046875);
\draw (0.15625,0.3203125)--(0.1640625,0.3203125);
\draw (0.15625,0.3359375)--(0.1484375,0.3359375);
\draw (0.1640625,0.328125)--(0.1640625,0.3359375);
\draw (0.0,0.5078125)--(-0.0078125,0.5078125);
\draw (0.0,0.5234375)--(0.0078125,0.5234375);
\draw (-0.0078125,0.515625)--(-0.0078125,0.5234375);
\draw (0.0,0.5390625)--(0.0078125,0.5390625);
\draw (0.0,0.5546875)--(-0.0078125,0.5546875);
\draw (0.0078125,0.546875)--(0.0078125,0.5546875);
\draw (-0.0078125,0.53125)--(-0.0078125,0.5390625);
\draw (-0.0234375,0.53125)--(-0.0234375,0.5234375);
\draw (-0.015625,0.5390625)--(-0.0234375,0.5390625);
\draw (0.0,0.5703125)--(0.0078125,0.5703125);
\draw (0.0,0.5859375)--(-0.0078125,0.5859375);
\draw (0.0078125,0.578125)--(0.0078125,0.5859375);
\draw (0.0,0.6015625)--(-0.0078125,0.6015625);
\draw (0.0,0.6171875)--(0.0078125,0.6171875);
\draw (-0.0078125,0.609375)--(-0.0078125,0.6171875);
\draw (0.0078125,0.59375)--(0.0078125,0.6015625);
\draw (0.0234375,0.59375)--(0.0234375,0.5859375);
\draw (0.015625,0.6015625)--(0.0234375,0.6015625);
\draw (-0.0078125,0.5625)--(-0.0078125,0.5703125);
\draw (-0.0234375,0.5625)--(-0.0234375,0.5546875);
\draw (-0.015625,0.5703125)--(-0.0234375,0.5703125);
\draw (-0.0390625,0.5625)--(-0.0390625,0.5546875);
\draw (-0.0546875,0.5625)--(-0.0546875,0.5703125);
\draw (-0.046875,0.5546875)--(-0.0546875,0.5546875);
\draw (-0.03125,0.5703125)--(-0.0390625,0.5703125);
\draw (-0.03125,0.5859375)--(-0.0234375,0.5859375);
\draw (-0.0390625,0.578125)--(-0.0390625,0.5859375);
\draw (0.0,0.6328125)--(0.0078125,0.6328125);
\draw (0.0,0.6484375)--(-0.0078125,0.6484375);
\draw (0.0078125,0.640625)--(0.0078125,0.6484375);
\draw (0.0,0.6640625)--(-0.0078125,0.6640625);
\draw (0.0,0.6796875)--(0.0078125,0.6796875);
\draw (-0.0078125,0.671875)--(-0.0078125,0.6796875);
\draw (0.0078125,0.65625)--(0.0078125,0.6640625);
\draw (0.0234375,0.65625)--(0.0234375,0.6484375);
\draw (0.015625,0.6640625)--(0.0234375,0.6640625);
\draw (0.0,0.6953125)--(-0.0078125,0.6953125);
\draw (0.0,0.7109375)--(0.0078125,0.7109375);
\draw (-0.0078125,0.703125)--(-0.0078125,0.7109375);
\draw (0.0,0.7265625)--(0.0078125,0.7265625);
\draw (0.0,0.7421875)--(-0.0078125,0.7421875);
\draw (0.0078125,0.734375)--(0.0078125,0.7421875);
\draw (-0.0078125,0.71875)--(-0.0078125,0.7265625);
\draw (-0.0234375,0.71875)--(-0.0234375,0.7109375);
\draw (-0.015625,0.7265625)--(-0.0234375,0.7265625);
\draw (0.0078125,0.6875)--(0.0078125,0.6953125);
\draw (0.0234375,0.6875)--(0.0234375,0.6796875);
\draw (0.015625,0.6953125)--(0.0234375,0.6953125);
\draw (0.0390625,0.6875)--(0.0390625,0.6796875);
\draw (0.0546875,0.6875)--(0.0546875,0.6953125);
\draw (0.046875,0.6796875)--(0.0546875,0.6796875);
\draw (0.03125,0.6953125)--(0.0390625,0.6953125);
\draw (0.03125,0.7109375)--(0.0234375,0.7109375);
\draw (0.0390625,0.703125)--(0.0390625,0.7109375);
\draw (-0.0078125,0.625)--(-0.0078125,0.6328125);
\draw (-0.0234375,0.625)--(-0.0234375,0.6171875);
\draw (-0.015625,0.6328125)--(-0.0234375,0.6328125);
\draw (-0.0390625,0.625)--(-0.0390625,0.6171875);
\draw (-0.0546875,0.625)--(-0.0546875,0.6328125);
\draw (-0.046875,0.6171875)--(-0.0546875,0.6171875);
\draw (-0.03125,0.6328125)--(-0.0390625,0.6328125);
\draw (-0.03125,0.6484375)--(-0.0234375,0.6484375);
\draw (-0.0390625,0.640625)--(-0.0390625,0.6484375);
\draw (-0.0703125,0.625)--(-0.0703125,0.6171875);
\draw (-0.0859375,0.625)--(-0.0859375,0.6328125);
\draw (-0.078125,0.6171875)--(-0.0859375,0.6171875);
\draw (-0.1015625,0.625)--(-0.1015625,0.6328125);
\draw (-0.1171875,0.625)--(-0.1171875,0.6171875);
\draw (-0.109375,0.6328125)--(-0.1171875,0.6328125);
\draw (-0.09375,0.6171875)--(-0.1015625,0.6171875);
\draw (-0.09375,0.6015625)--(-0.0859375,0.6015625);
\draw (-0.1015625,0.609375)--(-0.1015625,0.6015625);
\draw (-0.0625,0.6328125)--(-0.0703125,0.6328125);
\draw (-0.0625,0.6484375)--(-0.0546875,0.6484375);
\draw (-0.0703125,0.640625)--(-0.0703125,0.6484375);
\draw (-0.0625,0.6640625)--(-0.0546875,0.6640625);
\draw (-0.0625,0.6796875)--(-0.0703125,0.6796875);
\draw (-0.0546875,0.671875)--(-0.0546875,0.6796875);
\draw (-0.0703125,0.65625)--(-0.0703125,0.6640625);
\draw (-0.0859375,0.65625)--(-0.0859375,0.6484375);
\draw (-0.078125,0.6640625)--(-0.0859375,0.6640625);
\draw (0.0,0.7578125)--(0.0078125,0.7578125);
\draw (0.0,0.7734375)--(-0.0078125,0.7734375);
\draw (0.0078125,0.765625)--(0.0078125,0.7734375);
\draw (0.0,0.7890625)--(-0.0078125,0.7890625);
\draw (0.0,0.8046875)--(0.0078125,0.8046875);
\draw (-0.0078125,0.796875)--(-0.0078125,0.8046875);
\draw (0.0078125,0.78125)--(0.0078125,0.7890625);
\draw (0.0234375,0.78125)--(0.0234375,0.7734375);
\draw (0.015625,0.7890625)--(0.0234375,0.7890625);
\draw (0.0,0.8203125)--(-0.0078125,0.8203125);
\draw (0.0,0.8359375)--(0.0078125,0.8359375);
\draw (-0.0078125,0.828125)--(-0.0078125,0.8359375);
\draw (0.0,0.8515625)--(0.0078125,0.8515625);
\draw (0.0,0.8671875)--(-0.0078125,0.8671875);
\draw (0.0078125,0.859375)--(0.0078125,0.8671875);
\draw (-0.0078125,0.84375)--(-0.0078125,0.8515625);
\draw (-0.0234375,0.84375)--(-0.0234375,0.8359375);
\draw (-0.015625,0.8515625)--(-0.0234375,0.8515625);
\draw (0.0078125,0.8125)--(0.0078125,0.8203125);
\draw (0.0234375,0.8125)--(0.0234375,0.8046875);
\draw (0.015625,0.8203125)--(0.0234375,0.8203125);
\draw (0.0390625,0.8125)--(0.0390625,0.8046875);
\draw (0.0546875,0.8125)--(0.0546875,0.8203125);
\draw (0.046875,0.8046875)--(0.0546875,0.8046875);
\draw (0.03125,0.8203125)--(0.0390625,0.8203125);
\draw (0.03125,0.8359375)--(0.0234375,0.8359375);
\draw (0.0390625,0.828125)--(0.0390625,0.8359375);
\draw (0.0,0.8828125)--(-0.0078125,0.8828125);
\draw (0.0,0.8984375)--(0.0078125,0.8984375);
\draw (-0.0078125,0.890625)--(-0.0078125,0.8984375);
\draw (0.0,0.9140625)--(0.0078125,0.9140625);
\draw (0.0,0.9296875)--(-0.0078125,0.9296875);
\draw (0.0078125,0.921875)--(0.0078125,0.9296875);
\draw (-0.0078125,0.90625)--(-0.0078125,0.9140625);
\draw (-0.0234375,0.90625)--(-0.0234375,0.8984375);
\draw (-0.015625,0.9140625)--(-0.0234375,0.9140625);
\draw (0.0,0.9453125)--(0.0078125,0.9453125);
\draw (0.0,0.9609375)--(-0.0078125,0.9609375);
\draw (0.0078125,0.953125)--(0.0078125,0.9609375);
\draw (0.0,0.9765625)--(-0.0078125,0.9765625);
\draw (0.0,0.9921875)--(0.0078125,0.9921875);
\draw (-0.0078125,0.984375)--(-0.0078125,0.9921875);
\draw (0.0078125,0.96875)--(0.0078125,0.9765625);
\draw (0.0234375,0.96875)--(0.0234375,0.9609375);
\draw (0.015625,0.9765625)--(0.0234375,0.9765625);
\draw (-0.0078125,0.9375)--(-0.0078125,0.9453125);
\draw (-0.0234375,0.9375)--(-0.0234375,0.9296875);
\draw (-0.015625,0.9453125)--(-0.0234375,0.9453125);
\draw (-0.0390625,0.9375)--(-0.0390625,0.9296875);
\draw (-0.0546875,0.9375)--(-0.0546875,0.9453125);
\draw (-0.046875,0.9296875)--(-0.0546875,0.9296875);
\draw (-0.03125,0.9453125)--(-0.0390625,0.9453125);
\draw (-0.03125,0.9609375)--(-0.0234375,0.9609375);
\draw (-0.0390625,0.953125)--(-0.0390625,0.9609375);
\draw (0.0078125,0.875)--(0.0078125,0.8828125);
\draw (0.0234375,0.875)--(0.0234375,0.8671875);
\draw (0.015625,0.8828125)--(0.0234375,0.8828125);
\draw (0.0390625,0.875)--(0.0390625,0.8671875);
\draw (0.0546875,0.875)--(0.0546875,0.8828125);
\draw (0.046875,0.8671875)--(0.0546875,0.8671875);
\draw (0.03125,0.8828125)--(0.0390625,0.8828125);
\draw (0.03125,0.8984375)--(0.0234375,0.8984375);
\draw (0.0390625,0.890625)--(0.0390625,0.8984375);
\draw (0.0703125,0.875)--(0.0703125,0.8671875);
\draw (0.0859375,0.875)--(0.0859375,0.8828125);
\draw (0.078125,0.8671875)--(0.0859375,0.8671875);
\draw (0.1015625,0.875)--(0.1015625,0.8828125);
\draw (0.1171875,0.875)--(0.1171875,0.8671875);
\draw (0.109375,0.8828125)--(0.1171875,0.8828125);
\draw (0.09375,0.8671875)--(0.1015625,0.8671875);
\draw (0.09375,0.8515625)--(0.0859375,0.8515625);
\draw (0.1015625,0.859375)--(0.1015625,0.8515625);
\draw (0.0625,0.8828125)--(0.0703125,0.8828125);
\draw (0.0625,0.8984375)--(0.0546875,0.8984375);
\draw (0.0703125,0.890625)--(0.0703125,0.8984375);
\draw (0.0625,0.9140625)--(0.0546875,0.9140625);
\draw (0.0625,0.9296875)--(0.0703125,0.9296875);
\draw (0.0546875,0.921875)--(0.0546875,0.9296875);
\draw (0.0703125,0.90625)--(0.0703125,0.9140625);
\draw (0.0859375,0.90625)--(0.0859375,0.8984375);
\draw (0.078125,0.9140625)--(0.0859375,0.9140625);
\draw (-0.0078125,0.75)--(-0.0078125,0.7578125);
\draw (-0.0234375,0.75)--(-0.0234375,0.7421875);
\draw (-0.015625,0.7578125)--(-0.0234375,0.7578125);
\draw (-0.0390625,0.75)--(-0.0390625,0.7421875);
\draw (-0.0546875,0.75)--(-0.0546875,0.7578125);
\draw (-0.046875,0.7421875)--(-0.0546875,0.7421875);
\draw (-0.03125,0.7578125)--(-0.0390625,0.7578125);
\draw (-0.03125,0.7734375)--(-0.0234375,0.7734375);
\draw (-0.0390625,0.765625)--(-0.0390625,0.7734375);
\draw (-0.0703125,0.75)--(-0.0703125,0.7421875);
\draw (-0.0859375,0.75)--(-0.0859375,0.7578125);
\draw (-0.078125,0.7421875)--(-0.0859375,0.7421875);
\draw (-0.1015625,0.75)--(-0.1015625,0.7578125);
\draw (-0.1171875,0.75)--(-0.1171875,0.7421875);
\draw (-0.109375,0.7578125)--(-0.1171875,0.7578125);
\draw (-0.09375,0.7421875)--(-0.1015625,0.7421875);
\draw (-0.09375,0.7265625)--(-0.0859375,0.7265625);
\draw (-0.1015625,0.734375)--(-0.1015625,0.7265625);
\draw (-0.0625,0.7578125)--(-0.0703125,0.7578125);
\draw (-0.0625,0.7734375)--(-0.0546875,0.7734375);
\draw (-0.0703125,0.765625)--(-0.0703125,0.7734375);
\draw (-0.0625,0.7890625)--(-0.0546875,0.7890625);
\draw (-0.0625,0.8046875)--(-0.0703125,0.8046875);
\draw (-0.0546875,0.796875)--(-0.0546875,0.8046875);
\draw (-0.0703125,0.78125)--(-0.0703125,0.7890625);
\draw (-0.0859375,0.78125)--(-0.0859375,0.7734375);
\draw (-0.078125,0.7890625)--(-0.0859375,0.7890625);
\draw (-0.1328125,0.75)--(-0.1328125,0.7421875);
\draw (-0.1484375,0.75)--(-0.1484375,0.7578125);
\draw (-0.140625,0.7421875)--(-0.1484375,0.7421875);
\draw (-0.1640625,0.75)--(-0.1640625,0.7578125);
\draw (-0.1796875,0.75)--(-0.1796875,0.7421875);
\draw (-0.171875,0.7578125)--(-0.1796875,0.7578125);
\draw (-0.15625,0.7421875)--(-0.1640625,0.7421875);
\draw (-0.15625,0.7265625)--(-0.1484375,0.7265625);
\draw (-0.1640625,0.734375)--(-0.1640625,0.7265625);
\draw (-0.1953125,0.75)--(-0.1953125,0.7578125);
\draw (-0.2109375,0.75)--(-0.2109375,0.7421875);
\draw (-0.203125,0.7578125)--(-0.2109375,0.7578125);
\draw (-0.2265625,0.75)--(-0.2265625,0.7421875);
\draw (-0.2421875,0.75)--(-0.2421875,0.7578125);
\draw (-0.234375,0.7421875)--(-0.2421875,0.7421875);
\draw (-0.21875,0.7578125)--(-0.2265625,0.7578125);
\draw (-0.21875,0.7734375)--(-0.2109375,0.7734375);
\draw (-0.2265625,0.765625)--(-0.2265625,0.7734375);
\draw (-0.1875,0.7421875)--(-0.1953125,0.7421875);
\draw (-0.1875,0.7265625)--(-0.1796875,0.7265625);
\draw (-0.1953125,0.734375)--(-0.1953125,0.7265625);
\draw (-0.1875,0.7109375)--(-0.1796875,0.7109375);
\draw (-0.1875,0.6953125)--(-0.1953125,0.6953125);
\draw (-0.1796875,0.703125)--(-0.1796875,0.6953125);
\draw (-0.1953125,0.71875)--(-0.1953125,0.7109375);
\draw (-0.2109375,0.71875)--(-0.2109375,0.7265625);
\draw (-0.203125,0.7109375)--(-0.2109375,0.7109375);
\draw (-0.125,0.7578125)--(-0.1328125,0.7578125);
\draw (-0.125,0.7734375)--(-0.1171875,0.7734375);
\draw (-0.1328125,0.765625)--(-0.1328125,0.7734375);
\draw (-0.125,0.7890625)--(-0.1171875,0.7890625);
\draw (-0.125,0.8046875)--(-0.1328125,0.8046875);
\draw (-0.1171875,0.796875)--(-0.1171875,0.8046875);
\draw (-0.1328125,0.78125)--(-0.1328125,0.7890625);
\draw (-0.1484375,0.78125)--(-0.1484375,0.7734375);
\draw (-0.140625,0.7890625)--(-0.1484375,0.7890625);
\draw (-0.125,0.8203125)--(-0.1171875,0.8203125);
\draw (-0.125,0.8359375)--(-0.1328125,0.8359375);
\draw (-0.1171875,0.828125)--(-0.1171875,0.8359375);
\draw (-0.125,0.8515625)--(-0.1328125,0.8515625);
\draw (-0.125,0.8671875)--(-0.1171875,0.8671875);
\draw (-0.1328125,0.859375)--(-0.1328125,0.8671875);
\draw (-0.1171875,0.84375)--(-0.1171875,0.8515625);
\draw (-0.1015625,0.84375)--(-0.1015625,0.8359375);
\draw (-0.109375,0.8515625)--(-0.1015625,0.8515625);
\draw (-0.1328125,0.8125)--(-0.1328125,0.8203125);
\draw (-0.1484375,0.8125)--(-0.1484375,0.8046875);
\draw (-0.140625,0.8203125)--(-0.1484375,0.8203125);
\draw (-0.1640625,0.8125)--(-0.1640625,0.8046875);
\draw (-0.1796875,0.8125)--(-0.1796875,0.8203125);
\draw (-0.171875,0.8046875)--(-0.1796875,0.8046875);
\draw (-0.15625,0.8203125)--(-0.1640625,0.8203125);
\draw (-0.15625,0.8359375)--(-0.1484375,0.8359375);
\draw (-0.1640625,0.828125)--(-0.1640625,0.8359375);
\draw (0.0078125,0.5)--(0.0078125,0.5078125);
\draw (0.0234375,0.5)--(0.0234375,0.4921875);
\draw (0.015625,0.5078125)--(0.0234375,0.5078125);
\draw (0.0390625,0.5)--(0.0390625,0.4921875);
\draw (0.0546875,0.5)--(0.0546875,0.5078125);
\draw (0.046875,0.4921875)--(0.0546875,0.4921875);
\draw (0.03125,0.5078125)--(0.0390625,0.5078125);
\draw (0.03125,0.5234375)--(0.0234375,0.5234375);
\draw (0.0390625,0.515625)--(0.0390625,0.5234375);
\draw (0.0703125,0.5)--(0.0703125,0.4921875);
\draw (0.0859375,0.5)--(0.0859375,0.5078125);
\draw (0.078125,0.4921875)--(0.0859375,0.4921875);
\draw (0.1015625,0.5)--(0.1015625,0.5078125);
\draw (0.1171875,0.5)--(0.1171875,0.4921875);
\draw (0.109375,0.5078125)--(0.1171875,0.5078125);
\draw (0.09375,0.4921875)--(0.1015625,0.4921875);
\draw (0.09375,0.4765625)--(0.0859375,0.4765625);
\draw (0.1015625,0.484375)--(0.1015625,0.4765625);
\draw (0.0625,0.5078125)--(0.0703125,0.5078125);
\draw (0.0625,0.5234375)--(0.0546875,0.5234375);
\draw (0.0703125,0.515625)--(0.0703125,0.5234375);
\draw (0.0625,0.5390625)--(0.0546875,0.5390625);
\draw (0.0625,0.5546875)--(0.0703125,0.5546875);
\draw (0.0546875,0.546875)--(0.0546875,0.5546875);
\draw (0.0703125,0.53125)--(0.0703125,0.5390625);
\draw (0.0859375,0.53125)--(0.0859375,0.5234375);
\draw (0.078125,0.5390625)--(0.0859375,0.5390625);
\draw (0.1328125,0.5)--(0.1328125,0.4921875);
\draw (0.1484375,0.5)--(0.1484375,0.5078125);
\draw (0.140625,0.4921875)--(0.1484375,0.4921875);
\draw (0.1640625,0.5)--(0.1640625,0.5078125);
\draw (0.1796875,0.5)--(0.1796875,0.4921875);
\draw (0.171875,0.5078125)--(0.1796875,0.5078125);
\draw (0.15625,0.4921875)--(0.1640625,0.4921875);
\draw (0.15625,0.4765625)--(0.1484375,0.4765625);
\draw (0.1640625,0.484375)--(0.1640625,0.4765625);
\draw (0.1953125,0.5)--(0.1953125,0.5078125);
\draw (0.2109375,0.5)--(0.2109375,0.4921875);
\draw (0.203125,0.5078125)--(0.2109375,0.5078125);
\draw (0.2265625,0.5)--(0.2265625,0.4921875);
\draw (0.2421875,0.5)--(0.2421875,0.5078125);
\draw (0.234375,0.4921875)--(0.2421875,0.4921875);
\draw (0.21875,0.5078125)--(0.2265625,0.5078125);
\draw (0.21875,0.5234375)--(0.2109375,0.5234375);
\draw (0.2265625,0.515625)--(0.2265625,0.5234375);
\draw (0.1875,0.4921875)--(0.1953125,0.4921875);
\draw (0.1875,0.4765625)--(0.1796875,0.4765625);
\draw (0.1953125,0.484375)--(0.1953125,0.4765625);
\draw (0.1875,0.4609375)--(0.1796875,0.4609375);
\draw (0.1875,0.4453125)--(0.1953125,0.4453125);
\draw (0.1796875,0.453125)--(0.1796875,0.4453125);
\draw (0.1953125,0.46875)--(0.1953125,0.4609375);
\draw (0.2109375,0.46875)--(0.2109375,0.4765625);
\draw (0.203125,0.4609375)--(0.2109375,0.4609375);
\draw (0.125,0.5078125)--(0.1328125,0.5078125);
\draw (0.125,0.5234375)--(0.1171875,0.5234375);
\draw (0.1328125,0.515625)--(0.1328125,0.5234375);
\draw (0.125,0.5390625)--(0.1171875,0.5390625);
\draw (0.125,0.5546875)--(0.1328125,0.5546875);
\draw (0.1171875,0.546875)--(0.1171875,0.5546875);
\draw (0.1328125,0.53125)--(0.1328125,0.5390625);
\draw (0.1484375,0.53125)--(0.1484375,0.5234375);
\draw (0.140625,0.5390625)--(0.1484375,0.5390625);
\draw (0.125,0.5703125)--(0.1171875,0.5703125);
\draw (0.125,0.5859375)--(0.1328125,0.5859375);
\draw (0.1171875,0.578125)--(0.1171875,0.5859375);
\draw (0.125,0.6015625)--(0.1328125,0.6015625);
\draw (0.125,0.6171875)--(0.1171875,0.6171875);
\draw (0.1328125,0.609375)--(0.1328125,0.6171875);
\draw (0.1171875,0.59375)--(0.1171875,0.6015625);
\draw (0.1015625,0.59375)--(0.1015625,0.5859375);
\draw (0.109375,0.6015625)--(0.1015625,0.6015625);
\draw (0.1328125,0.5625)--(0.1328125,0.5703125);
\draw (0.1484375,0.5625)--(0.1484375,0.5546875);
\draw (0.140625,0.5703125)--(0.1484375,0.5703125);
\draw (0.1640625,0.5625)--(0.1640625,0.5546875);
\draw (0.1796875,0.5625)--(0.1796875,0.5703125);
\draw (0.171875,0.5546875)--(0.1796875,0.5546875);
\draw (0.15625,0.5703125)--(0.1640625,0.5703125);
\draw (0.15625,0.5859375)--(0.1484375,0.5859375);
\draw (0.1640625,0.578125)--(0.1640625,0.5859375);
\draw (0.2578125,0.5)--(0.2578125,0.4921875);
\draw (0.2734375,0.5)--(0.2734375,0.5078125);
\draw (0.265625,0.4921875)--(0.2734375,0.4921875);
\draw (0.2890625,0.5)--(0.2890625,0.5078125);
\draw (0.3046875,0.5)--(0.3046875,0.4921875);
\draw (0.296875,0.5078125)--(0.3046875,0.5078125);
\draw (0.28125,0.4921875)--(0.2890625,0.4921875);
\draw (0.28125,0.4765625)--(0.2734375,0.4765625);
\draw (0.2890625,0.484375)--(0.2890625,0.4765625);
\draw (0.3203125,0.5)--(0.3203125,0.5078125);
\draw (0.3359375,0.5)--(0.3359375,0.4921875);
\draw (0.328125,0.5078125)--(0.3359375,0.5078125);
\draw (0.3515625,0.5)--(0.3515625,0.4921875);
\draw (0.3671875,0.5)--(0.3671875,0.5078125);
\draw (0.359375,0.4921875)--(0.3671875,0.4921875);
\draw (0.34375,0.5078125)--(0.3515625,0.5078125);
\draw (0.34375,0.5234375)--(0.3359375,0.5234375);
\draw (0.3515625,0.515625)--(0.3515625,0.5234375);
\draw (0.3125,0.4921875)--(0.3203125,0.4921875);
\draw (0.3125,0.4765625)--(0.3046875,0.4765625);
\draw (0.3203125,0.484375)--(0.3203125,0.4765625);
\draw (0.3125,0.4609375)--(0.3046875,0.4609375);
\draw (0.3125,0.4453125)--(0.3203125,0.4453125);
\draw (0.3046875,0.453125)--(0.3046875,0.4453125);
\draw (0.3203125,0.46875)--(0.3203125,0.4609375);
\draw (0.3359375,0.46875)--(0.3359375,0.4765625);
\draw (0.328125,0.4609375)--(0.3359375,0.4609375);
\draw (0.3828125,0.5)--(0.3828125,0.5078125);
\draw (0.3984375,0.5)--(0.3984375,0.4921875);
\draw (0.390625,0.5078125)--(0.3984375,0.5078125);
\draw (0.4140625,0.5)--(0.4140625,0.4921875);
\draw (0.4296875,0.5)--(0.4296875,0.5078125);
\draw (0.421875,0.4921875)--(0.4296875,0.4921875);
\draw (0.40625,0.5078125)--(0.4140625,0.5078125);
\draw (0.40625,0.5234375)--(0.3984375,0.5234375);
\draw (0.4140625,0.515625)--(0.4140625,0.5234375);
\draw (0.4453125,0.5)--(0.4453125,0.4921875);
\draw (0.4609375,0.5)--(0.4609375,0.5078125);
\draw (0.453125,0.4921875)--(0.4609375,0.4921875);
\draw (0.4765625,0.5)--(0.4765625,0.5078125);
\draw (0.4921875,0.5)--(0.4921875,0.4921875);
\draw (0.484375,0.5078125)--(0.4921875,0.5078125);
\draw (0.46875,0.4921875)--(0.4765625,0.4921875);
\draw (0.46875,0.4765625)--(0.4609375,0.4765625);
\draw (0.4765625,0.484375)--(0.4765625,0.4765625);
\draw (0.4375,0.5078125)--(0.4453125,0.5078125);
\draw (0.4375,0.5234375)--(0.4296875,0.5234375);
\draw (0.4453125,0.515625)--(0.4453125,0.5234375);
\draw (0.4375,0.5390625)--(0.4296875,0.5390625);
\draw (0.4375,0.5546875)--(0.4453125,0.5546875);
\draw (0.4296875,0.546875)--(0.4296875,0.5546875);
\draw (0.4453125,0.53125)--(0.4453125,0.5390625);
\draw (0.4609375,0.53125)--(0.4609375,0.5234375);
\draw (0.453125,0.5390625)--(0.4609375,0.5390625);
\draw (0.375,0.4921875)--(0.3828125,0.4921875);
\draw (0.375,0.4765625)--(0.3671875,0.4765625);
\draw (0.3828125,0.484375)--(0.3828125,0.4765625);
\draw (0.375,0.4609375)--(0.3671875,0.4609375);
\draw (0.375,0.4453125)--(0.3828125,0.4453125);
\draw (0.3671875,0.453125)--(0.3671875,0.4453125);
\draw (0.3828125,0.46875)--(0.3828125,0.4609375);
\draw (0.3984375,0.46875)--(0.3984375,0.4765625);
\draw (0.390625,0.4609375)--(0.3984375,0.4609375);
\draw (0.375,0.4296875)--(0.3671875,0.4296875);
\draw (0.375,0.4140625)--(0.3828125,0.4140625);
\draw (0.3671875,0.421875)--(0.3671875,0.4140625);
\draw (0.375,0.3984375)--(0.3828125,0.3984375);
\draw (0.375,0.3828125)--(0.3671875,0.3828125);
\draw (0.3828125,0.390625)--(0.3828125,0.3828125);
\draw (0.3671875,0.40625)--(0.3671875,0.3984375);
\draw (0.3515625,0.40625)--(0.3515625,0.4140625);
\draw (0.359375,0.3984375)--(0.3515625,0.3984375);
\draw (0.3828125,0.4375)--(0.3828125,0.4296875);
\draw (0.3984375,0.4375)--(0.3984375,0.4453125);
\draw (0.390625,0.4296875)--(0.3984375,0.4296875);
\draw (0.4140625,0.4375)--(0.4140625,0.4453125);
\draw (0.4296875,0.4375)--(0.4296875,0.4296875);
\draw (0.421875,0.4453125)--(0.4296875,0.4453125);
\draw (0.40625,0.4296875)--(0.4140625,0.4296875);
\draw (0.40625,0.4140625)--(0.3984375,0.4140625);
\draw (0.4140625,0.421875)--(0.4140625,0.4140625);
\draw (0.25,0.5078125)--(0.2578125,0.5078125);
\draw (0.25,0.5234375)--(0.2421875,0.5234375);
\draw (0.2578125,0.515625)--(0.2578125,0.5234375);
\draw (0.25,0.5390625)--(0.2421875,0.5390625);
\draw (0.25,0.5546875)--(0.2578125,0.5546875);
\draw (0.2421875,0.546875)--(0.2421875,0.5546875);
\draw (0.2578125,0.53125)--(0.2578125,0.5390625);
\draw (0.2734375,0.53125)--(0.2734375,0.5234375);
\draw (0.265625,0.5390625)--(0.2734375,0.5390625);
\draw (0.25,0.5703125)--(0.2421875,0.5703125);
\draw (0.25,0.5859375)--(0.2578125,0.5859375);
\draw (0.2421875,0.578125)--(0.2421875,0.5859375);
\draw (0.25,0.6015625)--(0.2578125,0.6015625);
\draw (0.25,0.6171875)--(0.2421875,0.6171875);
\draw (0.2578125,0.609375)--(0.2578125,0.6171875);
\draw (0.2421875,0.59375)--(0.2421875,0.6015625);
\draw (0.2265625,0.59375)--(0.2265625,0.5859375);
\draw (0.234375,0.6015625)--(0.2265625,0.6015625);
\draw (0.2578125,0.5625)--(0.2578125,0.5703125);
\draw (0.2734375,0.5625)--(0.2734375,0.5546875);
\draw (0.265625,0.5703125)--(0.2734375,0.5703125);
\draw (0.2890625,0.5625)--(0.2890625,0.5546875);
\draw (0.3046875,0.5625)--(0.3046875,0.5703125);
\draw (0.296875,0.5546875)--(0.3046875,0.5546875);
\draw (0.28125,0.5703125)--(0.2890625,0.5703125);
\draw (0.28125,0.5859375)--(0.2734375,0.5859375);
\draw (0.2890625,0.578125)--(0.2890625,0.5859375);
\draw (0.25,0.6328125)--(0.2421875,0.6328125);
\draw (0.25,0.6484375)--(0.2578125,0.6484375);
\draw (0.2421875,0.640625)--(0.2421875,0.6484375);
\draw (0.25,0.6640625)--(0.2578125,0.6640625);
\draw (0.25,0.6796875)--(0.2421875,0.6796875);
\draw (0.2578125,0.671875)--(0.2578125,0.6796875);
\draw (0.2421875,0.65625)--(0.2421875,0.6640625);
\draw (0.2265625,0.65625)--(0.2265625,0.6484375);
\draw (0.234375,0.6640625)--(0.2265625,0.6640625);
\draw (0.25,0.6953125)--(0.2578125,0.6953125);
\draw (0.25,0.7109375)--(0.2421875,0.7109375);
\draw (0.2578125,0.703125)--(0.2578125,0.7109375);
\draw (0.25,0.7265625)--(0.2421875,0.7265625);
\draw (0.25,0.7421875)--(0.2578125,0.7421875);
\draw (0.2421875,0.734375)--(0.2421875,0.7421875);
\draw (0.2578125,0.71875)--(0.2578125,0.7265625);
\draw (0.2734375,0.71875)--(0.2734375,0.7109375);
\draw (0.265625,0.7265625)--(0.2734375,0.7265625);
\draw (0.2421875,0.6875)--(0.2421875,0.6953125);
\draw (0.2265625,0.6875)--(0.2265625,0.6796875);
\draw (0.234375,0.6953125)--(0.2265625,0.6953125);
\draw (0.2109375,0.6875)--(0.2109375,0.6796875);
\draw (0.1953125,0.6875)--(0.1953125,0.6953125);
\draw (0.203125,0.6796875)--(0.1953125,0.6796875);
\draw (0.21875,0.6953125)--(0.2109375,0.6953125);
\draw (0.21875,0.7109375)--(0.2265625,0.7109375);
\draw (0.2109375,0.703125)--(0.2109375,0.7109375);
\draw (0.2578125,0.625)--(0.2578125,0.6328125);
\draw (0.2734375,0.625)--(0.2734375,0.6171875);
\draw (0.265625,0.6328125)--(0.2734375,0.6328125);
\draw (0.2890625,0.625)--(0.2890625,0.6171875);
\draw (0.3046875,0.625)--(0.3046875,0.6328125);
\draw (0.296875,0.6171875)--(0.3046875,0.6171875);
\draw (0.28125,0.6328125)--(0.2890625,0.6328125);
\draw (0.28125,0.6484375)--(0.2734375,0.6484375);
\draw (0.2890625,0.640625)--(0.2890625,0.6484375);
\draw (0.3203125,0.625)--(0.3203125,0.6171875);
\draw (0.3359375,0.625)--(0.3359375,0.6328125);
\draw (0.328125,0.6171875)--(0.3359375,0.6171875);
\draw (0.3515625,0.625)--(0.3515625,0.6328125);
\draw (0.3671875,0.625)--(0.3671875,0.6171875);
\draw (0.359375,0.6328125)--(0.3671875,0.6328125);
\draw (0.34375,0.6171875)--(0.3515625,0.6171875);
\draw (0.34375,0.6015625)--(0.3359375,0.6015625);
\draw (0.3515625,0.609375)--(0.3515625,0.6015625);
\draw (0.3125,0.6328125)--(0.3203125,0.6328125);
\draw (0.3125,0.6484375)--(0.3046875,0.6484375);
\draw (0.3203125,0.640625)--(0.3203125,0.6484375);
\draw (0.3125,0.6640625)--(0.3046875,0.6640625);
\draw (0.3125,0.6796875)--(0.3203125,0.6796875);
\draw (0.3046875,0.671875)--(0.3046875,0.6796875);
\draw (0.3203125,0.65625)--(0.3203125,0.6640625);
\draw (0.3359375,0.65625)--(0.3359375,0.6484375);
\draw (0.328125,0.6640625)--(0.3359375,0.6640625);
\draw (-0.99609375,0.0)--(-0.99609375,0.00390625);
\draw (-0.98828125,0.0)--(-0.98828125,-0.00390625);
\draw (-0.9921875,0.00390625)--(-0.98828125,0.00390625);
\draw (-0.98046875,0.0)--(-0.98046875,-0.00390625);
\draw (-0.97265625,0.0)--(-0.97265625,0.00390625);
\draw (-0.9765625,-0.00390625)--(-0.97265625,-0.00390625);
\draw (-0.984375,0.00390625)--(-0.98046875,0.00390625);
\draw (-0.984375,0.01171875)--(-0.98828125,0.01171875);
\draw (-0.98046875,0.0078125)--(-0.98046875,0.01171875);
\draw (-0.96484375,0.0)--(-0.96484375,-0.00390625);
\draw (-0.95703125,0.0)--(-0.95703125,0.00390625);
\draw (-0.9609375,-0.00390625)--(-0.95703125,-0.00390625);
\draw (-0.94921875,0.0)--(-0.94921875,0.00390625);
\draw (-0.94140625,0.0)--(-0.94140625,-0.00390625);
\draw (-0.9453125,0.00390625)--(-0.94140625,0.00390625);
\draw (-0.953125,-0.00390625)--(-0.94921875,-0.00390625);
\draw (-0.953125,-0.01171875)--(-0.95703125,-0.01171875);
\draw (-0.94921875,-0.0078125)--(-0.94921875,-0.01171875);
\draw (-0.96875,0.00390625)--(-0.96484375,0.00390625);
\draw (-0.96875,0.01171875)--(-0.97265625,0.01171875);
\draw (-0.96484375,0.0078125)--(-0.96484375,0.01171875);
\draw (-0.96875,0.01953125)--(-0.97265625,0.01953125);
\draw (-0.96875,0.02734375)--(-0.96484375,0.02734375);
\draw (-0.97265625,0.0234375)--(-0.97265625,0.02734375);
\draw (-0.96484375,0.015625)--(-0.96484375,0.01953125);
\draw (-0.95703125,0.015625)--(-0.95703125,0.01171875);
\draw (-0.9609375,0.01953125)--(-0.95703125,0.01953125);
\draw (-0.93359375,0.0)--(-0.93359375,-0.00390625);
\draw (-0.92578125,0.0)--(-0.92578125,0.00390625);
\draw (-0.9296875,-0.00390625)--(-0.92578125,-0.00390625);
\draw (-0.91796875,0.0)--(-0.91796875,0.00390625);
\draw (-0.91015625,0.0)--(-0.91015625,-0.00390625);
\draw (-0.9140625,0.00390625)--(-0.91015625,0.00390625);
\draw (-0.921875,-0.00390625)--(-0.91796875,-0.00390625);
\draw (-0.921875,-0.01171875)--(-0.92578125,-0.01171875);
\draw (-0.91796875,-0.0078125)--(-0.91796875,-0.01171875);
\draw (-0.90234375,0.0)--(-0.90234375,0.00390625);
\draw (-0.89453125,0.0)--(-0.89453125,-0.00390625);
\draw (-0.8984375,0.00390625)--(-0.89453125,0.00390625);
\draw (-0.88671875,0.0)--(-0.88671875,-0.00390625);
\draw (-0.87890625,0.0)--(-0.87890625,0.00390625);
\draw (-0.8828125,-0.00390625)--(-0.87890625,-0.00390625);
\draw (-0.890625,0.00390625)--(-0.88671875,0.00390625);
\draw (-0.890625,0.01171875)--(-0.89453125,0.01171875);
\draw (-0.88671875,0.0078125)--(-0.88671875,0.01171875);
\draw (-0.90625,-0.00390625)--(-0.90234375,-0.00390625);
\draw (-0.90625,-0.01171875)--(-0.91015625,-0.01171875);
\draw (-0.90234375,-0.0078125)--(-0.90234375,-0.01171875);
\draw (-0.90625,-0.01953125)--(-0.91015625,-0.01953125);
\draw (-0.90625,-0.02734375)--(-0.90234375,-0.02734375);
\draw (-0.91015625,-0.0234375)--(-0.91015625,-0.02734375);
\draw (-0.90234375,-0.015625)--(-0.90234375,-0.01953125);
\draw (-0.89453125,-0.015625)--(-0.89453125,-0.01171875);
\draw (-0.8984375,-0.01953125)--(-0.89453125,-0.01953125);
\draw (-0.9375,0.00390625)--(-0.93359375,0.00390625);
\draw (-0.9375,0.01171875)--(-0.94140625,0.01171875);
\draw (-0.93359375,0.0078125)--(-0.93359375,0.01171875);
\draw (-0.9375,0.01953125)--(-0.94140625,0.01953125);
\draw (-0.9375,0.02734375)--(-0.93359375,0.02734375);
\draw (-0.94140625,0.0234375)--(-0.94140625,0.02734375);
\draw (-0.93359375,0.015625)--(-0.93359375,0.01953125);
\draw (-0.92578125,0.015625)--(-0.92578125,0.01171875);
\draw (-0.9296875,0.01953125)--(-0.92578125,0.01953125);
\draw (-0.9375,0.03515625)--(-0.94140625,0.03515625);
\draw (-0.9375,0.04296875)--(-0.93359375,0.04296875);
\draw (-0.94140625,0.0390625)--(-0.94140625,0.04296875);
\draw (-0.9375,0.05078125)--(-0.93359375,0.05078125);
\draw (-0.9375,0.05859375)--(-0.94140625,0.05859375);
\draw (-0.93359375,0.0546875)--(-0.93359375,0.05859375);
\draw (-0.94140625,0.046875)--(-0.94140625,0.05078125);
\draw (-0.94921875,0.046875)--(-0.94921875,0.04296875);
\draw (-0.9453125,0.05078125)--(-0.94921875,0.05078125);
\draw (-0.93359375,0.03125)--(-0.93359375,0.03515625);
\draw (-0.92578125,0.03125)--(-0.92578125,0.02734375);
\draw (-0.9296875,0.03515625)--(-0.92578125,0.03515625);
\draw (-0.91796875,0.03125)--(-0.91796875,0.02734375);
\draw (-0.91015625,0.03125)--(-0.91015625,0.03515625);
\draw (-0.9140625,0.02734375)--(-0.91015625,0.02734375);
\draw (-0.921875,0.03515625)--(-0.91796875,0.03515625);
\draw (-0.921875,0.04296875)--(-0.92578125,0.04296875);
\draw (-0.91796875,0.0390625)--(-0.91796875,0.04296875);
\draw (-0.87109375,0.0)--(-0.87109375,-0.00390625);
\draw (-0.86328125,0.0)--(-0.86328125,0.00390625);
\draw (-0.8671875,-0.00390625)--(-0.86328125,-0.00390625);
\draw (-0.85546875,0.0)--(-0.85546875,0.00390625);
\draw (-0.84765625,0.0)--(-0.84765625,-0.00390625);
\draw (-0.8515625,0.00390625)--(-0.84765625,0.00390625);
\draw (-0.859375,-0.00390625)--(-0.85546875,-0.00390625);
\draw (-0.859375,-0.01171875)--(-0.86328125,-0.01171875);
\draw (-0.85546875,-0.0078125)--(-0.85546875,-0.01171875);
\draw (-0.83984375,0.0)--(-0.83984375,0.00390625);
\draw (-0.83203125,0.0)--(-0.83203125,-0.00390625);
\draw (-0.8359375,0.00390625)--(-0.83203125,0.00390625);
\draw (-0.82421875,0.0)--(-0.82421875,-0.00390625);
\draw (-0.81640625,0.0)--(-0.81640625,0.00390625);
\draw (-0.8203125,-0.00390625)--(-0.81640625,-0.00390625);
\draw (-0.828125,0.00390625)--(-0.82421875,0.00390625);
\draw (-0.828125,0.01171875)--(-0.83203125,0.01171875);
\draw (-0.82421875,0.0078125)--(-0.82421875,0.01171875);
\draw (-0.84375,-0.00390625)--(-0.83984375,-0.00390625);
\draw (-0.84375,-0.01171875)--(-0.84765625,-0.01171875);
\draw (-0.83984375,-0.0078125)--(-0.83984375,-0.01171875);
\draw (-0.84375,-0.01953125)--(-0.84765625,-0.01953125);
\draw (-0.84375,-0.02734375)--(-0.83984375,-0.02734375);
\draw (-0.84765625,-0.0234375)--(-0.84765625,-0.02734375);
\draw (-0.83984375,-0.015625)--(-0.83984375,-0.01953125);
\draw (-0.83203125,-0.015625)--(-0.83203125,-0.01171875);
\draw (-0.8359375,-0.01953125)--(-0.83203125,-0.01953125);
\draw (-0.80859375,0.0)--(-0.80859375,0.00390625);
\draw (-0.80078125,0.0)--(-0.80078125,-0.00390625);
\draw (-0.8046875,0.00390625)--(-0.80078125,0.00390625);
\draw (-0.79296875,0.0)--(-0.79296875,-0.00390625);
\draw (-0.78515625,0.0)--(-0.78515625,0.00390625);
\draw (-0.7890625,-0.00390625)--(-0.78515625,-0.00390625);
\draw (-0.796875,0.00390625)--(-0.79296875,0.00390625);
\draw (-0.796875,0.01171875)--(-0.80078125,0.01171875);
\draw (-0.79296875,0.0078125)--(-0.79296875,0.01171875);
\draw (-0.77734375,0.0)--(-0.77734375,-0.00390625);
\draw (-0.76953125,0.0)--(-0.76953125,0.00390625);
\draw (-0.7734375,-0.00390625)--(-0.76953125,-0.00390625);
\draw (-0.76171875,0.0)--(-0.76171875,0.00390625);
\draw (-0.75390625,0.0)--(-0.75390625,-0.00390625);
\draw (-0.7578125,0.00390625)--(-0.75390625,0.00390625);
\draw (-0.765625,-0.00390625)--(-0.76171875,-0.00390625);
\draw (-0.765625,-0.01171875)--(-0.76953125,-0.01171875);
\draw (-0.76171875,-0.0078125)--(-0.76171875,-0.01171875);
\draw (-0.78125,0.00390625)--(-0.77734375,0.00390625);
\draw (-0.78125,0.01171875)--(-0.78515625,0.01171875);
\draw (-0.77734375,0.0078125)--(-0.77734375,0.01171875);
\draw (-0.78125,0.01953125)--(-0.78515625,0.01953125);
\draw (-0.78125,0.02734375)--(-0.77734375,0.02734375);
\draw (-0.78515625,0.0234375)--(-0.78515625,0.02734375);
\draw (-0.77734375,0.015625)--(-0.77734375,0.01953125);
\draw (-0.76953125,0.015625)--(-0.76953125,0.01171875);
\draw (-0.7734375,0.01953125)--(-0.76953125,0.01953125);
\draw (-0.8125,-0.00390625)--(-0.80859375,-0.00390625);
\draw (-0.8125,-0.01171875)--(-0.81640625,-0.01171875);
\draw (-0.80859375,-0.0078125)--(-0.80859375,-0.01171875);
\draw (-0.8125,-0.01953125)--(-0.81640625,-0.01953125);
\draw (-0.8125,-0.02734375)--(-0.80859375,-0.02734375);
\draw (-0.81640625,-0.0234375)--(-0.81640625,-0.02734375);
\draw (-0.80859375,-0.015625)--(-0.80859375,-0.01953125);
\draw (-0.80078125,-0.015625)--(-0.80078125,-0.01171875);
\draw (-0.8046875,-0.01953125)--(-0.80078125,-0.01953125);
\draw (-0.8125,-0.03515625)--(-0.81640625,-0.03515625);
\draw (-0.8125,-0.04296875)--(-0.80859375,-0.04296875);
\draw (-0.81640625,-0.0390625)--(-0.81640625,-0.04296875);
\draw (-0.8125,-0.05078125)--(-0.80859375,-0.05078125);
\draw (-0.8125,-0.05859375)--(-0.81640625,-0.05859375);
\draw (-0.80859375,-0.0546875)--(-0.80859375,-0.05859375);
\draw (-0.81640625,-0.046875)--(-0.81640625,-0.05078125);
\draw (-0.82421875,-0.046875)--(-0.82421875,-0.04296875);
\draw (-0.8203125,-0.05078125)--(-0.82421875,-0.05078125);
\draw (-0.80859375,-0.03125)--(-0.80859375,-0.03515625);
\draw (-0.80078125,-0.03125)--(-0.80078125,-0.02734375);
\draw (-0.8046875,-0.03515625)--(-0.80078125,-0.03515625);
\draw (-0.79296875,-0.03125)--(-0.79296875,-0.02734375);
\draw (-0.78515625,-0.03125)--(-0.78515625,-0.03515625);
\draw (-0.7890625,-0.02734375)--(-0.78515625,-0.02734375);
\draw (-0.796875,-0.03515625)--(-0.79296875,-0.03515625);
\draw (-0.796875,-0.04296875)--(-0.80078125,-0.04296875);
\draw (-0.79296875,-0.0390625)--(-0.79296875,-0.04296875);
\draw (-0.875,0.00390625)--(-0.87109375,0.00390625);
\draw (-0.875,0.01171875)--(-0.87890625,0.01171875);
\draw (-0.87109375,0.0078125)--(-0.87109375,0.01171875);
\draw (-0.875,0.01953125)--(-0.87890625,0.01953125);
\draw (-0.875,0.02734375)--(-0.87109375,0.02734375);
\draw (-0.87890625,0.0234375)--(-0.87890625,0.02734375);
\draw (-0.87109375,0.015625)--(-0.87109375,0.01953125);
\draw (-0.86328125,0.015625)--(-0.86328125,0.01171875);
\draw (-0.8671875,0.01953125)--(-0.86328125,0.01953125);
\draw (-0.875,0.03515625)--(-0.87890625,0.03515625);
\draw (-0.875,0.04296875)--(-0.87109375,0.04296875);
\draw (-0.87890625,0.0390625)--(-0.87890625,0.04296875);
\draw (-0.875,0.05078125)--(-0.87109375,0.05078125);
\draw (-0.875,0.05859375)--(-0.87890625,0.05859375);
\draw (-0.87109375,0.0546875)--(-0.87109375,0.05859375);
\draw (-0.87890625,0.046875)--(-0.87890625,0.05078125);
\draw (-0.88671875,0.046875)--(-0.88671875,0.04296875);
\draw (-0.8828125,0.05078125)--(-0.88671875,0.05078125);
\draw (-0.87109375,0.03125)--(-0.87109375,0.03515625);
\draw (-0.86328125,0.03125)--(-0.86328125,0.02734375);
\draw (-0.8671875,0.03515625)--(-0.86328125,0.03515625);
\draw (-0.85546875,0.03125)--(-0.85546875,0.02734375);
\draw (-0.84765625,0.03125)--(-0.84765625,0.03515625);
\draw (-0.8515625,0.02734375)--(-0.84765625,0.02734375);
\draw (-0.859375,0.03515625)--(-0.85546875,0.03515625);
\draw (-0.859375,0.04296875)--(-0.86328125,0.04296875);
\draw (-0.85546875,0.0390625)--(-0.85546875,0.04296875);
\draw (-0.875,0.06640625)--(-0.87890625,0.06640625);
\draw (-0.875,0.07421875)--(-0.87109375,0.07421875);
\draw (-0.87890625,0.0703125)--(-0.87890625,0.07421875);
\draw (-0.875,0.08203125)--(-0.87109375,0.08203125);
\draw (-0.875,0.08984375)--(-0.87890625,0.08984375);
\draw (-0.87109375,0.0859375)--(-0.87109375,0.08984375);
\draw (-0.87890625,0.078125)--(-0.87890625,0.08203125);
\draw (-0.88671875,0.078125)--(-0.88671875,0.07421875);
\draw (-0.8828125,0.08203125)--(-0.88671875,0.08203125);
\draw (-0.875,0.09765625)--(-0.87109375,0.09765625);
\draw (-0.875,0.10546875)--(-0.87890625,0.10546875);
\draw (-0.87109375,0.1015625)--(-0.87109375,0.10546875);
\draw (-0.875,0.11328125)--(-0.87890625,0.11328125);
\draw (-0.875,0.12109375)--(-0.87109375,0.12109375);
\draw (-0.87890625,0.1171875)--(-0.87890625,0.12109375);
\draw (-0.87109375,0.109375)--(-0.87109375,0.11328125);
\draw (-0.86328125,0.109375)--(-0.86328125,0.10546875);
\draw (-0.8671875,0.11328125)--(-0.86328125,0.11328125);
\draw (-0.87890625,0.09375)--(-0.87890625,0.09765625);
\draw (-0.88671875,0.09375)--(-0.88671875,0.08984375);
\draw (-0.8828125,0.09765625)--(-0.88671875,0.09765625);
\draw (-0.89453125,0.09375)--(-0.89453125,0.08984375);
\draw (-0.90234375,0.09375)--(-0.90234375,0.09765625);
\draw (-0.8984375,0.08984375)--(-0.90234375,0.08984375);
\draw (-0.890625,0.09765625)--(-0.89453125,0.09765625);
\draw (-0.890625,0.10546875)--(-0.88671875,0.10546875);
\draw (-0.89453125,0.1015625)--(-0.89453125,0.10546875);
\draw (-0.87109375,0.0625)--(-0.87109375,0.06640625);
\draw (-0.86328125,0.0625)--(-0.86328125,0.05859375);
\draw (-0.8671875,0.06640625)--(-0.86328125,0.06640625);
\draw (-0.85546875,0.0625)--(-0.85546875,0.05859375);
\draw (-0.84765625,0.0625)--(-0.84765625,0.06640625);
\draw (-0.8515625,0.05859375)--(-0.84765625,0.05859375);
\draw (-0.859375,0.06640625)--(-0.85546875,0.06640625);
\draw (-0.859375,0.07421875)--(-0.86328125,0.07421875);
\draw (-0.85546875,0.0703125)--(-0.85546875,0.07421875);
\draw (-0.83984375,0.0625)--(-0.83984375,0.05859375);
\draw (-0.83203125,0.0625)--(-0.83203125,0.06640625);
\draw (-0.8359375,0.05859375)--(-0.83203125,0.05859375);
\draw (-0.82421875,0.0625)--(-0.82421875,0.06640625);
\draw (-0.81640625,0.0625)--(-0.81640625,0.05859375);
\draw (-0.8203125,0.06640625)--(-0.81640625,0.06640625);
\draw (-0.828125,0.05859375)--(-0.82421875,0.05859375);
\draw (-0.828125,0.05078125)--(-0.83203125,0.05078125);
\draw (-0.82421875,0.0546875)--(-0.82421875,0.05078125);
\draw (-0.84375,0.06640625)--(-0.83984375,0.06640625);
\draw (-0.84375,0.07421875)--(-0.84765625,0.07421875);
\draw (-0.83984375,0.0703125)--(-0.83984375,0.07421875);
\draw (-0.84375,0.08203125)--(-0.84765625,0.08203125);
\draw (-0.84375,0.08984375)--(-0.83984375,0.08984375);
\draw (-0.84765625,0.0859375)--(-0.84765625,0.08984375);
\draw (-0.83984375,0.078125)--(-0.83984375,0.08203125);
\draw (-0.83203125,0.078125)--(-0.83203125,0.07421875);
\draw (-0.8359375,0.08203125)--(-0.83203125,0.08203125);
\draw (-0.74609375,0.0)--(-0.74609375,-0.00390625);
\draw (-0.73828125,0.0)--(-0.73828125,0.00390625);
\draw (-0.7421875,-0.00390625)--(-0.73828125,-0.00390625);
\draw (-0.73046875,0.0)--(-0.73046875,0.00390625);
\draw (-0.72265625,0.0)--(-0.72265625,-0.00390625);
\draw (-0.7265625,0.00390625)--(-0.72265625,0.00390625);
\draw (-0.734375,-0.00390625)--(-0.73046875,-0.00390625);
\draw (-0.734375,-0.01171875)--(-0.73828125,-0.01171875);
\draw (-0.73046875,-0.0078125)--(-0.73046875,-0.01171875);
\draw (-0.71484375,0.0)--(-0.71484375,0.00390625);
\draw (-0.70703125,0.0)--(-0.70703125,-0.00390625);
\draw (-0.7109375,0.00390625)--(-0.70703125,0.00390625);
\draw (-0.69921875,0.0)--(-0.69921875,-0.00390625);
\draw (-0.69140625,0.0)--(-0.69140625,0.00390625);
\draw (-0.6953125,-0.00390625)--(-0.69140625,-0.00390625);
\draw (-0.703125,0.00390625)--(-0.69921875,0.00390625);
\draw (-0.703125,0.01171875)--(-0.70703125,0.01171875);
\draw (-0.69921875,0.0078125)--(-0.69921875,0.01171875);
\draw (-0.71875,-0.00390625)--(-0.71484375,-0.00390625);
\draw (-0.71875,-0.01171875)--(-0.72265625,-0.01171875);
\draw (-0.71484375,-0.0078125)--(-0.71484375,-0.01171875);
\draw (-0.71875,-0.01953125)--(-0.72265625,-0.01953125);
\draw (-0.71875,-0.02734375)--(-0.71484375,-0.02734375);
\draw (-0.72265625,-0.0234375)--(-0.72265625,-0.02734375);
\draw (-0.71484375,-0.015625)--(-0.71484375,-0.01953125);
\draw (-0.70703125,-0.015625)--(-0.70703125,-0.01171875);
\draw (-0.7109375,-0.01953125)--(-0.70703125,-0.01953125);
\draw (-0.68359375,0.0)--(-0.68359375,0.00390625);
\draw (-0.67578125,0.0)--(-0.67578125,-0.00390625);
\draw (-0.6796875,0.00390625)--(-0.67578125,0.00390625);
\draw (-0.66796875,0.0)--(-0.66796875,-0.00390625);
\draw (-0.66015625,0.0)--(-0.66015625,0.00390625);
\draw (-0.6640625,-0.00390625)--(-0.66015625,-0.00390625);
\draw (-0.671875,0.00390625)--(-0.66796875,0.00390625);
\draw (-0.671875,0.01171875)--(-0.67578125,0.01171875);
\draw (-0.66796875,0.0078125)--(-0.66796875,0.01171875);
\draw (-0.65234375,0.0)--(-0.65234375,-0.00390625);
\draw (-0.64453125,0.0)--(-0.64453125,0.00390625);
\draw (-0.6484375,-0.00390625)--(-0.64453125,-0.00390625);
\draw (-0.63671875,0.0)--(-0.63671875,0.00390625);
\draw (-0.62890625,0.0)--(-0.62890625,-0.00390625);
\draw (-0.6328125,0.00390625)--(-0.62890625,0.00390625);
\draw (-0.640625,-0.00390625)--(-0.63671875,-0.00390625);
\draw (-0.640625,-0.01171875)--(-0.64453125,-0.01171875);
\draw (-0.63671875,-0.0078125)--(-0.63671875,-0.01171875);
\draw (-0.65625,0.00390625)--(-0.65234375,0.00390625);
\draw (-0.65625,0.01171875)--(-0.66015625,0.01171875);
\draw (-0.65234375,0.0078125)--(-0.65234375,0.01171875);
\draw (-0.65625,0.01953125)--(-0.66015625,0.01953125);
\draw (-0.65625,0.02734375)--(-0.65234375,0.02734375);
\draw (-0.66015625,0.0234375)--(-0.66015625,0.02734375);
\draw (-0.65234375,0.015625)--(-0.65234375,0.01953125);
\draw (-0.64453125,0.015625)--(-0.64453125,0.01171875);
\draw (-0.6484375,0.01953125)--(-0.64453125,0.01953125);
\draw (-0.6875,-0.00390625)--(-0.68359375,-0.00390625);
\draw (-0.6875,-0.01171875)--(-0.69140625,-0.01171875);
\draw (-0.68359375,-0.0078125)--(-0.68359375,-0.01171875);
\draw (-0.6875,-0.01953125)--(-0.69140625,-0.01953125);
\draw (-0.6875,-0.02734375)--(-0.68359375,-0.02734375);
\draw (-0.69140625,-0.0234375)--(-0.69140625,-0.02734375);
\draw (-0.68359375,-0.015625)--(-0.68359375,-0.01953125);
\draw (-0.67578125,-0.015625)--(-0.67578125,-0.01171875);
\draw (-0.6796875,-0.01953125)--(-0.67578125,-0.01953125);
\draw (-0.6875,-0.03515625)--(-0.69140625,-0.03515625);
\draw (-0.6875,-0.04296875)--(-0.68359375,-0.04296875);
\draw (-0.69140625,-0.0390625)--(-0.69140625,-0.04296875);
\draw (-0.6875,-0.05078125)--(-0.68359375,-0.05078125);
\draw (-0.6875,-0.05859375)--(-0.69140625,-0.05859375);
\draw (-0.68359375,-0.0546875)--(-0.68359375,-0.05859375);
\draw (-0.69140625,-0.046875)--(-0.69140625,-0.05078125);
\draw (-0.69921875,-0.046875)--(-0.69921875,-0.04296875);
\draw (-0.6953125,-0.05078125)--(-0.69921875,-0.05078125);
\draw (-0.68359375,-0.03125)--(-0.68359375,-0.03515625);
\draw (-0.67578125,-0.03125)--(-0.67578125,-0.02734375);
\draw (-0.6796875,-0.03515625)--(-0.67578125,-0.03515625);
\draw (-0.66796875,-0.03125)--(-0.66796875,-0.02734375);
\draw (-0.66015625,-0.03125)--(-0.66015625,-0.03515625);
\draw (-0.6640625,-0.02734375)--(-0.66015625,-0.02734375);
\draw (-0.671875,-0.03515625)--(-0.66796875,-0.03515625);
\draw (-0.671875,-0.04296875)--(-0.67578125,-0.04296875);
\draw (-0.66796875,-0.0390625)--(-0.66796875,-0.04296875);
\draw (-0.62109375,0.0)--(-0.62109375,0.00390625);
\draw (-0.61328125,0.0)--(-0.61328125,-0.00390625);
\draw (-0.6171875,0.00390625)--(-0.61328125,0.00390625);
\draw (-0.60546875,0.0)--(-0.60546875,-0.00390625);
\draw (-0.59765625,0.0)--(-0.59765625,0.00390625);
\draw (-0.6015625,-0.00390625)--(-0.59765625,-0.00390625);
\draw (-0.609375,0.00390625)--(-0.60546875,0.00390625);
\draw (-0.609375,0.01171875)--(-0.61328125,0.01171875);
\draw (-0.60546875,0.0078125)--(-0.60546875,0.01171875);
\draw (-0.58984375,0.0)--(-0.58984375,-0.00390625);
\draw (-0.58203125,0.0)--(-0.58203125,0.00390625);
\draw (-0.5859375,-0.00390625)--(-0.58203125,-0.00390625);
\draw (-0.57421875,0.0)--(-0.57421875,0.00390625);
\draw (-0.56640625,0.0)--(-0.56640625,-0.00390625);
\draw (-0.5703125,0.00390625)--(-0.56640625,0.00390625);
\draw (-0.578125,-0.00390625)--(-0.57421875,-0.00390625);
\draw (-0.578125,-0.01171875)--(-0.58203125,-0.01171875);
\draw (-0.57421875,-0.0078125)--(-0.57421875,-0.01171875);
\draw (-0.59375,0.00390625)--(-0.58984375,0.00390625);
\draw (-0.59375,0.01171875)--(-0.59765625,0.01171875);
\draw (-0.58984375,0.0078125)--(-0.58984375,0.01171875);
\draw (-0.59375,0.01953125)--(-0.59765625,0.01953125);
\draw (-0.59375,0.02734375)--(-0.58984375,0.02734375);
\draw (-0.59765625,0.0234375)--(-0.59765625,0.02734375);
\draw (-0.58984375,0.015625)--(-0.58984375,0.01953125);
\draw (-0.58203125,0.015625)--(-0.58203125,0.01171875);
\draw (-0.5859375,0.01953125)--(-0.58203125,0.01953125);
\draw (-0.55859375,0.0)--(-0.55859375,-0.00390625);
\draw (-0.55078125,0.0)--(-0.55078125,0.00390625);
\draw (-0.5546875,-0.00390625)--(-0.55078125,-0.00390625);
\draw (-0.54296875,0.0)--(-0.54296875,0.00390625);
\draw (-0.53515625,0.0)--(-0.53515625,-0.00390625);
\draw (-0.5390625,0.00390625)--(-0.53515625,0.00390625);
\draw (-0.546875,-0.00390625)--(-0.54296875,-0.00390625);
\draw (-0.546875,-0.01171875)--(-0.55078125,-0.01171875);
\draw (-0.54296875,-0.0078125)--(-0.54296875,-0.01171875);
\draw (-0.52734375,0.0)--(-0.52734375,0.00390625);
\draw (-0.51953125,0.0)--(-0.51953125,-0.00390625);
\draw (-0.5234375,0.00390625)--(-0.51953125,0.00390625);
\draw (-0.51171875,0.0)--(-0.51171875,-0.00390625);
\draw (-0.50390625,0.0)--(-0.50390625,0.00390625);
\draw (-0.5078125,-0.00390625)--(-0.50390625,-0.00390625);
\draw (-0.515625,0.00390625)--(-0.51171875,0.00390625);
\draw (-0.515625,0.01171875)--(-0.51953125,0.01171875);
\draw (-0.51171875,0.0078125)--(-0.51171875,0.01171875);
\draw (-0.53125,-0.00390625)--(-0.52734375,-0.00390625);
\draw (-0.53125,-0.01171875)--(-0.53515625,-0.01171875);
\draw (-0.52734375,-0.0078125)--(-0.52734375,-0.01171875);
\draw (-0.53125,-0.01953125)--(-0.53515625,-0.01953125);
\draw (-0.53125,-0.02734375)--(-0.52734375,-0.02734375);
\draw (-0.53515625,-0.0234375)--(-0.53515625,-0.02734375);
\draw (-0.52734375,-0.015625)--(-0.52734375,-0.01953125);
\draw (-0.51953125,-0.015625)--(-0.51953125,-0.01171875);
\draw (-0.5234375,-0.01953125)--(-0.51953125,-0.01953125);
\draw (-0.5625,0.00390625)--(-0.55859375,0.00390625);
\draw (-0.5625,0.01171875)--(-0.56640625,0.01171875);
\draw (-0.55859375,0.0078125)--(-0.55859375,0.01171875);
\draw (-0.5625,0.01953125)--(-0.56640625,0.01953125);
\draw (-0.5625,0.02734375)--(-0.55859375,0.02734375);
\draw (-0.56640625,0.0234375)--(-0.56640625,0.02734375);
\draw (-0.55859375,0.015625)--(-0.55859375,0.01953125);
\draw (-0.55078125,0.015625)--(-0.55078125,0.01171875);
\draw (-0.5546875,0.01953125)--(-0.55078125,0.01953125);
\draw (-0.5625,0.03515625)--(-0.56640625,0.03515625);
\draw (-0.5625,0.04296875)--(-0.55859375,0.04296875);
\draw (-0.56640625,0.0390625)--(-0.56640625,0.04296875);
\draw (-0.5625,0.05078125)--(-0.55859375,0.05078125);
\draw (-0.5625,0.05859375)--(-0.56640625,0.05859375);
\draw (-0.55859375,0.0546875)--(-0.55859375,0.05859375);
\draw (-0.56640625,0.046875)--(-0.56640625,0.05078125);
\draw (-0.57421875,0.046875)--(-0.57421875,0.04296875);
\draw (-0.5703125,0.05078125)--(-0.57421875,0.05078125);
\draw (-0.55859375,0.03125)--(-0.55859375,0.03515625);
\draw (-0.55078125,0.03125)--(-0.55078125,0.02734375);
\draw (-0.5546875,0.03515625)--(-0.55078125,0.03515625);
\draw (-0.54296875,0.03125)--(-0.54296875,0.02734375);
\draw (-0.53515625,0.03125)--(-0.53515625,0.03515625);
\draw (-0.5390625,0.02734375)--(-0.53515625,0.02734375);
\draw (-0.546875,0.03515625)--(-0.54296875,0.03515625);
\draw (-0.546875,0.04296875)--(-0.55078125,0.04296875);
\draw (-0.54296875,0.0390625)--(-0.54296875,0.04296875);
\draw (-0.625,-0.00390625)--(-0.62109375,-0.00390625);
\draw (-0.625,-0.01171875)--(-0.62890625,-0.01171875);
\draw (-0.62109375,-0.0078125)--(-0.62109375,-0.01171875);
\draw (-0.625,-0.01953125)--(-0.62890625,-0.01953125);
\draw (-0.625,-0.02734375)--(-0.62109375,-0.02734375);
\draw (-0.62890625,-0.0234375)--(-0.62890625,-0.02734375);
\draw (-0.62109375,-0.015625)--(-0.62109375,-0.01953125);
\draw (-0.61328125,-0.015625)--(-0.61328125,-0.01171875);
\draw (-0.6171875,-0.01953125)--(-0.61328125,-0.01953125);
\draw (-0.625,-0.03515625)--(-0.62890625,-0.03515625);
\draw (-0.625,-0.04296875)--(-0.62109375,-0.04296875);
\draw (-0.62890625,-0.0390625)--(-0.62890625,-0.04296875);
\draw (-0.625,-0.05078125)--(-0.62109375,-0.05078125);
\draw (-0.625,-0.05859375)--(-0.62890625,-0.05859375);
\draw (-0.62109375,-0.0546875)--(-0.62109375,-0.05859375);
\draw (-0.62890625,-0.046875)--(-0.62890625,-0.05078125);
\draw (-0.63671875,-0.046875)--(-0.63671875,-0.04296875);
\draw (-0.6328125,-0.05078125)--(-0.63671875,-0.05078125);
\draw (-0.62109375,-0.03125)--(-0.62109375,-0.03515625);
\draw (-0.61328125,-0.03125)--(-0.61328125,-0.02734375);
\draw (-0.6171875,-0.03515625)--(-0.61328125,-0.03515625);
\draw (-0.60546875,-0.03125)--(-0.60546875,-0.02734375);
\draw (-0.59765625,-0.03125)--(-0.59765625,-0.03515625);
\draw (-0.6015625,-0.02734375)--(-0.59765625,-0.02734375);
\draw (-0.609375,-0.03515625)--(-0.60546875,-0.03515625);
\draw (-0.609375,-0.04296875)--(-0.61328125,-0.04296875);
\draw (-0.60546875,-0.0390625)--(-0.60546875,-0.04296875);
\draw (-0.625,-0.06640625)--(-0.62890625,-0.06640625);
\draw (-0.625,-0.07421875)--(-0.62109375,-0.07421875);
\draw (-0.62890625,-0.0703125)--(-0.62890625,-0.07421875);
\draw (-0.625,-0.08203125)--(-0.62109375,-0.08203125);
\draw (-0.625,-0.08984375)--(-0.62890625,-0.08984375);
\draw (-0.62109375,-0.0859375)--(-0.62109375,-0.08984375);
\draw (-0.62890625,-0.078125)--(-0.62890625,-0.08203125);
\draw (-0.63671875,-0.078125)--(-0.63671875,-0.07421875);
\draw (-0.6328125,-0.08203125)--(-0.63671875,-0.08203125);
\draw (-0.625,-0.09765625)--(-0.62109375,-0.09765625);
\draw (-0.625,-0.10546875)--(-0.62890625,-0.10546875);
\draw (-0.62109375,-0.1015625)--(-0.62109375,-0.10546875);
\draw (-0.625,-0.11328125)--(-0.62890625,-0.11328125);
\draw (-0.625,-0.12109375)--(-0.62109375,-0.12109375);
\draw (-0.62890625,-0.1171875)--(-0.62890625,-0.12109375);
\draw (-0.62109375,-0.109375)--(-0.62109375,-0.11328125);
\draw (-0.61328125,-0.109375)--(-0.61328125,-0.10546875);
\draw (-0.6171875,-0.11328125)--(-0.61328125,-0.11328125);
\draw (-0.62890625,-0.09375)--(-0.62890625,-0.09765625);
\draw (-0.63671875,-0.09375)--(-0.63671875,-0.08984375);
\draw (-0.6328125,-0.09765625)--(-0.63671875,-0.09765625);
\draw (-0.64453125,-0.09375)--(-0.64453125,-0.08984375);
\draw (-0.65234375,-0.09375)--(-0.65234375,-0.09765625);
\draw (-0.6484375,-0.08984375)--(-0.65234375,-0.08984375);
\draw (-0.640625,-0.09765625)--(-0.64453125,-0.09765625);
\draw (-0.640625,-0.10546875)--(-0.63671875,-0.10546875);
\draw (-0.64453125,-0.1015625)--(-0.64453125,-0.10546875);
\draw (-0.62109375,-0.0625)--(-0.62109375,-0.06640625);
\draw (-0.61328125,-0.0625)--(-0.61328125,-0.05859375);
\draw (-0.6171875,-0.06640625)--(-0.61328125,-0.06640625);
\draw (-0.60546875,-0.0625)--(-0.60546875,-0.05859375);
\draw (-0.59765625,-0.0625)--(-0.59765625,-0.06640625);
\draw (-0.6015625,-0.05859375)--(-0.59765625,-0.05859375);
\draw (-0.609375,-0.06640625)--(-0.60546875,-0.06640625);
\draw (-0.609375,-0.07421875)--(-0.61328125,-0.07421875);
\draw (-0.60546875,-0.0703125)--(-0.60546875,-0.07421875);
\draw (-0.58984375,-0.0625)--(-0.58984375,-0.05859375);
\draw (-0.58203125,-0.0625)--(-0.58203125,-0.06640625);
\draw (-0.5859375,-0.05859375)--(-0.58203125,-0.05859375);
\draw (-0.57421875,-0.0625)--(-0.57421875,-0.06640625);
\draw (-0.56640625,-0.0625)--(-0.56640625,-0.05859375);
\draw (-0.5703125,-0.06640625)--(-0.56640625,-0.06640625);
\draw (-0.578125,-0.05859375)--(-0.57421875,-0.05859375);
\draw (-0.578125,-0.05078125)--(-0.58203125,-0.05078125);
\draw (-0.57421875,-0.0546875)--(-0.57421875,-0.05078125);
\draw (-0.59375,-0.06640625)--(-0.58984375,-0.06640625);
\draw (-0.59375,-0.07421875)--(-0.59765625,-0.07421875);
\draw (-0.58984375,-0.0703125)--(-0.58984375,-0.07421875);
\draw (-0.59375,-0.08203125)--(-0.59765625,-0.08203125);
\draw (-0.59375,-0.08984375)--(-0.58984375,-0.08984375);
\draw (-0.59765625,-0.0859375)--(-0.59765625,-0.08984375);
\draw (-0.58984375,-0.078125)--(-0.58984375,-0.08203125);
\draw (-0.58203125,-0.078125)--(-0.58203125,-0.07421875);
\draw (-0.5859375,-0.08203125)--(-0.58203125,-0.08203125);
\draw (-0.75,0.00390625)--(-0.74609375,0.00390625);
\draw (-0.75,0.01171875)--(-0.75390625,0.01171875);
\draw (-0.74609375,0.0078125)--(-0.74609375,0.01171875);
\draw (-0.75,0.01953125)--(-0.75390625,0.01953125);
\draw (-0.75,0.02734375)--(-0.74609375,0.02734375);
\draw (-0.75390625,0.0234375)--(-0.75390625,0.02734375);
\draw (-0.74609375,0.015625)--(-0.74609375,0.01953125);
\draw (-0.73828125,0.015625)--(-0.73828125,0.01171875);
\draw (-0.7421875,0.01953125)--(-0.73828125,0.01953125);
\draw (-0.75,0.03515625)--(-0.75390625,0.03515625);
\draw (-0.75,0.04296875)--(-0.74609375,0.04296875);
\draw (-0.75390625,0.0390625)--(-0.75390625,0.04296875);
\draw (-0.75,0.05078125)--(-0.74609375,0.05078125);
\draw (-0.75,0.05859375)--(-0.75390625,0.05859375);
\draw (-0.74609375,0.0546875)--(-0.74609375,0.05859375);
\draw (-0.75390625,0.046875)--(-0.75390625,0.05078125);
\draw (-0.76171875,0.046875)--(-0.76171875,0.04296875);
\draw (-0.7578125,0.05078125)--(-0.76171875,0.05078125);
\draw (-0.74609375,0.03125)--(-0.74609375,0.03515625);
\draw (-0.73828125,0.03125)--(-0.73828125,0.02734375);
\draw (-0.7421875,0.03515625)--(-0.73828125,0.03515625);
\draw (-0.73046875,0.03125)--(-0.73046875,0.02734375);
\draw (-0.72265625,0.03125)--(-0.72265625,0.03515625);
\draw (-0.7265625,0.02734375)--(-0.72265625,0.02734375);
\draw (-0.734375,0.03515625)--(-0.73046875,0.03515625);
\draw (-0.734375,0.04296875)--(-0.73828125,0.04296875);
\draw (-0.73046875,0.0390625)--(-0.73046875,0.04296875);
\draw (-0.75,0.06640625)--(-0.75390625,0.06640625);
\draw (-0.75,0.07421875)--(-0.74609375,0.07421875);
\draw (-0.75390625,0.0703125)--(-0.75390625,0.07421875);
\draw (-0.75,0.08203125)--(-0.74609375,0.08203125);
\draw (-0.75,0.08984375)--(-0.75390625,0.08984375);
\draw (-0.74609375,0.0859375)--(-0.74609375,0.08984375);
\draw (-0.75390625,0.078125)--(-0.75390625,0.08203125);
\draw (-0.76171875,0.078125)--(-0.76171875,0.07421875);
\draw (-0.7578125,0.08203125)--(-0.76171875,0.08203125);
\draw (-0.75,0.09765625)--(-0.74609375,0.09765625);
\draw (-0.75,0.10546875)--(-0.75390625,0.10546875);
\draw (-0.74609375,0.1015625)--(-0.74609375,0.10546875);
\draw (-0.75,0.11328125)--(-0.75390625,0.11328125);
\draw (-0.75,0.12109375)--(-0.74609375,0.12109375);
\draw (-0.75390625,0.1171875)--(-0.75390625,0.12109375);
\draw (-0.74609375,0.109375)--(-0.74609375,0.11328125);
\draw (-0.73828125,0.109375)--(-0.73828125,0.10546875);
\draw (-0.7421875,0.11328125)--(-0.73828125,0.11328125);
\draw (-0.75390625,0.09375)--(-0.75390625,0.09765625);
\draw (-0.76171875,0.09375)--(-0.76171875,0.08984375);
\draw (-0.7578125,0.09765625)--(-0.76171875,0.09765625);
\draw (-0.76953125,0.09375)--(-0.76953125,0.08984375);
\draw (-0.77734375,0.09375)--(-0.77734375,0.09765625);
\draw (-0.7734375,0.08984375)--(-0.77734375,0.08984375);
\draw (-0.765625,0.09765625)--(-0.76953125,0.09765625);
\draw (-0.765625,0.10546875)--(-0.76171875,0.10546875);
\draw (-0.76953125,0.1015625)--(-0.76953125,0.10546875);
\draw (-0.74609375,0.0625)--(-0.74609375,0.06640625);
\draw (-0.73828125,0.0625)--(-0.73828125,0.05859375);
\draw (-0.7421875,0.06640625)--(-0.73828125,0.06640625);
\draw (-0.73046875,0.0625)--(-0.73046875,0.05859375);
\draw (-0.72265625,0.0625)--(-0.72265625,0.06640625);
\draw (-0.7265625,0.05859375)--(-0.72265625,0.05859375);
\draw (-0.734375,0.06640625)--(-0.73046875,0.06640625);
\draw (-0.734375,0.07421875)--(-0.73828125,0.07421875);
\draw (-0.73046875,0.0703125)--(-0.73046875,0.07421875);
\draw (-0.71484375,0.0625)--(-0.71484375,0.05859375);
\draw (-0.70703125,0.0625)--(-0.70703125,0.06640625);
\draw (-0.7109375,0.05859375)--(-0.70703125,0.05859375);
\draw (-0.69921875,0.0625)--(-0.69921875,0.06640625);
\draw (-0.69140625,0.0625)--(-0.69140625,0.05859375);
\draw (-0.6953125,0.06640625)--(-0.69140625,0.06640625);
\draw (-0.703125,0.05859375)--(-0.69921875,0.05859375);
\draw (-0.703125,0.05078125)--(-0.70703125,0.05078125);
\draw (-0.69921875,0.0546875)--(-0.69921875,0.05078125);
\draw (-0.71875,0.06640625)--(-0.71484375,0.06640625);
\draw (-0.71875,0.07421875)--(-0.72265625,0.07421875);
\draw (-0.71484375,0.0703125)--(-0.71484375,0.07421875);
\draw (-0.71875,0.08203125)--(-0.72265625,0.08203125);
\draw (-0.71875,0.08984375)--(-0.71484375,0.08984375);
\draw (-0.72265625,0.0859375)--(-0.72265625,0.08984375);
\draw (-0.71484375,0.078125)--(-0.71484375,0.08203125);
\draw (-0.70703125,0.078125)--(-0.70703125,0.07421875);
\draw (-0.7109375,0.08203125)--(-0.70703125,0.08203125);
\draw (-0.75,0.12890625)--(-0.75390625,0.12890625);
\draw (-0.75,0.13671875)--(-0.74609375,0.13671875);
\draw (-0.75390625,0.1328125)--(-0.75390625,0.13671875);
\draw (-0.75,0.14453125)--(-0.74609375,0.14453125);
\draw (-0.75,0.15234375)--(-0.75390625,0.15234375);
\draw (-0.74609375,0.1484375)--(-0.74609375,0.15234375);
\draw (-0.75390625,0.140625)--(-0.75390625,0.14453125);
\draw (-0.76171875,0.140625)--(-0.76171875,0.13671875);
\draw (-0.7578125,0.14453125)--(-0.76171875,0.14453125);
\draw (-0.75,0.16015625)--(-0.74609375,0.16015625);
\draw (-0.75,0.16796875)--(-0.75390625,0.16796875);
\draw (-0.74609375,0.1640625)--(-0.74609375,0.16796875);
\draw (-0.75,0.17578125)--(-0.75390625,0.17578125);
\draw (-0.75,0.18359375)--(-0.74609375,0.18359375);
\draw (-0.75390625,0.1796875)--(-0.75390625,0.18359375);
\draw (-0.74609375,0.171875)--(-0.74609375,0.17578125);
\draw (-0.73828125,0.171875)--(-0.73828125,0.16796875);
\draw (-0.7421875,0.17578125)--(-0.73828125,0.17578125);
\draw (-0.75390625,0.15625)--(-0.75390625,0.16015625);
\draw (-0.76171875,0.15625)--(-0.76171875,0.15234375);
\draw (-0.7578125,0.16015625)--(-0.76171875,0.16015625);
\draw (-0.76953125,0.15625)--(-0.76953125,0.15234375);
\draw (-0.77734375,0.15625)--(-0.77734375,0.16015625);
\draw (-0.7734375,0.15234375)--(-0.77734375,0.15234375);
\draw (-0.765625,0.16015625)--(-0.76953125,0.16015625);
\draw (-0.765625,0.16796875)--(-0.76171875,0.16796875);
\draw (-0.76953125,0.1640625)--(-0.76953125,0.16796875);
\draw (-0.75,0.19140625)--(-0.74609375,0.19140625);
\draw (-0.75,0.19921875)--(-0.75390625,0.19921875);
\draw (-0.74609375,0.1953125)--(-0.74609375,0.19921875);
\draw (-0.75,0.20703125)--(-0.75390625,0.20703125);
\draw (-0.75,0.21484375)--(-0.74609375,0.21484375);
\draw (-0.75390625,0.2109375)--(-0.75390625,0.21484375);
\draw (-0.74609375,0.203125)--(-0.74609375,0.20703125);
\draw (-0.73828125,0.203125)--(-0.73828125,0.19921875);
\draw (-0.7421875,0.20703125)--(-0.73828125,0.20703125);
\draw (-0.75,0.22265625)--(-0.75390625,0.22265625);
\draw (-0.75,0.23046875)--(-0.74609375,0.23046875);
\draw (-0.75390625,0.2265625)--(-0.75390625,0.23046875);
\draw (-0.75,0.23828125)--(-0.74609375,0.23828125);
\draw (-0.75,0.24609375)--(-0.75390625,0.24609375);
\draw (-0.74609375,0.2421875)--(-0.74609375,0.24609375);
\draw (-0.75390625,0.234375)--(-0.75390625,0.23828125);
\draw (-0.76171875,0.234375)--(-0.76171875,0.23046875);
\draw (-0.7578125,0.23828125)--(-0.76171875,0.23828125);
\draw (-0.74609375,0.21875)--(-0.74609375,0.22265625);
\draw (-0.73828125,0.21875)--(-0.73828125,0.21484375);
\draw (-0.7421875,0.22265625)--(-0.73828125,0.22265625);
\draw (-0.73046875,0.21875)--(-0.73046875,0.21484375);
\draw (-0.72265625,0.21875)--(-0.72265625,0.22265625);
\draw (-0.7265625,0.21484375)--(-0.72265625,0.21484375);
\draw (-0.734375,0.22265625)--(-0.73046875,0.22265625);
\draw (-0.734375,0.23046875)--(-0.73828125,0.23046875);
\draw (-0.73046875,0.2265625)--(-0.73046875,0.23046875);
\draw (-0.75390625,0.1875)--(-0.75390625,0.19140625);
\draw (-0.76171875,0.1875)--(-0.76171875,0.18359375);
\draw (-0.7578125,0.19140625)--(-0.76171875,0.19140625);
\draw (-0.76953125,0.1875)--(-0.76953125,0.18359375);
\draw (-0.77734375,0.1875)--(-0.77734375,0.19140625);
\draw (-0.7734375,0.18359375)--(-0.77734375,0.18359375);
\draw (-0.765625,0.19140625)--(-0.76953125,0.19140625);
\draw (-0.765625,0.19921875)--(-0.76171875,0.19921875);
\draw (-0.76953125,0.1953125)--(-0.76953125,0.19921875);
\draw (-0.78515625,0.1875)--(-0.78515625,0.18359375);
\draw (-0.79296875,0.1875)--(-0.79296875,0.19140625);
\draw (-0.7890625,0.18359375)--(-0.79296875,0.18359375);
\draw (-0.80078125,0.1875)--(-0.80078125,0.19140625);
\draw (-0.80859375,0.1875)--(-0.80859375,0.18359375);
\draw (-0.8046875,0.19140625)--(-0.80859375,0.19140625);
\draw (-0.796875,0.18359375)--(-0.80078125,0.18359375);
\draw (-0.796875,0.17578125)--(-0.79296875,0.17578125);
\draw (-0.80078125,0.1796875)--(-0.80078125,0.17578125);
\draw (-0.78125,0.19140625)--(-0.78515625,0.19140625);
\draw (-0.78125,0.19921875)--(-0.77734375,0.19921875);
\draw (-0.78515625,0.1953125)--(-0.78515625,0.19921875);
\draw (-0.78125,0.20703125)--(-0.77734375,0.20703125);
\draw (-0.78125,0.21484375)--(-0.78515625,0.21484375);
\draw (-0.77734375,0.2109375)--(-0.77734375,0.21484375);
\draw (-0.78515625,0.203125)--(-0.78515625,0.20703125);
\draw (-0.79296875,0.203125)--(-0.79296875,0.19921875);
\draw (-0.7890625,0.20703125)--(-0.79296875,0.20703125);
\draw (-0.74609375,0.125)--(-0.74609375,0.12890625);
\draw (-0.73828125,0.125)--(-0.73828125,0.12109375);
\draw (-0.7421875,0.12890625)--(-0.73828125,0.12890625);
\draw (-0.73046875,0.125)--(-0.73046875,0.12109375);
\draw (-0.72265625,0.125)--(-0.72265625,0.12890625);
\draw (-0.7265625,0.12109375)--(-0.72265625,0.12109375);
\draw (-0.734375,0.12890625)--(-0.73046875,0.12890625);
\draw (-0.734375,0.13671875)--(-0.73828125,0.13671875);
\draw (-0.73046875,0.1328125)--(-0.73046875,0.13671875);
\draw (-0.71484375,0.125)--(-0.71484375,0.12109375);
\draw (-0.70703125,0.125)--(-0.70703125,0.12890625);
\draw (-0.7109375,0.12109375)--(-0.70703125,0.12109375);
\draw (-0.69921875,0.125)--(-0.69921875,0.12890625);
\draw (-0.69140625,0.125)--(-0.69140625,0.12109375);
\draw (-0.6953125,0.12890625)--(-0.69140625,0.12890625);
\draw (-0.703125,0.12109375)--(-0.69921875,0.12109375);
\draw (-0.703125,0.11328125)--(-0.70703125,0.11328125);
\draw (-0.69921875,0.1171875)--(-0.69921875,0.11328125);
\draw (-0.71875,0.12890625)--(-0.71484375,0.12890625);
\draw (-0.71875,0.13671875)--(-0.72265625,0.13671875);
\draw (-0.71484375,0.1328125)--(-0.71484375,0.13671875);
\draw (-0.71875,0.14453125)--(-0.72265625,0.14453125);
\draw (-0.71875,0.15234375)--(-0.71484375,0.15234375);
\draw (-0.72265625,0.1484375)--(-0.72265625,0.15234375);
\draw (-0.71484375,0.140625)--(-0.71484375,0.14453125);
\draw (-0.70703125,0.140625)--(-0.70703125,0.13671875);
\draw (-0.7109375,0.14453125)--(-0.70703125,0.14453125);
\draw (-0.68359375,0.125)--(-0.68359375,0.12109375);
\draw (-0.67578125,0.125)--(-0.67578125,0.12890625);
\draw (-0.6796875,0.12109375)--(-0.67578125,0.12109375);
\draw (-0.66796875,0.125)--(-0.66796875,0.12890625);
\draw (-0.66015625,0.125)--(-0.66015625,0.12109375);
\draw (-0.6640625,0.12890625)--(-0.66015625,0.12890625);
\draw (-0.671875,0.12109375)--(-0.66796875,0.12109375);
\draw (-0.671875,0.11328125)--(-0.67578125,0.11328125);
\draw (-0.66796875,0.1171875)--(-0.66796875,0.11328125);
\draw (-0.65234375,0.125)--(-0.65234375,0.12890625);
\draw (-0.64453125,0.125)--(-0.64453125,0.12109375);
\draw (-0.6484375,0.12890625)--(-0.64453125,0.12890625);
\draw (-0.63671875,0.125)--(-0.63671875,0.12109375);
\draw (-0.62890625,0.125)--(-0.62890625,0.12890625);
\draw (-0.6328125,0.12109375)--(-0.62890625,0.12109375);
\draw (-0.640625,0.12890625)--(-0.63671875,0.12890625);
\draw (-0.640625,0.13671875)--(-0.64453125,0.13671875);
\draw (-0.63671875,0.1328125)--(-0.63671875,0.13671875);
\draw (-0.65625,0.12109375)--(-0.65234375,0.12109375);
\draw (-0.65625,0.11328125)--(-0.66015625,0.11328125);
\draw (-0.65234375,0.1171875)--(-0.65234375,0.11328125);
\draw (-0.65625,0.10546875)--(-0.66015625,0.10546875);
\draw (-0.65625,0.09765625)--(-0.65234375,0.09765625);
\draw (-0.66015625,0.1015625)--(-0.66015625,0.09765625);
\draw (-0.65234375,0.109375)--(-0.65234375,0.10546875);
\draw (-0.64453125,0.109375)--(-0.64453125,0.11328125);
\draw (-0.6484375,0.10546875)--(-0.64453125,0.10546875);
\draw (-0.6875,0.12890625)--(-0.68359375,0.12890625);
\draw (-0.6875,0.13671875)--(-0.69140625,0.13671875);
\draw (-0.68359375,0.1328125)--(-0.68359375,0.13671875);
\draw (-0.6875,0.14453125)--(-0.69140625,0.14453125);
\draw (-0.6875,0.15234375)--(-0.68359375,0.15234375);
\draw (-0.69140625,0.1484375)--(-0.69140625,0.15234375);
\draw (-0.68359375,0.140625)--(-0.68359375,0.14453125);
\draw (-0.67578125,0.140625)--(-0.67578125,0.13671875);
\draw (-0.6796875,0.14453125)--(-0.67578125,0.14453125);
\draw (-0.6875,0.16015625)--(-0.69140625,0.16015625);
\draw (-0.6875,0.16796875)--(-0.68359375,0.16796875);
\draw (-0.69140625,0.1640625)--(-0.69140625,0.16796875);
\draw (-0.6875,0.17578125)--(-0.68359375,0.17578125);
\draw (-0.6875,0.18359375)--(-0.69140625,0.18359375);
\draw (-0.68359375,0.1796875)--(-0.68359375,0.18359375);
\draw (-0.69140625,0.171875)--(-0.69140625,0.17578125);
\draw (-0.69921875,0.171875)--(-0.69921875,0.16796875);
\draw (-0.6953125,0.17578125)--(-0.69921875,0.17578125);
\draw (-0.68359375,0.15625)--(-0.68359375,0.16015625);
\draw (-0.67578125,0.15625)--(-0.67578125,0.15234375);
\draw (-0.6796875,0.16015625)--(-0.67578125,0.16015625);
\draw (-0.66796875,0.15625)--(-0.66796875,0.15234375);
\draw (-0.66015625,0.15625)--(-0.66015625,0.16015625);
\draw (-0.6640625,0.15234375)--(-0.66015625,0.15234375);
\draw (-0.671875,0.16015625)--(-0.66796875,0.16015625);
\draw (-0.671875,0.16796875)--(-0.67578125,0.16796875);
\draw (-0.66796875,0.1640625)--(-0.66796875,0.16796875);
\draw (-0.49609375,0.0)--(-0.49609375,-0.00390625);
\draw (-0.48828125,0.0)--(-0.48828125,0.00390625);
\draw (-0.4921875,-0.00390625)--(-0.48828125,-0.00390625);
\draw (-0.48046875,0.0)--(-0.48046875,0.00390625);
\draw (-0.47265625,0.0)--(-0.47265625,-0.00390625);
\draw (-0.4765625,0.00390625)--(-0.47265625,0.00390625);
\draw (-0.484375,-0.00390625)--(-0.48046875,-0.00390625);
\draw (-0.484375,-0.01171875)--(-0.48828125,-0.01171875);
\draw (-0.48046875,-0.0078125)--(-0.48046875,-0.01171875);
\draw (-0.46484375,0.0)--(-0.46484375,0.00390625);
\draw (-0.45703125,0.0)--(-0.45703125,-0.00390625);
\draw (-0.4609375,0.00390625)--(-0.45703125,0.00390625);
\draw (-0.44921875,0.0)--(-0.44921875,-0.00390625);
\draw (-0.44140625,0.0)--(-0.44140625,0.00390625);
\draw (-0.4453125,-0.00390625)--(-0.44140625,-0.00390625);
\draw (-0.453125,0.00390625)--(-0.44921875,0.00390625);
\draw (-0.453125,0.01171875)--(-0.45703125,0.01171875);
\draw (-0.44921875,0.0078125)--(-0.44921875,0.01171875);
\draw (-0.46875,-0.00390625)--(-0.46484375,-0.00390625);
\draw (-0.46875,-0.01171875)--(-0.47265625,-0.01171875);
\draw (-0.46484375,-0.0078125)--(-0.46484375,-0.01171875);
\draw (-0.46875,-0.01953125)--(-0.47265625,-0.01953125);
\draw (-0.46875,-0.02734375)--(-0.46484375,-0.02734375);
\draw (-0.47265625,-0.0234375)--(-0.47265625,-0.02734375);
\draw (-0.46484375,-0.015625)--(-0.46484375,-0.01953125);
\draw (-0.45703125,-0.015625)--(-0.45703125,-0.01171875);
\draw (-0.4609375,-0.01953125)--(-0.45703125,-0.01953125);
\draw (-0.43359375,0.0)--(-0.43359375,0.00390625);
\draw (-0.42578125,0.0)--(-0.42578125,-0.00390625);
\draw (-0.4296875,0.00390625)--(-0.42578125,0.00390625);
\draw (-0.41796875,0.0)--(-0.41796875,-0.00390625);
\draw (-0.41015625,0.0)--(-0.41015625,0.00390625);
\draw (-0.4140625,-0.00390625)--(-0.41015625,-0.00390625);
\draw (-0.421875,0.00390625)--(-0.41796875,0.00390625);
\draw (-0.421875,0.01171875)--(-0.42578125,0.01171875);
\draw (-0.41796875,0.0078125)--(-0.41796875,0.01171875);
\draw (-0.40234375,0.0)--(-0.40234375,-0.00390625);
\draw (-0.39453125,0.0)--(-0.39453125,0.00390625);
\draw (-0.3984375,-0.00390625)--(-0.39453125,-0.00390625);
\draw (-0.38671875,0.0)--(-0.38671875,0.00390625);
\draw (-0.37890625,0.0)--(-0.37890625,-0.00390625);
\draw (-0.3828125,0.00390625)--(-0.37890625,0.00390625);
\draw (-0.390625,-0.00390625)--(-0.38671875,-0.00390625);
\draw (-0.390625,-0.01171875)--(-0.39453125,-0.01171875);
\draw (-0.38671875,-0.0078125)--(-0.38671875,-0.01171875);
\draw (-0.40625,0.00390625)--(-0.40234375,0.00390625);
\draw (-0.40625,0.01171875)--(-0.41015625,0.01171875);
\draw (-0.40234375,0.0078125)--(-0.40234375,0.01171875);
\draw (-0.40625,0.01953125)--(-0.41015625,0.01953125);
\draw (-0.40625,0.02734375)--(-0.40234375,0.02734375);
\draw (-0.41015625,0.0234375)--(-0.41015625,0.02734375);
\draw (-0.40234375,0.015625)--(-0.40234375,0.01953125);
\draw (-0.39453125,0.015625)--(-0.39453125,0.01171875);
\draw (-0.3984375,0.01953125)--(-0.39453125,0.01953125);
\draw (-0.4375,-0.00390625)--(-0.43359375,-0.00390625);
\draw (-0.4375,-0.01171875)--(-0.44140625,-0.01171875);
\draw (-0.43359375,-0.0078125)--(-0.43359375,-0.01171875);
\draw (-0.4375,-0.01953125)--(-0.44140625,-0.01953125);
\draw (-0.4375,-0.02734375)--(-0.43359375,-0.02734375);
\draw (-0.44140625,-0.0234375)--(-0.44140625,-0.02734375);
\draw (-0.43359375,-0.015625)--(-0.43359375,-0.01953125);
\draw (-0.42578125,-0.015625)--(-0.42578125,-0.01171875);
\draw (-0.4296875,-0.01953125)--(-0.42578125,-0.01953125);
\draw (-0.4375,-0.03515625)--(-0.44140625,-0.03515625);
\draw (-0.4375,-0.04296875)--(-0.43359375,-0.04296875);
\draw (-0.44140625,-0.0390625)--(-0.44140625,-0.04296875);
\draw (-0.4375,-0.05078125)--(-0.43359375,-0.05078125);
\draw (-0.4375,-0.05859375)--(-0.44140625,-0.05859375);
\draw (-0.43359375,-0.0546875)--(-0.43359375,-0.05859375);
\draw (-0.44140625,-0.046875)--(-0.44140625,-0.05078125);
\draw (-0.44921875,-0.046875)--(-0.44921875,-0.04296875);
\draw (-0.4453125,-0.05078125)--(-0.44921875,-0.05078125);
\draw (-0.43359375,-0.03125)--(-0.43359375,-0.03515625);
\draw (-0.42578125,-0.03125)--(-0.42578125,-0.02734375);
\draw (-0.4296875,-0.03515625)--(-0.42578125,-0.03515625);
\draw (-0.41796875,-0.03125)--(-0.41796875,-0.02734375);
\draw (-0.41015625,-0.03125)--(-0.41015625,-0.03515625);
\draw (-0.4140625,-0.02734375)--(-0.41015625,-0.02734375);
\draw (-0.421875,-0.03515625)--(-0.41796875,-0.03515625);
\draw (-0.421875,-0.04296875)--(-0.42578125,-0.04296875);
\draw (-0.41796875,-0.0390625)--(-0.41796875,-0.04296875);
\draw (-0.37109375,0.0)--(-0.37109375,0.00390625);
\draw (-0.36328125,0.0)--(-0.36328125,-0.00390625);
\draw (-0.3671875,0.00390625)--(-0.36328125,0.00390625);
\draw (-0.35546875,0.0)--(-0.35546875,-0.00390625);
\draw (-0.34765625,0.0)--(-0.34765625,0.00390625);
\draw (-0.3515625,-0.00390625)--(-0.34765625,-0.00390625);
\draw (-0.359375,0.00390625)--(-0.35546875,0.00390625);
\draw (-0.359375,0.01171875)--(-0.36328125,0.01171875);
\draw (-0.35546875,0.0078125)--(-0.35546875,0.01171875);
\draw (-0.33984375,0.0)--(-0.33984375,-0.00390625);
\draw (-0.33203125,0.0)--(-0.33203125,0.00390625);
\draw (-0.3359375,-0.00390625)--(-0.33203125,-0.00390625);
\draw (-0.32421875,0.0)--(-0.32421875,0.00390625);
\draw (-0.31640625,0.0)--(-0.31640625,-0.00390625);
\draw (-0.3203125,0.00390625)--(-0.31640625,0.00390625);
\draw (-0.328125,-0.00390625)--(-0.32421875,-0.00390625);
\draw (-0.328125,-0.01171875)--(-0.33203125,-0.01171875);
\draw (-0.32421875,-0.0078125)--(-0.32421875,-0.01171875);
\draw (-0.34375,0.00390625)--(-0.33984375,0.00390625);
\draw (-0.34375,0.01171875)--(-0.34765625,0.01171875);
\draw (-0.33984375,0.0078125)--(-0.33984375,0.01171875);
\draw (-0.34375,0.01953125)--(-0.34765625,0.01953125);
\draw (-0.34375,0.02734375)--(-0.33984375,0.02734375);
\draw (-0.34765625,0.0234375)--(-0.34765625,0.02734375);
\draw (-0.33984375,0.015625)--(-0.33984375,0.01953125);
\draw (-0.33203125,0.015625)--(-0.33203125,0.01171875);
\draw (-0.3359375,0.01953125)--(-0.33203125,0.01953125);
\draw (-0.30859375,0.0)--(-0.30859375,-0.00390625);
\draw (-0.30078125,0.0)--(-0.30078125,0.00390625);
\draw (-0.3046875,-0.00390625)--(-0.30078125,-0.00390625);
\draw (-0.29296875,0.0)--(-0.29296875,0.00390625);
\draw (-0.28515625,0.0)--(-0.28515625,-0.00390625);
\draw (-0.2890625,0.00390625)--(-0.28515625,0.00390625);
\draw (-0.296875,-0.00390625)--(-0.29296875,-0.00390625);
\draw (-0.296875,-0.01171875)--(-0.30078125,-0.01171875);
\draw (-0.29296875,-0.0078125)--(-0.29296875,-0.01171875);
\draw (-0.27734375,0.0)--(-0.27734375,0.00390625);
\draw (-0.26953125,0.0)--(-0.26953125,-0.00390625);
\draw (-0.2734375,0.00390625)--(-0.26953125,0.00390625);
\draw (-0.26171875,0.0)--(-0.26171875,-0.00390625);
\draw (-0.25390625,0.0)--(-0.25390625,0.00390625);
\draw (-0.2578125,-0.00390625)--(-0.25390625,-0.00390625);
\draw (-0.265625,0.00390625)--(-0.26171875,0.00390625);
\draw (-0.265625,0.01171875)--(-0.26953125,0.01171875);
\draw (-0.26171875,0.0078125)--(-0.26171875,0.01171875);
\draw (-0.28125,-0.00390625)--(-0.27734375,-0.00390625);
\draw (-0.28125,-0.01171875)--(-0.28515625,-0.01171875);
\draw (-0.27734375,-0.0078125)--(-0.27734375,-0.01171875);
\draw (-0.28125,-0.01953125)--(-0.28515625,-0.01953125);
\draw (-0.28125,-0.02734375)--(-0.27734375,-0.02734375);
\draw (-0.28515625,-0.0234375)--(-0.28515625,-0.02734375);
\draw (-0.27734375,-0.015625)--(-0.27734375,-0.01953125);
\draw (-0.26953125,-0.015625)--(-0.26953125,-0.01171875);
\draw (-0.2734375,-0.01953125)--(-0.26953125,-0.01953125);
\draw (-0.3125,0.00390625)--(-0.30859375,0.00390625);
\draw (-0.3125,0.01171875)--(-0.31640625,0.01171875);
\draw (-0.30859375,0.0078125)--(-0.30859375,0.01171875);
\draw (-0.3125,0.01953125)--(-0.31640625,0.01953125);
\draw (-0.3125,0.02734375)--(-0.30859375,0.02734375);
\draw (-0.31640625,0.0234375)--(-0.31640625,0.02734375);
\draw (-0.30859375,0.015625)--(-0.30859375,0.01953125);
\draw (-0.30078125,0.015625)--(-0.30078125,0.01171875);
\draw (-0.3046875,0.01953125)--(-0.30078125,0.01953125);
\draw (-0.3125,0.03515625)--(-0.31640625,0.03515625);
\draw (-0.3125,0.04296875)--(-0.30859375,0.04296875);
\draw (-0.31640625,0.0390625)--(-0.31640625,0.04296875);
\draw (-0.3125,0.05078125)--(-0.30859375,0.05078125);
\draw (-0.3125,0.05859375)--(-0.31640625,0.05859375);
\draw (-0.30859375,0.0546875)--(-0.30859375,0.05859375);
\draw (-0.31640625,0.046875)--(-0.31640625,0.05078125);
\draw (-0.32421875,0.046875)--(-0.32421875,0.04296875);
\draw (-0.3203125,0.05078125)--(-0.32421875,0.05078125);
\draw (-0.30859375,0.03125)--(-0.30859375,0.03515625);
\draw (-0.30078125,0.03125)--(-0.30078125,0.02734375);
\draw (-0.3046875,0.03515625)--(-0.30078125,0.03515625);
\draw (-0.29296875,0.03125)--(-0.29296875,0.02734375);
\draw (-0.28515625,0.03125)--(-0.28515625,0.03515625);
\draw (-0.2890625,0.02734375)--(-0.28515625,0.02734375);
\draw (-0.296875,0.03515625)--(-0.29296875,0.03515625);
\draw (-0.296875,0.04296875)--(-0.30078125,0.04296875);
\draw (-0.29296875,0.0390625)--(-0.29296875,0.04296875);
\draw (-0.375,-0.00390625)--(-0.37109375,-0.00390625);
\draw (-0.375,-0.01171875)--(-0.37890625,-0.01171875);
\draw (-0.37109375,-0.0078125)--(-0.37109375,-0.01171875);
\draw (-0.375,-0.01953125)--(-0.37890625,-0.01953125);
\draw (-0.375,-0.02734375)--(-0.37109375,-0.02734375);
\draw (-0.37890625,-0.0234375)--(-0.37890625,-0.02734375);
\draw (-0.37109375,-0.015625)--(-0.37109375,-0.01953125);
\draw (-0.36328125,-0.015625)--(-0.36328125,-0.01171875);
\draw (-0.3671875,-0.01953125)--(-0.36328125,-0.01953125);
\draw (-0.375,-0.03515625)--(-0.37890625,-0.03515625);
\draw (-0.375,-0.04296875)--(-0.37109375,-0.04296875);
\draw (-0.37890625,-0.0390625)--(-0.37890625,-0.04296875);
\draw (-0.375,-0.05078125)--(-0.37109375,-0.05078125);
\draw (-0.375,-0.05859375)--(-0.37890625,-0.05859375);
\draw (-0.37109375,-0.0546875)--(-0.37109375,-0.05859375);
\draw (-0.37890625,-0.046875)--(-0.37890625,-0.05078125);
\draw (-0.38671875,-0.046875)--(-0.38671875,-0.04296875);
\draw (-0.3828125,-0.05078125)--(-0.38671875,-0.05078125);
\draw (-0.37109375,-0.03125)--(-0.37109375,-0.03515625);
\draw (-0.36328125,-0.03125)--(-0.36328125,-0.02734375);
\draw (-0.3671875,-0.03515625)--(-0.36328125,-0.03515625);
\draw (-0.35546875,-0.03125)--(-0.35546875,-0.02734375);
\draw (-0.34765625,-0.03125)--(-0.34765625,-0.03515625);
\draw (-0.3515625,-0.02734375)--(-0.34765625,-0.02734375);
\draw (-0.359375,-0.03515625)--(-0.35546875,-0.03515625);
\draw (-0.359375,-0.04296875)--(-0.36328125,-0.04296875);
\draw (-0.35546875,-0.0390625)--(-0.35546875,-0.04296875);
\draw (-0.375,-0.06640625)--(-0.37890625,-0.06640625);
\draw (-0.375,-0.07421875)--(-0.37109375,-0.07421875);
\draw (-0.37890625,-0.0703125)--(-0.37890625,-0.07421875);
\draw (-0.375,-0.08203125)--(-0.37109375,-0.08203125);
\draw (-0.375,-0.08984375)--(-0.37890625,-0.08984375);
\draw (-0.37109375,-0.0859375)--(-0.37109375,-0.08984375);
\draw (-0.37890625,-0.078125)--(-0.37890625,-0.08203125);
\draw (-0.38671875,-0.078125)--(-0.38671875,-0.07421875);
\draw (-0.3828125,-0.08203125)--(-0.38671875,-0.08203125);
\draw (-0.375,-0.09765625)--(-0.37109375,-0.09765625);
\draw (-0.375,-0.10546875)--(-0.37890625,-0.10546875);
\draw (-0.37109375,-0.1015625)--(-0.37109375,-0.10546875);
\draw (-0.375,-0.11328125)--(-0.37890625,-0.11328125);
\draw (-0.375,-0.12109375)--(-0.37109375,-0.12109375);
\draw (-0.37890625,-0.1171875)--(-0.37890625,-0.12109375);
\draw (-0.37109375,-0.109375)--(-0.37109375,-0.11328125);
\draw (-0.36328125,-0.109375)--(-0.36328125,-0.10546875);
\draw (-0.3671875,-0.11328125)--(-0.36328125,-0.11328125);
\draw (-0.37890625,-0.09375)--(-0.37890625,-0.09765625);
\draw (-0.38671875,-0.09375)--(-0.38671875,-0.08984375);
\draw (-0.3828125,-0.09765625)--(-0.38671875,-0.09765625);
\draw (-0.39453125,-0.09375)--(-0.39453125,-0.08984375);
\draw (-0.40234375,-0.09375)--(-0.40234375,-0.09765625);
\draw (-0.3984375,-0.08984375)--(-0.40234375,-0.08984375);
\draw (-0.390625,-0.09765625)--(-0.39453125,-0.09765625);
\draw (-0.390625,-0.10546875)--(-0.38671875,-0.10546875);
\draw (-0.39453125,-0.1015625)--(-0.39453125,-0.10546875);
\draw (-0.37109375,-0.0625)--(-0.37109375,-0.06640625);
\draw (-0.36328125,-0.0625)--(-0.36328125,-0.05859375);
\draw (-0.3671875,-0.06640625)--(-0.36328125,-0.06640625);
\draw (-0.35546875,-0.0625)--(-0.35546875,-0.05859375);
\draw (-0.34765625,-0.0625)--(-0.34765625,-0.06640625);
\draw (-0.3515625,-0.05859375)--(-0.34765625,-0.05859375);
\draw (-0.359375,-0.06640625)--(-0.35546875,-0.06640625);
\draw (-0.359375,-0.07421875)--(-0.36328125,-0.07421875);
\draw (-0.35546875,-0.0703125)--(-0.35546875,-0.07421875);
\draw (-0.33984375,-0.0625)--(-0.33984375,-0.05859375);
\draw (-0.33203125,-0.0625)--(-0.33203125,-0.06640625);
\draw (-0.3359375,-0.05859375)--(-0.33203125,-0.05859375);
\draw (-0.32421875,-0.0625)--(-0.32421875,-0.06640625);
\draw (-0.31640625,-0.0625)--(-0.31640625,-0.05859375);
\draw (-0.3203125,-0.06640625)--(-0.31640625,-0.06640625);
\draw (-0.328125,-0.05859375)--(-0.32421875,-0.05859375);
\draw (-0.328125,-0.05078125)--(-0.33203125,-0.05078125);
\draw (-0.32421875,-0.0546875)--(-0.32421875,-0.05078125);
\draw (-0.34375,-0.06640625)--(-0.33984375,-0.06640625);
\draw (-0.34375,-0.07421875)--(-0.34765625,-0.07421875);
\draw (-0.33984375,-0.0703125)--(-0.33984375,-0.07421875);
\draw (-0.34375,-0.08203125)--(-0.34765625,-0.08203125);
\draw (-0.34375,-0.08984375)--(-0.33984375,-0.08984375);
\draw (-0.34765625,-0.0859375)--(-0.34765625,-0.08984375);
\draw (-0.33984375,-0.078125)--(-0.33984375,-0.08203125);
\draw (-0.33203125,-0.078125)--(-0.33203125,-0.07421875);
\draw (-0.3359375,-0.08203125)--(-0.33203125,-0.08203125);
\draw (-0.24609375,0.0)--(-0.24609375,0.00390625);
\draw (-0.23828125,0.0)--(-0.23828125,-0.00390625);
\draw (-0.2421875,0.00390625)--(-0.23828125,0.00390625);
\draw (-0.23046875,0.0)--(-0.23046875,-0.00390625);
\draw (-0.22265625,0.0)--(-0.22265625,0.00390625);
\draw (-0.2265625,-0.00390625)--(-0.22265625,-0.00390625);
\draw (-0.234375,0.00390625)--(-0.23046875,0.00390625);
\draw (-0.234375,0.01171875)--(-0.23828125,0.01171875);
\draw (-0.23046875,0.0078125)--(-0.23046875,0.01171875);
\draw (-0.21484375,0.0)--(-0.21484375,-0.00390625);
\draw (-0.20703125,0.0)--(-0.20703125,0.00390625);
\draw (-0.2109375,-0.00390625)--(-0.20703125,-0.00390625);
\draw (-0.19921875,0.0)--(-0.19921875,0.00390625);
\draw (-0.19140625,0.0)--(-0.19140625,-0.00390625);
\draw (-0.1953125,0.00390625)--(-0.19140625,0.00390625);
\draw (-0.203125,-0.00390625)--(-0.19921875,-0.00390625);
\draw (-0.203125,-0.01171875)--(-0.20703125,-0.01171875);
\draw (-0.19921875,-0.0078125)--(-0.19921875,-0.01171875);
\draw (-0.21875,0.00390625)--(-0.21484375,0.00390625);
\draw (-0.21875,0.01171875)--(-0.22265625,0.01171875);
\draw (-0.21484375,0.0078125)--(-0.21484375,0.01171875);
\draw (-0.21875,0.01953125)--(-0.22265625,0.01953125);
\draw (-0.21875,0.02734375)--(-0.21484375,0.02734375);
\draw (-0.22265625,0.0234375)--(-0.22265625,0.02734375);
\draw (-0.21484375,0.015625)--(-0.21484375,0.01953125);
\draw (-0.20703125,0.015625)--(-0.20703125,0.01171875);
\draw (-0.2109375,0.01953125)--(-0.20703125,0.01953125);
\draw (-0.18359375,0.0)--(-0.18359375,-0.00390625);
\draw (-0.17578125,0.0)--(-0.17578125,0.00390625);
\draw (-0.1796875,-0.00390625)--(-0.17578125,-0.00390625);
\draw (-0.16796875,0.0)--(-0.16796875,0.00390625);
\draw (-0.16015625,0.0)--(-0.16015625,-0.00390625);
\draw (-0.1640625,0.00390625)--(-0.16015625,0.00390625);
\draw (-0.171875,-0.00390625)--(-0.16796875,-0.00390625);
\draw (-0.171875,-0.01171875)--(-0.17578125,-0.01171875);
\draw (-0.16796875,-0.0078125)--(-0.16796875,-0.01171875);
\draw (-0.15234375,0.0)--(-0.15234375,0.00390625);
\draw (-0.14453125,0.0)--(-0.14453125,-0.00390625);
\draw (-0.1484375,0.00390625)--(-0.14453125,0.00390625);
\draw (-0.13671875,0.0)--(-0.13671875,-0.00390625);
\draw (-0.12890625,0.0)--(-0.12890625,0.00390625);
\draw (-0.1328125,-0.00390625)--(-0.12890625,-0.00390625);
\draw (-0.140625,0.00390625)--(-0.13671875,0.00390625);
\draw (-0.140625,0.01171875)--(-0.14453125,0.01171875);
\draw (-0.13671875,0.0078125)--(-0.13671875,0.01171875);
\draw (-0.15625,-0.00390625)--(-0.15234375,-0.00390625);
\draw (-0.15625,-0.01171875)--(-0.16015625,-0.01171875);
\draw (-0.15234375,-0.0078125)--(-0.15234375,-0.01171875);
\draw (-0.15625,-0.01953125)--(-0.16015625,-0.01953125);
\draw (-0.15625,-0.02734375)--(-0.15234375,-0.02734375);
\draw (-0.16015625,-0.0234375)--(-0.16015625,-0.02734375);
\draw (-0.15234375,-0.015625)--(-0.15234375,-0.01953125);
\draw (-0.14453125,-0.015625)--(-0.14453125,-0.01171875);
\draw (-0.1484375,-0.01953125)--(-0.14453125,-0.01953125);
\draw (-0.1875,0.00390625)--(-0.18359375,0.00390625);
\draw (-0.1875,0.01171875)--(-0.19140625,0.01171875);
\draw (-0.18359375,0.0078125)--(-0.18359375,0.01171875);
\draw (-0.1875,0.01953125)--(-0.19140625,0.01953125);
\draw (-0.1875,0.02734375)--(-0.18359375,0.02734375);
\draw (-0.19140625,0.0234375)--(-0.19140625,0.02734375);
\draw (-0.18359375,0.015625)--(-0.18359375,0.01953125);
\draw (-0.17578125,0.015625)--(-0.17578125,0.01171875);
\draw (-0.1796875,0.01953125)--(-0.17578125,0.01953125);
\draw (-0.1875,0.03515625)--(-0.19140625,0.03515625);
\draw (-0.1875,0.04296875)--(-0.18359375,0.04296875);
\draw (-0.19140625,0.0390625)--(-0.19140625,0.04296875);
\draw (-0.1875,0.05078125)--(-0.18359375,0.05078125);
\draw (-0.1875,0.05859375)--(-0.19140625,0.05859375);
\draw (-0.18359375,0.0546875)--(-0.18359375,0.05859375);
\draw (-0.19140625,0.046875)--(-0.19140625,0.05078125);
\draw (-0.19921875,0.046875)--(-0.19921875,0.04296875);
\draw (-0.1953125,0.05078125)--(-0.19921875,0.05078125);
\draw (-0.18359375,0.03125)--(-0.18359375,0.03515625);
\draw (-0.17578125,0.03125)--(-0.17578125,0.02734375);
\draw (-0.1796875,0.03515625)--(-0.17578125,0.03515625);
\draw (-0.16796875,0.03125)--(-0.16796875,0.02734375);
\draw (-0.16015625,0.03125)--(-0.16015625,0.03515625);
\draw (-0.1640625,0.02734375)--(-0.16015625,0.02734375);
\draw (-0.171875,0.03515625)--(-0.16796875,0.03515625);
\draw (-0.171875,0.04296875)--(-0.17578125,0.04296875);
\draw (-0.16796875,0.0390625)--(-0.16796875,0.04296875);
\draw (-0.12109375,0.0)--(-0.12109375,-0.00390625);
\draw (-0.11328125,0.0)--(-0.11328125,0.00390625);
\draw (-0.1171875,-0.00390625)--(-0.11328125,-0.00390625);
\draw (-0.10546875,0.0)--(-0.10546875,0.00390625);
\draw (-0.09765625,0.0)--(-0.09765625,-0.00390625);
\draw (-0.1015625,0.00390625)--(-0.09765625,0.00390625);
\draw (-0.109375,-0.00390625)--(-0.10546875,-0.00390625);
\draw (-0.109375,-0.01171875)--(-0.11328125,-0.01171875);
\draw (-0.10546875,-0.0078125)--(-0.10546875,-0.01171875);
\draw (-0.08984375,0.0)--(-0.08984375,0.00390625);
\draw (-0.08203125,0.0)--(-0.08203125,-0.00390625);
\draw (-0.0859375,0.00390625)--(-0.08203125,0.00390625);
\draw (-0.07421875,0.0)--(-0.07421875,-0.00390625);
\draw (-0.06640625,0.0)--(-0.06640625,0.00390625);
\draw (-0.0703125,-0.00390625)--(-0.06640625,-0.00390625);
\draw (-0.078125,0.00390625)--(-0.07421875,0.00390625);
\draw (-0.078125,0.01171875)--(-0.08203125,0.01171875);
\draw (-0.07421875,0.0078125)--(-0.07421875,0.01171875);
\draw (-0.09375,-0.00390625)--(-0.08984375,-0.00390625);
\draw (-0.09375,-0.01171875)--(-0.09765625,-0.01171875);
\draw (-0.08984375,-0.0078125)--(-0.08984375,-0.01171875);
\draw (-0.09375,-0.01953125)--(-0.09765625,-0.01953125);
\draw (-0.09375,-0.02734375)--(-0.08984375,-0.02734375);
\draw (-0.09765625,-0.0234375)--(-0.09765625,-0.02734375);
\draw (-0.08984375,-0.015625)--(-0.08984375,-0.01953125);
\draw (-0.08203125,-0.015625)--(-0.08203125,-0.01171875);
\draw (-0.0859375,-0.01953125)--(-0.08203125,-0.01953125);
\draw (-0.05859375,0.0)--(-0.05859375,0.00390625);
\draw (-0.05078125,0.0)--(-0.05078125,-0.00390625);
\draw (-0.0546875,0.00390625)--(-0.05078125,0.00390625);
\draw (-0.04296875,0.0)--(-0.04296875,-0.00390625);
\draw (-0.03515625,0.0)--(-0.03515625,0.00390625);
\draw (-0.0390625,-0.00390625)--(-0.03515625,-0.00390625);
\draw (-0.046875,0.00390625)--(-0.04296875,0.00390625);
\draw (-0.046875,0.01171875)--(-0.05078125,0.01171875);
\draw (-0.04296875,0.0078125)--(-0.04296875,0.01171875);
\draw (-0.02734375,0.0)--(-0.02734375,-0.00390625);
\draw (-0.01953125,0.0)--(-0.01953125,0.00390625);
\draw (-0.0234375,-0.00390625)--(-0.01953125,-0.00390625);
\draw (-0.01171875,0.0)--(-0.01171875,0.00390625);
\draw (-0.00390625,0.0)--(-0.00390625,-0.00390625);
\draw (-0.0078125,0.00390625)--(-0.00390625,0.00390625);
\draw (-0.015625,-0.00390625)--(-0.01171875,-0.00390625);
\draw (-0.015625,-0.01171875)--(-0.01953125,-0.01171875);
\draw (-0.01171875,-0.0078125)--(-0.01171875,-0.01171875);
\draw (-0.03125,0.00390625)--(-0.02734375,0.00390625);
\draw (-0.03125,0.01171875)--(-0.03515625,0.01171875);
\draw (-0.02734375,0.0078125)--(-0.02734375,0.01171875);
\draw (-0.03125,0.01953125)--(-0.03515625,0.01953125);
\draw (-0.03125,0.02734375)--(-0.02734375,0.02734375);
\draw (-0.03515625,0.0234375)--(-0.03515625,0.02734375);
\draw (-0.02734375,0.015625)--(-0.02734375,0.01953125);
\draw (-0.01953125,0.015625)--(-0.01953125,0.01171875);
\draw (-0.0234375,0.01953125)--(-0.01953125,0.01953125);
\draw (-0.0625,-0.00390625)--(-0.05859375,-0.00390625);
\draw (-0.0625,-0.01171875)--(-0.06640625,-0.01171875);
\draw (-0.05859375,-0.0078125)--(-0.05859375,-0.01171875);
\draw (-0.0625,-0.01953125)--(-0.06640625,-0.01953125);
\draw (-0.0625,-0.02734375)--(-0.05859375,-0.02734375);
\draw (-0.06640625,-0.0234375)--(-0.06640625,-0.02734375);
\draw (-0.05859375,-0.015625)--(-0.05859375,-0.01953125);
\draw (-0.05078125,-0.015625)--(-0.05078125,-0.01171875);
\draw (-0.0546875,-0.01953125)--(-0.05078125,-0.01953125);
\draw (-0.0625,-0.03515625)--(-0.06640625,-0.03515625);
\draw (-0.0625,-0.04296875)--(-0.05859375,-0.04296875);
\draw (-0.06640625,-0.0390625)--(-0.06640625,-0.04296875);
\draw (-0.0625,-0.05078125)--(-0.05859375,-0.05078125);
\draw (-0.0625,-0.05859375)--(-0.06640625,-0.05859375);
\draw (-0.05859375,-0.0546875)--(-0.05859375,-0.05859375);
\draw (-0.06640625,-0.046875)--(-0.06640625,-0.05078125);
\draw (-0.07421875,-0.046875)--(-0.07421875,-0.04296875);
\draw (-0.0703125,-0.05078125)--(-0.07421875,-0.05078125);
\draw (-0.05859375,-0.03125)--(-0.05859375,-0.03515625);
\draw (-0.05078125,-0.03125)--(-0.05078125,-0.02734375);
\draw (-0.0546875,-0.03515625)--(-0.05078125,-0.03515625);
\draw (-0.04296875,-0.03125)--(-0.04296875,-0.02734375);
\draw (-0.03515625,-0.03125)--(-0.03515625,-0.03515625);
\draw (-0.0390625,-0.02734375)--(-0.03515625,-0.02734375);
\draw (-0.046875,-0.03515625)--(-0.04296875,-0.03515625);
\draw (-0.046875,-0.04296875)--(-0.05078125,-0.04296875);
\draw (-0.04296875,-0.0390625)--(-0.04296875,-0.04296875);
\draw (-0.125,0.00390625)--(-0.12109375,0.00390625);
\draw (-0.125,0.01171875)--(-0.12890625,0.01171875);
\draw (-0.12109375,0.0078125)--(-0.12109375,0.01171875);
\draw (-0.125,0.01953125)--(-0.12890625,0.01953125);
\draw (-0.125,0.02734375)--(-0.12109375,0.02734375);
\draw (-0.12890625,0.0234375)--(-0.12890625,0.02734375);
\draw (-0.12109375,0.015625)--(-0.12109375,0.01953125);
\draw (-0.11328125,0.015625)--(-0.11328125,0.01171875);
\draw (-0.1171875,0.01953125)--(-0.11328125,0.01953125);
\draw (-0.125,0.03515625)--(-0.12890625,0.03515625);
\draw (-0.125,0.04296875)--(-0.12109375,0.04296875);
\draw (-0.12890625,0.0390625)--(-0.12890625,0.04296875);
\draw (-0.125,0.05078125)--(-0.12109375,0.05078125);
\draw (-0.125,0.05859375)--(-0.12890625,0.05859375);
\draw (-0.12109375,0.0546875)--(-0.12109375,0.05859375);
\draw (-0.12890625,0.046875)--(-0.12890625,0.05078125);
\draw (-0.13671875,0.046875)--(-0.13671875,0.04296875);
\draw (-0.1328125,0.05078125)--(-0.13671875,0.05078125);
\draw (-0.12109375,0.03125)--(-0.12109375,0.03515625);
\draw (-0.11328125,0.03125)--(-0.11328125,0.02734375);
\draw (-0.1171875,0.03515625)--(-0.11328125,0.03515625);
\draw (-0.10546875,0.03125)--(-0.10546875,0.02734375);
\draw (-0.09765625,0.03125)--(-0.09765625,0.03515625);
\draw (-0.1015625,0.02734375)--(-0.09765625,0.02734375);
\draw (-0.109375,0.03515625)--(-0.10546875,0.03515625);
\draw (-0.109375,0.04296875)--(-0.11328125,0.04296875);
\draw (-0.10546875,0.0390625)--(-0.10546875,0.04296875);
\draw (-0.125,0.06640625)--(-0.12890625,0.06640625);
\draw (-0.125,0.07421875)--(-0.12109375,0.07421875);
\draw (-0.12890625,0.0703125)--(-0.12890625,0.07421875);
\draw (-0.125,0.08203125)--(-0.12109375,0.08203125);
\draw (-0.125,0.08984375)--(-0.12890625,0.08984375);
\draw (-0.12109375,0.0859375)--(-0.12109375,0.08984375);
\draw (-0.12890625,0.078125)--(-0.12890625,0.08203125);
\draw (-0.13671875,0.078125)--(-0.13671875,0.07421875);
\draw (-0.1328125,0.08203125)--(-0.13671875,0.08203125);
\draw (-0.125,0.09765625)--(-0.12109375,0.09765625);
\draw (-0.125,0.10546875)--(-0.12890625,0.10546875);
\draw (-0.12109375,0.1015625)--(-0.12109375,0.10546875);
\draw (-0.125,0.11328125)--(-0.12890625,0.11328125);
\draw (-0.125,0.12109375)--(-0.12109375,0.12109375);
\draw (-0.12890625,0.1171875)--(-0.12890625,0.12109375);
\draw (-0.12109375,0.109375)--(-0.12109375,0.11328125);
\draw (-0.11328125,0.109375)--(-0.11328125,0.10546875);
\draw (-0.1171875,0.11328125)--(-0.11328125,0.11328125);
\draw (-0.12890625,0.09375)--(-0.12890625,0.09765625);
\draw (-0.13671875,0.09375)--(-0.13671875,0.08984375);
\draw (-0.1328125,0.09765625)--(-0.13671875,0.09765625);
\draw (-0.14453125,0.09375)--(-0.14453125,0.08984375);
\draw (-0.15234375,0.09375)--(-0.15234375,0.09765625);
\draw (-0.1484375,0.08984375)--(-0.15234375,0.08984375);
\draw (-0.140625,0.09765625)--(-0.14453125,0.09765625);
\draw (-0.140625,0.10546875)--(-0.13671875,0.10546875);
\draw (-0.14453125,0.1015625)--(-0.14453125,0.10546875);
\draw (-0.12109375,0.0625)--(-0.12109375,0.06640625);
\draw (-0.11328125,0.0625)--(-0.11328125,0.05859375);
\draw (-0.1171875,0.06640625)--(-0.11328125,0.06640625);
\draw (-0.10546875,0.0625)--(-0.10546875,0.05859375);
\draw (-0.09765625,0.0625)--(-0.09765625,0.06640625);
\draw (-0.1015625,0.05859375)--(-0.09765625,0.05859375);
\draw (-0.109375,0.06640625)--(-0.10546875,0.06640625);
\draw (-0.109375,0.07421875)--(-0.11328125,0.07421875);
\draw (-0.10546875,0.0703125)--(-0.10546875,0.07421875);
\draw (-0.08984375,0.0625)--(-0.08984375,0.05859375);
\draw (-0.08203125,0.0625)--(-0.08203125,0.06640625);
\draw (-0.0859375,0.05859375)--(-0.08203125,0.05859375);
\draw (-0.07421875,0.0625)--(-0.07421875,0.06640625);
\draw (-0.06640625,0.0625)--(-0.06640625,0.05859375);
\draw (-0.0703125,0.06640625)--(-0.06640625,0.06640625);
\draw (-0.078125,0.05859375)--(-0.07421875,0.05859375);
\draw (-0.078125,0.05078125)--(-0.08203125,0.05078125);
\draw (-0.07421875,0.0546875)--(-0.07421875,0.05078125);
\draw (-0.09375,0.06640625)--(-0.08984375,0.06640625);
\draw (-0.09375,0.07421875)--(-0.09765625,0.07421875);
\draw (-0.08984375,0.0703125)--(-0.08984375,0.07421875);
\draw (-0.09375,0.08203125)--(-0.09765625,0.08203125);
\draw (-0.09375,0.08984375)--(-0.08984375,0.08984375);
\draw (-0.09765625,0.0859375)--(-0.09765625,0.08984375);
\draw (-0.08984375,0.078125)--(-0.08984375,0.08203125);
\draw (-0.08203125,0.078125)--(-0.08203125,0.07421875);
\draw (-0.0859375,0.08203125)--(-0.08203125,0.08203125);
\draw (-0.25,-0.00390625)--(-0.24609375,-0.00390625);
\draw (-0.25,-0.01171875)--(-0.25390625,-0.01171875);
\draw (-0.24609375,-0.0078125)--(-0.24609375,-0.01171875);
\draw (-0.25,-0.01953125)--(-0.25390625,-0.01953125);
\draw (-0.25,-0.02734375)--(-0.24609375,-0.02734375);
\draw (-0.25390625,-0.0234375)--(-0.25390625,-0.02734375);
\draw (-0.24609375,-0.015625)--(-0.24609375,-0.01953125);
\draw (-0.23828125,-0.015625)--(-0.23828125,-0.01171875);
\draw (-0.2421875,-0.01953125)--(-0.23828125,-0.01953125);
\draw (-0.25,-0.03515625)--(-0.25390625,-0.03515625);
\draw (-0.25,-0.04296875)--(-0.24609375,-0.04296875);
\draw (-0.25390625,-0.0390625)--(-0.25390625,-0.04296875);
\draw (-0.25,-0.05078125)--(-0.24609375,-0.05078125);
\draw (-0.25,-0.05859375)--(-0.25390625,-0.05859375);
\draw (-0.24609375,-0.0546875)--(-0.24609375,-0.05859375);
\draw (-0.25390625,-0.046875)--(-0.25390625,-0.05078125);
\draw (-0.26171875,-0.046875)--(-0.26171875,-0.04296875);
\draw (-0.2578125,-0.05078125)--(-0.26171875,-0.05078125);
\draw (-0.24609375,-0.03125)--(-0.24609375,-0.03515625);
\draw (-0.23828125,-0.03125)--(-0.23828125,-0.02734375);
\draw (-0.2421875,-0.03515625)--(-0.23828125,-0.03515625);
\draw (-0.23046875,-0.03125)--(-0.23046875,-0.02734375);
\draw (-0.22265625,-0.03125)--(-0.22265625,-0.03515625);
\draw (-0.2265625,-0.02734375)--(-0.22265625,-0.02734375);
\draw (-0.234375,-0.03515625)--(-0.23046875,-0.03515625);
\draw (-0.234375,-0.04296875)--(-0.23828125,-0.04296875);
\draw (-0.23046875,-0.0390625)--(-0.23046875,-0.04296875);
\draw (-0.25,-0.06640625)--(-0.25390625,-0.06640625);
\draw (-0.25,-0.07421875)--(-0.24609375,-0.07421875);
\draw (-0.25390625,-0.0703125)--(-0.25390625,-0.07421875);
\draw (-0.25,-0.08203125)--(-0.24609375,-0.08203125);
\draw (-0.25,-0.08984375)--(-0.25390625,-0.08984375);
\draw (-0.24609375,-0.0859375)--(-0.24609375,-0.08984375);
\draw (-0.25390625,-0.078125)--(-0.25390625,-0.08203125);
\draw (-0.26171875,-0.078125)--(-0.26171875,-0.07421875);
\draw (-0.2578125,-0.08203125)--(-0.26171875,-0.08203125);
\draw (-0.25,-0.09765625)--(-0.24609375,-0.09765625);
\draw (-0.25,-0.10546875)--(-0.25390625,-0.10546875);
\draw (-0.24609375,-0.1015625)--(-0.24609375,-0.10546875);
\draw (-0.25,-0.11328125)--(-0.25390625,-0.11328125);
\draw (-0.25,-0.12109375)--(-0.24609375,-0.12109375);
\draw (-0.25390625,-0.1171875)--(-0.25390625,-0.12109375);
\draw (-0.24609375,-0.109375)--(-0.24609375,-0.11328125);
\draw (-0.23828125,-0.109375)--(-0.23828125,-0.10546875);
\draw (-0.2421875,-0.11328125)--(-0.23828125,-0.11328125);
\draw (-0.25390625,-0.09375)--(-0.25390625,-0.09765625);
\draw (-0.26171875,-0.09375)--(-0.26171875,-0.08984375);
\draw (-0.2578125,-0.09765625)--(-0.26171875,-0.09765625);
\draw (-0.26953125,-0.09375)--(-0.26953125,-0.08984375);
\draw (-0.27734375,-0.09375)--(-0.27734375,-0.09765625);
\draw (-0.2734375,-0.08984375)--(-0.27734375,-0.08984375);
\draw (-0.265625,-0.09765625)--(-0.26953125,-0.09765625);
\draw (-0.265625,-0.10546875)--(-0.26171875,-0.10546875);
\draw (-0.26953125,-0.1015625)--(-0.26953125,-0.10546875);
\draw (-0.24609375,-0.0625)--(-0.24609375,-0.06640625);
\draw (-0.23828125,-0.0625)--(-0.23828125,-0.05859375);
\draw (-0.2421875,-0.06640625)--(-0.23828125,-0.06640625);
\draw (-0.23046875,-0.0625)--(-0.23046875,-0.05859375);
\draw (-0.22265625,-0.0625)--(-0.22265625,-0.06640625);
\draw (-0.2265625,-0.05859375)--(-0.22265625,-0.05859375);
\draw (-0.234375,-0.06640625)--(-0.23046875,-0.06640625);
\draw (-0.234375,-0.07421875)--(-0.23828125,-0.07421875);
\draw (-0.23046875,-0.0703125)--(-0.23046875,-0.07421875);
\draw (-0.21484375,-0.0625)--(-0.21484375,-0.05859375);
\draw (-0.20703125,-0.0625)--(-0.20703125,-0.06640625);
\draw (-0.2109375,-0.05859375)--(-0.20703125,-0.05859375);
\draw (-0.19921875,-0.0625)--(-0.19921875,-0.06640625);
\draw (-0.19140625,-0.0625)--(-0.19140625,-0.05859375);
\draw (-0.1953125,-0.06640625)--(-0.19140625,-0.06640625);
\draw (-0.203125,-0.05859375)--(-0.19921875,-0.05859375);
\draw (-0.203125,-0.05078125)--(-0.20703125,-0.05078125);
\draw (-0.19921875,-0.0546875)--(-0.19921875,-0.05078125);
\draw (-0.21875,-0.06640625)--(-0.21484375,-0.06640625);
\draw (-0.21875,-0.07421875)--(-0.22265625,-0.07421875);
\draw (-0.21484375,-0.0703125)--(-0.21484375,-0.07421875);
\draw (-0.21875,-0.08203125)--(-0.22265625,-0.08203125);
\draw (-0.21875,-0.08984375)--(-0.21484375,-0.08984375);
\draw (-0.22265625,-0.0859375)--(-0.22265625,-0.08984375);
\draw (-0.21484375,-0.078125)--(-0.21484375,-0.08203125);
\draw (-0.20703125,-0.078125)--(-0.20703125,-0.07421875);
\draw (-0.2109375,-0.08203125)--(-0.20703125,-0.08203125);
\draw (-0.25,-0.12890625)--(-0.25390625,-0.12890625);
\draw (-0.25,-0.13671875)--(-0.24609375,-0.13671875);
\draw (-0.25390625,-0.1328125)--(-0.25390625,-0.13671875);
\draw (-0.25,-0.14453125)--(-0.24609375,-0.14453125);
\draw (-0.25,-0.15234375)--(-0.25390625,-0.15234375);
\draw (-0.24609375,-0.1484375)--(-0.24609375,-0.15234375);
\draw (-0.25390625,-0.140625)--(-0.25390625,-0.14453125);
\draw (-0.26171875,-0.140625)--(-0.26171875,-0.13671875);
\draw (-0.2578125,-0.14453125)--(-0.26171875,-0.14453125);
\draw (-0.25,-0.16015625)--(-0.24609375,-0.16015625);
\draw (-0.25,-0.16796875)--(-0.25390625,-0.16796875);
\draw (-0.24609375,-0.1640625)--(-0.24609375,-0.16796875);
\draw (-0.25,-0.17578125)--(-0.25390625,-0.17578125);
\draw (-0.25,-0.18359375)--(-0.24609375,-0.18359375);
\draw (-0.25390625,-0.1796875)--(-0.25390625,-0.18359375);
\draw (-0.24609375,-0.171875)--(-0.24609375,-0.17578125);
\draw (-0.23828125,-0.171875)--(-0.23828125,-0.16796875);
\draw (-0.2421875,-0.17578125)--(-0.23828125,-0.17578125);
\draw (-0.25390625,-0.15625)--(-0.25390625,-0.16015625);
\draw (-0.26171875,-0.15625)--(-0.26171875,-0.15234375);
\draw (-0.2578125,-0.16015625)--(-0.26171875,-0.16015625);
\draw (-0.26953125,-0.15625)--(-0.26953125,-0.15234375);
\draw (-0.27734375,-0.15625)--(-0.27734375,-0.16015625);
\draw (-0.2734375,-0.15234375)--(-0.27734375,-0.15234375);
\draw (-0.265625,-0.16015625)--(-0.26953125,-0.16015625);
\draw (-0.265625,-0.16796875)--(-0.26171875,-0.16796875);
\draw (-0.26953125,-0.1640625)--(-0.26953125,-0.16796875);
\draw (-0.25,-0.19140625)--(-0.24609375,-0.19140625);
\draw (-0.25,-0.19921875)--(-0.25390625,-0.19921875);
\draw (-0.24609375,-0.1953125)--(-0.24609375,-0.19921875);
\draw (-0.25,-0.20703125)--(-0.25390625,-0.20703125);
\draw (-0.25,-0.21484375)--(-0.24609375,-0.21484375);
\draw (-0.25390625,-0.2109375)--(-0.25390625,-0.21484375);
\draw (-0.24609375,-0.203125)--(-0.24609375,-0.20703125);
\draw (-0.23828125,-0.203125)--(-0.23828125,-0.19921875);
\draw (-0.2421875,-0.20703125)--(-0.23828125,-0.20703125);
\draw (-0.25,-0.22265625)--(-0.25390625,-0.22265625);
\draw (-0.25,-0.23046875)--(-0.24609375,-0.23046875);
\draw (-0.25390625,-0.2265625)--(-0.25390625,-0.23046875);
\draw (-0.25,-0.23828125)--(-0.24609375,-0.23828125);
\draw (-0.25,-0.24609375)--(-0.25390625,-0.24609375);
\draw (-0.24609375,-0.2421875)--(-0.24609375,-0.24609375);
\draw (-0.25390625,-0.234375)--(-0.25390625,-0.23828125);
\draw (-0.26171875,-0.234375)--(-0.26171875,-0.23046875);
\draw (-0.2578125,-0.23828125)--(-0.26171875,-0.23828125);
\draw (-0.24609375,-0.21875)--(-0.24609375,-0.22265625);
\draw (-0.23828125,-0.21875)--(-0.23828125,-0.21484375);
\draw (-0.2421875,-0.22265625)--(-0.23828125,-0.22265625);
\draw (-0.23046875,-0.21875)--(-0.23046875,-0.21484375);
\draw (-0.22265625,-0.21875)--(-0.22265625,-0.22265625);
\draw (-0.2265625,-0.21484375)--(-0.22265625,-0.21484375);
\draw (-0.234375,-0.22265625)--(-0.23046875,-0.22265625);
\draw (-0.234375,-0.23046875)--(-0.23828125,-0.23046875);
\draw (-0.23046875,-0.2265625)--(-0.23046875,-0.23046875);
\draw (-0.25390625,-0.1875)--(-0.25390625,-0.19140625);
\draw (-0.26171875,-0.1875)--(-0.26171875,-0.18359375);
\draw (-0.2578125,-0.19140625)--(-0.26171875,-0.19140625);
\draw (-0.26953125,-0.1875)--(-0.26953125,-0.18359375);
\draw (-0.27734375,-0.1875)--(-0.27734375,-0.19140625);
\draw (-0.2734375,-0.18359375)--(-0.27734375,-0.18359375);
\draw (-0.265625,-0.19140625)--(-0.26953125,-0.19140625);
\draw (-0.265625,-0.19921875)--(-0.26171875,-0.19921875);
\draw (-0.26953125,-0.1953125)--(-0.26953125,-0.19921875);
\draw (-0.28515625,-0.1875)--(-0.28515625,-0.18359375);
\draw (-0.29296875,-0.1875)--(-0.29296875,-0.19140625);
\draw (-0.2890625,-0.18359375)--(-0.29296875,-0.18359375);
\draw (-0.30078125,-0.1875)--(-0.30078125,-0.19140625);
\draw (-0.30859375,-0.1875)--(-0.30859375,-0.18359375);
\draw (-0.3046875,-0.19140625)--(-0.30859375,-0.19140625);
\draw (-0.296875,-0.18359375)--(-0.30078125,-0.18359375);
\draw (-0.296875,-0.17578125)--(-0.29296875,-0.17578125);
\draw (-0.30078125,-0.1796875)--(-0.30078125,-0.17578125);
\draw (-0.28125,-0.19140625)--(-0.28515625,-0.19140625);
\draw (-0.28125,-0.19921875)--(-0.27734375,-0.19921875);
\draw (-0.28515625,-0.1953125)--(-0.28515625,-0.19921875);
\draw (-0.28125,-0.20703125)--(-0.27734375,-0.20703125);
\draw (-0.28125,-0.21484375)--(-0.28515625,-0.21484375);
\draw (-0.27734375,-0.2109375)--(-0.27734375,-0.21484375);
\draw (-0.28515625,-0.203125)--(-0.28515625,-0.20703125);
\draw (-0.29296875,-0.203125)--(-0.29296875,-0.19921875);
\draw (-0.2890625,-0.20703125)--(-0.29296875,-0.20703125);
\draw (-0.24609375,-0.125)--(-0.24609375,-0.12890625);
\draw (-0.23828125,-0.125)--(-0.23828125,-0.12109375);
\draw (-0.2421875,-0.12890625)--(-0.23828125,-0.12890625);
\draw (-0.23046875,-0.125)--(-0.23046875,-0.12109375);
\draw (-0.22265625,-0.125)--(-0.22265625,-0.12890625);
\draw (-0.2265625,-0.12109375)--(-0.22265625,-0.12109375);
\draw (-0.234375,-0.12890625)--(-0.23046875,-0.12890625);
\draw (-0.234375,-0.13671875)--(-0.23828125,-0.13671875);
\draw (-0.23046875,-0.1328125)--(-0.23046875,-0.13671875);
\draw (-0.21484375,-0.125)--(-0.21484375,-0.12109375);
\draw (-0.20703125,-0.125)--(-0.20703125,-0.12890625);
\draw (-0.2109375,-0.12109375)--(-0.20703125,-0.12109375);
\draw (-0.19921875,-0.125)--(-0.19921875,-0.12890625);
\draw (-0.19140625,-0.125)--(-0.19140625,-0.12109375);
\draw (-0.1953125,-0.12890625)--(-0.19140625,-0.12890625);
\draw (-0.203125,-0.12109375)--(-0.19921875,-0.12109375);
\draw (-0.203125,-0.11328125)--(-0.20703125,-0.11328125);
\draw (-0.19921875,-0.1171875)--(-0.19921875,-0.11328125);
\draw (-0.21875,-0.12890625)--(-0.21484375,-0.12890625);
\draw (-0.21875,-0.13671875)--(-0.22265625,-0.13671875);
\draw (-0.21484375,-0.1328125)--(-0.21484375,-0.13671875);
\draw (-0.21875,-0.14453125)--(-0.22265625,-0.14453125);
\draw (-0.21875,-0.15234375)--(-0.21484375,-0.15234375);
\draw (-0.22265625,-0.1484375)--(-0.22265625,-0.15234375);
\draw (-0.21484375,-0.140625)--(-0.21484375,-0.14453125);
\draw (-0.20703125,-0.140625)--(-0.20703125,-0.13671875);
\draw (-0.2109375,-0.14453125)--(-0.20703125,-0.14453125);
\draw (-0.18359375,-0.125)--(-0.18359375,-0.12109375);
\draw (-0.17578125,-0.125)--(-0.17578125,-0.12890625);
\draw (-0.1796875,-0.12109375)--(-0.17578125,-0.12109375);
\draw (-0.16796875,-0.125)--(-0.16796875,-0.12890625);
\draw (-0.16015625,-0.125)--(-0.16015625,-0.12109375);
\draw (-0.1640625,-0.12890625)--(-0.16015625,-0.12890625);
\draw (-0.171875,-0.12109375)--(-0.16796875,-0.12109375);
\draw (-0.171875,-0.11328125)--(-0.17578125,-0.11328125);
\draw (-0.16796875,-0.1171875)--(-0.16796875,-0.11328125);
\draw (-0.15234375,-0.125)--(-0.15234375,-0.12890625);
\draw (-0.14453125,-0.125)--(-0.14453125,-0.12109375);
\draw (-0.1484375,-0.12890625)--(-0.14453125,-0.12890625);
\draw (-0.13671875,-0.125)--(-0.13671875,-0.12109375);
\draw (-0.12890625,-0.125)--(-0.12890625,-0.12890625);
\draw (-0.1328125,-0.12109375)--(-0.12890625,-0.12109375);
\draw (-0.140625,-0.12890625)--(-0.13671875,-0.12890625);
\draw (-0.140625,-0.13671875)--(-0.14453125,-0.13671875);
\draw (-0.13671875,-0.1328125)--(-0.13671875,-0.13671875);
\draw (-0.15625,-0.12109375)--(-0.15234375,-0.12109375);
\draw (-0.15625,-0.11328125)--(-0.16015625,-0.11328125);
\draw (-0.15234375,-0.1171875)--(-0.15234375,-0.11328125);
\draw (-0.15625,-0.10546875)--(-0.16015625,-0.10546875);
\draw (-0.15625,-0.09765625)--(-0.15234375,-0.09765625);
\draw (-0.16015625,-0.1015625)--(-0.16015625,-0.09765625);
\draw (-0.15234375,-0.109375)--(-0.15234375,-0.10546875);
\draw (-0.14453125,-0.109375)--(-0.14453125,-0.11328125);
\draw (-0.1484375,-0.10546875)--(-0.14453125,-0.10546875);
\draw (-0.1875,-0.12890625)--(-0.18359375,-0.12890625);
\draw (-0.1875,-0.13671875)--(-0.19140625,-0.13671875);
\draw (-0.18359375,-0.1328125)--(-0.18359375,-0.13671875);
\draw (-0.1875,-0.14453125)--(-0.19140625,-0.14453125);
\draw (-0.1875,-0.15234375)--(-0.18359375,-0.15234375);
\draw (-0.19140625,-0.1484375)--(-0.19140625,-0.15234375);
\draw (-0.18359375,-0.140625)--(-0.18359375,-0.14453125);
\draw (-0.17578125,-0.140625)--(-0.17578125,-0.13671875);
\draw (-0.1796875,-0.14453125)--(-0.17578125,-0.14453125);
\draw (-0.1875,-0.16015625)--(-0.19140625,-0.16015625);
\draw (-0.1875,-0.16796875)--(-0.18359375,-0.16796875);
\draw (-0.19140625,-0.1640625)--(-0.19140625,-0.16796875);
\draw (-0.1875,-0.17578125)--(-0.18359375,-0.17578125);
\draw (-0.1875,-0.18359375)--(-0.19140625,-0.18359375);
\draw (-0.18359375,-0.1796875)--(-0.18359375,-0.18359375);
\draw (-0.19140625,-0.171875)--(-0.19140625,-0.17578125);
\draw (-0.19921875,-0.171875)--(-0.19921875,-0.16796875);
\draw (-0.1953125,-0.17578125)--(-0.19921875,-0.17578125);
\draw (-0.18359375,-0.15625)--(-0.18359375,-0.16015625);
\draw (-0.17578125,-0.15625)--(-0.17578125,-0.15234375);
\draw (-0.1796875,-0.16015625)--(-0.17578125,-0.16015625);
\draw (-0.16796875,-0.15625)--(-0.16796875,-0.15234375);
\draw (-0.16015625,-0.15625)--(-0.16015625,-0.16015625);
\draw (-0.1640625,-0.15234375)--(-0.16015625,-0.15234375);
\draw (-0.171875,-0.16015625)--(-0.16796875,-0.16015625);
\draw (-0.171875,-0.16796875)--(-0.17578125,-0.16796875);
\draw (-0.16796875,-0.1640625)--(-0.16796875,-0.16796875);
\draw (-0.5,0.00390625)--(-0.49609375,0.00390625);
\draw (-0.5,0.01171875)--(-0.50390625,0.01171875);
\draw (-0.49609375,0.0078125)--(-0.49609375,0.01171875);
\draw (-0.5,0.01953125)--(-0.50390625,0.01953125);
\draw (-0.5,0.02734375)--(-0.49609375,0.02734375);
\draw (-0.50390625,0.0234375)--(-0.50390625,0.02734375);
\draw (-0.49609375,0.015625)--(-0.49609375,0.01953125);
\draw (-0.48828125,0.015625)--(-0.48828125,0.01171875);
\draw (-0.4921875,0.01953125)--(-0.48828125,0.01953125);
\draw (-0.5,0.03515625)--(-0.50390625,0.03515625);
\draw (-0.5,0.04296875)--(-0.49609375,0.04296875);
\draw (-0.50390625,0.0390625)--(-0.50390625,0.04296875);
\draw (-0.5,0.05078125)--(-0.49609375,0.05078125);
\draw (-0.5,0.05859375)--(-0.50390625,0.05859375);
\draw (-0.49609375,0.0546875)--(-0.49609375,0.05859375);
\draw (-0.50390625,0.046875)--(-0.50390625,0.05078125);
\draw (-0.51171875,0.046875)--(-0.51171875,0.04296875);
\draw (-0.5078125,0.05078125)--(-0.51171875,0.05078125);
\draw (-0.49609375,0.03125)--(-0.49609375,0.03515625);
\draw (-0.48828125,0.03125)--(-0.48828125,0.02734375);
\draw (-0.4921875,0.03515625)--(-0.48828125,0.03515625);
\draw (-0.48046875,0.03125)--(-0.48046875,0.02734375);
\draw (-0.47265625,0.03125)--(-0.47265625,0.03515625);
\draw (-0.4765625,0.02734375)--(-0.47265625,0.02734375);
\draw (-0.484375,0.03515625)--(-0.48046875,0.03515625);
\draw (-0.484375,0.04296875)--(-0.48828125,0.04296875);
\draw (-0.48046875,0.0390625)--(-0.48046875,0.04296875);
\draw (-0.5,0.06640625)--(-0.50390625,0.06640625);
\draw (-0.5,0.07421875)--(-0.49609375,0.07421875);
\draw (-0.50390625,0.0703125)--(-0.50390625,0.07421875);
\draw (-0.5,0.08203125)--(-0.49609375,0.08203125);
\draw (-0.5,0.08984375)--(-0.50390625,0.08984375);
\draw (-0.49609375,0.0859375)--(-0.49609375,0.08984375);
\draw (-0.50390625,0.078125)--(-0.50390625,0.08203125);
\draw (-0.51171875,0.078125)--(-0.51171875,0.07421875);
\draw (-0.5078125,0.08203125)--(-0.51171875,0.08203125);
\draw (-0.5,0.09765625)--(-0.49609375,0.09765625);
\draw (-0.5,0.10546875)--(-0.50390625,0.10546875);
\draw (-0.49609375,0.1015625)--(-0.49609375,0.10546875);
\draw (-0.5,0.11328125)--(-0.50390625,0.11328125);
\draw (-0.5,0.12109375)--(-0.49609375,0.12109375);
\draw (-0.50390625,0.1171875)--(-0.50390625,0.12109375);
\draw (-0.49609375,0.109375)--(-0.49609375,0.11328125);
\draw (-0.48828125,0.109375)--(-0.48828125,0.10546875);
\draw (-0.4921875,0.11328125)--(-0.48828125,0.11328125);
\draw (-0.50390625,0.09375)--(-0.50390625,0.09765625);
\draw (-0.51171875,0.09375)--(-0.51171875,0.08984375);
\draw (-0.5078125,0.09765625)--(-0.51171875,0.09765625);
\draw (-0.51953125,0.09375)--(-0.51953125,0.08984375);
\draw (-0.52734375,0.09375)--(-0.52734375,0.09765625);
\draw (-0.5234375,0.08984375)--(-0.52734375,0.08984375);
\draw (-0.515625,0.09765625)--(-0.51953125,0.09765625);
\draw (-0.515625,0.10546875)--(-0.51171875,0.10546875);
\draw (-0.51953125,0.1015625)--(-0.51953125,0.10546875);
\draw (-0.49609375,0.0625)--(-0.49609375,0.06640625);
\draw (-0.48828125,0.0625)--(-0.48828125,0.05859375);
\draw (-0.4921875,0.06640625)--(-0.48828125,0.06640625);
\draw (-0.48046875,0.0625)--(-0.48046875,0.05859375);
\draw (-0.47265625,0.0625)--(-0.47265625,0.06640625);
\draw (-0.4765625,0.05859375)--(-0.47265625,0.05859375);
\draw (-0.484375,0.06640625)--(-0.48046875,0.06640625);
\draw (-0.484375,0.07421875)--(-0.48828125,0.07421875);
\draw (-0.48046875,0.0703125)--(-0.48046875,0.07421875);
\draw (-0.46484375,0.0625)--(-0.46484375,0.05859375);
\draw (-0.45703125,0.0625)--(-0.45703125,0.06640625);
\draw (-0.4609375,0.05859375)--(-0.45703125,0.05859375);
\draw (-0.44921875,0.0625)--(-0.44921875,0.06640625);
\draw (-0.44140625,0.0625)--(-0.44140625,0.05859375);
\draw (-0.4453125,0.06640625)--(-0.44140625,0.06640625);
\draw (-0.453125,0.05859375)--(-0.44921875,0.05859375);
\draw (-0.453125,0.05078125)--(-0.45703125,0.05078125);
\draw (-0.44921875,0.0546875)--(-0.44921875,0.05078125);
\draw (-0.46875,0.06640625)--(-0.46484375,0.06640625);
\draw (-0.46875,0.07421875)--(-0.47265625,0.07421875);
\draw (-0.46484375,0.0703125)--(-0.46484375,0.07421875);
\draw (-0.46875,0.08203125)--(-0.47265625,0.08203125);
\draw (-0.46875,0.08984375)--(-0.46484375,0.08984375);
\draw (-0.47265625,0.0859375)--(-0.47265625,0.08984375);
\draw (-0.46484375,0.078125)--(-0.46484375,0.08203125);
\draw (-0.45703125,0.078125)--(-0.45703125,0.07421875);
\draw (-0.4609375,0.08203125)--(-0.45703125,0.08203125);
\draw (-0.5,0.12890625)--(-0.50390625,0.12890625);
\draw (-0.5,0.13671875)--(-0.49609375,0.13671875);
\draw (-0.50390625,0.1328125)--(-0.50390625,0.13671875);
\draw (-0.5,0.14453125)--(-0.49609375,0.14453125);
\draw (-0.5,0.15234375)--(-0.50390625,0.15234375);
\draw (-0.49609375,0.1484375)--(-0.49609375,0.15234375);
\draw (-0.50390625,0.140625)--(-0.50390625,0.14453125);
\draw (-0.51171875,0.140625)--(-0.51171875,0.13671875);
\draw (-0.5078125,0.14453125)--(-0.51171875,0.14453125);
\draw (-0.5,0.16015625)--(-0.49609375,0.16015625);
\draw (-0.5,0.16796875)--(-0.50390625,0.16796875);
\draw (-0.49609375,0.1640625)--(-0.49609375,0.16796875);
\draw (-0.5,0.17578125)--(-0.50390625,0.17578125);
\draw (-0.5,0.18359375)--(-0.49609375,0.18359375);
\draw (-0.50390625,0.1796875)--(-0.50390625,0.18359375);
\draw (-0.49609375,0.171875)--(-0.49609375,0.17578125);
\draw (-0.48828125,0.171875)--(-0.48828125,0.16796875);
\draw (-0.4921875,0.17578125)--(-0.48828125,0.17578125);
\draw (-0.50390625,0.15625)--(-0.50390625,0.16015625);
\draw (-0.51171875,0.15625)--(-0.51171875,0.15234375);
\draw (-0.5078125,0.16015625)--(-0.51171875,0.16015625);
\draw (-0.51953125,0.15625)--(-0.51953125,0.15234375);
\draw (-0.52734375,0.15625)--(-0.52734375,0.16015625);
\draw (-0.5234375,0.15234375)--(-0.52734375,0.15234375);
\draw (-0.515625,0.16015625)--(-0.51953125,0.16015625);
\draw (-0.515625,0.16796875)--(-0.51171875,0.16796875);
\draw (-0.51953125,0.1640625)--(-0.51953125,0.16796875);
\draw (-0.5,0.19140625)--(-0.49609375,0.19140625);
\draw (-0.5,0.19921875)--(-0.50390625,0.19921875);
\draw (-0.49609375,0.1953125)--(-0.49609375,0.19921875);
\draw (-0.5,0.20703125)--(-0.50390625,0.20703125);
\draw (-0.5,0.21484375)--(-0.49609375,0.21484375);
\draw (-0.50390625,0.2109375)--(-0.50390625,0.21484375);
\draw (-0.49609375,0.203125)--(-0.49609375,0.20703125);
\draw (-0.48828125,0.203125)--(-0.48828125,0.19921875);
\draw (-0.4921875,0.20703125)--(-0.48828125,0.20703125);
\draw (-0.5,0.22265625)--(-0.50390625,0.22265625);
\draw (-0.5,0.23046875)--(-0.49609375,0.23046875);
\draw (-0.50390625,0.2265625)--(-0.50390625,0.23046875);
\draw (-0.5,0.23828125)--(-0.49609375,0.23828125);
\draw (-0.5,0.24609375)--(-0.50390625,0.24609375);
\draw (-0.49609375,0.2421875)--(-0.49609375,0.24609375);
\draw (-0.50390625,0.234375)--(-0.50390625,0.23828125);
\draw (-0.51171875,0.234375)--(-0.51171875,0.23046875);
\draw (-0.5078125,0.23828125)--(-0.51171875,0.23828125);
\draw (-0.49609375,0.21875)--(-0.49609375,0.22265625);
\draw (-0.48828125,0.21875)--(-0.48828125,0.21484375);
\draw (-0.4921875,0.22265625)--(-0.48828125,0.22265625);
\draw (-0.48046875,0.21875)--(-0.48046875,0.21484375);
\draw (-0.47265625,0.21875)--(-0.47265625,0.22265625);
\draw (-0.4765625,0.21484375)--(-0.47265625,0.21484375);
\draw (-0.484375,0.22265625)--(-0.48046875,0.22265625);
\draw (-0.484375,0.23046875)--(-0.48828125,0.23046875);
\draw (-0.48046875,0.2265625)--(-0.48046875,0.23046875);
\draw (-0.50390625,0.1875)--(-0.50390625,0.19140625);
\draw (-0.51171875,0.1875)--(-0.51171875,0.18359375);
\draw (-0.5078125,0.19140625)--(-0.51171875,0.19140625);
\draw (-0.51953125,0.1875)--(-0.51953125,0.18359375);
\draw (-0.52734375,0.1875)--(-0.52734375,0.19140625);
\draw (-0.5234375,0.18359375)--(-0.52734375,0.18359375);
\draw (-0.515625,0.19140625)--(-0.51953125,0.19140625);
\draw (-0.515625,0.19921875)--(-0.51171875,0.19921875);
\draw (-0.51953125,0.1953125)--(-0.51953125,0.19921875);
\draw (-0.53515625,0.1875)--(-0.53515625,0.18359375);
\draw (-0.54296875,0.1875)--(-0.54296875,0.19140625);
\draw (-0.5390625,0.18359375)--(-0.54296875,0.18359375);
\draw (-0.55078125,0.1875)--(-0.55078125,0.19140625);
\draw (-0.55859375,0.1875)--(-0.55859375,0.18359375);
\draw (-0.5546875,0.19140625)--(-0.55859375,0.19140625);
\draw (-0.546875,0.18359375)--(-0.55078125,0.18359375);
\draw (-0.546875,0.17578125)--(-0.54296875,0.17578125);
\draw (-0.55078125,0.1796875)--(-0.55078125,0.17578125);
\draw (-0.53125,0.19140625)--(-0.53515625,0.19140625);
\draw (-0.53125,0.19921875)--(-0.52734375,0.19921875);
\draw (-0.53515625,0.1953125)--(-0.53515625,0.19921875);
\draw (-0.53125,0.20703125)--(-0.52734375,0.20703125);
\draw (-0.53125,0.21484375)--(-0.53515625,0.21484375);
\draw (-0.52734375,0.2109375)--(-0.52734375,0.21484375);
\draw (-0.53515625,0.203125)--(-0.53515625,0.20703125);
\draw (-0.54296875,0.203125)--(-0.54296875,0.19921875);
\draw (-0.5390625,0.20703125)--(-0.54296875,0.20703125);
\draw (-0.49609375,0.125)--(-0.49609375,0.12890625);
\draw (-0.48828125,0.125)--(-0.48828125,0.12109375);
\draw (-0.4921875,0.12890625)--(-0.48828125,0.12890625);
\draw (-0.48046875,0.125)--(-0.48046875,0.12109375);
\draw (-0.47265625,0.125)--(-0.47265625,0.12890625);
\draw (-0.4765625,0.12109375)--(-0.47265625,0.12109375);
\draw (-0.484375,0.12890625)--(-0.48046875,0.12890625);
\draw (-0.484375,0.13671875)--(-0.48828125,0.13671875);
\draw (-0.48046875,0.1328125)--(-0.48046875,0.13671875);
\draw (-0.46484375,0.125)--(-0.46484375,0.12109375);
\draw (-0.45703125,0.125)--(-0.45703125,0.12890625);
\draw (-0.4609375,0.12109375)--(-0.45703125,0.12109375);
\draw (-0.44921875,0.125)--(-0.44921875,0.12890625);
\draw (-0.44140625,0.125)--(-0.44140625,0.12109375);
\draw (-0.4453125,0.12890625)--(-0.44140625,0.12890625);
\draw (-0.453125,0.12109375)--(-0.44921875,0.12109375);
\draw (-0.453125,0.11328125)--(-0.45703125,0.11328125);
\draw (-0.44921875,0.1171875)--(-0.44921875,0.11328125);
\draw (-0.46875,0.12890625)--(-0.46484375,0.12890625);
\draw (-0.46875,0.13671875)--(-0.47265625,0.13671875);
\draw (-0.46484375,0.1328125)--(-0.46484375,0.13671875);
\draw (-0.46875,0.14453125)--(-0.47265625,0.14453125);
\draw (-0.46875,0.15234375)--(-0.46484375,0.15234375);
\draw (-0.47265625,0.1484375)--(-0.47265625,0.15234375);
\draw (-0.46484375,0.140625)--(-0.46484375,0.14453125);
\draw (-0.45703125,0.140625)--(-0.45703125,0.13671875);
\draw (-0.4609375,0.14453125)--(-0.45703125,0.14453125);
\draw (-0.43359375,0.125)--(-0.43359375,0.12109375);
\draw (-0.42578125,0.125)--(-0.42578125,0.12890625);
\draw (-0.4296875,0.12109375)--(-0.42578125,0.12109375);
\draw (-0.41796875,0.125)--(-0.41796875,0.12890625);
\draw (-0.41015625,0.125)--(-0.41015625,0.12109375);
\draw (-0.4140625,0.12890625)--(-0.41015625,0.12890625);
\draw (-0.421875,0.12109375)--(-0.41796875,0.12109375);
\draw (-0.421875,0.11328125)--(-0.42578125,0.11328125);
\draw (-0.41796875,0.1171875)--(-0.41796875,0.11328125);
\draw (-0.40234375,0.125)--(-0.40234375,0.12890625);
\draw (-0.39453125,0.125)--(-0.39453125,0.12109375);
\draw (-0.3984375,0.12890625)--(-0.39453125,0.12890625);
\draw (-0.38671875,0.125)--(-0.38671875,0.12109375);
\draw (-0.37890625,0.125)--(-0.37890625,0.12890625);
\draw (-0.3828125,0.12109375)--(-0.37890625,0.12109375);
\draw (-0.390625,0.12890625)--(-0.38671875,0.12890625);
\draw (-0.390625,0.13671875)--(-0.39453125,0.13671875);
\draw (-0.38671875,0.1328125)--(-0.38671875,0.13671875);
\draw (-0.40625,0.12109375)--(-0.40234375,0.12109375);
\draw (-0.40625,0.11328125)--(-0.41015625,0.11328125);
\draw (-0.40234375,0.1171875)--(-0.40234375,0.11328125);
\draw (-0.40625,0.10546875)--(-0.41015625,0.10546875);
\draw (-0.40625,0.09765625)--(-0.40234375,0.09765625);
\draw (-0.41015625,0.1015625)--(-0.41015625,0.09765625);
\draw (-0.40234375,0.109375)--(-0.40234375,0.10546875);
\draw (-0.39453125,0.109375)--(-0.39453125,0.11328125);
\draw (-0.3984375,0.10546875)--(-0.39453125,0.10546875);
\draw (-0.4375,0.12890625)--(-0.43359375,0.12890625);
\draw (-0.4375,0.13671875)--(-0.44140625,0.13671875);
\draw (-0.43359375,0.1328125)--(-0.43359375,0.13671875);
\draw (-0.4375,0.14453125)--(-0.44140625,0.14453125);
\draw (-0.4375,0.15234375)--(-0.43359375,0.15234375);
\draw (-0.44140625,0.1484375)--(-0.44140625,0.15234375);
\draw (-0.43359375,0.140625)--(-0.43359375,0.14453125);
\draw (-0.42578125,0.140625)--(-0.42578125,0.13671875);
\draw (-0.4296875,0.14453125)--(-0.42578125,0.14453125);
\draw (-0.4375,0.16015625)--(-0.44140625,0.16015625);
\draw (-0.4375,0.16796875)--(-0.43359375,0.16796875);
\draw (-0.44140625,0.1640625)--(-0.44140625,0.16796875);
\draw (-0.4375,0.17578125)--(-0.43359375,0.17578125);
\draw (-0.4375,0.18359375)--(-0.44140625,0.18359375);
\draw (-0.43359375,0.1796875)--(-0.43359375,0.18359375);
\draw (-0.44140625,0.171875)--(-0.44140625,0.17578125);
\draw (-0.44921875,0.171875)--(-0.44921875,0.16796875);
\draw (-0.4453125,0.17578125)--(-0.44921875,0.17578125);
\draw (-0.43359375,0.15625)--(-0.43359375,0.16015625);
\draw (-0.42578125,0.15625)--(-0.42578125,0.15234375);
\draw (-0.4296875,0.16015625)--(-0.42578125,0.16015625);
\draw (-0.41796875,0.15625)--(-0.41796875,0.15234375);
\draw (-0.41015625,0.15625)--(-0.41015625,0.16015625);
\draw (-0.4140625,0.15234375)--(-0.41015625,0.15234375);
\draw (-0.421875,0.16015625)--(-0.41796875,0.16015625);
\draw (-0.421875,0.16796875)--(-0.42578125,0.16796875);
\draw (-0.41796875,0.1640625)--(-0.41796875,0.16796875);
\draw (-0.5,0.25390625)--(-0.50390625,0.25390625);
\draw (-0.5,0.26171875)--(-0.49609375,0.26171875);
\draw (-0.50390625,0.2578125)--(-0.50390625,0.26171875);
\draw (-0.5,0.26953125)--(-0.49609375,0.26953125);
\draw (-0.5,0.27734375)--(-0.50390625,0.27734375);
\draw (-0.49609375,0.2734375)--(-0.49609375,0.27734375);
\draw (-0.50390625,0.265625)--(-0.50390625,0.26953125);
\draw (-0.51171875,0.265625)--(-0.51171875,0.26171875);
\draw (-0.5078125,0.26953125)--(-0.51171875,0.26953125);
\draw (-0.5,0.28515625)--(-0.49609375,0.28515625);
\draw (-0.5,0.29296875)--(-0.50390625,0.29296875);
\draw (-0.49609375,0.2890625)--(-0.49609375,0.29296875);
\draw (-0.5,0.30078125)--(-0.50390625,0.30078125);
\draw (-0.5,0.30859375)--(-0.49609375,0.30859375);
\draw (-0.50390625,0.3046875)--(-0.50390625,0.30859375);
\draw (-0.49609375,0.296875)--(-0.49609375,0.30078125);
\draw (-0.48828125,0.296875)--(-0.48828125,0.29296875);
\draw (-0.4921875,0.30078125)--(-0.48828125,0.30078125);
\draw (-0.50390625,0.28125)--(-0.50390625,0.28515625);
\draw (-0.51171875,0.28125)--(-0.51171875,0.27734375);
\draw (-0.5078125,0.28515625)--(-0.51171875,0.28515625);
\draw (-0.51953125,0.28125)--(-0.51953125,0.27734375);
\draw (-0.52734375,0.28125)--(-0.52734375,0.28515625);
\draw (-0.5234375,0.27734375)--(-0.52734375,0.27734375);
\draw (-0.515625,0.28515625)--(-0.51953125,0.28515625);
\draw (-0.515625,0.29296875)--(-0.51171875,0.29296875);
\draw (-0.51953125,0.2890625)--(-0.51953125,0.29296875);
\draw (-0.5,0.31640625)--(-0.49609375,0.31640625);
\draw (-0.5,0.32421875)--(-0.50390625,0.32421875);
\draw (-0.49609375,0.3203125)--(-0.49609375,0.32421875);
\draw (-0.5,0.33203125)--(-0.50390625,0.33203125);
\draw (-0.5,0.33984375)--(-0.49609375,0.33984375);
\draw (-0.50390625,0.3359375)--(-0.50390625,0.33984375);
\draw (-0.49609375,0.328125)--(-0.49609375,0.33203125);
\draw (-0.48828125,0.328125)--(-0.48828125,0.32421875);
\draw (-0.4921875,0.33203125)--(-0.48828125,0.33203125);
\draw (-0.5,0.34765625)--(-0.50390625,0.34765625);
\draw (-0.5,0.35546875)--(-0.49609375,0.35546875);
\draw (-0.50390625,0.3515625)--(-0.50390625,0.35546875);
\draw (-0.5,0.36328125)--(-0.49609375,0.36328125);
\draw (-0.5,0.37109375)--(-0.50390625,0.37109375);
\draw (-0.49609375,0.3671875)--(-0.49609375,0.37109375);
\draw (-0.50390625,0.359375)--(-0.50390625,0.36328125);
\draw (-0.51171875,0.359375)--(-0.51171875,0.35546875);
\draw (-0.5078125,0.36328125)--(-0.51171875,0.36328125);
\draw (-0.49609375,0.34375)--(-0.49609375,0.34765625);
\draw (-0.48828125,0.34375)--(-0.48828125,0.33984375);
\draw (-0.4921875,0.34765625)--(-0.48828125,0.34765625);
\draw (-0.48046875,0.34375)--(-0.48046875,0.33984375);
\draw (-0.47265625,0.34375)--(-0.47265625,0.34765625);
\draw (-0.4765625,0.33984375)--(-0.47265625,0.33984375);
\draw (-0.484375,0.34765625)--(-0.48046875,0.34765625);
\draw (-0.484375,0.35546875)--(-0.48828125,0.35546875);
\draw (-0.48046875,0.3515625)--(-0.48046875,0.35546875);
\draw (-0.50390625,0.3125)--(-0.50390625,0.31640625);
\draw (-0.51171875,0.3125)--(-0.51171875,0.30859375);
\draw (-0.5078125,0.31640625)--(-0.51171875,0.31640625);
\draw (-0.51953125,0.3125)--(-0.51953125,0.30859375);
\draw (-0.52734375,0.3125)--(-0.52734375,0.31640625);
\draw (-0.5234375,0.30859375)--(-0.52734375,0.30859375);
\draw (-0.515625,0.31640625)--(-0.51953125,0.31640625);
\draw (-0.515625,0.32421875)--(-0.51171875,0.32421875);
\draw (-0.51953125,0.3203125)--(-0.51953125,0.32421875);
\draw (-0.53515625,0.3125)--(-0.53515625,0.30859375);
\draw (-0.54296875,0.3125)--(-0.54296875,0.31640625);
\draw (-0.5390625,0.30859375)--(-0.54296875,0.30859375);
\draw (-0.55078125,0.3125)--(-0.55078125,0.31640625);
\draw (-0.55859375,0.3125)--(-0.55859375,0.30859375);
\draw (-0.5546875,0.31640625)--(-0.55859375,0.31640625);
\draw (-0.546875,0.30859375)--(-0.55078125,0.30859375);
\draw (-0.546875,0.30078125)--(-0.54296875,0.30078125);
\draw (-0.55078125,0.3046875)--(-0.55078125,0.30078125);
\draw (-0.53125,0.31640625)--(-0.53515625,0.31640625);
\draw (-0.53125,0.32421875)--(-0.52734375,0.32421875);
\draw (-0.53515625,0.3203125)--(-0.53515625,0.32421875);
\draw (-0.53125,0.33203125)--(-0.52734375,0.33203125);
\draw (-0.53125,0.33984375)--(-0.53515625,0.33984375);
\draw (-0.52734375,0.3359375)--(-0.52734375,0.33984375);
\draw (-0.53515625,0.328125)--(-0.53515625,0.33203125);
\draw (-0.54296875,0.328125)--(-0.54296875,0.32421875);
\draw (-0.5390625,0.33203125)--(-0.54296875,0.33203125);
\draw (-0.5,0.37890625)--(-0.49609375,0.37890625);
\draw (-0.5,0.38671875)--(-0.50390625,0.38671875);
\draw (-0.49609375,0.3828125)--(-0.49609375,0.38671875);
\draw (-0.5,0.39453125)--(-0.50390625,0.39453125);
\draw (-0.5,0.40234375)--(-0.49609375,0.40234375);
\draw (-0.50390625,0.3984375)--(-0.50390625,0.40234375);
\draw (-0.49609375,0.390625)--(-0.49609375,0.39453125);
\draw (-0.48828125,0.390625)--(-0.48828125,0.38671875);
\draw (-0.4921875,0.39453125)--(-0.48828125,0.39453125);
\draw (-0.5,0.41015625)--(-0.50390625,0.41015625);
\draw (-0.5,0.41796875)--(-0.49609375,0.41796875);
\draw (-0.50390625,0.4140625)--(-0.50390625,0.41796875);
\draw (-0.5,0.42578125)--(-0.49609375,0.42578125);
\draw (-0.5,0.43359375)--(-0.50390625,0.43359375);
\draw (-0.49609375,0.4296875)--(-0.49609375,0.43359375);
\draw (-0.50390625,0.421875)--(-0.50390625,0.42578125);
\draw (-0.51171875,0.421875)--(-0.51171875,0.41796875);
\draw (-0.5078125,0.42578125)--(-0.51171875,0.42578125);
\draw (-0.49609375,0.40625)--(-0.49609375,0.41015625);
\draw (-0.48828125,0.40625)--(-0.48828125,0.40234375);
\draw (-0.4921875,0.41015625)--(-0.48828125,0.41015625);
\draw (-0.48046875,0.40625)--(-0.48046875,0.40234375);
\draw (-0.47265625,0.40625)--(-0.47265625,0.41015625);
\draw (-0.4765625,0.40234375)--(-0.47265625,0.40234375);
\draw (-0.484375,0.41015625)--(-0.48046875,0.41015625);
\draw (-0.484375,0.41796875)--(-0.48828125,0.41796875);
\draw (-0.48046875,0.4140625)--(-0.48046875,0.41796875);
\draw (-0.5,0.44140625)--(-0.50390625,0.44140625);
\draw (-0.5,0.44921875)--(-0.49609375,0.44921875);
\draw (-0.50390625,0.4453125)--(-0.50390625,0.44921875);
\draw (-0.5,0.45703125)--(-0.49609375,0.45703125);
\draw (-0.5,0.46484375)--(-0.50390625,0.46484375);
\draw (-0.49609375,0.4609375)--(-0.49609375,0.46484375);
\draw (-0.50390625,0.453125)--(-0.50390625,0.45703125);
\draw (-0.51171875,0.453125)--(-0.51171875,0.44921875);
\draw (-0.5078125,0.45703125)--(-0.51171875,0.45703125);
\draw (-0.5,0.47265625)--(-0.49609375,0.47265625);
\draw (-0.5,0.48046875)--(-0.50390625,0.48046875);
\draw (-0.49609375,0.4765625)--(-0.49609375,0.48046875);
\draw (-0.5,0.48828125)--(-0.50390625,0.48828125);
\draw (-0.5,0.49609375)--(-0.49609375,0.49609375);
\draw (-0.50390625,0.4921875)--(-0.50390625,0.49609375);
\draw (-0.49609375,0.484375)--(-0.49609375,0.48828125);
\draw (-0.48828125,0.484375)--(-0.48828125,0.48046875);
\draw (-0.4921875,0.48828125)--(-0.48828125,0.48828125);
\draw (-0.50390625,0.46875)--(-0.50390625,0.47265625);
\draw (-0.51171875,0.46875)--(-0.51171875,0.46484375);
\draw (-0.5078125,0.47265625)--(-0.51171875,0.47265625);
\draw (-0.51953125,0.46875)--(-0.51953125,0.46484375);
\draw (-0.52734375,0.46875)--(-0.52734375,0.47265625);
\draw (-0.5234375,0.46484375)--(-0.52734375,0.46484375);
\draw (-0.515625,0.47265625)--(-0.51953125,0.47265625);
\draw (-0.515625,0.48046875)--(-0.51171875,0.48046875);
\draw (-0.51953125,0.4765625)--(-0.51953125,0.48046875);
\draw (-0.49609375,0.4375)--(-0.49609375,0.44140625);
\draw (-0.48828125,0.4375)--(-0.48828125,0.43359375);
\draw (-0.4921875,0.44140625)--(-0.48828125,0.44140625);
\draw (-0.48046875,0.4375)--(-0.48046875,0.43359375);
\draw (-0.47265625,0.4375)--(-0.47265625,0.44140625);
\draw (-0.4765625,0.43359375)--(-0.47265625,0.43359375);
\draw (-0.484375,0.44140625)--(-0.48046875,0.44140625);
\draw (-0.484375,0.44921875)--(-0.48828125,0.44921875);
\draw (-0.48046875,0.4453125)--(-0.48046875,0.44921875);
\draw (-0.46484375,0.4375)--(-0.46484375,0.43359375);
\draw (-0.45703125,0.4375)--(-0.45703125,0.44140625);
\draw (-0.4609375,0.43359375)--(-0.45703125,0.43359375);
\draw (-0.44921875,0.4375)--(-0.44921875,0.44140625);
\draw (-0.44140625,0.4375)--(-0.44140625,0.43359375);
\draw (-0.4453125,0.44140625)--(-0.44140625,0.44140625);
\draw (-0.453125,0.43359375)--(-0.44921875,0.43359375);
\draw (-0.453125,0.42578125)--(-0.45703125,0.42578125);
\draw (-0.44921875,0.4296875)--(-0.44921875,0.42578125);
\draw (-0.46875,0.44140625)--(-0.46484375,0.44140625);
\draw (-0.46875,0.44921875)--(-0.47265625,0.44921875);
\draw (-0.46484375,0.4453125)--(-0.46484375,0.44921875);
\draw (-0.46875,0.45703125)--(-0.47265625,0.45703125);
\draw (-0.46875,0.46484375)--(-0.46484375,0.46484375);
\draw (-0.47265625,0.4609375)--(-0.47265625,0.46484375);
\draw (-0.46484375,0.453125)--(-0.46484375,0.45703125);
\draw (-0.45703125,0.453125)--(-0.45703125,0.44921875);
\draw (-0.4609375,0.45703125)--(-0.45703125,0.45703125);
\draw (-0.50390625,0.375)--(-0.50390625,0.37890625);
\draw (-0.51171875,0.375)--(-0.51171875,0.37109375);
\draw (-0.5078125,0.37890625)--(-0.51171875,0.37890625);
\draw (-0.51953125,0.375)--(-0.51953125,0.37109375);
\draw (-0.52734375,0.375)--(-0.52734375,0.37890625);
\draw (-0.5234375,0.37109375)--(-0.52734375,0.37109375);
\draw (-0.515625,0.37890625)--(-0.51953125,0.37890625);
\draw (-0.515625,0.38671875)--(-0.51171875,0.38671875);
\draw (-0.51953125,0.3828125)--(-0.51953125,0.38671875);
\draw (-0.53515625,0.375)--(-0.53515625,0.37109375);
\draw (-0.54296875,0.375)--(-0.54296875,0.37890625);
\draw (-0.5390625,0.37109375)--(-0.54296875,0.37109375);
\draw (-0.55078125,0.375)--(-0.55078125,0.37890625);
\draw (-0.55859375,0.375)--(-0.55859375,0.37109375);
\draw (-0.5546875,0.37890625)--(-0.55859375,0.37890625);
\draw (-0.546875,0.37109375)--(-0.55078125,0.37109375);
\draw (-0.546875,0.36328125)--(-0.54296875,0.36328125);
\draw (-0.55078125,0.3671875)--(-0.55078125,0.36328125);
\draw (-0.53125,0.37890625)--(-0.53515625,0.37890625);
\draw (-0.53125,0.38671875)--(-0.52734375,0.38671875);
\draw (-0.53515625,0.3828125)--(-0.53515625,0.38671875);
\draw (-0.53125,0.39453125)--(-0.52734375,0.39453125);
\draw (-0.53125,0.40234375)--(-0.53515625,0.40234375);
\draw (-0.52734375,0.3984375)--(-0.52734375,0.40234375);
\draw (-0.53515625,0.390625)--(-0.53515625,0.39453125);
\draw (-0.54296875,0.390625)--(-0.54296875,0.38671875);
\draw (-0.5390625,0.39453125)--(-0.54296875,0.39453125);
\draw (-0.56640625,0.375)--(-0.56640625,0.37109375);
\draw (-0.57421875,0.375)--(-0.57421875,0.37890625);
\draw (-0.5703125,0.37109375)--(-0.57421875,0.37109375);
\draw (-0.58203125,0.375)--(-0.58203125,0.37890625);
\draw (-0.58984375,0.375)--(-0.58984375,0.37109375);
\draw (-0.5859375,0.37890625)--(-0.58984375,0.37890625);
\draw (-0.578125,0.37109375)--(-0.58203125,0.37109375);
\draw (-0.578125,0.36328125)--(-0.57421875,0.36328125);
\draw (-0.58203125,0.3671875)--(-0.58203125,0.36328125);
\draw (-0.59765625,0.375)--(-0.59765625,0.37890625);
\draw (-0.60546875,0.375)--(-0.60546875,0.37109375);
\draw (-0.6015625,0.37890625)--(-0.60546875,0.37890625);
\draw (-0.61328125,0.375)--(-0.61328125,0.37109375);
\draw (-0.62109375,0.375)--(-0.62109375,0.37890625);
\draw (-0.6171875,0.37109375)--(-0.62109375,0.37109375);
\draw (-0.609375,0.37890625)--(-0.61328125,0.37890625);
\draw (-0.609375,0.38671875)--(-0.60546875,0.38671875);
\draw (-0.61328125,0.3828125)--(-0.61328125,0.38671875);
\draw (-0.59375,0.37109375)--(-0.59765625,0.37109375);
\draw (-0.59375,0.36328125)--(-0.58984375,0.36328125);
\draw (-0.59765625,0.3671875)--(-0.59765625,0.36328125);
\draw (-0.59375,0.35546875)--(-0.58984375,0.35546875);
\draw (-0.59375,0.34765625)--(-0.59765625,0.34765625);
\draw (-0.58984375,0.3515625)--(-0.58984375,0.34765625);
\draw (-0.59765625,0.359375)--(-0.59765625,0.35546875);
\draw (-0.60546875,0.359375)--(-0.60546875,0.36328125);
\draw (-0.6015625,0.35546875)--(-0.60546875,0.35546875);
\draw (-0.5625,0.37890625)--(-0.56640625,0.37890625);
\draw (-0.5625,0.38671875)--(-0.55859375,0.38671875);
\draw (-0.56640625,0.3828125)--(-0.56640625,0.38671875);
\draw (-0.5625,0.39453125)--(-0.55859375,0.39453125);
\draw (-0.5625,0.40234375)--(-0.56640625,0.40234375);
\draw (-0.55859375,0.3984375)--(-0.55859375,0.40234375);
\draw (-0.56640625,0.390625)--(-0.56640625,0.39453125);
\draw (-0.57421875,0.390625)--(-0.57421875,0.38671875);
\draw (-0.5703125,0.39453125)--(-0.57421875,0.39453125);
\draw (-0.5625,0.41015625)--(-0.55859375,0.41015625);
\draw (-0.5625,0.41796875)--(-0.56640625,0.41796875);
\draw (-0.55859375,0.4140625)--(-0.55859375,0.41796875);
\draw (-0.5625,0.42578125)--(-0.56640625,0.42578125);
\draw (-0.5625,0.43359375)--(-0.55859375,0.43359375);
\draw (-0.56640625,0.4296875)--(-0.56640625,0.43359375);
\draw (-0.55859375,0.421875)--(-0.55859375,0.42578125);
\draw (-0.55078125,0.421875)--(-0.55078125,0.41796875);
\draw (-0.5546875,0.42578125)--(-0.55078125,0.42578125);
\draw (-0.56640625,0.40625)--(-0.56640625,0.41015625);
\draw (-0.57421875,0.40625)--(-0.57421875,0.40234375);
\draw (-0.5703125,0.41015625)--(-0.57421875,0.41015625);
\draw (-0.58203125,0.40625)--(-0.58203125,0.40234375);
\draw (-0.58984375,0.40625)--(-0.58984375,0.41015625);
\draw (-0.5859375,0.40234375)--(-0.58984375,0.40234375);
\draw (-0.578125,0.41015625)--(-0.58203125,0.41015625);
\draw (-0.578125,0.41796875)--(-0.57421875,0.41796875);
\draw (-0.58203125,0.4140625)--(-0.58203125,0.41796875);
\draw (-0.49609375,0.25)--(-0.49609375,0.25390625);
\draw (-0.48828125,0.25)--(-0.48828125,0.24609375);
\draw (-0.4921875,0.25390625)--(-0.48828125,0.25390625);
\draw (-0.48046875,0.25)--(-0.48046875,0.24609375);
\draw (-0.47265625,0.25)--(-0.47265625,0.25390625);
\draw (-0.4765625,0.24609375)--(-0.47265625,0.24609375);
\draw (-0.484375,0.25390625)--(-0.48046875,0.25390625);
\draw (-0.484375,0.26171875)--(-0.48828125,0.26171875);
\draw (-0.48046875,0.2578125)--(-0.48046875,0.26171875);
\draw (-0.46484375,0.25)--(-0.46484375,0.24609375);
\draw (-0.45703125,0.25)--(-0.45703125,0.25390625);
\draw (-0.4609375,0.24609375)--(-0.45703125,0.24609375);
\draw (-0.44921875,0.25)--(-0.44921875,0.25390625);
\draw (-0.44140625,0.25)--(-0.44140625,0.24609375);
\draw (-0.4453125,0.25390625)--(-0.44140625,0.25390625);
\draw (-0.453125,0.24609375)--(-0.44921875,0.24609375);
\draw (-0.453125,0.23828125)--(-0.45703125,0.23828125);
\draw (-0.44921875,0.2421875)--(-0.44921875,0.23828125);
\draw (-0.46875,0.25390625)--(-0.46484375,0.25390625);
\draw (-0.46875,0.26171875)--(-0.47265625,0.26171875);
\draw (-0.46484375,0.2578125)--(-0.46484375,0.26171875);
\draw (-0.46875,0.26953125)--(-0.47265625,0.26953125);
\draw (-0.46875,0.27734375)--(-0.46484375,0.27734375);
\draw (-0.47265625,0.2734375)--(-0.47265625,0.27734375);
\draw (-0.46484375,0.265625)--(-0.46484375,0.26953125);
\draw (-0.45703125,0.265625)--(-0.45703125,0.26171875);
\draw (-0.4609375,0.26953125)--(-0.45703125,0.26953125);
\draw (-0.43359375,0.25)--(-0.43359375,0.24609375);
\draw (-0.42578125,0.25)--(-0.42578125,0.25390625);
\draw (-0.4296875,0.24609375)--(-0.42578125,0.24609375);
\draw (-0.41796875,0.25)--(-0.41796875,0.25390625);
\draw (-0.41015625,0.25)--(-0.41015625,0.24609375);
\draw (-0.4140625,0.25390625)--(-0.41015625,0.25390625);
\draw (-0.421875,0.24609375)--(-0.41796875,0.24609375);
\draw (-0.421875,0.23828125)--(-0.42578125,0.23828125);
\draw (-0.41796875,0.2421875)--(-0.41796875,0.23828125);
\draw (-0.40234375,0.25)--(-0.40234375,0.25390625);
\draw (-0.39453125,0.25)--(-0.39453125,0.24609375);
\draw (-0.3984375,0.25390625)--(-0.39453125,0.25390625);
\draw (-0.38671875,0.25)--(-0.38671875,0.24609375);
\draw (-0.37890625,0.25)--(-0.37890625,0.25390625);
\draw (-0.3828125,0.24609375)--(-0.37890625,0.24609375);
\draw (-0.390625,0.25390625)--(-0.38671875,0.25390625);
\draw (-0.390625,0.26171875)--(-0.39453125,0.26171875);
\draw (-0.38671875,0.2578125)--(-0.38671875,0.26171875);
\draw (-0.40625,0.24609375)--(-0.40234375,0.24609375);
\draw (-0.40625,0.23828125)--(-0.41015625,0.23828125);
\draw (-0.40234375,0.2421875)--(-0.40234375,0.23828125);
\draw (-0.40625,0.23046875)--(-0.41015625,0.23046875);
\draw (-0.40625,0.22265625)--(-0.40234375,0.22265625);
\draw (-0.41015625,0.2265625)--(-0.41015625,0.22265625);
\draw (-0.40234375,0.234375)--(-0.40234375,0.23046875);
\draw (-0.39453125,0.234375)--(-0.39453125,0.23828125);
\draw (-0.3984375,0.23046875)--(-0.39453125,0.23046875);
\draw (-0.4375,0.25390625)--(-0.43359375,0.25390625);
\draw (-0.4375,0.26171875)--(-0.44140625,0.26171875);
\draw (-0.43359375,0.2578125)--(-0.43359375,0.26171875);
\draw (-0.4375,0.26953125)--(-0.44140625,0.26953125);
\draw (-0.4375,0.27734375)--(-0.43359375,0.27734375);
\draw (-0.44140625,0.2734375)--(-0.44140625,0.27734375);
\draw (-0.43359375,0.265625)--(-0.43359375,0.26953125);
\draw (-0.42578125,0.265625)--(-0.42578125,0.26171875);
\draw (-0.4296875,0.26953125)--(-0.42578125,0.26953125);
\draw (-0.4375,0.28515625)--(-0.44140625,0.28515625);
\draw (-0.4375,0.29296875)--(-0.43359375,0.29296875);
\draw (-0.44140625,0.2890625)--(-0.44140625,0.29296875);
\draw (-0.4375,0.30078125)--(-0.43359375,0.30078125);
\draw (-0.4375,0.30859375)--(-0.44140625,0.30859375);
\draw (-0.43359375,0.3046875)--(-0.43359375,0.30859375);
\draw (-0.44140625,0.296875)--(-0.44140625,0.30078125);
\draw (-0.44921875,0.296875)--(-0.44921875,0.29296875);
\draw (-0.4453125,0.30078125)--(-0.44921875,0.30078125);
\draw (-0.43359375,0.28125)--(-0.43359375,0.28515625);
\draw (-0.42578125,0.28125)--(-0.42578125,0.27734375);
\draw (-0.4296875,0.28515625)--(-0.42578125,0.28515625);
\draw (-0.41796875,0.28125)--(-0.41796875,0.27734375);
\draw (-0.41015625,0.28125)--(-0.41015625,0.28515625);
\draw (-0.4140625,0.27734375)--(-0.41015625,0.27734375);
\draw (-0.421875,0.28515625)--(-0.41796875,0.28515625);
\draw (-0.421875,0.29296875)--(-0.42578125,0.29296875);
\draw (-0.41796875,0.2890625)--(-0.41796875,0.29296875);
\draw (-0.37109375,0.25)--(-0.37109375,0.24609375);
\draw (-0.36328125,0.25)--(-0.36328125,0.25390625);
\draw (-0.3671875,0.24609375)--(-0.36328125,0.24609375);
\draw (-0.35546875,0.25)--(-0.35546875,0.25390625);
\draw (-0.34765625,0.25)--(-0.34765625,0.24609375);
\draw (-0.3515625,0.25390625)--(-0.34765625,0.25390625);
\draw (-0.359375,0.24609375)--(-0.35546875,0.24609375);
\draw (-0.359375,0.23828125)--(-0.36328125,0.23828125);
\draw (-0.35546875,0.2421875)--(-0.35546875,0.23828125);
\draw (-0.33984375,0.25)--(-0.33984375,0.25390625);
\draw (-0.33203125,0.25)--(-0.33203125,0.24609375);
\draw (-0.3359375,0.25390625)--(-0.33203125,0.25390625);
\draw (-0.32421875,0.25)--(-0.32421875,0.24609375);
\draw (-0.31640625,0.25)--(-0.31640625,0.25390625);
\draw (-0.3203125,0.24609375)--(-0.31640625,0.24609375);
\draw (-0.328125,0.25390625)--(-0.32421875,0.25390625);
\draw (-0.328125,0.26171875)--(-0.33203125,0.26171875);
\draw (-0.32421875,0.2578125)--(-0.32421875,0.26171875);
\draw (-0.34375,0.24609375)--(-0.33984375,0.24609375);
\draw (-0.34375,0.23828125)--(-0.34765625,0.23828125);
\draw (-0.33984375,0.2421875)--(-0.33984375,0.23828125);
\draw (-0.34375,0.23046875)--(-0.34765625,0.23046875);
\draw (-0.34375,0.22265625)--(-0.33984375,0.22265625);
\draw (-0.34765625,0.2265625)--(-0.34765625,0.22265625);
\draw (-0.33984375,0.234375)--(-0.33984375,0.23046875);
\draw (-0.33203125,0.234375)--(-0.33203125,0.23828125);
\draw (-0.3359375,0.23046875)--(-0.33203125,0.23046875);
\draw (-0.30859375,0.25)--(-0.30859375,0.25390625);
\draw (-0.30078125,0.25)--(-0.30078125,0.24609375);
\draw (-0.3046875,0.25390625)--(-0.30078125,0.25390625);
\draw (-0.29296875,0.25)--(-0.29296875,0.24609375);
\draw (-0.28515625,0.25)--(-0.28515625,0.25390625);
\draw (-0.2890625,0.24609375)--(-0.28515625,0.24609375);
\draw (-0.296875,0.25390625)--(-0.29296875,0.25390625);
\draw (-0.296875,0.26171875)--(-0.30078125,0.26171875);
\draw (-0.29296875,0.2578125)--(-0.29296875,0.26171875);
\draw (-0.27734375,0.25)--(-0.27734375,0.24609375);
\draw (-0.26953125,0.25)--(-0.26953125,0.25390625);
\draw (-0.2734375,0.24609375)--(-0.26953125,0.24609375);
\draw (-0.26171875,0.25)--(-0.26171875,0.25390625);
\draw (-0.25390625,0.25)--(-0.25390625,0.24609375);
\draw (-0.2578125,0.25390625)--(-0.25390625,0.25390625);
\draw (-0.265625,0.24609375)--(-0.26171875,0.24609375);
\draw (-0.265625,0.23828125)--(-0.26953125,0.23828125);
\draw (-0.26171875,0.2421875)--(-0.26171875,0.23828125);
\draw (-0.28125,0.25390625)--(-0.27734375,0.25390625);
\draw (-0.28125,0.26171875)--(-0.28515625,0.26171875);
\draw (-0.27734375,0.2578125)--(-0.27734375,0.26171875);
\draw (-0.28125,0.26953125)--(-0.28515625,0.26953125);
\draw (-0.28125,0.27734375)--(-0.27734375,0.27734375);
\draw (-0.28515625,0.2734375)--(-0.28515625,0.27734375);
\draw (-0.27734375,0.265625)--(-0.27734375,0.26953125);
\draw (-0.26953125,0.265625)--(-0.26953125,0.26171875);
\draw (-0.2734375,0.26953125)--(-0.26953125,0.26953125);
\draw (-0.3125,0.24609375)--(-0.30859375,0.24609375);
\draw (-0.3125,0.23828125)--(-0.31640625,0.23828125);
\draw (-0.30859375,0.2421875)--(-0.30859375,0.23828125);
\draw (-0.3125,0.23046875)--(-0.31640625,0.23046875);
\draw (-0.3125,0.22265625)--(-0.30859375,0.22265625);
\draw (-0.31640625,0.2265625)--(-0.31640625,0.22265625);
\draw (-0.30859375,0.234375)--(-0.30859375,0.23046875);
\draw (-0.30078125,0.234375)--(-0.30078125,0.23828125);
\draw (-0.3046875,0.23046875)--(-0.30078125,0.23046875);
\draw (-0.3125,0.21484375)--(-0.31640625,0.21484375);
\draw (-0.3125,0.20703125)--(-0.30859375,0.20703125);
\draw (-0.31640625,0.2109375)--(-0.31640625,0.20703125);
\draw (-0.3125,0.19921875)--(-0.30859375,0.19921875);
\draw (-0.3125,0.19140625)--(-0.31640625,0.19140625);
\draw (-0.30859375,0.1953125)--(-0.30859375,0.19140625);
\draw (-0.31640625,0.203125)--(-0.31640625,0.19921875);
\draw (-0.32421875,0.203125)--(-0.32421875,0.20703125);
\draw (-0.3203125,0.19921875)--(-0.32421875,0.19921875);
\draw (-0.30859375,0.21875)--(-0.30859375,0.21484375);
\draw (-0.30078125,0.21875)--(-0.30078125,0.22265625);
\draw (-0.3046875,0.21484375)--(-0.30078125,0.21484375);
\draw (-0.29296875,0.21875)--(-0.29296875,0.22265625);
\draw (-0.28515625,0.21875)--(-0.28515625,0.21484375);
\draw (-0.2890625,0.22265625)--(-0.28515625,0.22265625);
\draw (-0.296875,0.21484375)--(-0.29296875,0.21484375);
\draw (-0.296875,0.20703125)--(-0.30078125,0.20703125);
\draw (-0.29296875,0.2109375)--(-0.29296875,0.20703125);
\draw (-0.375,0.25390625)--(-0.37109375,0.25390625);
\draw (-0.375,0.26171875)--(-0.37890625,0.26171875);
\draw (-0.37109375,0.2578125)--(-0.37109375,0.26171875);
\draw (-0.375,0.26953125)--(-0.37890625,0.26953125);
\draw (-0.375,0.27734375)--(-0.37109375,0.27734375);
\draw (-0.37890625,0.2734375)--(-0.37890625,0.27734375);
\draw (-0.37109375,0.265625)--(-0.37109375,0.26953125);
\draw (-0.36328125,0.265625)--(-0.36328125,0.26171875);
\draw (-0.3671875,0.26953125)--(-0.36328125,0.26953125);
\draw (-0.375,0.28515625)--(-0.37890625,0.28515625);
\draw (-0.375,0.29296875)--(-0.37109375,0.29296875);
\draw (-0.37890625,0.2890625)--(-0.37890625,0.29296875);
\draw (-0.375,0.30078125)--(-0.37109375,0.30078125);
\draw (-0.375,0.30859375)--(-0.37890625,0.30859375);
\draw (-0.37109375,0.3046875)--(-0.37109375,0.30859375);
\draw (-0.37890625,0.296875)--(-0.37890625,0.30078125);
\draw (-0.38671875,0.296875)--(-0.38671875,0.29296875);
\draw (-0.3828125,0.30078125)--(-0.38671875,0.30078125);
\draw (-0.37109375,0.28125)--(-0.37109375,0.28515625);
\draw (-0.36328125,0.28125)--(-0.36328125,0.27734375);
\draw (-0.3671875,0.28515625)--(-0.36328125,0.28515625);
\draw (-0.35546875,0.28125)--(-0.35546875,0.27734375);
\draw (-0.34765625,0.28125)--(-0.34765625,0.28515625);
\draw (-0.3515625,0.27734375)--(-0.34765625,0.27734375);
\draw (-0.359375,0.28515625)--(-0.35546875,0.28515625);
\draw (-0.359375,0.29296875)--(-0.36328125,0.29296875);
\draw (-0.35546875,0.2890625)--(-0.35546875,0.29296875);
\draw (-0.375,0.31640625)--(-0.37890625,0.31640625);
\draw (-0.375,0.32421875)--(-0.37109375,0.32421875);
\draw (-0.37890625,0.3203125)--(-0.37890625,0.32421875);
\draw (-0.375,0.33203125)--(-0.37109375,0.33203125);
\draw (-0.375,0.33984375)--(-0.37890625,0.33984375);
\draw (-0.37109375,0.3359375)--(-0.37109375,0.33984375);
\draw (-0.37890625,0.328125)--(-0.37890625,0.33203125);
\draw (-0.38671875,0.328125)--(-0.38671875,0.32421875);
\draw (-0.3828125,0.33203125)--(-0.38671875,0.33203125);
\draw (-0.375,0.34765625)--(-0.37109375,0.34765625);
\draw (-0.375,0.35546875)--(-0.37890625,0.35546875);
\draw (-0.37109375,0.3515625)--(-0.37109375,0.35546875);
\draw (-0.375,0.36328125)--(-0.37890625,0.36328125);
\draw (-0.375,0.37109375)--(-0.37109375,0.37109375);
\draw (-0.37890625,0.3671875)--(-0.37890625,0.37109375);
\draw (-0.37109375,0.359375)--(-0.37109375,0.36328125);
\draw (-0.36328125,0.359375)--(-0.36328125,0.35546875);
\draw (-0.3671875,0.36328125)--(-0.36328125,0.36328125);
\draw (-0.37890625,0.34375)--(-0.37890625,0.34765625);
\draw (-0.38671875,0.34375)--(-0.38671875,0.33984375);
\draw (-0.3828125,0.34765625)--(-0.38671875,0.34765625);
\draw (-0.39453125,0.34375)--(-0.39453125,0.33984375);
\draw (-0.40234375,0.34375)--(-0.40234375,0.34765625);
\draw (-0.3984375,0.33984375)--(-0.40234375,0.33984375);
\draw (-0.390625,0.34765625)--(-0.39453125,0.34765625);
\draw (-0.390625,0.35546875)--(-0.38671875,0.35546875);
\draw (-0.39453125,0.3515625)--(-0.39453125,0.35546875);
\draw (-0.37109375,0.3125)--(-0.37109375,0.31640625);
\draw (-0.36328125,0.3125)--(-0.36328125,0.30859375);
\draw (-0.3671875,0.31640625)--(-0.36328125,0.31640625);
\draw (-0.35546875,0.3125)--(-0.35546875,0.30859375);
\draw (-0.34765625,0.3125)--(-0.34765625,0.31640625);
\draw (-0.3515625,0.30859375)--(-0.34765625,0.30859375);
\draw (-0.359375,0.31640625)--(-0.35546875,0.31640625);
\draw (-0.359375,0.32421875)--(-0.36328125,0.32421875);
\draw (-0.35546875,0.3203125)--(-0.35546875,0.32421875);
\draw (-0.33984375,0.3125)--(-0.33984375,0.30859375);
\draw (-0.33203125,0.3125)--(-0.33203125,0.31640625);
\draw (-0.3359375,0.30859375)--(-0.33203125,0.30859375);
\draw (-0.32421875,0.3125)--(-0.32421875,0.31640625);
\draw (-0.31640625,0.3125)--(-0.31640625,0.30859375);
\draw (-0.3203125,0.31640625)--(-0.31640625,0.31640625);
\draw (-0.328125,0.30859375)--(-0.32421875,0.30859375);
\draw (-0.328125,0.30078125)--(-0.33203125,0.30078125);
\draw (-0.32421875,0.3046875)--(-0.32421875,0.30078125);
\draw (-0.34375,0.31640625)--(-0.33984375,0.31640625);
\draw (-0.34375,0.32421875)--(-0.34765625,0.32421875);
\draw (-0.33984375,0.3203125)--(-0.33984375,0.32421875);
\draw (-0.34375,0.33203125)--(-0.34765625,0.33203125);
\draw (-0.34375,0.33984375)--(-0.33984375,0.33984375);
\draw (-0.34765625,0.3359375)--(-0.34765625,0.33984375);
\draw (-0.33984375,0.328125)--(-0.33984375,0.33203125);
\draw (-0.33203125,0.328125)--(-0.33203125,0.32421875);
\draw (-0.3359375,0.33203125)--(-0.33203125,0.33203125);
\draw (0.00390625,0.0)--(0.00390625,-0.00390625);
\draw (0.01171875,0.0)--(0.01171875,0.00390625);
\draw (0.0078125,-0.00390625)--(0.01171875,-0.00390625);
\draw (0.01953125,0.0)--(0.01953125,0.00390625);
\draw (0.02734375,0.0)--(0.02734375,-0.00390625);
\draw (0.0234375,0.00390625)--(0.02734375,0.00390625);
\draw (0.015625,-0.00390625)--(0.01953125,-0.00390625);
\draw (0.015625,-0.01171875)--(0.01171875,-0.01171875);
\draw (0.01953125,-0.0078125)--(0.01953125,-0.01171875);
\draw (0.03515625,0.0)--(0.03515625,0.00390625);
\draw (0.04296875,0.0)--(0.04296875,-0.00390625);
\draw (0.0390625,0.00390625)--(0.04296875,0.00390625);
\draw (0.05078125,0.0)--(0.05078125,-0.00390625);
\draw (0.05859375,0.0)--(0.05859375,0.00390625);
\draw (0.0546875,-0.00390625)--(0.05859375,-0.00390625);
\draw (0.046875,0.00390625)--(0.05078125,0.00390625);
\draw (0.046875,0.01171875)--(0.04296875,0.01171875);
\draw (0.05078125,0.0078125)--(0.05078125,0.01171875);
\draw (0.03125,-0.00390625)--(0.03515625,-0.00390625);
\draw (0.03125,-0.01171875)--(0.02734375,-0.01171875);
\draw (0.03515625,-0.0078125)--(0.03515625,-0.01171875);
\draw (0.03125,-0.01953125)--(0.02734375,-0.01953125);
\draw (0.03125,-0.02734375)--(0.03515625,-0.02734375);
\draw (0.02734375,-0.0234375)--(0.02734375,-0.02734375);
\draw (0.03515625,-0.015625)--(0.03515625,-0.01953125);
\draw (0.04296875,-0.015625)--(0.04296875,-0.01171875);
\draw (0.0390625,-0.01953125)--(0.04296875,-0.01953125);
\draw (0.06640625,0.0)--(0.06640625,0.00390625);
\draw (0.07421875,0.0)--(0.07421875,-0.00390625);
\draw (0.0703125,0.00390625)--(0.07421875,0.00390625);
\draw (0.08203125,0.0)--(0.08203125,-0.00390625);
\draw (0.08984375,0.0)--(0.08984375,0.00390625);
\draw (0.0859375,-0.00390625)--(0.08984375,-0.00390625);
\draw (0.078125,0.00390625)--(0.08203125,0.00390625);
\draw (0.078125,0.01171875)--(0.07421875,0.01171875);
\draw (0.08203125,0.0078125)--(0.08203125,0.01171875);
\draw (0.09765625,0.0)--(0.09765625,-0.00390625);
\draw (0.10546875,0.0)--(0.10546875,0.00390625);
\draw (0.1015625,-0.00390625)--(0.10546875,-0.00390625);
\draw (0.11328125,0.0)--(0.11328125,0.00390625);
\draw (0.12109375,0.0)--(0.12109375,-0.00390625);
\draw (0.1171875,0.00390625)--(0.12109375,0.00390625);
\draw (0.109375,-0.00390625)--(0.11328125,-0.00390625);
\draw (0.109375,-0.01171875)--(0.10546875,-0.01171875);
\draw (0.11328125,-0.0078125)--(0.11328125,-0.01171875);
\draw (0.09375,0.00390625)--(0.09765625,0.00390625);
\draw (0.09375,0.01171875)--(0.08984375,0.01171875);
\draw (0.09765625,0.0078125)--(0.09765625,0.01171875);
\draw (0.09375,0.01953125)--(0.08984375,0.01953125);
\draw (0.09375,0.02734375)--(0.09765625,0.02734375);
\draw (0.08984375,0.0234375)--(0.08984375,0.02734375);
\draw (0.09765625,0.015625)--(0.09765625,0.01953125);
\draw (0.10546875,0.015625)--(0.10546875,0.01171875);
\draw (0.1015625,0.01953125)--(0.10546875,0.01953125);
\draw (0.0625,-0.00390625)--(0.06640625,-0.00390625);
\draw (0.0625,-0.01171875)--(0.05859375,-0.01171875);
\draw (0.06640625,-0.0078125)--(0.06640625,-0.01171875);
\draw (0.0625,-0.01953125)--(0.05859375,-0.01953125);
\draw (0.0625,-0.02734375)--(0.06640625,-0.02734375);
\draw (0.05859375,-0.0234375)--(0.05859375,-0.02734375);
\draw (0.06640625,-0.015625)--(0.06640625,-0.01953125);
\draw (0.07421875,-0.015625)--(0.07421875,-0.01171875);
\draw (0.0703125,-0.01953125)--(0.07421875,-0.01953125);
\draw (0.0625,-0.03515625)--(0.05859375,-0.03515625);
\draw (0.0625,-0.04296875)--(0.06640625,-0.04296875);
\draw (0.05859375,-0.0390625)--(0.05859375,-0.04296875);
\draw (0.0625,-0.05078125)--(0.06640625,-0.05078125);
\draw (0.0625,-0.05859375)--(0.05859375,-0.05859375);
\draw (0.06640625,-0.0546875)--(0.06640625,-0.05859375);
\draw (0.05859375,-0.046875)--(0.05859375,-0.05078125);
\draw (0.05078125,-0.046875)--(0.05078125,-0.04296875);
\draw (0.0546875,-0.05078125)--(0.05078125,-0.05078125);
\draw (0.06640625,-0.03125)--(0.06640625,-0.03515625);
\draw (0.07421875,-0.03125)--(0.07421875,-0.02734375);
\draw (0.0703125,-0.03515625)--(0.07421875,-0.03515625);
\draw (0.08203125,-0.03125)--(0.08203125,-0.02734375);
\draw (0.08984375,-0.03125)--(0.08984375,-0.03515625);
\draw (0.0859375,-0.02734375)--(0.08984375,-0.02734375);
\draw (0.078125,-0.03515625)--(0.08203125,-0.03515625);
\draw (0.078125,-0.04296875)--(0.07421875,-0.04296875);
\draw (0.08203125,-0.0390625)--(0.08203125,-0.04296875);
\draw (0.12890625,0.0)--(0.12890625,0.00390625);
\draw (0.13671875,0.0)--(0.13671875,-0.00390625);
\draw (0.1328125,0.00390625)--(0.13671875,0.00390625);
\draw (0.14453125,0.0)--(0.14453125,-0.00390625);
\draw (0.15234375,0.0)--(0.15234375,0.00390625);
\draw (0.1484375,-0.00390625)--(0.15234375,-0.00390625);
\draw (0.140625,0.00390625)--(0.14453125,0.00390625);
\draw (0.140625,0.01171875)--(0.13671875,0.01171875);
\draw (0.14453125,0.0078125)--(0.14453125,0.01171875);
\draw (0.16015625,0.0)--(0.16015625,-0.00390625);
\draw (0.16796875,0.0)--(0.16796875,0.00390625);
\draw (0.1640625,-0.00390625)--(0.16796875,-0.00390625);
\draw (0.17578125,0.0)--(0.17578125,0.00390625);
\draw (0.18359375,0.0)--(0.18359375,-0.00390625);
\draw (0.1796875,0.00390625)--(0.18359375,0.00390625);
\draw (0.171875,-0.00390625)--(0.17578125,-0.00390625);
\draw (0.171875,-0.01171875)--(0.16796875,-0.01171875);
\draw (0.17578125,-0.0078125)--(0.17578125,-0.01171875);
\draw (0.15625,0.00390625)--(0.16015625,0.00390625);
\draw (0.15625,0.01171875)--(0.15234375,0.01171875);
\draw (0.16015625,0.0078125)--(0.16015625,0.01171875);
\draw (0.15625,0.01953125)--(0.15234375,0.01953125);
\draw (0.15625,0.02734375)--(0.16015625,0.02734375);
\draw (0.15234375,0.0234375)--(0.15234375,0.02734375);
\draw (0.16015625,0.015625)--(0.16015625,0.01953125);
\draw (0.16796875,0.015625)--(0.16796875,0.01171875);
\draw (0.1640625,0.01953125)--(0.16796875,0.01953125);
\draw (0.19140625,0.0)--(0.19140625,-0.00390625);
\draw (0.19921875,0.0)--(0.19921875,0.00390625);
\draw (0.1953125,-0.00390625)--(0.19921875,-0.00390625);
\draw (0.20703125,0.0)--(0.20703125,0.00390625);
\draw (0.21484375,0.0)--(0.21484375,-0.00390625);
\draw (0.2109375,0.00390625)--(0.21484375,0.00390625);
\draw (0.203125,-0.00390625)--(0.20703125,-0.00390625);
\draw (0.203125,-0.01171875)--(0.19921875,-0.01171875);
\draw (0.20703125,-0.0078125)--(0.20703125,-0.01171875);
\draw (0.22265625,0.0)--(0.22265625,0.00390625);
\draw (0.23046875,0.0)--(0.23046875,-0.00390625);
\draw (0.2265625,0.00390625)--(0.23046875,0.00390625);
\draw (0.23828125,0.0)--(0.23828125,-0.00390625);
\draw (0.24609375,0.0)--(0.24609375,0.00390625);
\draw (0.2421875,-0.00390625)--(0.24609375,-0.00390625);
\draw (0.234375,0.00390625)--(0.23828125,0.00390625);
\draw (0.234375,0.01171875)--(0.23046875,0.01171875);
\draw (0.23828125,0.0078125)--(0.23828125,0.01171875);
\draw (0.21875,-0.00390625)--(0.22265625,-0.00390625);
\draw (0.21875,-0.01171875)--(0.21484375,-0.01171875);
\draw (0.22265625,-0.0078125)--(0.22265625,-0.01171875);
\draw (0.21875,-0.01953125)--(0.21484375,-0.01953125);
\draw (0.21875,-0.02734375)--(0.22265625,-0.02734375);
\draw (0.21484375,-0.0234375)--(0.21484375,-0.02734375);
\draw (0.22265625,-0.015625)--(0.22265625,-0.01953125);
\draw (0.23046875,-0.015625)--(0.23046875,-0.01171875);
\draw (0.2265625,-0.01953125)--(0.23046875,-0.01953125);
\draw (0.1875,0.00390625)--(0.19140625,0.00390625);
\draw (0.1875,0.01171875)--(0.18359375,0.01171875);
\draw (0.19140625,0.0078125)--(0.19140625,0.01171875);
\draw (0.1875,0.01953125)--(0.18359375,0.01953125);
\draw (0.1875,0.02734375)--(0.19140625,0.02734375);
\draw (0.18359375,0.0234375)--(0.18359375,0.02734375);
\draw (0.19140625,0.015625)--(0.19140625,0.01953125);
\draw (0.19921875,0.015625)--(0.19921875,0.01171875);
\draw (0.1953125,0.01953125)--(0.19921875,0.01953125);
\draw (0.1875,0.03515625)--(0.18359375,0.03515625);
\draw (0.1875,0.04296875)--(0.19140625,0.04296875);
\draw (0.18359375,0.0390625)--(0.18359375,0.04296875);
\draw (0.1875,0.05078125)--(0.19140625,0.05078125);
\draw (0.1875,0.05859375)--(0.18359375,0.05859375);
\draw (0.19140625,0.0546875)--(0.19140625,0.05859375);
\draw (0.18359375,0.046875)--(0.18359375,0.05078125);
\draw (0.17578125,0.046875)--(0.17578125,0.04296875);
\draw (0.1796875,0.05078125)--(0.17578125,0.05078125);
\draw (0.19140625,0.03125)--(0.19140625,0.03515625);
\draw (0.19921875,0.03125)--(0.19921875,0.02734375);
\draw (0.1953125,0.03515625)--(0.19921875,0.03515625);
\draw (0.20703125,0.03125)--(0.20703125,0.02734375);
\draw (0.21484375,0.03125)--(0.21484375,0.03515625);
\draw (0.2109375,0.02734375)--(0.21484375,0.02734375);
\draw (0.203125,0.03515625)--(0.20703125,0.03515625);
\draw (0.203125,0.04296875)--(0.19921875,0.04296875);
\draw (0.20703125,0.0390625)--(0.20703125,0.04296875);
\draw (0.125,-0.00390625)--(0.12890625,-0.00390625);
\draw (0.125,-0.01171875)--(0.12109375,-0.01171875);
\draw (0.12890625,-0.0078125)--(0.12890625,-0.01171875);
\draw (0.125,-0.01953125)--(0.12109375,-0.01953125);
\draw (0.125,-0.02734375)--(0.12890625,-0.02734375);
\draw (0.12109375,-0.0234375)--(0.12109375,-0.02734375);
\draw (0.12890625,-0.015625)--(0.12890625,-0.01953125);
\draw (0.13671875,-0.015625)--(0.13671875,-0.01171875);
\draw (0.1328125,-0.01953125)--(0.13671875,-0.01953125);
\draw (0.125,-0.03515625)--(0.12109375,-0.03515625);
\draw (0.125,-0.04296875)--(0.12890625,-0.04296875);
\draw (0.12109375,-0.0390625)--(0.12109375,-0.04296875);
\draw (0.125,-0.05078125)--(0.12890625,-0.05078125);
\draw (0.125,-0.05859375)--(0.12109375,-0.05859375);
\draw (0.12890625,-0.0546875)--(0.12890625,-0.05859375);
\draw (0.12109375,-0.046875)--(0.12109375,-0.05078125);
\draw (0.11328125,-0.046875)--(0.11328125,-0.04296875);
\draw (0.1171875,-0.05078125)--(0.11328125,-0.05078125);
\draw (0.12890625,-0.03125)--(0.12890625,-0.03515625);
\draw (0.13671875,-0.03125)--(0.13671875,-0.02734375);
\draw (0.1328125,-0.03515625)--(0.13671875,-0.03515625);
\draw (0.14453125,-0.03125)--(0.14453125,-0.02734375);
\draw (0.15234375,-0.03125)--(0.15234375,-0.03515625);
\draw (0.1484375,-0.02734375)--(0.15234375,-0.02734375);
\draw (0.140625,-0.03515625)--(0.14453125,-0.03515625);
\draw (0.140625,-0.04296875)--(0.13671875,-0.04296875);
\draw (0.14453125,-0.0390625)--(0.14453125,-0.04296875);
\draw (0.125,-0.06640625)--(0.12109375,-0.06640625);
\draw (0.125,-0.07421875)--(0.12890625,-0.07421875);
\draw (0.12109375,-0.0703125)--(0.12109375,-0.07421875);
\draw (0.125,-0.08203125)--(0.12890625,-0.08203125);
\draw (0.125,-0.08984375)--(0.12109375,-0.08984375);
\draw (0.12890625,-0.0859375)--(0.12890625,-0.08984375);
\draw (0.12109375,-0.078125)--(0.12109375,-0.08203125);
\draw (0.11328125,-0.078125)--(0.11328125,-0.07421875);
\draw (0.1171875,-0.08203125)--(0.11328125,-0.08203125);
\draw (0.125,-0.09765625)--(0.12890625,-0.09765625);
\draw (0.125,-0.10546875)--(0.12109375,-0.10546875);
\draw (0.12890625,-0.1015625)--(0.12890625,-0.10546875);
\draw (0.125,-0.11328125)--(0.12109375,-0.11328125);
\draw (0.125,-0.12109375)--(0.12890625,-0.12109375);
\draw (0.12109375,-0.1171875)--(0.12109375,-0.12109375);
\draw (0.12890625,-0.109375)--(0.12890625,-0.11328125);
\draw (0.13671875,-0.109375)--(0.13671875,-0.10546875);
\draw (0.1328125,-0.11328125)--(0.13671875,-0.11328125);
\draw (0.12109375,-0.09375)--(0.12109375,-0.09765625);
\draw (0.11328125,-0.09375)--(0.11328125,-0.08984375);
\draw (0.1171875,-0.09765625)--(0.11328125,-0.09765625);
\draw (0.10546875,-0.09375)--(0.10546875,-0.08984375);
\draw (0.09765625,-0.09375)--(0.09765625,-0.09765625);
\draw (0.1015625,-0.08984375)--(0.09765625,-0.08984375);
\draw (0.109375,-0.09765625)--(0.10546875,-0.09765625);
\draw (0.109375,-0.10546875)--(0.11328125,-0.10546875);
\draw (0.10546875,-0.1015625)--(0.10546875,-0.10546875);
\draw (0.12890625,-0.0625)--(0.12890625,-0.06640625);
\draw (0.13671875,-0.0625)--(0.13671875,-0.05859375);
\draw (0.1328125,-0.06640625)--(0.13671875,-0.06640625);
\draw (0.14453125,-0.0625)--(0.14453125,-0.05859375);
\draw (0.15234375,-0.0625)--(0.15234375,-0.06640625);
\draw (0.1484375,-0.05859375)--(0.15234375,-0.05859375);
\draw (0.140625,-0.06640625)--(0.14453125,-0.06640625);
\draw (0.140625,-0.07421875)--(0.13671875,-0.07421875);
\draw (0.14453125,-0.0703125)--(0.14453125,-0.07421875);
\draw (0.16015625,-0.0625)--(0.16015625,-0.05859375);
\draw (0.16796875,-0.0625)--(0.16796875,-0.06640625);
\draw (0.1640625,-0.05859375)--(0.16796875,-0.05859375);
\draw (0.17578125,-0.0625)--(0.17578125,-0.06640625);
\draw (0.18359375,-0.0625)--(0.18359375,-0.05859375);
\draw (0.1796875,-0.06640625)--(0.18359375,-0.06640625);
\draw (0.171875,-0.05859375)--(0.17578125,-0.05859375);
\draw (0.171875,-0.05078125)--(0.16796875,-0.05078125);
\draw (0.17578125,-0.0546875)--(0.17578125,-0.05078125);
\draw (0.15625,-0.06640625)--(0.16015625,-0.06640625);
\draw (0.15625,-0.07421875)--(0.15234375,-0.07421875);
\draw (0.16015625,-0.0703125)--(0.16015625,-0.07421875);
\draw (0.15625,-0.08203125)--(0.15234375,-0.08203125);
\draw (0.15625,-0.08984375)--(0.16015625,-0.08984375);
\draw (0.15234375,-0.0859375)--(0.15234375,-0.08984375);
\draw (0.16015625,-0.078125)--(0.16015625,-0.08203125);
\draw (0.16796875,-0.078125)--(0.16796875,-0.07421875);
\draw (0.1640625,-0.08203125)--(0.16796875,-0.08203125);
\draw (0.25390625,0.0)--(0.25390625,0.00390625);
\draw (0.26171875,0.0)--(0.26171875,-0.00390625);
\draw (0.2578125,0.00390625)--(0.26171875,0.00390625);
\draw (0.26953125,0.0)--(0.26953125,-0.00390625);
\draw (0.27734375,0.0)--(0.27734375,0.00390625);
\draw (0.2734375,-0.00390625)--(0.27734375,-0.00390625);
\draw (0.265625,0.00390625)--(0.26953125,0.00390625);
\draw (0.265625,0.01171875)--(0.26171875,0.01171875);
\draw (0.26953125,0.0078125)--(0.26953125,0.01171875);
\draw (0.28515625,0.0)--(0.28515625,-0.00390625);
\draw (0.29296875,0.0)--(0.29296875,0.00390625);
\draw (0.2890625,-0.00390625)--(0.29296875,-0.00390625);
\draw (0.30078125,0.0)--(0.30078125,0.00390625);
\draw (0.30859375,0.0)--(0.30859375,-0.00390625);
\draw (0.3046875,0.00390625)--(0.30859375,0.00390625);
\draw (0.296875,-0.00390625)--(0.30078125,-0.00390625);
\draw (0.296875,-0.01171875)--(0.29296875,-0.01171875);
\draw (0.30078125,-0.0078125)--(0.30078125,-0.01171875);
\draw (0.28125,0.00390625)--(0.28515625,0.00390625);
\draw (0.28125,0.01171875)--(0.27734375,0.01171875);
\draw (0.28515625,0.0078125)--(0.28515625,0.01171875);
\draw (0.28125,0.01953125)--(0.27734375,0.01953125);
\draw (0.28125,0.02734375)--(0.28515625,0.02734375);
\draw (0.27734375,0.0234375)--(0.27734375,0.02734375);
\draw (0.28515625,0.015625)--(0.28515625,0.01953125);
\draw (0.29296875,0.015625)--(0.29296875,0.01171875);
\draw (0.2890625,0.01953125)--(0.29296875,0.01953125);
\draw (0.31640625,0.0)--(0.31640625,-0.00390625);
\draw (0.32421875,0.0)--(0.32421875,0.00390625);
\draw (0.3203125,-0.00390625)--(0.32421875,-0.00390625);
\draw (0.33203125,0.0)--(0.33203125,0.00390625);
\draw (0.33984375,0.0)--(0.33984375,-0.00390625);
\draw (0.3359375,0.00390625)--(0.33984375,0.00390625);
\draw (0.328125,-0.00390625)--(0.33203125,-0.00390625);
\draw (0.328125,-0.01171875)--(0.32421875,-0.01171875);
\draw (0.33203125,-0.0078125)--(0.33203125,-0.01171875);
\draw (0.34765625,0.0)--(0.34765625,0.00390625);
\draw (0.35546875,0.0)--(0.35546875,-0.00390625);
\draw (0.3515625,0.00390625)--(0.35546875,0.00390625);
\draw (0.36328125,0.0)--(0.36328125,-0.00390625);
\draw (0.37109375,0.0)--(0.37109375,0.00390625);
\draw (0.3671875,-0.00390625)--(0.37109375,-0.00390625);
\draw (0.359375,0.00390625)--(0.36328125,0.00390625);
\draw (0.359375,0.01171875)--(0.35546875,0.01171875);
\draw (0.36328125,0.0078125)--(0.36328125,0.01171875);
\draw (0.34375,-0.00390625)--(0.34765625,-0.00390625);
\draw (0.34375,-0.01171875)--(0.33984375,-0.01171875);
\draw (0.34765625,-0.0078125)--(0.34765625,-0.01171875);
\draw (0.34375,-0.01953125)--(0.33984375,-0.01953125);
\draw (0.34375,-0.02734375)--(0.34765625,-0.02734375);
\draw (0.33984375,-0.0234375)--(0.33984375,-0.02734375);
\draw (0.34765625,-0.015625)--(0.34765625,-0.01953125);
\draw (0.35546875,-0.015625)--(0.35546875,-0.01171875);
\draw (0.3515625,-0.01953125)--(0.35546875,-0.01953125);
\draw (0.3125,0.00390625)--(0.31640625,0.00390625);
\draw (0.3125,0.01171875)--(0.30859375,0.01171875);
\draw (0.31640625,0.0078125)--(0.31640625,0.01171875);
\draw (0.3125,0.01953125)--(0.30859375,0.01953125);
\draw (0.3125,0.02734375)--(0.31640625,0.02734375);
\draw (0.30859375,0.0234375)--(0.30859375,0.02734375);
\draw (0.31640625,0.015625)--(0.31640625,0.01953125);
\draw (0.32421875,0.015625)--(0.32421875,0.01171875);
\draw (0.3203125,0.01953125)--(0.32421875,0.01953125);
\draw (0.3125,0.03515625)--(0.30859375,0.03515625);
\draw (0.3125,0.04296875)--(0.31640625,0.04296875);
\draw (0.30859375,0.0390625)--(0.30859375,0.04296875);
\draw (0.3125,0.05078125)--(0.31640625,0.05078125);
\draw (0.3125,0.05859375)--(0.30859375,0.05859375);
\draw (0.31640625,0.0546875)--(0.31640625,0.05859375);
\draw (0.30859375,0.046875)--(0.30859375,0.05078125);
\draw (0.30078125,0.046875)--(0.30078125,0.04296875);
\draw (0.3046875,0.05078125)--(0.30078125,0.05078125);
\draw (0.31640625,0.03125)--(0.31640625,0.03515625);
\draw (0.32421875,0.03125)--(0.32421875,0.02734375);
\draw (0.3203125,0.03515625)--(0.32421875,0.03515625);
\draw (0.33203125,0.03125)--(0.33203125,0.02734375);
\draw (0.33984375,0.03125)--(0.33984375,0.03515625);
\draw (0.3359375,0.02734375)--(0.33984375,0.02734375);
\draw (0.328125,0.03515625)--(0.33203125,0.03515625);
\draw (0.328125,0.04296875)--(0.32421875,0.04296875);
\draw (0.33203125,0.0390625)--(0.33203125,0.04296875);
\draw (0.37890625,0.0)--(0.37890625,-0.00390625);
\draw (0.38671875,0.0)--(0.38671875,0.00390625);
\draw (0.3828125,-0.00390625)--(0.38671875,-0.00390625);
\draw (0.39453125,0.0)--(0.39453125,0.00390625);
\draw (0.40234375,0.0)--(0.40234375,-0.00390625);
\draw (0.3984375,0.00390625)--(0.40234375,0.00390625);
\draw (0.390625,-0.00390625)--(0.39453125,-0.00390625);
\draw (0.390625,-0.01171875)--(0.38671875,-0.01171875);
\draw (0.39453125,-0.0078125)--(0.39453125,-0.01171875);
\draw (0.41015625,0.0)--(0.41015625,0.00390625);
\draw (0.41796875,0.0)--(0.41796875,-0.00390625);
\draw (0.4140625,0.00390625)--(0.41796875,0.00390625);
\draw (0.42578125,0.0)--(0.42578125,-0.00390625);
\draw (0.43359375,0.0)--(0.43359375,0.00390625);
\draw (0.4296875,-0.00390625)--(0.43359375,-0.00390625);
\draw (0.421875,0.00390625)--(0.42578125,0.00390625);
\draw (0.421875,0.01171875)--(0.41796875,0.01171875);
\draw (0.42578125,0.0078125)--(0.42578125,0.01171875);
\draw (0.40625,-0.00390625)--(0.41015625,-0.00390625);
\draw (0.40625,-0.01171875)--(0.40234375,-0.01171875);
\draw (0.41015625,-0.0078125)--(0.41015625,-0.01171875);
\draw (0.40625,-0.01953125)--(0.40234375,-0.01953125);
\draw (0.40625,-0.02734375)--(0.41015625,-0.02734375);
\draw (0.40234375,-0.0234375)--(0.40234375,-0.02734375);
\draw (0.41015625,-0.015625)--(0.41015625,-0.01953125);
\draw (0.41796875,-0.015625)--(0.41796875,-0.01171875);
\draw (0.4140625,-0.01953125)--(0.41796875,-0.01953125);
\draw (0.44140625,0.0)--(0.44140625,0.00390625);
\draw (0.44921875,0.0)--(0.44921875,-0.00390625);
\draw (0.4453125,0.00390625)--(0.44921875,0.00390625);
\draw (0.45703125,0.0)--(0.45703125,-0.00390625);
\draw (0.46484375,0.0)--(0.46484375,0.00390625);
\draw (0.4609375,-0.00390625)--(0.46484375,-0.00390625);
\draw (0.453125,0.00390625)--(0.45703125,0.00390625);
\draw (0.453125,0.01171875)--(0.44921875,0.01171875);
\draw (0.45703125,0.0078125)--(0.45703125,0.01171875);
\draw (0.47265625,0.0)--(0.47265625,-0.00390625);
\draw (0.48046875,0.0)--(0.48046875,0.00390625);
\draw (0.4765625,-0.00390625)--(0.48046875,-0.00390625);
\draw (0.48828125,0.0)--(0.48828125,0.00390625);
\draw (0.49609375,0.0)--(0.49609375,-0.00390625);
\draw (0.4921875,0.00390625)--(0.49609375,0.00390625);
\draw (0.484375,-0.00390625)--(0.48828125,-0.00390625);
\draw (0.484375,-0.01171875)--(0.48046875,-0.01171875);
\draw (0.48828125,-0.0078125)--(0.48828125,-0.01171875);
\draw (0.46875,0.00390625)--(0.47265625,0.00390625);
\draw (0.46875,0.01171875)--(0.46484375,0.01171875);
\draw (0.47265625,0.0078125)--(0.47265625,0.01171875);
\draw (0.46875,0.01953125)--(0.46484375,0.01953125);
\draw (0.46875,0.02734375)--(0.47265625,0.02734375);
\draw (0.46484375,0.0234375)--(0.46484375,0.02734375);
\draw (0.47265625,0.015625)--(0.47265625,0.01953125);
\draw (0.48046875,0.015625)--(0.48046875,0.01171875);
\draw (0.4765625,0.01953125)--(0.48046875,0.01953125);
\draw (0.4375,-0.00390625)--(0.44140625,-0.00390625);
\draw (0.4375,-0.01171875)--(0.43359375,-0.01171875);
\draw (0.44140625,-0.0078125)--(0.44140625,-0.01171875);
\draw (0.4375,-0.01953125)--(0.43359375,-0.01953125);
\draw (0.4375,-0.02734375)--(0.44140625,-0.02734375);
\draw (0.43359375,-0.0234375)--(0.43359375,-0.02734375);
\draw (0.44140625,-0.015625)--(0.44140625,-0.01953125);
\draw (0.44921875,-0.015625)--(0.44921875,-0.01171875);
\draw (0.4453125,-0.01953125)--(0.44921875,-0.01953125);
\draw (0.4375,-0.03515625)--(0.43359375,-0.03515625);
\draw (0.4375,-0.04296875)--(0.44140625,-0.04296875);
\draw (0.43359375,-0.0390625)--(0.43359375,-0.04296875);
\draw (0.4375,-0.05078125)--(0.44140625,-0.05078125);
\draw (0.4375,-0.05859375)--(0.43359375,-0.05859375);
\draw (0.44140625,-0.0546875)--(0.44140625,-0.05859375);
\draw (0.43359375,-0.046875)--(0.43359375,-0.05078125);
\draw (0.42578125,-0.046875)--(0.42578125,-0.04296875);
\draw (0.4296875,-0.05078125)--(0.42578125,-0.05078125);
\draw (0.44140625,-0.03125)--(0.44140625,-0.03515625);
\draw (0.44921875,-0.03125)--(0.44921875,-0.02734375);
\draw (0.4453125,-0.03515625)--(0.44921875,-0.03515625);
\draw (0.45703125,-0.03125)--(0.45703125,-0.02734375);
\draw (0.46484375,-0.03125)--(0.46484375,-0.03515625);
\draw (0.4609375,-0.02734375)--(0.46484375,-0.02734375);
\draw (0.453125,-0.03515625)--(0.45703125,-0.03515625);
\draw (0.453125,-0.04296875)--(0.44921875,-0.04296875);
\draw (0.45703125,-0.0390625)--(0.45703125,-0.04296875);
\draw (0.375,0.00390625)--(0.37890625,0.00390625);
\draw (0.375,0.01171875)--(0.37109375,0.01171875);
\draw (0.37890625,0.0078125)--(0.37890625,0.01171875);
\draw (0.375,0.01953125)--(0.37109375,0.01953125);
\draw (0.375,0.02734375)--(0.37890625,0.02734375);
\draw (0.37109375,0.0234375)--(0.37109375,0.02734375);
\draw (0.37890625,0.015625)--(0.37890625,0.01953125);
\draw (0.38671875,0.015625)--(0.38671875,0.01171875);
\draw (0.3828125,0.01953125)--(0.38671875,0.01953125);
\draw (0.375,0.03515625)--(0.37109375,0.03515625);
\draw (0.375,0.04296875)--(0.37890625,0.04296875);
\draw (0.37109375,0.0390625)--(0.37109375,0.04296875);
\draw (0.375,0.05078125)--(0.37890625,0.05078125);
\draw (0.375,0.05859375)--(0.37109375,0.05859375);
\draw (0.37890625,0.0546875)--(0.37890625,0.05859375);
\draw (0.37109375,0.046875)--(0.37109375,0.05078125);
\draw (0.36328125,0.046875)--(0.36328125,0.04296875);
\draw (0.3671875,0.05078125)--(0.36328125,0.05078125);
\draw (0.37890625,0.03125)--(0.37890625,0.03515625);
\draw (0.38671875,0.03125)--(0.38671875,0.02734375);
\draw (0.3828125,0.03515625)--(0.38671875,0.03515625);
\draw (0.39453125,0.03125)--(0.39453125,0.02734375);
\draw (0.40234375,0.03125)--(0.40234375,0.03515625);
\draw (0.3984375,0.02734375)--(0.40234375,0.02734375);
\draw (0.390625,0.03515625)--(0.39453125,0.03515625);
\draw (0.390625,0.04296875)--(0.38671875,0.04296875);
\draw (0.39453125,0.0390625)--(0.39453125,0.04296875);
\draw (0.375,0.06640625)--(0.37109375,0.06640625);
\draw (0.375,0.07421875)--(0.37890625,0.07421875);
\draw (0.37109375,0.0703125)--(0.37109375,0.07421875);
\draw (0.375,0.08203125)--(0.37890625,0.08203125);
\draw (0.375,0.08984375)--(0.37109375,0.08984375);
\draw (0.37890625,0.0859375)--(0.37890625,0.08984375);
\draw (0.37109375,0.078125)--(0.37109375,0.08203125);
\draw (0.36328125,0.078125)--(0.36328125,0.07421875);
\draw (0.3671875,0.08203125)--(0.36328125,0.08203125);
\draw (0.375,0.09765625)--(0.37890625,0.09765625);
\draw (0.375,0.10546875)--(0.37109375,0.10546875);
\draw (0.37890625,0.1015625)--(0.37890625,0.10546875);
\draw (0.375,0.11328125)--(0.37109375,0.11328125);
\draw (0.375,0.12109375)--(0.37890625,0.12109375);
\draw (0.37109375,0.1171875)--(0.37109375,0.12109375);
\draw (0.37890625,0.109375)--(0.37890625,0.11328125);
\draw (0.38671875,0.109375)--(0.38671875,0.10546875);
\draw (0.3828125,0.11328125)--(0.38671875,0.11328125);
\draw (0.37109375,0.09375)--(0.37109375,0.09765625);
\draw (0.36328125,0.09375)--(0.36328125,0.08984375);
\draw (0.3671875,0.09765625)--(0.36328125,0.09765625);
\draw (0.35546875,0.09375)--(0.35546875,0.08984375);
\draw (0.34765625,0.09375)--(0.34765625,0.09765625);
\draw (0.3515625,0.08984375)--(0.34765625,0.08984375);
\draw (0.359375,0.09765625)--(0.35546875,0.09765625);
\draw (0.359375,0.10546875)--(0.36328125,0.10546875);
\draw (0.35546875,0.1015625)--(0.35546875,0.10546875);
\draw (0.37890625,0.0625)--(0.37890625,0.06640625);
\draw (0.38671875,0.0625)--(0.38671875,0.05859375);
\draw (0.3828125,0.06640625)--(0.38671875,0.06640625);
\draw (0.39453125,0.0625)--(0.39453125,0.05859375);
\draw (0.40234375,0.0625)--(0.40234375,0.06640625);
\draw (0.3984375,0.05859375)--(0.40234375,0.05859375);
\draw (0.390625,0.06640625)--(0.39453125,0.06640625);
\draw (0.390625,0.07421875)--(0.38671875,0.07421875);
\draw (0.39453125,0.0703125)--(0.39453125,0.07421875);
\draw (0.41015625,0.0625)--(0.41015625,0.05859375);
\draw (0.41796875,0.0625)--(0.41796875,0.06640625);
\draw (0.4140625,0.05859375)--(0.41796875,0.05859375);
\draw (0.42578125,0.0625)--(0.42578125,0.06640625);
\draw (0.43359375,0.0625)--(0.43359375,0.05859375);
\draw (0.4296875,0.06640625)--(0.43359375,0.06640625);
\draw (0.421875,0.05859375)--(0.42578125,0.05859375);
\draw (0.421875,0.05078125)--(0.41796875,0.05078125);
\draw (0.42578125,0.0546875)--(0.42578125,0.05078125);
\draw (0.40625,0.06640625)--(0.41015625,0.06640625);
\draw (0.40625,0.07421875)--(0.40234375,0.07421875);
\draw (0.41015625,0.0703125)--(0.41015625,0.07421875);
\draw (0.40625,0.08203125)--(0.40234375,0.08203125);
\draw (0.40625,0.08984375)--(0.41015625,0.08984375);
\draw (0.40234375,0.0859375)--(0.40234375,0.08984375);
\draw (0.41015625,0.078125)--(0.41015625,0.08203125);
\draw (0.41796875,0.078125)--(0.41796875,0.07421875);
\draw (0.4140625,0.08203125)--(0.41796875,0.08203125);
\draw (0.25,-0.00390625)--(0.25390625,-0.00390625);
\draw (0.25,-0.01171875)--(0.24609375,-0.01171875);
\draw (0.25390625,-0.0078125)--(0.25390625,-0.01171875);
\draw (0.25,-0.01953125)--(0.24609375,-0.01953125);
\draw (0.25,-0.02734375)--(0.25390625,-0.02734375);
\draw (0.24609375,-0.0234375)--(0.24609375,-0.02734375);
\draw (0.25390625,-0.015625)--(0.25390625,-0.01953125);
\draw (0.26171875,-0.015625)--(0.26171875,-0.01171875);
\draw (0.2578125,-0.01953125)--(0.26171875,-0.01953125);
\draw (0.25,-0.03515625)--(0.24609375,-0.03515625);
\draw (0.25,-0.04296875)--(0.25390625,-0.04296875);
\draw (0.24609375,-0.0390625)--(0.24609375,-0.04296875);
\draw (0.25,-0.05078125)--(0.25390625,-0.05078125);
\draw (0.25,-0.05859375)--(0.24609375,-0.05859375);
\draw (0.25390625,-0.0546875)--(0.25390625,-0.05859375);
\draw (0.24609375,-0.046875)--(0.24609375,-0.05078125);
\draw (0.23828125,-0.046875)--(0.23828125,-0.04296875);
\draw (0.2421875,-0.05078125)--(0.23828125,-0.05078125);
\draw (0.25390625,-0.03125)--(0.25390625,-0.03515625);
\draw (0.26171875,-0.03125)--(0.26171875,-0.02734375);
\draw (0.2578125,-0.03515625)--(0.26171875,-0.03515625);
\draw (0.26953125,-0.03125)--(0.26953125,-0.02734375);
\draw (0.27734375,-0.03125)--(0.27734375,-0.03515625);
\draw (0.2734375,-0.02734375)--(0.27734375,-0.02734375);
\draw (0.265625,-0.03515625)--(0.26953125,-0.03515625);
\draw (0.265625,-0.04296875)--(0.26171875,-0.04296875);
\draw (0.26953125,-0.0390625)--(0.26953125,-0.04296875);
\draw (0.25,-0.06640625)--(0.24609375,-0.06640625);
\draw (0.25,-0.07421875)--(0.25390625,-0.07421875);
\draw (0.24609375,-0.0703125)--(0.24609375,-0.07421875);
\draw (0.25,-0.08203125)--(0.25390625,-0.08203125);
\draw (0.25,-0.08984375)--(0.24609375,-0.08984375);
\draw (0.25390625,-0.0859375)--(0.25390625,-0.08984375);
\draw (0.24609375,-0.078125)--(0.24609375,-0.08203125);
\draw (0.23828125,-0.078125)--(0.23828125,-0.07421875);
\draw (0.2421875,-0.08203125)--(0.23828125,-0.08203125);
\draw (0.25,-0.09765625)--(0.25390625,-0.09765625);
\draw (0.25,-0.10546875)--(0.24609375,-0.10546875);
\draw (0.25390625,-0.1015625)--(0.25390625,-0.10546875);
\draw (0.25,-0.11328125)--(0.24609375,-0.11328125);
\draw (0.25,-0.12109375)--(0.25390625,-0.12109375);
\draw (0.24609375,-0.1171875)--(0.24609375,-0.12109375);
\draw (0.25390625,-0.109375)--(0.25390625,-0.11328125);
\draw (0.26171875,-0.109375)--(0.26171875,-0.10546875);
\draw (0.2578125,-0.11328125)--(0.26171875,-0.11328125);
\draw (0.24609375,-0.09375)--(0.24609375,-0.09765625);
\draw (0.23828125,-0.09375)--(0.23828125,-0.08984375);
\draw (0.2421875,-0.09765625)--(0.23828125,-0.09765625);
\draw (0.23046875,-0.09375)--(0.23046875,-0.08984375);
\draw (0.22265625,-0.09375)--(0.22265625,-0.09765625);
\draw (0.2265625,-0.08984375)--(0.22265625,-0.08984375);
\draw (0.234375,-0.09765625)--(0.23046875,-0.09765625);
\draw (0.234375,-0.10546875)--(0.23828125,-0.10546875);
\draw (0.23046875,-0.1015625)--(0.23046875,-0.10546875);
\draw (0.25390625,-0.0625)--(0.25390625,-0.06640625);
\draw (0.26171875,-0.0625)--(0.26171875,-0.05859375);
\draw (0.2578125,-0.06640625)--(0.26171875,-0.06640625);
\draw (0.26953125,-0.0625)--(0.26953125,-0.05859375);
\draw (0.27734375,-0.0625)--(0.27734375,-0.06640625);
\draw (0.2734375,-0.05859375)--(0.27734375,-0.05859375);
\draw (0.265625,-0.06640625)--(0.26953125,-0.06640625);
\draw (0.265625,-0.07421875)--(0.26171875,-0.07421875);
\draw (0.26953125,-0.0703125)--(0.26953125,-0.07421875);
\draw (0.28515625,-0.0625)--(0.28515625,-0.05859375);
\draw (0.29296875,-0.0625)--(0.29296875,-0.06640625);
\draw (0.2890625,-0.05859375)--(0.29296875,-0.05859375);
\draw (0.30078125,-0.0625)--(0.30078125,-0.06640625);
\draw (0.30859375,-0.0625)--(0.30859375,-0.05859375);
\draw (0.3046875,-0.06640625)--(0.30859375,-0.06640625);
\draw (0.296875,-0.05859375)--(0.30078125,-0.05859375);
\draw (0.296875,-0.05078125)--(0.29296875,-0.05078125);
\draw (0.30078125,-0.0546875)--(0.30078125,-0.05078125);
\draw (0.28125,-0.06640625)--(0.28515625,-0.06640625);
\draw (0.28125,-0.07421875)--(0.27734375,-0.07421875);
\draw (0.28515625,-0.0703125)--(0.28515625,-0.07421875);
\draw (0.28125,-0.08203125)--(0.27734375,-0.08203125);
\draw (0.28125,-0.08984375)--(0.28515625,-0.08984375);
\draw (0.27734375,-0.0859375)--(0.27734375,-0.08984375);
\draw (0.28515625,-0.078125)--(0.28515625,-0.08203125);
\draw (0.29296875,-0.078125)--(0.29296875,-0.07421875);
\draw (0.2890625,-0.08203125)--(0.29296875,-0.08203125);
\draw (0.25,-0.12890625)--(0.24609375,-0.12890625);
\draw (0.25,-0.13671875)--(0.25390625,-0.13671875);
\draw (0.24609375,-0.1328125)--(0.24609375,-0.13671875);
\draw (0.25,-0.14453125)--(0.25390625,-0.14453125);
\draw (0.25,-0.15234375)--(0.24609375,-0.15234375);
\draw (0.25390625,-0.1484375)--(0.25390625,-0.15234375);
\draw (0.24609375,-0.140625)--(0.24609375,-0.14453125);
\draw (0.23828125,-0.140625)--(0.23828125,-0.13671875);
\draw (0.2421875,-0.14453125)--(0.23828125,-0.14453125);
\draw (0.25,-0.16015625)--(0.25390625,-0.16015625);
\draw (0.25,-0.16796875)--(0.24609375,-0.16796875);
\draw (0.25390625,-0.1640625)--(0.25390625,-0.16796875);
\draw (0.25,-0.17578125)--(0.24609375,-0.17578125);
\draw (0.25,-0.18359375)--(0.25390625,-0.18359375);
\draw (0.24609375,-0.1796875)--(0.24609375,-0.18359375);
\draw (0.25390625,-0.171875)--(0.25390625,-0.17578125);
\draw (0.26171875,-0.171875)--(0.26171875,-0.16796875);
\draw (0.2578125,-0.17578125)--(0.26171875,-0.17578125);
\draw (0.24609375,-0.15625)--(0.24609375,-0.16015625);
\draw (0.23828125,-0.15625)--(0.23828125,-0.15234375);
\draw (0.2421875,-0.16015625)--(0.23828125,-0.16015625);
\draw (0.23046875,-0.15625)--(0.23046875,-0.15234375);
\draw (0.22265625,-0.15625)--(0.22265625,-0.16015625);
\draw (0.2265625,-0.15234375)--(0.22265625,-0.15234375);
\draw (0.234375,-0.16015625)--(0.23046875,-0.16015625);
\draw (0.234375,-0.16796875)--(0.23828125,-0.16796875);
\draw (0.23046875,-0.1640625)--(0.23046875,-0.16796875);
\draw (0.25,-0.19140625)--(0.25390625,-0.19140625);
\draw (0.25,-0.19921875)--(0.24609375,-0.19921875);
\draw (0.25390625,-0.1953125)--(0.25390625,-0.19921875);
\draw (0.25,-0.20703125)--(0.24609375,-0.20703125);
\draw (0.25,-0.21484375)--(0.25390625,-0.21484375);
\draw (0.24609375,-0.2109375)--(0.24609375,-0.21484375);
\draw (0.25390625,-0.203125)--(0.25390625,-0.20703125);
\draw (0.26171875,-0.203125)--(0.26171875,-0.19921875);
\draw (0.2578125,-0.20703125)--(0.26171875,-0.20703125);
\draw (0.25,-0.22265625)--(0.24609375,-0.22265625);
\draw (0.25,-0.23046875)--(0.25390625,-0.23046875);
\draw (0.24609375,-0.2265625)--(0.24609375,-0.23046875);
\draw (0.25,-0.23828125)--(0.25390625,-0.23828125);
\draw (0.25,-0.24609375)--(0.24609375,-0.24609375);
\draw (0.25390625,-0.2421875)--(0.25390625,-0.24609375);
\draw (0.24609375,-0.234375)--(0.24609375,-0.23828125);
\draw (0.23828125,-0.234375)--(0.23828125,-0.23046875);
\draw (0.2421875,-0.23828125)--(0.23828125,-0.23828125);
\draw (0.25390625,-0.21875)--(0.25390625,-0.22265625);
\draw (0.26171875,-0.21875)--(0.26171875,-0.21484375);
\draw (0.2578125,-0.22265625)--(0.26171875,-0.22265625);
\draw (0.26953125,-0.21875)--(0.26953125,-0.21484375);
\draw (0.27734375,-0.21875)--(0.27734375,-0.22265625);
\draw (0.2734375,-0.21484375)--(0.27734375,-0.21484375);
\draw (0.265625,-0.22265625)--(0.26953125,-0.22265625);
\draw (0.265625,-0.23046875)--(0.26171875,-0.23046875);
\draw (0.26953125,-0.2265625)--(0.26953125,-0.23046875);
\draw (0.24609375,-0.1875)--(0.24609375,-0.19140625);
\draw (0.23828125,-0.1875)--(0.23828125,-0.18359375);
\draw (0.2421875,-0.19140625)--(0.23828125,-0.19140625);
\draw (0.23046875,-0.1875)--(0.23046875,-0.18359375);
\draw (0.22265625,-0.1875)--(0.22265625,-0.19140625);
\draw (0.2265625,-0.18359375)--(0.22265625,-0.18359375);
\draw (0.234375,-0.19140625)--(0.23046875,-0.19140625);
\draw (0.234375,-0.19921875)--(0.23828125,-0.19921875);
\draw (0.23046875,-0.1953125)--(0.23046875,-0.19921875);
\draw (0.21484375,-0.1875)--(0.21484375,-0.18359375);
\draw (0.20703125,-0.1875)--(0.20703125,-0.19140625);
\draw (0.2109375,-0.18359375)--(0.20703125,-0.18359375);
\draw (0.19921875,-0.1875)--(0.19921875,-0.19140625);
\draw (0.19140625,-0.1875)--(0.19140625,-0.18359375);
\draw (0.1953125,-0.19140625)--(0.19140625,-0.19140625);
\draw (0.203125,-0.18359375)--(0.19921875,-0.18359375);
\draw (0.203125,-0.17578125)--(0.20703125,-0.17578125);
\draw (0.19921875,-0.1796875)--(0.19921875,-0.17578125);
\draw (0.21875,-0.19140625)--(0.21484375,-0.19140625);
\draw (0.21875,-0.19921875)--(0.22265625,-0.19921875);
\draw (0.21484375,-0.1953125)--(0.21484375,-0.19921875);
\draw (0.21875,-0.20703125)--(0.22265625,-0.20703125);
\draw (0.21875,-0.21484375)--(0.21484375,-0.21484375);
\draw (0.22265625,-0.2109375)--(0.22265625,-0.21484375);
\draw (0.21484375,-0.203125)--(0.21484375,-0.20703125);
\draw (0.20703125,-0.203125)--(0.20703125,-0.19921875);
\draw (0.2109375,-0.20703125)--(0.20703125,-0.20703125);
\draw (0.25390625,-0.125)--(0.25390625,-0.12890625);
\draw (0.26171875,-0.125)--(0.26171875,-0.12109375);
\draw (0.2578125,-0.12890625)--(0.26171875,-0.12890625);
\draw (0.26953125,-0.125)--(0.26953125,-0.12109375);
\draw (0.27734375,-0.125)--(0.27734375,-0.12890625);
\draw (0.2734375,-0.12109375)--(0.27734375,-0.12109375);
\draw (0.265625,-0.12890625)--(0.26953125,-0.12890625);
\draw (0.265625,-0.13671875)--(0.26171875,-0.13671875);
\draw (0.26953125,-0.1328125)--(0.26953125,-0.13671875);
\draw (0.28515625,-0.125)--(0.28515625,-0.12109375);
\draw (0.29296875,-0.125)--(0.29296875,-0.12890625);
\draw (0.2890625,-0.12109375)--(0.29296875,-0.12109375);
\draw (0.30078125,-0.125)--(0.30078125,-0.12890625);
\draw (0.30859375,-0.125)--(0.30859375,-0.12109375);
\draw (0.3046875,-0.12890625)--(0.30859375,-0.12890625);
\draw (0.296875,-0.12109375)--(0.30078125,-0.12109375);
\draw (0.296875,-0.11328125)--(0.29296875,-0.11328125);
\draw (0.30078125,-0.1171875)--(0.30078125,-0.11328125);
\draw (0.28125,-0.12890625)--(0.28515625,-0.12890625);
\draw (0.28125,-0.13671875)--(0.27734375,-0.13671875);
\draw (0.28515625,-0.1328125)--(0.28515625,-0.13671875);
\draw (0.28125,-0.14453125)--(0.27734375,-0.14453125);
\draw (0.28125,-0.15234375)--(0.28515625,-0.15234375);
\draw (0.27734375,-0.1484375)--(0.27734375,-0.15234375);
\draw (0.28515625,-0.140625)--(0.28515625,-0.14453125);
\draw (0.29296875,-0.140625)--(0.29296875,-0.13671875);
\draw (0.2890625,-0.14453125)--(0.29296875,-0.14453125);
\draw (0.31640625,-0.125)--(0.31640625,-0.12109375);
\draw (0.32421875,-0.125)--(0.32421875,-0.12890625);
\draw (0.3203125,-0.12109375)--(0.32421875,-0.12109375);
\draw (0.33203125,-0.125)--(0.33203125,-0.12890625);
\draw (0.33984375,-0.125)--(0.33984375,-0.12109375);
\draw (0.3359375,-0.12890625)--(0.33984375,-0.12890625);
\draw (0.328125,-0.12109375)--(0.33203125,-0.12109375);
\draw (0.328125,-0.11328125)--(0.32421875,-0.11328125);
\draw (0.33203125,-0.1171875)--(0.33203125,-0.11328125);
\draw (0.34765625,-0.125)--(0.34765625,-0.12890625);
\draw (0.35546875,-0.125)--(0.35546875,-0.12109375);
\draw (0.3515625,-0.12890625)--(0.35546875,-0.12890625);
\draw (0.36328125,-0.125)--(0.36328125,-0.12109375);
\draw (0.37109375,-0.125)--(0.37109375,-0.12890625);
\draw (0.3671875,-0.12109375)--(0.37109375,-0.12109375);
\draw (0.359375,-0.12890625)--(0.36328125,-0.12890625);
\draw (0.359375,-0.13671875)--(0.35546875,-0.13671875);
\draw (0.36328125,-0.1328125)--(0.36328125,-0.13671875);
\draw (0.34375,-0.12109375)--(0.34765625,-0.12109375);
\draw (0.34375,-0.11328125)--(0.33984375,-0.11328125);
\draw (0.34765625,-0.1171875)--(0.34765625,-0.11328125);
\draw (0.34375,-0.10546875)--(0.33984375,-0.10546875);
\draw (0.34375,-0.09765625)--(0.34765625,-0.09765625);
\draw (0.33984375,-0.1015625)--(0.33984375,-0.09765625);
\draw (0.34765625,-0.109375)--(0.34765625,-0.10546875);
\draw (0.35546875,-0.109375)--(0.35546875,-0.11328125);
\draw (0.3515625,-0.10546875)--(0.35546875,-0.10546875);
\draw (0.3125,-0.12890625)--(0.31640625,-0.12890625);
\draw (0.3125,-0.13671875)--(0.30859375,-0.13671875);
\draw (0.31640625,-0.1328125)--(0.31640625,-0.13671875);
\draw (0.3125,-0.14453125)--(0.30859375,-0.14453125);
\draw (0.3125,-0.15234375)--(0.31640625,-0.15234375);
\draw (0.30859375,-0.1484375)--(0.30859375,-0.15234375);
\draw (0.31640625,-0.140625)--(0.31640625,-0.14453125);
\draw (0.32421875,-0.140625)--(0.32421875,-0.13671875);
\draw (0.3203125,-0.14453125)--(0.32421875,-0.14453125);
\draw (0.3125,-0.16015625)--(0.30859375,-0.16015625);
\draw (0.3125,-0.16796875)--(0.31640625,-0.16796875);
\draw (0.30859375,-0.1640625)--(0.30859375,-0.16796875);
\draw (0.3125,-0.17578125)--(0.31640625,-0.17578125);
\draw (0.3125,-0.18359375)--(0.30859375,-0.18359375);
\draw (0.31640625,-0.1796875)--(0.31640625,-0.18359375);
\draw (0.30859375,-0.171875)--(0.30859375,-0.17578125);
\draw (0.30078125,-0.171875)--(0.30078125,-0.16796875);
\draw (0.3046875,-0.17578125)--(0.30078125,-0.17578125);
\draw (0.31640625,-0.15625)--(0.31640625,-0.16015625);
\draw (0.32421875,-0.15625)--(0.32421875,-0.15234375);
\draw (0.3203125,-0.16015625)--(0.32421875,-0.16015625);
\draw (0.33203125,-0.15625)--(0.33203125,-0.15234375);
\draw (0.33984375,-0.15625)--(0.33984375,-0.16015625);
\draw (0.3359375,-0.15234375)--(0.33984375,-0.15234375);
\draw (0.328125,-0.16015625)--(0.33203125,-0.16015625);
\draw (0.328125,-0.16796875)--(0.32421875,-0.16796875);
\draw (0.33203125,-0.1640625)--(0.33203125,-0.16796875);
\draw (0.50390625,0.0)--(0.50390625,0.00390625);
\draw (0.51171875,0.0)--(0.51171875,-0.00390625);
\draw (0.5078125,0.00390625)--(0.51171875,0.00390625);
\draw (0.51953125,0.0)--(0.51953125,-0.00390625);
\draw (0.52734375,0.0)--(0.52734375,0.00390625);
\draw (0.5234375,-0.00390625)--(0.52734375,-0.00390625);
\draw (0.515625,0.00390625)--(0.51953125,0.00390625);
\draw (0.515625,0.01171875)--(0.51171875,0.01171875);
\draw (0.51953125,0.0078125)--(0.51953125,0.01171875);
\draw (0.53515625,0.0)--(0.53515625,-0.00390625);
\draw (0.54296875,0.0)--(0.54296875,0.00390625);
\draw (0.5390625,-0.00390625)--(0.54296875,-0.00390625);
\draw (0.55078125,0.0)--(0.55078125,0.00390625);
\draw (0.55859375,0.0)--(0.55859375,-0.00390625);
\draw (0.5546875,0.00390625)--(0.55859375,0.00390625);
\draw (0.546875,-0.00390625)--(0.55078125,-0.00390625);
\draw (0.546875,-0.01171875)--(0.54296875,-0.01171875);
\draw (0.55078125,-0.0078125)--(0.55078125,-0.01171875);
\draw (0.53125,0.00390625)--(0.53515625,0.00390625);
\draw (0.53125,0.01171875)--(0.52734375,0.01171875);
\draw (0.53515625,0.0078125)--(0.53515625,0.01171875);
\draw (0.53125,0.01953125)--(0.52734375,0.01953125);
\draw (0.53125,0.02734375)--(0.53515625,0.02734375);
\draw (0.52734375,0.0234375)--(0.52734375,0.02734375);
\draw (0.53515625,0.015625)--(0.53515625,0.01953125);
\draw (0.54296875,0.015625)--(0.54296875,0.01171875);
\draw (0.5390625,0.01953125)--(0.54296875,0.01953125);
\draw (0.56640625,0.0)--(0.56640625,-0.00390625);
\draw (0.57421875,0.0)--(0.57421875,0.00390625);
\draw (0.5703125,-0.00390625)--(0.57421875,-0.00390625);
\draw (0.58203125,0.0)--(0.58203125,0.00390625);
\draw (0.58984375,0.0)--(0.58984375,-0.00390625);
\draw (0.5859375,0.00390625)--(0.58984375,0.00390625);
\draw (0.578125,-0.00390625)--(0.58203125,-0.00390625);
\draw (0.578125,-0.01171875)--(0.57421875,-0.01171875);
\draw (0.58203125,-0.0078125)--(0.58203125,-0.01171875);
\draw (0.59765625,0.0)--(0.59765625,0.00390625);
\draw (0.60546875,0.0)--(0.60546875,-0.00390625);
\draw (0.6015625,0.00390625)--(0.60546875,0.00390625);
\draw (0.61328125,0.0)--(0.61328125,-0.00390625);
\draw (0.62109375,0.0)--(0.62109375,0.00390625);
\draw (0.6171875,-0.00390625)--(0.62109375,-0.00390625);
\draw (0.609375,0.00390625)--(0.61328125,0.00390625);
\draw (0.609375,0.01171875)--(0.60546875,0.01171875);
\draw (0.61328125,0.0078125)--(0.61328125,0.01171875);
\draw (0.59375,-0.00390625)--(0.59765625,-0.00390625);
\draw (0.59375,-0.01171875)--(0.58984375,-0.01171875);
\draw (0.59765625,-0.0078125)--(0.59765625,-0.01171875);
\draw (0.59375,-0.01953125)--(0.58984375,-0.01953125);
\draw (0.59375,-0.02734375)--(0.59765625,-0.02734375);
\draw (0.58984375,-0.0234375)--(0.58984375,-0.02734375);
\draw (0.59765625,-0.015625)--(0.59765625,-0.01953125);
\draw (0.60546875,-0.015625)--(0.60546875,-0.01171875);
\draw (0.6015625,-0.01953125)--(0.60546875,-0.01953125);
\draw (0.5625,0.00390625)--(0.56640625,0.00390625);
\draw (0.5625,0.01171875)--(0.55859375,0.01171875);
\draw (0.56640625,0.0078125)--(0.56640625,0.01171875);
\draw (0.5625,0.01953125)--(0.55859375,0.01953125);
\draw (0.5625,0.02734375)--(0.56640625,0.02734375);
\draw (0.55859375,0.0234375)--(0.55859375,0.02734375);
\draw (0.56640625,0.015625)--(0.56640625,0.01953125);
\draw (0.57421875,0.015625)--(0.57421875,0.01171875);
\draw (0.5703125,0.01953125)--(0.57421875,0.01953125);
\draw (0.5625,0.03515625)--(0.55859375,0.03515625);
\draw (0.5625,0.04296875)--(0.56640625,0.04296875);
\draw (0.55859375,0.0390625)--(0.55859375,0.04296875);
\draw (0.5625,0.05078125)--(0.56640625,0.05078125);
\draw (0.5625,0.05859375)--(0.55859375,0.05859375);
\draw (0.56640625,0.0546875)--(0.56640625,0.05859375);
\draw (0.55859375,0.046875)--(0.55859375,0.05078125);
\draw (0.55078125,0.046875)--(0.55078125,0.04296875);
\draw (0.5546875,0.05078125)--(0.55078125,0.05078125);
\draw (0.56640625,0.03125)--(0.56640625,0.03515625);
\draw (0.57421875,0.03125)--(0.57421875,0.02734375);
\draw (0.5703125,0.03515625)--(0.57421875,0.03515625);
\draw (0.58203125,0.03125)--(0.58203125,0.02734375);
\draw (0.58984375,0.03125)--(0.58984375,0.03515625);
\draw (0.5859375,0.02734375)--(0.58984375,0.02734375);
\draw (0.578125,0.03515625)--(0.58203125,0.03515625);
\draw (0.578125,0.04296875)--(0.57421875,0.04296875);
\draw (0.58203125,0.0390625)--(0.58203125,0.04296875);
\draw (0.62890625,0.0)--(0.62890625,-0.00390625);
\draw (0.63671875,0.0)--(0.63671875,0.00390625);
\draw (0.6328125,-0.00390625)--(0.63671875,-0.00390625);
\draw (0.64453125,0.0)--(0.64453125,0.00390625);
\draw (0.65234375,0.0)--(0.65234375,-0.00390625);
\draw (0.6484375,0.00390625)--(0.65234375,0.00390625);
\draw (0.640625,-0.00390625)--(0.64453125,-0.00390625);
\draw (0.640625,-0.01171875)--(0.63671875,-0.01171875);
\draw (0.64453125,-0.0078125)--(0.64453125,-0.01171875);
\draw (0.66015625,0.0)--(0.66015625,0.00390625);
\draw (0.66796875,0.0)--(0.66796875,-0.00390625);
\draw (0.6640625,0.00390625)--(0.66796875,0.00390625);
\draw (0.67578125,0.0)--(0.67578125,-0.00390625);
\draw (0.68359375,0.0)--(0.68359375,0.00390625);
\draw (0.6796875,-0.00390625)--(0.68359375,-0.00390625);
\draw (0.671875,0.00390625)--(0.67578125,0.00390625);
\draw (0.671875,0.01171875)--(0.66796875,0.01171875);
\draw (0.67578125,0.0078125)--(0.67578125,0.01171875);
\draw (0.65625,-0.00390625)--(0.66015625,-0.00390625);
\draw (0.65625,-0.01171875)--(0.65234375,-0.01171875);
\draw (0.66015625,-0.0078125)--(0.66015625,-0.01171875);
\draw (0.65625,-0.01953125)--(0.65234375,-0.01953125);
\draw (0.65625,-0.02734375)--(0.66015625,-0.02734375);
\draw (0.65234375,-0.0234375)--(0.65234375,-0.02734375);
\draw (0.66015625,-0.015625)--(0.66015625,-0.01953125);
\draw (0.66796875,-0.015625)--(0.66796875,-0.01171875);
\draw (0.6640625,-0.01953125)--(0.66796875,-0.01953125);
\draw (0.69140625,0.0)--(0.69140625,0.00390625);
\draw (0.69921875,0.0)--(0.69921875,-0.00390625);
\draw (0.6953125,0.00390625)--(0.69921875,0.00390625);
\draw (0.70703125,0.0)--(0.70703125,-0.00390625);
\draw (0.71484375,0.0)--(0.71484375,0.00390625);
\draw (0.7109375,-0.00390625)--(0.71484375,-0.00390625);
\draw (0.703125,0.00390625)--(0.70703125,0.00390625);
\draw (0.703125,0.01171875)--(0.69921875,0.01171875);
\draw (0.70703125,0.0078125)--(0.70703125,0.01171875);
\draw (0.72265625,0.0)--(0.72265625,-0.00390625);
\draw (0.73046875,0.0)--(0.73046875,0.00390625);
\draw (0.7265625,-0.00390625)--(0.73046875,-0.00390625);
\draw (0.73828125,0.0)--(0.73828125,0.00390625);
\draw (0.74609375,0.0)--(0.74609375,-0.00390625);
\draw (0.7421875,0.00390625)--(0.74609375,0.00390625);
\draw (0.734375,-0.00390625)--(0.73828125,-0.00390625);
\draw (0.734375,-0.01171875)--(0.73046875,-0.01171875);
\draw (0.73828125,-0.0078125)--(0.73828125,-0.01171875);
\draw (0.71875,0.00390625)--(0.72265625,0.00390625);
\draw (0.71875,0.01171875)--(0.71484375,0.01171875);
\draw (0.72265625,0.0078125)--(0.72265625,0.01171875);
\draw (0.71875,0.01953125)--(0.71484375,0.01953125);
\draw (0.71875,0.02734375)--(0.72265625,0.02734375);
\draw (0.71484375,0.0234375)--(0.71484375,0.02734375);
\draw (0.72265625,0.015625)--(0.72265625,0.01953125);
\draw (0.73046875,0.015625)--(0.73046875,0.01171875);
\draw (0.7265625,0.01953125)--(0.73046875,0.01953125);
\draw (0.6875,-0.00390625)--(0.69140625,-0.00390625);
\draw (0.6875,-0.01171875)--(0.68359375,-0.01171875);
\draw (0.69140625,-0.0078125)--(0.69140625,-0.01171875);
\draw (0.6875,-0.01953125)--(0.68359375,-0.01953125);
\draw (0.6875,-0.02734375)--(0.69140625,-0.02734375);
\draw (0.68359375,-0.0234375)--(0.68359375,-0.02734375);
\draw (0.69140625,-0.015625)--(0.69140625,-0.01953125);
\draw (0.69921875,-0.015625)--(0.69921875,-0.01171875);
\draw (0.6953125,-0.01953125)--(0.69921875,-0.01953125);
\draw (0.6875,-0.03515625)--(0.68359375,-0.03515625);
\draw (0.6875,-0.04296875)--(0.69140625,-0.04296875);
\draw (0.68359375,-0.0390625)--(0.68359375,-0.04296875);
\draw (0.6875,-0.05078125)--(0.69140625,-0.05078125);
\draw (0.6875,-0.05859375)--(0.68359375,-0.05859375);
\draw (0.69140625,-0.0546875)--(0.69140625,-0.05859375);
\draw (0.68359375,-0.046875)--(0.68359375,-0.05078125);
\draw (0.67578125,-0.046875)--(0.67578125,-0.04296875);
\draw (0.6796875,-0.05078125)--(0.67578125,-0.05078125);
\draw (0.69140625,-0.03125)--(0.69140625,-0.03515625);
\draw (0.69921875,-0.03125)--(0.69921875,-0.02734375);
\draw (0.6953125,-0.03515625)--(0.69921875,-0.03515625);
\draw (0.70703125,-0.03125)--(0.70703125,-0.02734375);
\draw (0.71484375,-0.03125)--(0.71484375,-0.03515625);
\draw (0.7109375,-0.02734375)--(0.71484375,-0.02734375);
\draw (0.703125,-0.03515625)--(0.70703125,-0.03515625);
\draw (0.703125,-0.04296875)--(0.69921875,-0.04296875);
\draw (0.70703125,-0.0390625)--(0.70703125,-0.04296875);
\draw (0.625,0.00390625)--(0.62890625,0.00390625);
\draw (0.625,0.01171875)--(0.62109375,0.01171875);
\draw (0.62890625,0.0078125)--(0.62890625,0.01171875);
\draw (0.625,0.01953125)--(0.62109375,0.01953125);
\draw (0.625,0.02734375)--(0.62890625,0.02734375);
\draw (0.62109375,0.0234375)--(0.62109375,0.02734375);
\draw (0.62890625,0.015625)--(0.62890625,0.01953125);
\draw (0.63671875,0.015625)--(0.63671875,0.01171875);
\draw (0.6328125,0.01953125)--(0.63671875,0.01953125);
\draw (0.625,0.03515625)--(0.62109375,0.03515625);
\draw (0.625,0.04296875)--(0.62890625,0.04296875);
\draw (0.62109375,0.0390625)--(0.62109375,0.04296875);
\draw (0.625,0.05078125)--(0.62890625,0.05078125);
\draw (0.625,0.05859375)--(0.62109375,0.05859375);
\draw (0.62890625,0.0546875)--(0.62890625,0.05859375);
\draw (0.62109375,0.046875)--(0.62109375,0.05078125);
\draw (0.61328125,0.046875)--(0.61328125,0.04296875);
\draw (0.6171875,0.05078125)--(0.61328125,0.05078125);
\draw (0.62890625,0.03125)--(0.62890625,0.03515625);
\draw (0.63671875,0.03125)--(0.63671875,0.02734375);
\draw (0.6328125,0.03515625)--(0.63671875,0.03515625);
\draw (0.64453125,0.03125)--(0.64453125,0.02734375);
\draw (0.65234375,0.03125)--(0.65234375,0.03515625);
\draw (0.6484375,0.02734375)--(0.65234375,0.02734375);
\draw (0.640625,0.03515625)--(0.64453125,0.03515625);
\draw (0.640625,0.04296875)--(0.63671875,0.04296875);
\draw (0.64453125,0.0390625)--(0.64453125,0.04296875);
\draw (0.625,0.06640625)--(0.62109375,0.06640625);
\draw (0.625,0.07421875)--(0.62890625,0.07421875);
\draw (0.62109375,0.0703125)--(0.62109375,0.07421875);
\draw (0.625,0.08203125)--(0.62890625,0.08203125);
\draw (0.625,0.08984375)--(0.62109375,0.08984375);
\draw (0.62890625,0.0859375)--(0.62890625,0.08984375);
\draw (0.62109375,0.078125)--(0.62109375,0.08203125);
\draw (0.61328125,0.078125)--(0.61328125,0.07421875);
\draw (0.6171875,0.08203125)--(0.61328125,0.08203125);
\draw (0.625,0.09765625)--(0.62890625,0.09765625);
\draw (0.625,0.10546875)--(0.62109375,0.10546875);
\draw (0.62890625,0.1015625)--(0.62890625,0.10546875);
\draw (0.625,0.11328125)--(0.62109375,0.11328125);
\draw (0.625,0.12109375)--(0.62890625,0.12109375);
\draw (0.62109375,0.1171875)--(0.62109375,0.12109375);
\draw (0.62890625,0.109375)--(0.62890625,0.11328125);
\draw (0.63671875,0.109375)--(0.63671875,0.10546875);
\draw (0.6328125,0.11328125)--(0.63671875,0.11328125);
\draw (0.62109375,0.09375)--(0.62109375,0.09765625);
\draw (0.61328125,0.09375)--(0.61328125,0.08984375);
\draw (0.6171875,0.09765625)--(0.61328125,0.09765625);
\draw (0.60546875,0.09375)--(0.60546875,0.08984375);
\draw (0.59765625,0.09375)--(0.59765625,0.09765625);
\draw (0.6015625,0.08984375)--(0.59765625,0.08984375);
\draw (0.609375,0.09765625)--(0.60546875,0.09765625);
\draw (0.609375,0.10546875)--(0.61328125,0.10546875);
\draw (0.60546875,0.1015625)--(0.60546875,0.10546875);
\draw (0.62890625,0.0625)--(0.62890625,0.06640625);
\draw (0.63671875,0.0625)--(0.63671875,0.05859375);
\draw (0.6328125,0.06640625)--(0.63671875,0.06640625);
\draw (0.64453125,0.0625)--(0.64453125,0.05859375);
\draw (0.65234375,0.0625)--(0.65234375,0.06640625);
\draw (0.6484375,0.05859375)--(0.65234375,0.05859375);
\draw (0.640625,0.06640625)--(0.64453125,0.06640625);
\draw (0.640625,0.07421875)--(0.63671875,0.07421875);
\draw (0.64453125,0.0703125)--(0.64453125,0.07421875);
\draw (0.66015625,0.0625)--(0.66015625,0.05859375);
\draw (0.66796875,0.0625)--(0.66796875,0.06640625);
\draw (0.6640625,0.05859375)--(0.66796875,0.05859375);
\draw (0.67578125,0.0625)--(0.67578125,0.06640625);
\draw (0.68359375,0.0625)--(0.68359375,0.05859375);
\draw (0.6796875,0.06640625)--(0.68359375,0.06640625);
\draw (0.671875,0.05859375)--(0.67578125,0.05859375);
\draw (0.671875,0.05078125)--(0.66796875,0.05078125);
\draw (0.67578125,0.0546875)--(0.67578125,0.05078125);
\draw (0.65625,0.06640625)--(0.66015625,0.06640625);
\draw (0.65625,0.07421875)--(0.65234375,0.07421875);
\draw (0.66015625,0.0703125)--(0.66015625,0.07421875);
\draw (0.65625,0.08203125)--(0.65234375,0.08203125);
\draw (0.65625,0.08984375)--(0.66015625,0.08984375);
\draw (0.65234375,0.0859375)--(0.65234375,0.08984375);
\draw (0.66015625,0.078125)--(0.66015625,0.08203125);
\draw (0.66796875,0.078125)--(0.66796875,0.07421875);
\draw (0.6640625,0.08203125)--(0.66796875,0.08203125);
\draw (0.75390625,0.0)--(0.75390625,-0.00390625);
\draw (0.76171875,0.0)--(0.76171875,0.00390625);
\draw (0.7578125,-0.00390625)--(0.76171875,-0.00390625);
\draw (0.76953125,0.0)--(0.76953125,0.00390625);
\draw (0.77734375,0.0)--(0.77734375,-0.00390625);
\draw (0.7734375,0.00390625)--(0.77734375,0.00390625);
\draw (0.765625,-0.00390625)--(0.76953125,-0.00390625);
\draw (0.765625,-0.01171875)--(0.76171875,-0.01171875);
\draw (0.76953125,-0.0078125)--(0.76953125,-0.01171875);
\draw (0.78515625,0.0)--(0.78515625,0.00390625);
\draw (0.79296875,0.0)--(0.79296875,-0.00390625);
\draw (0.7890625,0.00390625)--(0.79296875,0.00390625);
\draw (0.80078125,0.0)--(0.80078125,-0.00390625);
\draw (0.80859375,0.0)--(0.80859375,0.00390625);
\draw (0.8046875,-0.00390625)--(0.80859375,-0.00390625);
\draw (0.796875,0.00390625)--(0.80078125,0.00390625);
\draw (0.796875,0.01171875)--(0.79296875,0.01171875);
\draw (0.80078125,0.0078125)--(0.80078125,0.01171875);
\draw (0.78125,-0.00390625)--(0.78515625,-0.00390625);
\draw (0.78125,-0.01171875)--(0.77734375,-0.01171875);
\draw (0.78515625,-0.0078125)--(0.78515625,-0.01171875);
\draw (0.78125,-0.01953125)--(0.77734375,-0.01953125);
\draw (0.78125,-0.02734375)--(0.78515625,-0.02734375);
\draw (0.77734375,-0.0234375)--(0.77734375,-0.02734375);
\draw (0.78515625,-0.015625)--(0.78515625,-0.01953125);
\draw (0.79296875,-0.015625)--(0.79296875,-0.01171875);
\draw (0.7890625,-0.01953125)--(0.79296875,-0.01953125);
\draw (0.81640625,0.0)--(0.81640625,0.00390625);
\draw (0.82421875,0.0)--(0.82421875,-0.00390625);
\draw (0.8203125,0.00390625)--(0.82421875,0.00390625);
\draw (0.83203125,0.0)--(0.83203125,-0.00390625);
\draw (0.83984375,0.0)--(0.83984375,0.00390625);
\draw (0.8359375,-0.00390625)--(0.83984375,-0.00390625);
\draw (0.828125,0.00390625)--(0.83203125,0.00390625);
\draw (0.828125,0.01171875)--(0.82421875,0.01171875);
\draw (0.83203125,0.0078125)--(0.83203125,0.01171875);
\draw (0.84765625,0.0)--(0.84765625,-0.00390625);
\draw (0.85546875,0.0)--(0.85546875,0.00390625);
\draw (0.8515625,-0.00390625)--(0.85546875,-0.00390625);
\draw (0.86328125,0.0)--(0.86328125,0.00390625);
\draw (0.87109375,0.0)--(0.87109375,-0.00390625);
\draw (0.8671875,0.00390625)--(0.87109375,0.00390625);
\draw (0.859375,-0.00390625)--(0.86328125,-0.00390625);
\draw (0.859375,-0.01171875)--(0.85546875,-0.01171875);
\draw (0.86328125,-0.0078125)--(0.86328125,-0.01171875);
\draw (0.84375,0.00390625)--(0.84765625,0.00390625);
\draw (0.84375,0.01171875)--(0.83984375,0.01171875);
\draw (0.84765625,0.0078125)--(0.84765625,0.01171875);
\draw (0.84375,0.01953125)--(0.83984375,0.01953125);
\draw (0.84375,0.02734375)--(0.84765625,0.02734375);
\draw (0.83984375,0.0234375)--(0.83984375,0.02734375);
\draw (0.84765625,0.015625)--(0.84765625,0.01953125);
\draw (0.85546875,0.015625)--(0.85546875,0.01171875);
\draw (0.8515625,0.01953125)--(0.85546875,0.01953125);
\draw (0.8125,-0.00390625)--(0.81640625,-0.00390625);
\draw (0.8125,-0.01171875)--(0.80859375,-0.01171875);
\draw (0.81640625,-0.0078125)--(0.81640625,-0.01171875);
\draw (0.8125,-0.01953125)--(0.80859375,-0.01953125);
\draw (0.8125,-0.02734375)--(0.81640625,-0.02734375);
\draw (0.80859375,-0.0234375)--(0.80859375,-0.02734375);
\draw (0.81640625,-0.015625)--(0.81640625,-0.01953125);
\draw (0.82421875,-0.015625)--(0.82421875,-0.01171875);
\draw (0.8203125,-0.01953125)--(0.82421875,-0.01953125);
\draw (0.8125,-0.03515625)--(0.80859375,-0.03515625);
\draw (0.8125,-0.04296875)--(0.81640625,-0.04296875);
\draw (0.80859375,-0.0390625)--(0.80859375,-0.04296875);
\draw (0.8125,-0.05078125)--(0.81640625,-0.05078125);
\draw (0.8125,-0.05859375)--(0.80859375,-0.05859375);
\draw (0.81640625,-0.0546875)--(0.81640625,-0.05859375);
\draw (0.80859375,-0.046875)--(0.80859375,-0.05078125);
\draw (0.80078125,-0.046875)--(0.80078125,-0.04296875);
\draw (0.8046875,-0.05078125)--(0.80078125,-0.05078125);
\draw (0.81640625,-0.03125)--(0.81640625,-0.03515625);
\draw (0.82421875,-0.03125)--(0.82421875,-0.02734375);
\draw (0.8203125,-0.03515625)--(0.82421875,-0.03515625);
\draw (0.83203125,-0.03125)--(0.83203125,-0.02734375);
\draw (0.83984375,-0.03125)--(0.83984375,-0.03515625);
\draw (0.8359375,-0.02734375)--(0.83984375,-0.02734375);
\draw (0.828125,-0.03515625)--(0.83203125,-0.03515625);
\draw (0.828125,-0.04296875)--(0.82421875,-0.04296875);
\draw (0.83203125,-0.0390625)--(0.83203125,-0.04296875);
\draw (0.87890625,0.0)--(0.87890625,0.00390625);
\draw (0.88671875,0.0)--(0.88671875,-0.00390625);
\draw (0.8828125,0.00390625)--(0.88671875,0.00390625);
\draw (0.89453125,0.0)--(0.89453125,-0.00390625);
\draw (0.90234375,0.0)--(0.90234375,0.00390625);
\draw (0.8984375,-0.00390625)--(0.90234375,-0.00390625);
\draw (0.890625,0.00390625)--(0.89453125,0.00390625);
\draw (0.890625,0.01171875)--(0.88671875,0.01171875);
\draw (0.89453125,0.0078125)--(0.89453125,0.01171875);
\draw (0.91015625,0.0)--(0.91015625,-0.00390625);
\draw (0.91796875,0.0)--(0.91796875,0.00390625);
\draw (0.9140625,-0.00390625)--(0.91796875,-0.00390625);
\draw (0.92578125,0.0)--(0.92578125,0.00390625);
\draw (0.93359375,0.0)--(0.93359375,-0.00390625);
\draw (0.9296875,0.00390625)--(0.93359375,0.00390625);
\draw (0.921875,-0.00390625)--(0.92578125,-0.00390625);
\draw (0.921875,-0.01171875)--(0.91796875,-0.01171875);
\draw (0.92578125,-0.0078125)--(0.92578125,-0.01171875);
\draw (0.90625,0.00390625)--(0.91015625,0.00390625);
\draw (0.90625,0.01171875)--(0.90234375,0.01171875);
\draw (0.91015625,0.0078125)--(0.91015625,0.01171875);
\draw (0.90625,0.01953125)--(0.90234375,0.01953125);
\draw (0.90625,0.02734375)--(0.91015625,0.02734375);
\draw (0.90234375,0.0234375)--(0.90234375,0.02734375);
\draw (0.91015625,0.015625)--(0.91015625,0.01953125);
\draw (0.91796875,0.015625)--(0.91796875,0.01171875);
\draw (0.9140625,0.01953125)--(0.91796875,0.01953125);
\draw (0.94140625,0.0)--(0.94140625,-0.00390625);
\draw (0.94921875,0.0)--(0.94921875,0.00390625);
\draw (0.9453125,-0.00390625)--(0.94921875,-0.00390625);
\draw (0.95703125,0.0)--(0.95703125,0.00390625);
\draw (0.96484375,0.0)--(0.96484375,-0.00390625);
\draw (0.9609375,0.00390625)--(0.96484375,0.00390625);
\draw (0.953125,-0.00390625)--(0.95703125,-0.00390625);
\draw (0.953125,-0.01171875)--(0.94921875,-0.01171875);
\draw (0.95703125,-0.0078125)--(0.95703125,-0.01171875);
\draw (0.97265625,0.0)--(0.97265625,0.00390625);
\draw (0.98046875,0.0)--(0.98046875,-0.00390625);
\draw (0.9765625,0.00390625)--(0.98046875,0.00390625);
\draw (0.98828125,0.0)--(0.98828125,-0.00390625);
\draw (0.99609375,0.0)--(0.99609375,0.00390625);
\draw (0.9921875,-0.00390625)--(0.99609375,-0.00390625);
\draw (0.984375,0.00390625)--(0.98828125,0.00390625);
\draw (0.984375,0.01171875)--(0.98046875,0.01171875);
\draw (0.98828125,0.0078125)--(0.98828125,0.01171875);
\draw (0.96875,-0.00390625)--(0.97265625,-0.00390625);
\draw (0.96875,-0.01171875)--(0.96484375,-0.01171875);
\draw (0.97265625,-0.0078125)--(0.97265625,-0.01171875);
\draw (0.96875,-0.01953125)--(0.96484375,-0.01953125);
\draw (0.96875,-0.02734375)--(0.97265625,-0.02734375);
\draw (0.96484375,-0.0234375)--(0.96484375,-0.02734375);
\draw (0.97265625,-0.015625)--(0.97265625,-0.01953125);
\draw (0.98046875,-0.015625)--(0.98046875,-0.01171875);
\draw (0.9765625,-0.01953125)--(0.98046875,-0.01953125);
\draw (0.9375,0.00390625)--(0.94140625,0.00390625);
\draw (0.9375,0.01171875)--(0.93359375,0.01171875);
\draw (0.94140625,0.0078125)--(0.94140625,0.01171875);
\draw (0.9375,0.01953125)--(0.93359375,0.01953125);
\draw (0.9375,0.02734375)--(0.94140625,0.02734375);
\draw (0.93359375,0.0234375)--(0.93359375,0.02734375);
\draw (0.94140625,0.015625)--(0.94140625,0.01953125);
\draw (0.94921875,0.015625)--(0.94921875,0.01171875);
\draw (0.9453125,0.01953125)--(0.94921875,0.01953125);
\draw (0.9375,0.03515625)--(0.93359375,0.03515625);
\draw (0.9375,0.04296875)--(0.94140625,0.04296875);
\draw (0.93359375,0.0390625)--(0.93359375,0.04296875);
\draw (0.9375,0.05078125)--(0.94140625,0.05078125);
\draw (0.9375,0.05859375)--(0.93359375,0.05859375);
\draw (0.94140625,0.0546875)--(0.94140625,0.05859375);
\draw (0.93359375,0.046875)--(0.93359375,0.05078125);
\draw (0.92578125,0.046875)--(0.92578125,0.04296875);
\draw (0.9296875,0.05078125)--(0.92578125,0.05078125);
\draw (0.94140625,0.03125)--(0.94140625,0.03515625);
\draw (0.94921875,0.03125)--(0.94921875,0.02734375);
\draw (0.9453125,0.03515625)--(0.94921875,0.03515625);
\draw (0.95703125,0.03125)--(0.95703125,0.02734375);
\draw (0.96484375,0.03125)--(0.96484375,0.03515625);
\draw (0.9609375,0.02734375)--(0.96484375,0.02734375);
\draw (0.953125,0.03515625)--(0.95703125,0.03515625);
\draw (0.953125,0.04296875)--(0.94921875,0.04296875);
\draw (0.95703125,0.0390625)--(0.95703125,0.04296875);
\draw (0.875,-0.00390625)--(0.87890625,-0.00390625);
\draw (0.875,-0.01171875)--(0.87109375,-0.01171875);
\draw (0.87890625,-0.0078125)--(0.87890625,-0.01171875);
\draw (0.875,-0.01953125)--(0.87109375,-0.01953125);
\draw (0.875,-0.02734375)--(0.87890625,-0.02734375);
\draw (0.87109375,-0.0234375)--(0.87109375,-0.02734375);
\draw (0.87890625,-0.015625)--(0.87890625,-0.01953125);
\draw (0.88671875,-0.015625)--(0.88671875,-0.01171875);
\draw (0.8828125,-0.01953125)--(0.88671875,-0.01953125);
\draw (0.875,-0.03515625)--(0.87109375,-0.03515625);
\draw (0.875,-0.04296875)--(0.87890625,-0.04296875);
\draw (0.87109375,-0.0390625)--(0.87109375,-0.04296875);
\draw (0.875,-0.05078125)--(0.87890625,-0.05078125);
\draw (0.875,-0.05859375)--(0.87109375,-0.05859375);
\draw (0.87890625,-0.0546875)--(0.87890625,-0.05859375);
\draw (0.87109375,-0.046875)--(0.87109375,-0.05078125);
\draw (0.86328125,-0.046875)--(0.86328125,-0.04296875);
\draw (0.8671875,-0.05078125)--(0.86328125,-0.05078125);
\draw (0.87890625,-0.03125)--(0.87890625,-0.03515625);
\draw (0.88671875,-0.03125)--(0.88671875,-0.02734375);
\draw (0.8828125,-0.03515625)--(0.88671875,-0.03515625);
\draw (0.89453125,-0.03125)--(0.89453125,-0.02734375);
\draw (0.90234375,-0.03125)--(0.90234375,-0.03515625);
\draw (0.8984375,-0.02734375)--(0.90234375,-0.02734375);
\draw (0.890625,-0.03515625)--(0.89453125,-0.03515625);
\draw (0.890625,-0.04296875)--(0.88671875,-0.04296875);
\draw (0.89453125,-0.0390625)--(0.89453125,-0.04296875);
\draw (0.875,-0.06640625)--(0.87109375,-0.06640625);
\draw (0.875,-0.07421875)--(0.87890625,-0.07421875);
\draw (0.87109375,-0.0703125)--(0.87109375,-0.07421875);
\draw (0.875,-0.08203125)--(0.87890625,-0.08203125);
\draw (0.875,-0.08984375)--(0.87109375,-0.08984375);
\draw (0.87890625,-0.0859375)--(0.87890625,-0.08984375);
\draw (0.87109375,-0.078125)--(0.87109375,-0.08203125);
\draw (0.86328125,-0.078125)--(0.86328125,-0.07421875);
\draw (0.8671875,-0.08203125)--(0.86328125,-0.08203125);
\draw (0.875,-0.09765625)--(0.87890625,-0.09765625);
\draw (0.875,-0.10546875)--(0.87109375,-0.10546875);
\draw (0.87890625,-0.1015625)--(0.87890625,-0.10546875);
\draw (0.875,-0.11328125)--(0.87109375,-0.11328125);
\draw (0.875,-0.12109375)--(0.87890625,-0.12109375);
\draw (0.87109375,-0.1171875)--(0.87109375,-0.12109375);
\draw (0.87890625,-0.109375)--(0.87890625,-0.11328125);
\draw (0.88671875,-0.109375)--(0.88671875,-0.10546875);
\draw (0.8828125,-0.11328125)--(0.88671875,-0.11328125);
\draw (0.87109375,-0.09375)--(0.87109375,-0.09765625);
\draw (0.86328125,-0.09375)--(0.86328125,-0.08984375);
\draw (0.8671875,-0.09765625)--(0.86328125,-0.09765625);
\draw (0.85546875,-0.09375)--(0.85546875,-0.08984375);
\draw (0.84765625,-0.09375)--(0.84765625,-0.09765625);
\draw (0.8515625,-0.08984375)--(0.84765625,-0.08984375);
\draw (0.859375,-0.09765625)--(0.85546875,-0.09765625);
\draw (0.859375,-0.10546875)--(0.86328125,-0.10546875);
\draw (0.85546875,-0.1015625)--(0.85546875,-0.10546875);
\draw (0.87890625,-0.0625)--(0.87890625,-0.06640625);
\draw (0.88671875,-0.0625)--(0.88671875,-0.05859375);
\draw (0.8828125,-0.06640625)--(0.88671875,-0.06640625);
\draw (0.89453125,-0.0625)--(0.89453125,-0.05859375);
\draw (0.90234375,-0.0625)--(0.90234375,-0.06640625);
\draw (0.8984375,-0.05859375)--(0.90234375,-0.05859375);
\draw (0.890625,-0.06640625)--(0.89453125,-0.06640625);
\draw (0.890625,-0.07421875)--(0.88671875,-0.07421875);
\draw (0.89453125,-0.0703125)--(0.89453125,-0.07421875);
\draw (0.91015625,-0.0625)--(0.91015625,-0.05859375);
\draw (0.91796875,-0.0625)--(0.91796875,-0.06640625);
\draw (0.9140625,-0.05859375)--(0.91796875,-0.05859375);
\draw (0.92578125,-0.0625)--(0.92578125,-0.06640625);
\draw (0.93359375,-0.0625)--(0.93359375,-0.05859375);
\draw (0.9296875,-0.06640625)--(0.93359375,-0.06640625);
\draw (0.921875,-0.05859375)--(0.92578125,-0.05859375);
\draw (0.921875,-0.05078125)--(0.91796875,-0.05078125);
\draw (0.92578125,-0.0546875)--(0.92578125,-0.05078125);
\draw (0.90625,-0.06640625)--(0.91015625,-0.06640625);
\draw (0.90625,-0.07421875)--(0.90234375,-0.07421875);
\draw (0.91015625,-0.0703125)--(0.91015625,-0.07421875);
\draw (0.90625,-0.08203125)--(0.90234375,-0.08203125);
\draw (0.90625,-0.08984375)--(0.91015625,-0.08984375);
\draw (0.90234375,-0.0859375)--(0.90234375,-0.08984375);
\draw (0.91015625,-0.078125)--(0.91015625,-0.08203125);
\draw (0.91796875,-0.078125)--(0.91796875,-0.07421875);
\draw (0.9140625,-0.08203125)--(0.91796875,-0.08203125);
\draw (0.75,0.00390625)--(0.75390625,0.00390625);
\draw (0.75,0.01171875)--(0.74609375,0.01171875);
\draw (0.75390625,0.0078125)--(0.75390625,0.01171875);
\draw (0.75,0.01953125)--(0.74609375,0.01953125);
\draw (0.75,0.02734375)--(0.75390625,0.02734375);
\draw (0.74609375,0.0234375)--(0.74609375,0.02734375);
\draw (0.75390625,0.015625)--(0.75390625,0.01953125);
\draw (0.76171875,0.015625)--(0.76171875,0.01171875);
\draw (0.7578125,0.01953125)--(0.76171875,0.01953125);
\draw (0.75,0.03515625)--(0.74609375,0.03515625);
\draw (0.75,0.04296875)--(0.75390625,0.04296875);
\draw (0.74609375,0.0390625)--(0.74609375,0.04296875);
\draw (0.75,0.05078125)--(0.75390625,0.05078125);
\draw (0.75,0.05859375)--(0.74609375,0.05859375);
\draw (0.75390625,0.0546875)--(0.75390625,0.05859375);
\draw (0.74609375,0.046875)--(0.74609375,0.05078125);
\draw (0.73828125,0.046875)--(0.73828125,0.04296875);
\draw (0.7421875,0.05078125)--(0.73828125,0.05078125);
\draw (0.75390625,0.03125)--(0.75390625,0.03515625);
\draw (0.76171875,0.03125)--(0.76171875,0.02734375);
\draw (0.7578125,0.03515625)--(0.76171875,0.03515625);
\draw (0.76953125,0.03125)--(0.76953125,0.02734375);
\draw (0.77734375,0.03125)--(0.77734375,0.03515625);
\draw (0.7734375,0.02734375)--(0.77734375,0.02734375);
\draw (0.765625,0.03515625)--(0.76953125,0.03515625);
\draw (0.765625,0.04296875)--(0.76171875,0.04296875);
\draw (0.76953125,0.0390625)--(0.76953125,0.04296875);
\draw (0.75,0.06640625)--(0.74609375,0.06640625);
\draw (0.75,0.07421875)--(0.75390625,0.07421875);
\draw (0.74609375,0.0703125)--(0.74609375,0.07421875);
\draw (0.75,0.08203125)--(0.75390625,0.08203125);
\draw (0.75,0.08984375)--(0.74609375,0.08984375);
\draw (0.75390625,0.0859375)--(0.75390625,0.08984375);
\draw (0.74609375,0.078125)--(0.74609375,0.08203125);
\draw (0.73828125,0.078125)--(0.73828125,0.07421875);
\draw (0.7421875,0.08203125)--(0.73828125,0.08203125);
\draw (0.75,0.09765625)--(0.75390625,0.09765625);
\draw (0.75,0.10546875)--(0.74609375,0.10546875);
\draw (0.75390625,0.1015625)--(0.75390625,0.10546875);
\draw (0.75,0.11328125)--(0.74609375,0.11328125);
\draw (0.75,0.12109375)--(0.75390625,0.12109375);
\draw (0.74609375,0.1171875)--(0.74609375,0.12109375);
\draw (0.75390625,0.109375)--(0.75390625,0.11328125);
\draw (0.76171875,0.109375)--(0.76171875,0.10546875);
\draw (0.7578125,0.11328125)--(0.76171875,0.11328125);
\draw (0.74609375,0.09375)--(0.74609375,0.09765625);
\draw (0.73828125,0.09375)--(0.73828125,0.08984375);
\draw (0.7421875,0.09765625)--(0.73828125,0.09765625);
\draw (0.73046875,0.09375)--(0.73046875,0.08984375);
\draw (0.72265625,0.09375)--(0.72265625,0.09765625);
\draw (0.7265625,0.08984375)--(0.72265625,0.08984375);
\draw (0.734375,0.09765625)--(0.73046875,0.09765625);
\draw (0.734375,0.10546875)--(0.73828125,0.10546875);
\draw (0.73046875,0.1015625)--(0.73046875,0.10546875);
\draw (0.75390625,0.0625)--(0.75390625,0.06640625);
\draw (0.76171875,0.0625)--(0.76171875,0.05859375);
\draw (0.7578125,0.06640625)--(0.76171875,0.06640625);
\draw (0.76953125,0.0625)--(0.76953125,0.05859375);
\draw (0.77734375,0.0625)--(0.77734375,0.06640625);
\draw (0.7734375,0.05859375)--(0.77734375,0.05859375);
\draw (0.765625,0.06640625)--(0.76953125,0.06640625);
\draw (0.765625,0.07421875)--(0.76171875,0.07421875);
\draw (0.76953125,0.0703125)--(0.76953125,0.07421875);
\draw (0.78515625,0.0625)--(0.78515625,0.05859375);
\draw (0.79296875,0.0625)--(0.79296875,0.06640625);
\draw (0.7890625,0.05859375)--(0.79296875,0.05859375);
\draw (0.80078125,0.0625)--(0.80078125,0.06640625);
\draw (0.80859375,0.0625)--(0.80859375,0.05859375);
\draw (0.8046875,0.06640625)--(0.80859375,0.06640625);
\draw (0.796875,0.05859375)--(0.80078125,0.05859375);
\draw (0.796875,0.05078125)--(0.79296875,0.05078125);
\draw (0.80078125,0.0546875)--(0.80078125,0.05078125);
\draw (0.78125,0.06640625)--(0.78515625,0.06640625);
\draw (0.78125,0.07421875)--(0.77734375,0.07421875);
\draw (0.78515625,0.0703125)--(0.78515625,0.07421875);
\draw (0.78125,0.08203125)--(0.77734375,0.08203125);
\draw (0.78125,0.08984375)--(0.78515625,0.08984375);
\draw (0.77734375,0.0859375)--(0.77734375,0.08984375);
\draw (0.78515625,0.078125)--(0.78515625,0.08203125);
\draw (0.79296875,0.078125)--(0.79296875,0.07421875);
\draw (0.7890625,0.08203125)--(0.79296875,0.08203125);
\draw (0.75,0.12890625)--(0.74609375,0.12890625);
\draw (0.75,0.13671875)--(0.75390625,0.13671875);
\draw (0.74609375,0.1328125)--(0.74609375,0.13671875);
\draw (0.75,0.14453125)--(0.75390625,0.14453125);
\draw (0.75,0.15234375)--(0.74609375,0.15234375);
\draw (0.75390625,0.1484375)--(0.75390625,0.15234375);
\draw (0.74609375,0.140625)--(0.74609375,0.14453125);
\draw (0.73828125,0.140625)--(0.73828125,0.13671875);
\draw (0.7421875,0.14453125)--(0.73828125,0.14453125);
\draw (0.75,0.16015625)--(0.75390625,0.16015625);
\draw (0.75,0.16796875)--(0.74609375,0.16796875);
\draw (0.75390625,0.1640625)--(0.75390625,0.16796875);
\draw (0.75,0.17578125)--(0.74609375,0.17578125);
\draw (0.75,0.18359375)--(0.75390625,0.18359375);
\draw (0.74609375,0.1796875)--(0.74609375,0.18359375);
\draw (0.75390625,0.171875)--(0.75390625,0.17578125);
\draw (0.76171875,0.171875)--(0.76171875,0.16796875);
\draw (0.7578125,0.17578125)--(0.76171875,0.17578125);
\draw (0.74609375,0.15625)--(0.74609375,0.16015625);
\draw (0.73828125,0.15625)--(0.73828125,0.15234375);
\draw (0.7421875,0.16015625)--(0.73828125,0.16015625);
\draw (0.73046875,0.15625)--(0.73046875,0.15234375);
\draw (0.72265625,0.15625)--(0.72265625,0.16015625);
\draw (0.7265625,0.15234375)--(0.72265625,0.15234375);
\draw (0.734375,0.16015625)--(0.73046875,0.16015625);
\draw (0.734375,0.16796875)--(0.73828125,0.16796875);
\draw (0.73046875,0.1640625)--(0.73046875,0.16796875);
\draw (0.75,0.19140625)--(0.75390625,0.19140625);
\draw (0.75,0.19921875)--(0.74609375,0.19921875);
\draw (0.75390625,0.1953125)--(0.75390625,0.19921875);
\draw (0.75,0.20703125)--(0.74609375,0.20703125);
\draw (0.75,0.21484375)--(0.75390625,0.21484375);
\draw (0.74609375,0.2109375)--(0.74609375,0.21484375);
\draw (0.75390625,0.203125)--(0.75390625,0.20703125);
\draw (0.76171875,0.203125)--(0.76171875,0.19921875);
\draw (0.7578125,0.20703125)--(0.76171875,0.20703125);
\draw (0.75,0.22265625)--(0.74609375,0.22265625);
\draw (0.75,0.23046875)--(0.75390625,0.23046875);
\draw (0.74609375,0.2265625)--(0.74609375,0.23046875);
\draw (0.75,0.23828125)--(0.75390625,0.23828125);
\draw (0.75,0.24609375)--(0.74609375,0.24609375);
\draw (0.75390625,0.2421875)--(0.75390625,0.24609375);
\draw (0.74609375,0.234375)--(0.74609375,0.23828125);
\draw (0.73828125,0.234375)--(0.73828125,0.23046875);
\draw (0.7421875,0.23828125)--(0.73828125,0.23828125);
\draw (0.75390625,0.21875)--(0.75390625,0.22265625);
\draw (0.76171875,0.21875)--(0.76171875,0.21484375);
\draw (0.7578125,0.22265625)--(0.76171875,0.22265625);
\draw (0.76953125,0.21875)--(0.76953125,0.21484375);
\draw (0.77734375,0.21875)--(0.77734375,0.22265625);
\draw (0.7734375,0.21484375)--(0.77734375,0.21484375);
\draw (0.765625,0.22265625)--(0.76953125,0.22265625);
\draw (0.765625,0.23046875)--(0.76171875,0.23046875);
\draw (0.76953125,0.2265625)--(0.76953125,0.23046875);
\draw (0.74609375,0.1875)--(0.74609375,0.19140625);
\draw (0.73828125,0.1875)--(0.73828125,0.18359375);
\draw (0.7421875,0.19140625)--(0.73828125,0.19140625);
\draw (0.73046875,0.1875)--(0.73046875,0.18359375);
\draw (0.72265625,0.1875)--(0.72265625,0.19140625);
\draw (0.7265625,0.18359375)--(0.72265625,0.18359375);
\draw (0.734375,0.19140625)--(0.73046875,0.19140625);
\draw (0.734375,0.19921875)--(0.73828125,0.19921875);
\draw (0.73046875,0.1953125)--(0.73046875,0.19921875);
\draw (0.71484375,0.1875)--(0.71484375,0.18359375);
\draw (0.70703125,0.1875)--(0.70703125,0.19140625);
\draw (0.7109375,0.18359375)--(0.70703125,0.18359375);
\draw (0.69921875,0.1875)--(0.69921875,0.19140625);
\draw (0.69140625,0.1875)--(0.69140625,0.18359375);
\draw (0.6953125,0.19140625)--(0.69140625,0.19140625);
\draw (0.703125,0.18359375)--(0.69921875,0.18359375);
\draw (0.703125,0.17578125)--(0.70703125,0.17578125);
\draw (0.69921875,0.1796875)--(0.69921875,0.17578125);
\draw (0.71875,0.19140625)--(0.71484375,0.19140625);
\draw (0.71875,0.19921875)--(0.72265625,0.19921875);
\draw (0.71484375,0.1953125)--(0.71484375,0.19921875);
\draw (0.71875,0.20703125)--(0.72265625,0.20703125);
\draw (0.71875,0.21484375)--(0.71484375,0.21484375);
\draw (0.72265625,0.2109375)--(0.72265625,0.21484375);
\draw (0.71484375,0.203125)--(0.71484375,0.20703125);
\draw (0.70703125,0.203125)--(0.70703125,0.19921875);
\draw (0.7109375,0.20703125)--(0.70703125,0.20703125);
\draw (0.75390625,0.125)--(0.75390625,0.12890625);
\draw (0.76171875,0.125)--(0.76171875,0.12109375);
\draw (0.7578125,0.12890625)--(0.76171875,0.12890625);
\draw (0.76953125,0.125)--(0.76953125,0.12109375);
\draw (0.77734375,0.125)--(0.77734375,0.12890625);
\draw (0.7734375,0.12109375)--(0.77734375,0.12109375);
\draw (0.765625,0.12890625)--(0.76953125,0.12890625);
\draw (0.765625,0.13671875)--(0.76171875,0.13671875);
\draw (0.76953125,0.1328125)--(0.76953125,0.13671875);
\draw (0.78515625,0.125)--(0.78515625,0.12109375);
\draw (0.79296875,0.125)--(0.79296875,0.12890625);
\draw (0.7890625,0.12109375)--(0.79296875,0.12109375);
\draw (0.80078125,0.125)--(0.80078125,0.12890625);
\draw (0.80859375,0.125)--(0.80859375,0.12109375);
\draw (0.8046875,0.12890625)--(0.80859375,0.12890625);
\draw (0.796875,0.12109375)--(0.80078125,0.12109375);
\draw (0.796875,0.11328125)--(0.79296875,0.11328125);
\draw (0.80078125,0.1171875)--(0.80078125,0.11328125);
\draw (0.78125,0.12890625)--(0.78515625,0.12890625);
\draw (0.78125,0.13671875)--(0.77734375,0.13671875);
\draw (0.78515625,0.1328125)--(0.78515625,0.13671875);
\draw (0.78125,0.14453125)--(0.77734375,0.14453125);
\draw (0.78125,0.15234375)--(0.78515625,0.15234375);
\draw (0.77734375,0.1484375)--(0.77734375,0.15234375);
\draw (0.78515625,0.140625)--(0.78515625,0.14453125);
\draw (0.79296875,0.140625)--(0.79296875,0.13671875);
\draw (0.7890625,0.14453125)--(0.79296875,0.14453125);
\draw (0.81640625,0.125)--(0.81640625,0.12109375);
\draw (0.82421875,0.125)--(0.82421875,0.12890625);
\draw (0.8203125,0.12109375)--(0.82421875,0.12109375);
\draw (0.83203125,0.125)--(0.83203125,0.12890625);
\draw (0.83984375,0.125)--(0.83984375,0.12109375);
\draw (0.8359375,0.12890625)--(0.83984375,0.12890625);
\draw (0.828125,0.12109375)--(0.83203125,0.12109375);
\draw (0.828125,0.11328125)--(0.82421875,0.11328125);
\draw (0.83203125,0.1171875)--(0.83203125,0.11328125);
\draw (0.84765625,0.125)--(0.84765625,0.12890625);
\draw (0.85546875,0.125)--(0.85546875,0.12109375);
\draw (0.8515625,0.12890625)--(0.85546875,0.12890625);
\draw (0.86328125,0.125)--(0.86328125,0.12109375);
\draw (0.87109375,0.125)--(0.87109375,0.12890625);
\draw (0.8671875,0.12109375)--(0.87109375,0.12109375);
\draw (0.859375,0.12890625)--(0.86328125,0.12890625);
\draw (0.859375,0.13671875)--(0.85546875,0.13671875);
\draw (0.86328125,0.1328125)--(0.86328125,0.13671875);
\draw (0.84375,0.12109375)--(0.84765625,0.12109375);
\draw (0.84375,0.11328125)--(0.83984375,0.11328125);
\draw (0.84765625,0.1171875)--(0.84765625,0.11328125);
\draw (0.84375,0.10546875)--(0.83984375,0.10546875);
\draw (0.84375,0.09765625)--(0.84765625,0.09765625);
\draw (0.83984375,0.1015625)--(0.83984375,0.09765625);
\draw (0.84765625,0.109375)--(0.84765625,0.10546875);
\draw (0.85546875,0.109375)--(0.85546875,0.11328125);
\draw (0.8515625,0.10546875)--(0.85546875,0.10546875);
\draw (0.8125,0.12890625)--(0.81640625,0.12890625);
\draw (0.8125,0.13671875)--(0.80859375,0.13671875);
\draw (0.81640625,0.1328125)--(0.81640625,0.13671875);
\draw (0.8125,0.14453125)--(0.80859375,0.14453125);
\draw (0.8125,0.15234375)--(0.81640625,0.15234375);
\draw (0.80859375,0.1484375)--(0.80859375,0.15234375);
\draw (0.81640625,0.140625)--(0.81640625,0.14453125);
\draw (0.82421875,0.140625)--(0.82421875,0.13671875);
\draw (0.8203125,0.14453125)--(0.82421875,0.14453125);
\draw (0.8125,0.16015625)--(0.80859375,0.16015625);
\draw (0.8125,0.16796875)--(0.81640625,0.16796875);
\draw (0.80859375,0.1640625)--(0.80859375,0.16796875);
\draw (0.8125,0.17578125)--(0.81640625,0.17578125);
\draw (0.8125,0.18359375)--(0.80859375,0.18359375);
\draw (0.81640625,0.1796875)--(0.81640625,0.18359375);
\draw (0.80859375,0.171875)--(0.80859375,0.17578125);
\draw (0.80078125,0.171875)--(0.80078125,0.16796875);
\draw (0.8046875,0.17578125)--(0.80078125,0.17578125);
\draw (0.81640625,0.15625)--(0.81640625,0.16015625);
\draw (0.82421875,0.15625)--(0.82421875,0.15234375);
\draw (0.8203125,0.16015625)--(0.82421875,0.16015625);
\draw (0.83203125,0.15625)--(0.83203125,0.15234375);
\draw (0.83984375,0.15625)--(0.83984375,0.16015625);
\draw (0.8359375,0.15234375)--(0.83984375,0.15234375);
\draw (0.828125,0.16015625)--(0.83203125,0.16015625);
\draw (0.828125,0.16796875)--(0.82421875,0.16796875);
\draw (0.83203125,0.1640625)--(0.83203125,0.16796875);
\draw (0.5,-0.00390625)--(0.50390625,-0.00390625);
\draw (0.5,-0.01171875)--(0.49609375,-0.01171875);
\draw (0.50390625,-0.0078125)--(0.50390625,-0.01171875);
\draw (0.5,-0.01953125)--(0.49609375,-0.01953125);
\draw (0.5,-0.02734375)--(0.50390625,-0.02734375);
\draw (0.49609375,-0.0234375)--(0.49609375,-0.02734375);
\draw (0.50390625,-0.015625)--(0.50390625,-0.01953125);
\draw (0.51171875,-0.015625)--(0.51171875,-0.01171875);
\draw (0.5078125,-0.01953125)--(0.51171875,-0.01953125);
\draw (0.5,-0.03515625)--(0.49609375,-0.03515625);
\draw (0.5,-0.04296875)--(0.50390625,-0.04296875);
\draw (0.49609375,-0.0390625)--(0.49609375,-0.04296875);
\draw (0.5,-0.05078125)--(0.50390625,-0.05078125);
\draw (0.5,-0.05859375)--(0.49609375,-0.05859375);
\draw (0.50390625,-0.0546875)--(0.50390625,-0.05859375);
\draw (0.49609375,-0.046875)--(0.49609375,-0.05078125);
\draw (0.48828125,-0.046875)--(0.48828125,-0.04296875);
\draw (0.4921875,-0.05078125)--(0.48828125,-0.05078125);
\draw (0.50390625,-0.03125)--(0.50390625,-0.03515625);
\draw (0.51171875,-0.03125)--(0.51171875,-0.02734375);
\draw (0.5078125,-0.03515625)--(0.51171875,-0.03515625);
\draw (0.51953125,-0.03125)--(0.51953125,-0.02734375);
\draw (0.52734375,-0.03125)--(0.52734375,-0.03515625);
\draw (0.5234375,-0.02734375)--(0.52734375,-0.02734375);
\draw (0.515625,-0.03515625)--(0.51953125,-0.03515625);
\draw (0.515625,-0.04296875)--(0.51171875,-0.04296875);
\draw (0.51953125,-0.0390625)--(0.51953125,-0.04296875);
\draw (0.5,-0.06640625)--(0.49609375,-0.06640625);
\draw (0.5,-0.07421875)--(0.50390625,-0.07421875);
\draw (0.49609375,-0.0703125)--(0.49609375,-0.07421875);
\draw (0.5,-0.08203125)--(0.50390625,-0.08203125);
\draw (0.5,-0.08984375)--(0.49609375,-0.08984375);
\draw (0.50390625,-0.0859375)--(0.50390625,-0.08984375);
\draw (0.49609375,-0.078125)--(0.49609375,-0.08203125);
\draw (0.48828125,-0.078125)--(0.48828125,-0.07421875);
\draw (0.4921875,-0.08203125)--(0.48828125,-0.08203125);
\draw (0.5,-0.09765625)--(0.50390625,-0.09765625);
\draw (0.5,-0.10546875)--(0.49609375,-0.10546875);
\draw (0.50390625,-0.1015625)--(0.50390625,-0.10546875);
\draw (0.5,-0.11328125)--(0.49609375,-0.11328125);
\draw (0.5,-0.12109375)--(0.50390625,-0.12109375);
\draw (0.49609375,-0.1171875)--(0.49609375,-0.12109375);
\draw (0.50390625,-0.109375)--(0.50390625,-0.11328125);
\draw (0.51171875,-0.109375)--(0.51171875,-0.10546875);
\draw (0.5078125,-0.11328125)--(0.51171875,-0.11328125);
\draw (0.49609375,-0.09375)--(0.49609375,-0.09765625);
\draw (0.48828125,-0.09375)--(0.48828125,-0.08984375);
\draw (0.4921875,-0.09765625)--(0.48828125,-0.09765625);
\draw (0.48046875,-0.09375)--(0.48046875,-0.08984375);
\draw (0.47265625,-0.09375)--(0.47265625,-0.09765625);
\draw (0.4765625,-0.08984375)--(0.47265625,-0.08984375);
\draw (0.484375,-0.09765625)--(0.48046875,-0.09765625);
\draw (0.484375,-0.10546875)--(0.48828125,-0.10546875);
\draw (0.48046875,-0.1015625)--(0.48046875,-0.10546875);
\draw (0.50390625,-0.0625)--(0.50390625,-0.06640625);
\draw (0.51171875,-0.0625)--(0.51171875,-0.05859375);
\draw (0.5078125,-0.06640625)--(0.51171875,-0.06640625);
\draw (0.51953125,-0.0625)--(0.51953125,-0.05859375);
\draw (0.52734375,-0.0625)--(0.52734375,-0.06640625);
\draw (0.5234375,-0.05859375)--(0.52734375,-0.05859375);
\draw (0.515625,-0.06640625)--(0.51953125,-0.06640625);
\draw (0.515625,-0.07421875)--(0.51171875,-0.07421875);
\draw (0.51953125,-0.0703125)--(0.51953125,-0.07421875);
\draw (0.53515625,-0.0625)--(0.53515625,-0.05859375);
\draw (0.54296875,-0.0625)--(0.54296875,-0.06640625);
\draw (0.5390625,-0.05859375)--(0.54296875,-0.05859375);
\draw (0.55078125,-0.0625)--(0.55078125,-0.06640625);
\draw (0.55859375,-0.0625)--(0.55859375,-0.05859375);
\draw (0.5546875,-0.06640625)--(0.55859375,-0.06640625);
\draw (0.546875,-0.05859375)--(0.55078125,-0.05859375);
\draw (0.546875,-0.05078125)--(0.54296875,-0.05078125);
\draw (0.55078125,-0.0546875)--(0.55078125,-0.05078125);
\draw (0.53125,-0.06640625)--(0.53515625,-0.06640625);
\draw (0.53125,-0.07421875)--(0.52734375,-0.07421875);
\draw (0.53515625,-0.0703125)--(0.53515625,-0.07421875);
\draw (0.53125,-0.08203125)--(0.52734375,-0.08203125);
\draw (0.53125,-0.08984375)--(0.53515625,-0.08984375);
\draw (0.52734375,-0.0859375)--(0.52734375,-0.08984375);
\draw (0.53515625,-0.078125)--(0.53515625,-0.08203125);
\draw (0.54296875,-0.078125)--(0.54296875,-0.07421875);
\draw (0.5390625,-0.08203125)--(0.54296875,-0.08203125);
\draw (0.5,-0.12890625)--(0.49609375,-0.12890625);
\draw (0.5,-0.13671875)--(0.50390625,-0.13671875);
\draw (0.49609375,-0.1328125)--(0.49609375,-0.13671875);
\draw (0.5,-0.14453125)--(0.50390625,-0.14453125);
\draw (0.5,-0.15234375)--(0.49609375,-0.15234375);
\draw (0.50390625,-0.1484375)--(0.50390625,-0.15234375);
\draw (0.49609375,-0.140625)--(0.49609375,-0.14453125);
\draw (0.48828125,-0.140625)--(0.48828125,-0.13671875);
\draw (0.4921875,-0.14453125)--(0.48828125,-0.14453125);
\draw (0.5,-0.16015625)--(0.50390625,-0.16015625);
\draw (0.5,-0.16796875)--(0.49609375,-0.16796875);
\draw (0.50390625,-0.1640625)--(0.50390625,-0.16796875);
\draw (0.5,-0.17578125)--(0.49609375,-0.17578125);
\draw (0.5,-0.18359375)--(0.50390625,-0.18359375);
\draw (0.49609375,-0.1796875)--(0.49609375,-0.18359375);
\draw (0.50390625,-0.171875)--(0.50390625,-0.17578125);
\draw (0.51171875,-0.171875)--(0.51171875,-0.16796875);
\draw (0.5078125,-0.17578125)--(0.51171875,-0.17578125);
\draw (0.49609375,-0.15625)--(0.49609375,-0.16015625);
\draw (0.48828125,-0.15625)--(0.48828125,-0.15234375);
\draw (0.4921875,-0.16015625)--(0.48828125,-0.16015625);
\draw (0.48046875,-0.15625)--(0.48046875,-0.15234375);
\draw (0.47265625,-0.15625)--(0.47265625,-0.16015625);
\draw (0.4765625,-0.15234375)--(0.47265625,-0.15234375);
\draw (0.484375,-0.16015625)--(0.48046875,-0.16015625);
\draw (0.484375,-0.16796875)--(0.48828125,-0.16796875);
\draw (0.48046875,-0.1640625)--(0.48046875,-0.16796875);
\draw (0.5,-0.19140625)--(0.50390625,-0.19140625);
\draw (0.5,-0.19921875)--(0.49609375,-0.19921875);
\draw (0.50390625,-0.1953125)--(0.50390625,-0.19921875);
\draw (0.5,-0.20703125)--(0.49609375,-0.20703125);
\draw (0.5,-0.21484375)--(0.50390625,-0.21484375);
\draw (0.49609375,-0.2109375)--(0.49609375,-0.21484375);
\draw (0.50390625,-0.203125)--(0.50390625,-0.20703125);
\draw (0.51171875,-0.203125)--(0.51171875,-0.19921875);
\draw (0.5078125,-0.20703125)--(0.51171875,-0.20703125);
\draw (0.5,-0.22265625)--(0.49609375,-0.22265625);
\draw (0.5,-0.23046875)--(0.50390625,-0.23046875);
\draw (0.49609375,-0.2265625)--(0.49609375,-0.23046875);
\draw (0.5,-0.23828125)--(0.50390625,-0.23828125);
\draw (0.5,-0.24609375)--(0.49609375,-0.24609375);
\draw (0.50390625,-0.2421875)--(0.50390625,-0.24609375);
\draw (0.49609375,-0.234375)--(0.49609375,-0.23828125);
\draw (0.48828125,-0.234375)--(0.48828125,-0.23046875);
\draw (0.4921875,-0.23828125)--(0.48828125,-0.23828125);
\draw (0.50390625,-0.21875)--(0.50390625,-0.22265625);
\draw (0.51171875,-0.21875)--(0.51171875,-0.21484375);
\draw (0.5078125,-0.22265625)--(0.51171875,-0.22265625);
\draw (0.51953125,-0.21875)--(0.51953125,-0.21484375);
\draw (0.52734375,-0.21875)--(0.52734375,-0.22265625);
\draw (0.5234375,-0.21484375)--(0.52734375,-0.21484375);
\draw (0.515625,-0.22265625)--(0.51953125,-0.22265625);
\draw (0.515625,-0.23046875)--(0.51171875,-0.23046875);
\draw (0.51953125,-0.2265625)--(0.51953125,-0.23046875);
\draw (0.49609375,-0.1875)--(0.49609375,-0.19140625);
\draw (0.48828125,-0.1875)--(0.48828125,-0.18359375);
\draw (0.4921875,-0.19140625)--(0.48828125,-0.19140625);
\draw (0.48046875,-0.1875)--(0.48046875,-0.18359375);
\draw (0.47265625,-0.1875)--(0.47265625,-0.19140625);
\draw (0.4765625,-0.18359375)--(0.47265625,-0.18359375);
\draw (0.484375,-0.19140625)--(0.48046875,-0.19140625);
\draw (0.484375,-0.19921875)--(0.48828125,-0.19921875);
\draw (0.48046875,-0.1953125)--(0.48046875,-0.19921875);
\draw (0.46484375,-0.1875)--(0.46484375,-0.18359375);
\draw (0.45703125,-0.1875)--(0.45703125,-0.19140625);
\draw (0.4609375,-0.18359375)--(0.45703125,-0.18359375);
\draw (0.44921875,-0.1875)--(0.44921875,-0.19140625);
\draw (0.44140625,-0.1875)--(0.44140625,-0.18359375);
\draw (0.4453125,-0.19140625)--(0.44140625,-0.19140625);
\draw (0.453125,-0.18359375)--(0.44921875,-0.18359375);
\draw (0.453125,-0.17578125)--(0.45703125,-0.17578125);
\draw (0.44921875,-0.1796875)--(0.44921875,-0.17578125);
\draw (0.46875,-0.19140625)--(0.46484375,-0.19140625);
\draw (0.46875,-0.19921875)--(0.47265625,-0.19921875);
\draw (0.46484375,-0.1953125)--(0.46484375,-0.19921875);
\draw (0.46875,-0.20703125)--(0.47265625,-0.20703125);
\draw (0.46875,-0.21484375)--(0.46484375,-0.21484375);
\draw (0.47265625,-0.2109375)--(0.47265625,-0.21484375);
\draw (0.46484375,-0.203125)--(0.46484375,-0.20703125);
\draw (0.45703125,-0.203125)--(0.45703125,-0.19921875);
\draw (0.4609375,-0.20703125)--(0.45703125,-0.20703125);
\draw (0.50390625,-0.125)--(0.50390625,-0.12890625);
\draw (0.51171875,-0.125)--(0.51171875,-0.12109375);
\draw (0.5078125,-0.12890625)--(0.51171875,-0.12890625);
\draw (0.51953125,-0.125)--(0.51953125,-0.12109375);
\draw (0.52734375,-0.125)--(0.52734375,-0.12890625);
\draw (0.5234375,-0.12109375)--(0.52734375,-0.12109375);
\draw (0.515625,-0.12890625)--(0.51953125,-0.12890625);
\draw (0.515625,-0.13671875)--(0.51171875,-0.13671875);
\draw (0.51953125,-0.1328125)--(0.51953125,-0.13671875);
\draw (0.53515625,-0.125)--(0.53515625,-0.12109375);
\draw (0.54296875,-0.125)--(0.54296875,-0.12890625);
\draw (0.5390625,-0.12109375)--(0.54296875,-0.12109375);
\draw (0.55078125,-0.125)--(0.55078125,-0.12890625);
\draw (0.55859375,-0.125)--(0.55859375,-0.12109375);
\draw (0.5546875,-0.12890625)--(0.55859375,-0.12890625);
\draw (0.546875,-0.12109375)--(0.55078125,-0.12109375);
\draw (0.546875,-0.11328125)--(0.54296875,-0.11328125);
\draw (0.55078125,-0.1171875)--(0.55078125,-0.11328125);
\draw (0.53125,-0.12890625)--(0.53515625,-0.12890625);
\draw (0.53125,-0.13671875)--(0.52734375,-0.13671875);
\draw (0.53515625,-0.1328125)--(0.53515625,-0.13671875);
\draw (0.53125,-0.14453125)--(0.52734375,-0.14453125);
\draw (0.53125,-0.15234375)--(0.53515625,-0.15234375);
\draw (0.52734375,-0.1484375)--(0.52734375,-0.15234375);
\draw (0.53515625,-0.140625)--(0.53515625,-0.14453125);
\draw (0.54296875,-0.140625)--(0.54296875,-0.13671875);
\draw (0.5390625,-0.14453125)--(0.54296875,-0.14453125);
\draw (0.56640625,-0.125)--(0.56640625,-0.12109375);
\draw (0.57421875,-0.125)--(0.57421875,-0.12890625);
\draw (0.5703125,-0.12109375)--(0.57421875,-0.12109375);
\draw (0.58203125,-0.125)--(0.58203125,-0.12890625);
\draw (0.58984375,-0.125)--(0.58984375,-0.12109375);
\draw (0.5859375,-0.12890625)--(0.58984375,-0.12890625);
\draw (0.578125,-0.12109375)--(0.58203125,-0.12109375);
\draw (0.578125,-0.11328125)--(0.57421875,-0.11328125);
\draw (0.58203125,-0.1171875)--(0.58203125,-0.11328125);
\draw (0.59765625,-0.125)--(0.59765625,-0.12890625);
\draw (0.60546875,-0.125)--(0.60546875,-0.12109375);
\draw (0.6015625,-0.12890625)--(0.60546875,-0.12890625);
\draw (0.61328125,-0.125)--(0.61328125,-0.12109375);
\draw (0.62109375,-0.125)--(0.62109375,-0.12890625);
\draw (0.6171875,-0.12109375)--(0.62109375,-0.12109375);
\draw (0.609375,-0.12890625)--(0.61328125,-0.12890625);
\draw (0.609375,-0.13671875)--(0.60546875,-0.13671875);
\draw (0.61328125,-0.1328125)--(0.61328125,-0.13671875);
\draw (0.59375,-0.12109375)--(0.59765625,-0.12109375);
\draw (0.59375,-0.11328125)--(0.58984375,-0.11328125);
\draw (0.59765625,-0.1171875)--(0.59765625,-0.11328125);
\draw (0.59375,-0.10546875)--(0.58984375,-0.10546875);
\draw (0.59375,-0.09765625)--(0.59765625,-0.09765625);
\draw (0.58984375,-0.1015625)--(0.58984375,-0.09765625);
\draw (0.59765625,-0.109375)--(0.59765625,-0.10546875);
\draw (0.60546875,-0.109375)--(0.60546875,-0.11328125);
\draw (0.6015625,-0.10546875)--(0.60546875,-0.10546875);
\draw (0.5625,-0.12890625)--(0.56640625,-0.12890625);
\draw (0.5625,-0.13671875)--(0.55859375,-0.13671875);
\draw (0.56640625,-0.1328125)--(0.56640625,-0.13671875);
\draw (0.5625,-0.14453125)--(0.55859375,-0.14453125);
\draw (0.5625,-0.15234375)--(0.56640625,-0.15234375);
\draw (0.55859375,-0.1484375)--(0.55859375,-0.15234375);
\draw (0.56640625,-0.140625)--(0.56640625,-0.14453125);
\draw (0.57421875,-0.140625)--(0.57421875,-0.13671875);
\draw (0.5703125,-0.14453125)--(0.57421875,-0.14453125);
\draw (0.5625,-0.16015625)--(0.55859375,-0.16015625);
\draw (0.5625,-0.16796875)--(0.56640625,-0.16796875);
\draw (0.55859375,-0.1640625)--(0.55859375,-0.16796875);
\draw (0.5625,-0.17578125)--(0.56640625,-0.17578125);
\draw (0.5625,-0.18359375)--(0.55859375,-0.18359375);
\draw (0.56640625,-0.1796875)--(0.56640625,-0.18359375);
\draw (0.55859375,-0.171875)--(0.55859375,-0.17578125);
\draw (0.55078125,-0.171875)--(0.55078125,-0.16796875);
\draw (0.5546875,-0.17578125)--(0.55078125,-0.17578125);
\draw (0.56640625,-0.15625)--(0.56640625,-0.16015625);
\draw (0.57421875,-0.15625)--(0.57421875,-0.15234375);
\draw (0.5703125,-0.16015625)--(0.57421875,-0.16015625);
\draw (0.58203125,-0.15625)--(0.58203125,-0.15234375);
\draw (0.58984375,-0.15625)--(0.58984375,-0.16015625);
\draw (0.5859375,-0.15234375)--(0.58984375,-0.15234375);
\draw (0.578125,-0.16015625)--(0.58203125,-0.16015625);
\draw (0.578125,-0.16796875)--(0.57421875,-0.16796875);
\draw (0.58203125,-0.1640625)--(0.58203125,-0.16796875);
\draw (0.5,-0.25390625)--(0.49609375,-0.25390625);
\draw (0.5,-0.26171875)--(0.50390625,-0.26171875);
\draw (0.49609375,-0.2578125)--(0.49609375,-0.26171875);
\draw (0.5,-0.26953125)--(0.50390625,-0.26953125);
\draw (0.5,-0.27734375)--(0.49609375,-0.27734375);
\draw (0.50390625,-0.2734375)--(0.50390625,-0.27734375);
\draw (0.49609375,-0.265625)--(0.49609375,-0.26953125);
\draw (0.48828125,-0.265625)--(0.48828125,-0.26171875);
\draw (0.4921875,-0.26953125)--(0.48828125,-0.26953125);
\draw (0.5,-0.28515625)--(0.50390625,-0.28515625);
\draw (0.5,-0.29296875)--(0.49609375,-0.29296875);
\draw (0.50390625,-0.2890625)--(0.50390625,-0.29296875);
\draw (0.5,-0.30078125)--(0.49609375,-0.30078125);
\draw (0.5,-0.30859375)--(0.50390625,-0.30859375);
\draw (0.49609375,-0.3046875)--(0.49609375,-0.30859375);
\draw (0.50390625,-0.296875)--(0.50390625,-0.30078125);
\draw (0.51171875,-0.296875)--(0.51171875,-0.29296875);
\draw (0.5078125,-0.30078125)--(0.51171875,-0.30078125);
\draw (0.49609375,-0.28125)--(0.49609375,-0.28515625);
\draw (0.48828125,-0.28125)--(0.48828125,-0.27734375);
\draw (0.4921875,-0.28515625)--(0.48828125,-0.28515625);
\draw (0.48046875,-0.28125)--(0.48046875,-0.27734375);
\draw (0.47265625,-0.28125)--(0.47265625,-0.28515625);
\draw (0.4765625,-0.27734375)--(0.47265625,-0.27734375);
\draw (0.484375,-0.28515625)--(0.48046875,-0.28515625);
\draw (0.484375,-0.29296875)--(0.48828125,-0.29296875);
\draw (0.48046875,-0.2890625)--(0.48046875,-0.29296875);
\draw (0.5,-0.31640625)--(0.50390625,-0.31640625);
\draw (0.5,-0.32421875)--(0.49609375,-0.32421875);
\draw (0.50390625,-0.3203125)--(0.50390625,-0.32421875);
\draw (0.5,-0.33203125)--(0.49609375,-0.33203125);
\draw (0.5,-0.33984375)--(0.50390625,-0.33984375);
\draw (0.49609375,-0.3359375)--(0.49609375,-0.33984375);
\draw (0.50390625,-0.328125)--(0.50390625,-0.33203125);
\draw (0.51171875,-0.328125)--(0.51171875,-0.32421875);
\draw (0.5078125,-0.33203125)--(0.51171875,-0.33203125);
\draw (0.5,-0.34765625)--(0.49609375,-0.34765625);
\draw (0.5,-0.35546875)--(0.50390625,-0.35546875);
\draw (0.49609375,-0.3515625)--(0.49609375,-0.35546875);
\draw (0.5,-0.36328125)--(0.50390625,-0.36328125);
\draw (0.5,-0.37109375)--(0.49609375,-0.37109375);
\draw (0.50390625,-0.3671875)--(0.50390625,-0.37109375);
\draw (0.49609375,-0.359375)--(0.49609375,-0.36328125);
\draw (0.48828125,-0.359375)--(0.48828125,-0.35546875);
\draw (0.4921875,-0.36328125)--(0.48828125,-0.36328125);
\draw (0.50390625,-0.34375)--(0.50390625,-0.34765625);
\draw (0.51171875,-0.34375)--(0.51171875,-0.33984375);
\draw (0.5078125,-0.34765625)--(0.51171875,-0.34765625);
\draw (0.51953125,-0.34375)--(0.51953125,-0.33984375);
\draw (0.52734375,-0.34375)--(0.52734375,-0.34765625);
\draw (0.5234375,-0.33984375)--(0.52734375,-0.33984375);
\draw (0.515625,-0.34765625)--(0.51953125,-0.34765625);
\draw (0.515625,-0.35546875)--(0.51171875,-0.35546875);
\draw (0.51953125,-0.3515625)--(0.51953125,-0.35546875);
\draw (0.49609375,-0.3125)--(0.49609375,-0.31640625);
\draw (0.48828125,-0.3125)--(0.48828125,-0.30859375);
\draw (0.4921875,-0.31640625)--(0.48828125,-0.31640625);
\draw (0.48046875,-0.3125)--(0.48046875,-0.30859375);
\draw (0.47265625,-0.3125)--(0.47265625,-0.31640625);
\draw (0.4765625,-0.30859375)--(0.47265625,-0.30859375);
\draw (0.484375,-0.31640625)--(0.48046875,-0.31640625);
\draw (0.484375,-0.32421875)--(0.48828125,-0.32421875);
\draw (0.48046875,-0.3203125)--(0.48046875,-0.32421875);
\draw (0.46484375,-0.3125)--(0.46484375,-0.30859375);
\draw (0.45703125,-0.3125)--(0.45703125,-0.31640625);
\draw (0.4609375,-0.30859375)--(0.45703125,-0.30859375);
\draw (0.44921875,-0.3125)--(0.44921875,-0.31640625);
\draw (0.44140625,-0.3125)--(0.44140625,-0.30859375);
\draw (0.4453125,-0.31640625)--(0.44140625,-0.31640625);
\draw (0.453125,-0.30859375)--(0.44921875,-0.30859375);
\draw (0.453125,-0.30078125)--(0.45703125,-0.30078125);
\draw (0.44921875,-0.3046875)--(0.44921875,-0.30078125);
\draw (0.46875,-0.31640625)--(0.46484375,-0.31640625);
\draw (0.46875,-0.32421875)--(0.47265625,-0.32421875);
\draw (0.46484375,-0.3203125)--(0.46484375,-0.32421875);
\draw (0.46875,-0.33203125)--(0.47265625,-0.33203125);
\draw (0.46875,-0.33984375)--(0.46484375,-0.33984375);
\draw (0.47265625,-0.3359375)--(0.47265625,-0.33984375);
\draw (0.46484375,-0.328125)--(0.46484375,-0.33203125);
\draw (0.45703125,-0.328125)--(0.45703125,-0.32421875);
\draw (0.4609375,-0.33203125)--(0.45703125,-0.33203125);
\draw (0.5,-0.37890625)--(0.50390625,-0.37890625);
\draw (0.5,-0.38671875)--(0.49609375,-0.38671875);
\draw (0.50390625,-0.3828125)--(0.50390625,-0.38671875);
\draw (0.5,-0.39453125)--(0.49609375,-0.39453125);
\draw (0.5,-0.40234375)--(0.50390625,-0.40234375);
\draw (0.49609375,-0.3984375)--(0.49609375,-0.40234375);
\draw (0.50390625,-0.390625)--(0.50390625,-0.39453125);
\draw (0.51171875,-0.390625)--(0.51171875,-0.38671875);
\draw (0.5078125,-0.39453125)--(0.51171875,-0.39453125);
\draw (0.5,-0.41015625)--(0.49609375,-0.41015625);
\draw (0.5,-0.41796875)--(0.50390625,-0.41796875);
\draw (0.49609375,-0.4140625)--(0.49609375,-0.41796875);
\draw (0.5,-0.42578125)--(0.50390625,-0.42578125);
\draw (0.5,-0.43359375)--(0.49609375,-0.43359375);
\draw (0.50390625,-0.4296875)--(0.50390625,-0.43359375);
\draw (0.49609375,-0.421875)--(0.49609375,-0.42578125);
\draw (0.48828125,-0.421875)--(0.48828125,-0.41796875);
\draw (0.4921875,-0.42578125)--(0.48828125,-0.42578125);
\draw (0.50390625,-0.40625)--(0.50390625,-0.41015625);
\draw (0.51171875,-0.40625)--(0.51171875,-0.40234375);
\draw (0.5078125,-0.41015625)--(0.51171875,-0.41015625);
\draw (0.51953125,-0.40625)--(0.51953125,-0.40234375);
\draw (0.52734375,-0.40625)--(0.52734375,-0.41015625);
\draw (0.5234375,-0.40234375)--(0.52734375,-0.40234375);
\draw (0.515625,-0.41015625)--(0.51953125,-0.41015625);
\draw (0.515625,-0.41796875)--(0.51171875,-0.41796875);
\draw (0.51953125,-0.4140625)--(0.51953125,-0.41796875);
\draw (0.5,-0.44140625)--(0.49609375,-0.44140625);
\draw (0.5,-0.44921875)--(0.50390625,-0.44921875);
\draw (0.49609375,-0.4453125)--(0.49609375,-0.44921875);
\draw (0.5,-0.45703125)--(0.50390625,-0.45703125);
\draw (0.5,-0.46484375)--(0.49609375,-0.46484375);
\draw (0.50390625,-0.4609375)--(0.50390625,-0.46484375);
\draw (0.49609375,-0.453125)--(0.49609375,-0.45703125);
\draw (0.48828125,-0.453125)--(0.48828125,-0.44921875);
\draw (0.4921875,-0.45703125)--(0.48828125,-0.45703125);
\draw (0.5,-0.47265625)--(0.50390625,-0.47265625);
\draw (0.5,-0.48046875)--(0.49609375,-0.48046875);
\draw (0.50390625,-0.4765625)--(0.50390625,-0.48046875);
\draw (0.5,-0.48828125)--(0.49609375,-0.48828125);
\draw (0.5,-0.49609375)--(0.50390625,-0.49609375);
\draw (0.49609375,-0.4921875)--(0.49609375,-0.49609375);
\draw (0.50390625,-0.484375)--(0.50390625,-0.48828125);
\draw (0.51171875,-0.484375)--(0.51171875,-0.48046875);
\draw (0.5078125,-0.48828125)--(0.51171875,-0.48828125);
\draw (0.49609375,-0.46875)--(0.49609375,-0.47265625);
\draw (0.48828125,-0.46875)--(0.48828125,-0.46484375);
\draw (0.4921875,-0.47265625)--(0.48828125,-0.47265625);
\draw (0.48046875,-0.46875)--(0.48046875,-0.46484375);
\draw (0.47265625,-0.46875)--(0.47265625,-0.47265625);
\draw (0.4765625,-0.46484375)--(0.47265625,-0.46484375);
\draw (0.484375,-0.47265625)--(0.48046875,-0.47265625);
\draw (0.484375,-0.48046875)--(0.48828125,-0.48046875);
\draw (0.48046875,-0.4765625)--(0.48046875,-0.48046875);
\draw (0.50390625,-0.4375)--(0.50390625,-0.44140625);
\draw (0.51171875,-0.4375)--(0.51171875,-0.43359375);
\draw (0.5078125,-0.44140625)--(0.51171875,-0.44140625);
\draw (0.51953125,-0.4375)--(0.51953125,-0.43359375);
\draw (0.52734375,-0.4375)--(0.52734375,-0.44140625);
\draw (0.5234375,-0.43359375)--(0.52734375,-0.43359375);
\draw (0.515625,-0.44140625)--(0.51953125,-0.44140625);
\draw (0.515625,-0.44921875)--(0.51171875,-0.44921875);
\draw (0.51953125,-0.4453125)--(0.51953125,-0.44921875);
\draw (0.53515625,-0.4375)--(0.53515625,-0.43359375);
\draw (0.54296875,-0.4375)--(0.54296875,-0.44140625);
\draw (0.5390625,-0.43359375)--(0.54296875,-0.43359375);
\draw (0.55078125,-0.4375)--(0.55078125,-0.44140625);
\draw (0.55859375,-0.4375)--(0.55859375,-0.43359375);
\draw (0.5546875,-0.44140625)--(0.55859375,-0.44140625);
\draw (0.546875,-0.43359375)--(0.55078125,-0.43359375);
\draw (0.546875,-0.42578125)--(0.54296875,-0.42578125);
\draw (0.55078125,-0.4296875)--(0.55078125,-0.42578125);
\draw (0.53125,-0.44140625)--(0.53515625,-0.44140625);
\draw (0.53125,-0.44921875)--(0.52734375,-0.44921875);
\draw (0.53515625,-0.4453125)--(0.53515625,-0.44921875);
\draw (0.53125,-0.45703125)--(0.52734375,-0.45703125);
\draw (0.53125,-0.46484375)--(0.53515625,-0.46484375);
\draw (0.52734375,-0.4609375)--(0.52734375,-0.46484375);
\draw (0.53515625,-0.453125)--(0.53515625,-0.45703125);
\draw (0.54296875,-0.453125)--(0.54296875,-0.44921875);
\draw (0.5390625,-0.45703125)--(0.54296875,-0.45703125);
\draw (0.49609375,-0.375)--(0.49609375,-0.37890625);
\draw (0.48828125,-0.375)--(0.48828125,-0.37109375);
\draw (0.4921875,-0.37890625)--(0.48828125,-0.37890625);
\draw (0.48046875,-0.375)--(0.48046875,-0.37109375);
\draw (0.47265625,-0.375)--(0.47265625,-0.37890625);
\draw (0.4765625,-0.37109375)--(0.47265625,-0.37109375);
\draw (0.484375,-0.37890625)--(0.48046875,-0.37890625);
\draw (0.484375,-0.38671875)--(0.48828125,-0.38671875);
\draw (0.48046875,-0.3828125)--(0.48046875,-0.38671875);
\draw (0.46484375,-0.375)--(0.46484375,-0.37109375);
\draw (0.45703125,-0.375)--(0.45703125,-0.37890625);
\draw (0.4609375,-0.37109375)--(0.45703125,-0.37109375);
\draw (0.44921875,-0.375)--(0.44921875,-0.37890625);
\draw (0.44140625,-0.375)--(0.44140625,-0.37109375);
\draw (0.4453125,-0.37890625)--(0.44140625,-0.37890625);
\draw (0.453125,-0.37109375)--(0.44921875,-0.37109375);
\draw (0.453125,-0.36328125)--(0.45703125,-0.36328125);
\draw (0.44921875,-0.3671875)--(0.44921875,-0.36328125);
\draw (0.46875,-0.37890625)--(0.46484375,-0.37890625);
\draw (0.46875,-0.38671875)--(0.47265625,-0.38671875);
\draw (0.46484375,-0.3828125)--(0.46484375,-0.38671875);
\draw (0.46875,-0.39453125)--(0.47265625,-0.39453125);
\draw (0.46875,-0.40234375)--(0.46484375,-0.40234375);
\draw (0.47265625,-0.3984375)--(0.47265625,-0.40234375);
\draw (0.46484375,-0.390625)--(0.46484375,-0.39453125);
\draw (0.45703125,-0.390625)--(0.45703125,-0.38671875);
\draw (0.4609375,-0.39453125)--(0.45703125,-0.39453125);
\draw (0.43359375,-0.375)--(0.43359375,-0.37109375);
\draw (0.42578125,-0.375)--(0.42578125,-0.37890625);
\draw (0.4296875,-0.37109375)--(0.42578125,-0.37109375);
\draw (0.41796875,-0.375)--(0.41796875,-0.37890625);
\draw (0.41015625,-0.375)--(0.41015625,-0.37109375);
\draw (0.4140625,-0.37890625)--(0.41015625,-0.37890625);
\draw (0.421875,-0.37109375)--(0.41796875,-0.37109375);
\draw (0.421875,-0.36328125)--(0.42578125,-0.36328125);
\draw (0.41796875,-0.3671875)--(0.41796875,-0.36328125);
\draw (0.40234375,-0.375)--(0.40234375,-0.37890625);
\draw (0.39453125,-0.375)--(0.39453125,-0.37109375);
\draw (0.3984375,-0.37890625)--(0.39453125,-0.37890625);
\draw (0.38671875,-0.375)--(0.38671875,-0.37109375);
\draw (0.37890625,-0.375)--(0.37890625,-0.37890625);
\draw (0.3828125,-0.37109375)--(0.37890625,-0.37109375);
\draw (0.390625,-0.37890625)--(0.38671875,-0.37890625);
\draw (0.390625,-0.38671875)--(0.39453125,-0.38671875);
\draw (0.38671875,-0.3828125)--(0.38671875,-0.38671875);
\draw (0.40625,-0.37109375)--(0.40234375,-0.37109375);
\draw (0.40625,-0.36328125)--(0.41015625,-0.36328125);
\draw (0.40234375,-0.3671875)--(0.40234375,-0.36328125);
\draw (0.40625,-0.35546875)--(0.41015625,-0.35546875);
\draw (0.40625,-0.34765625)--(0.40234375,-0.34765625);
\draw (0.41015625,-0.3515625)--(0.41015625,-0.34765625);
\draw (0.40234375,-0.359375)--(0.40234375,-0.35546875);
\draw (0.39453125,-0.359375)--(0.39453125,-0.36328125);
\draw (0.3984375,-0.35546875)--(0.39453125,-0.35546875);
\draw (0.4375,-0.37890625)--(0.43359375,-0.37890625);
\draw (0.4375,-0.38671875)--(0.44140625,-0.38671875);
\draw (0.43359375,-0.3828125)--(0.43359375,-0.38671875);
\draw (0.4375,-0.39453125)--(0.44140625,-0.39453125);
\draw (0.4375,-0.40234375)--(0.43359375,-0.40234375);
\draw (0.44140625,-0.3984375)--(0.44140625,-0.40234375);
\draw (0.43359375,-0.390625)--(0.43359375,-0.39453125);
\draw (0.42578125,-0.390625)--(0.42578125,-0.38671875);
\draw (0.4296875,-0.39453125)--(0.42578125,-0.39453125);
\draw (0.4375,-0.41015625)--(0.44140625,-0.41015625);
\draw (0.4375,-0.41796875)--(0.43359375,-0.41796875);
\draw (0.44140625,-0.4140625)--(0.44140625,-0.41796875);
\draw (0.4375,-0.42578125)--(0.43359375,-0.42578125);
\draw (0.4375,-0.43359375)--(0.44140625,-0.43359375);
\draw (0.43359375,-0.4296875)--(0.43359375,-0.43359375);
\draw (0.44140625,-0.421875)--(0.44140625,-0.42578125);
\draw (0.44921875,-0.421875)--(0.44921875,-0.41796875);
\draw (0.4453125,-0.42578125)--(0.44921875,-0.42578125);
\draw (0.43359375,-0.40625)--(0.43359375,-0.41015625);
\draw (0.42578125,-0.40625)--(0.42578125,-0.40234375);
\draw (0.4296875,-0.41015625)--(0.42578125,-0.41015625);
\draw (0.41796875,-0.40625)--(0.41796875,-0.40234375);
\draw (0.41015625,-0.40625)--(0.41015625,-0.41015625);
\draw (0.4140625,-0.40234375)--(0.41015625,-0.40234375);
\draw (0.421875,-0.41015625)--(0.41796875,-0.41015625);
\draw (0.421875,-0.41796875)--(0.42578125,-0.41796875);
\draw (0.41796875,-0.4140625)--(0.41796875,-0.41796875);
\draw (0.50390625,-0.25)--(0.50390625,-0.25390625);
\draw (0.51171875,-0.25)--(0.51171875,-0.24609375);
\draw (0.5078125,-0.25390625)--(0.51171875,-0.25390625);
\draw (0.51953125,-0.25)--(0.51953125,-0.24609375);
\draw (0.52734375,-0.25)--(0.52734375,-0.25390625);
\draw (0.5234375,-0.24609375)--(0.52734375,-0.24609375);
\draw (0.515625,-0.25390625)--(0.51953125,-0.25390625);
\draw (0.515625,-0.26171875)--(0.51171875,-0.26171875);
\draw (0.51953125,-0.2578125)--(0.51953125,-0.26171875);
\draw (0.53515625,-0.25)--(0.53515625,-0.24609375);
\draw (0.54296875,-0.25)--(0.54296875,-0.25390625);
\draw (0.5390625,-0.24609375)--(0.54296875,-0.24609375);
\draw (0.55078125,-0.25)--(0.55078125,-0.25390625);
\draw (0.55859375,-0.25)--(0.55859375,-0.24609375);
\draw (0.5546875,-0.25390625)--(0.55859375,-0.25390625);
\draw (0.546875,-0.24609375)--(0.55078125,-0.24609375);
\draw (0.546875,-0.23828125)--(0.54296875,-0.23828125);
\draw (0.55078125,-0.2421875)--(0.55078125,-0.23828125);
\draw (0.53125,-0.25390625)--(0.53515625,-0.25390625);
\draw (0.53125,-0.26171875)--(0.52734375,-0.26171875);
\draw (0.53515625,-0.2578125)--(0.53515625,-0.26171875);
\draw (0.53125,-0.26953125)--(0.52734375,-0.26953125);
\draw (0.53125,-0.27734375)--(0.53515625,-0.27734375);
\draw (0.52734375,-0.2734375)--(0.52734375,-0.27734375);
\draw (0.53515625,-0.265625)--(0.53515625,-0.26953125);
\draw (0.54296875,-0.265625)--(0.54296875,-0.26171875);
\draw (0.5390625,-0.26953125)--(0.54296875,-0.26953125);
\draw (0.56640625,-0.25)--(0.56640625,-0.24609375);
\draw (0.57421875,-0.25)--(0.57421875,-0.25390625);
\draw (0.5703125,-0.24609375)--(0.57421875,-0.24609375);
\draw (0.58203125,-0.25)--(0.58203125,-0.25390625);
\draw (0.58984375,-0.25)--(0.58984375,-0.24609375);
\draw (0.5859375,-0.25390625)--(0.58984375,-0.25390625);
\draw (0.578125,-0.24609375)--(0.58203125,-0.24609375);
\draw (0.578125,-0.23828125)--(0.57421875,-0.23828125);
\draw (0.58203125,-0.2421875)--(0.58203125,-0.23828125);
\draw (0.59765625,-0.25)--(0.59765625,-0.25390625);
\draw (0.60546875,-0.25)--(0.60546875,-0.24609375);
\draw (0.6015625,-0.25390625)--(0.60546875,-0.25390625);
\draw (0.61328125,-0.25)--(0.61328125,-0.24609375);
\draw (0.62109375,-0.25)--(0.62109375,-0.25390625);
\draw (0.6171875,-0.24609375)--(0.62109375,-0.24609375);
\draw (0.609375,-0.25390625)--(0.61328125,-0.25390625);
\draw (0.609375,-0.26171875)--(0.60546875,-0.26171875);
\draw (0.61328125,-0.2578125)--(0.61328125,-0.26171875);
\draw (0.59375,-0.24609375)--(0.59765625,-0.24609375);
\draw (0.59375,-0.23828125)--(0.58984375,-0.23828125);
\draw (0.59765625,-0.2421875)--(0.59765625,-0.23828125);
\draw (0.59375,-0.23046875)--(0.58984375,-0.23046875);
\draw (0.59375,-0.22265625)--(0.59765625,-0.22265625);
\draw (0.58984375,-0.2265625)--(0.58984375,-0.22265625);
\draw (0.59765625,-0.234375)--(0.59765625,-0.23046875);
\draw (0.60546875,-0.234375)--(0.60546875,-0.23828125);
\draw (0.6015625,-0.23046875)--(0.60546875,-0.23046875);
\draw (0.5625,-0.25390625)--(0.56640625,-0.25390625);
\draw (0.5625,-0.26171875)--(0.55859375,-0.26171875);
\draw (0.56640625,-0.2578125)--(0.56640625,-0.26171875);
\draw (0.5625,-0.26953125)--(0.55859375,-0.26953125);
\draw (0.5625,-0.27734375)--(0.56640625,-0.27734375);
\draw (0.55859375,-0.2734375)--(0.55859375,-0.27734375);
\draw (0.56640625,-0.265625)--(0.56640625,-0.26953125);
\draw (0.57421875,-0.265625)--(0.57421875,-0.26171875);
\draw (0.5703125,-0.26953125)--(0.57421875,-0.26953125);
\draw (0.5625,-0.28515625)--(0.55859375,-0.28515625);
\draw (0.5625,-0.29296875)--(0.56640625,-0.29296875);
\draw (0.55859375,-0.2890625)--(0.55859375,-0.29296875);
\draw (0.5625,-0.30078125)--(0.56640625,-0.30078125);
\draw (0.5625,-0.30859375)--(0.55859375,-0.30859375);
\draw (0.56640625,-0.3046875)--(0.56640625,-0.30859375);
\draw (0.55859375,-0.296875)--(0.55859375,-0.30078125);
\draw (0.55078125,-0.296875)--(0.55078125,-0.29296875);
\draw (0.5546875,-0.30078125)--(0.55078125,-0.30078125);
\draw (0.56640625,-0.28125)--(0.56640625,-0.28515625);
\draw (0.57421875,-0.28125)--(0.57421875,-0.27734375);
\draw (0.5703125,-0.28515625)--(0.57421875,-0.28515625);
\draw (0.58203125,-0.28125)--(0.58203125,-0.27734375);
\draw (0.58984375,-0.28125)--(0.58984375,-0.28515625);
\draw (0.5859375,-0.27734375)--(0.58984375,-0.27734375);
\draw (0.578125,-0.28515625)--(0.58203125,-0.28515625);
\draw (0.578125,-0.29296875)--(0.57421875,-0.29296875);
\draw (0.58203125,-0.2890625)--(0.58203125,-0.29296875);
\draw (0.62890625,-0.25)--(0.62890625,-0.24609375);
\draw (0.63671875,-0.25)--(0.63671875,-0.25390625);
\draw (0.6328125,-0.24609375)--(0.63671875,-0.24609375);
\draw (0.64453125,-0.25)--(0.64453125,-0.25390625);
\draw (0.65234375,-0.25)--(0.65234375,-0.24609375);
\draw (0.6484375,-0.25390625)--(0.65234375,-0.25390625);
\draw (0.640625,-0.24609375)--(0.64453125,-0.24609375);
\draw (0.640625,-0.23828125)--(0.63671875,-0.23828125);
\draw (0.64453125,-0.2421875)--(0.64453125,-0.23828125);
\draw (0.66015625,-0.25)--(0.66015625,-0.25390625);
\draw (0.66796875,-0.25)--(0.66796875,-0.24609375);
\draw (0.6640625,-0.25390625)--(0.66796875,-0.25390625);
\draw (0.67578125,-0.25)--(0.67578125,-0.24609375);
\draw (0.68359375,-0.25)--(0.68359375,-0.25390625);
\draw (0.6796875,-0.24609375)--(0.68359375,-0.24609375);
\draw (0.671875,-0.25390625)--(0.67578125,-0.25390625);
\draw (0.671875,-0.26171875)--(0.66796875,-0.26171875);
\draw (0.67578125,-0.2578125)--(0.67578125,-0.26171875);
\draw (0.65625,-0.24609375)--(0.66015625,-0.24609375);
\draw (0.65625,-0.23828125)--(0.65234375,-0.23828125);
\draw (0.66015625,-0.2421875)--(0.66015625,-0.23828125);
\draw (0.65625,-0.23046875)--(0.65234375,-0.23046875);
\draw (0.65625,-0.22265625)--(0.66015625,-0.22265625);
\draw (0.65234375,-0.2265625)--(0.65234375,-0.22265625);
\draw (0.66015625,-0.234375)--(0.66015625,-0.23046875);
\draw (0.66796875,-0.234375)--(0.66796875,-0.23828125);
\draw (0.6640625,-0.23046875)--(0.66796875,-0.23046875);
\draw (0.69140625,-0.25)--(0.69140625,-0.25390625);
\draw (0.69921875,-0.25)--(0.69921875,-0.24609375);
\draw (0.6953125,-0.25390625)--(0.69921875,-0.25390625);
\draw (0.70703125,-0.25)--(0.70703125,-0.24609375);
\draw (0.71484375,-0.25)--(0.71484375,-0.25390625);
\draw (0.7109375,-0.24609375)--(0.71484375,-0.24609375);
\draw (0.703125,-0.25390625)--(0.70703125,-0.25390625);
\draw (0.703125,-0.26171875)--(0.69921875,-0.26171875);
\draw (0.70703125,-0.2578125)--(0.70703125,-0.26171875);
\draw (0.72265625,-0.25)--(0.72265625,-0.24609375);
\draw (0.73046875,-0.25)--(0.73046875,-0.25390625);
\draw (0.7265625,-0.24609375)--(0.73046875,-0.24609375);
\draw (0.73828125,-0.25)--(0.73828125,-0.25390625);
\draw (0.74609375,-0.25)--(0.74609375,-0.24609375);
\draw (0.7421875,-0.25390625)--(0.74609375,-0.25390625);
\draw (0.734375,-0.24609375)--(0.73828125,-0.24609375);
\draw (0.734375,-0.23828125)--(0.73046875,-0.23828125);
\draw (0.73828125,-0.2421875)--(0.73828125,-0.23828125);
\draw (0.71875,-0.25390625)--(0.72265625,-0.25390625);
\draw (0.71875,-0.26171875)--(0.71484375,-0.26171875);
\draw (0.72265625,-0.2578125)--(0.72265625,-0.26171875);
\draw (0.71875,-0.26953125)--(0.71484375,-0.26953125);
\draw (0.71875,-0.27734375)--(0.72265625,-0.27734375);
\draw (0.71484375,-0.2734375)--(0.71484375,-0.27734375);
\draw (0.72265625,-0.265625)--(0.72265625,-0.26953125);
\draw (0.73046875,-0.265625)--(0.73046875,-0.26171875);
\draw (0.7265625,-0.26953125)--(0.73046875,-0.26953125);
\draw (0.6875,-0.24609375)--(0.69140625,-0.24609375);
\draw (0.6875,-0.23828125)--(0.68359375,-0.23828125);
\draw (0.69140625,-0.2421875)--(0.69140625,-0.23828125);
\draw (0.6875,-0.23046875)--(0.68359375,-0.23046875);
\draw (0.6875,-0.22265625)--(0.69140625,-0.22265625);
\draw (0.68359375,-0.2265625)--(0.68359375,-0.22265625);
\draw (0.69140625,-0.234375)--(0.69140625,-0.23046875);
\draw (0.69921875,-0.234375)--(0.69921875,-0.23828125);
\draw (0.6953125,-0.23046875)--(0.69921875,-0.23046875);
\draw (0.6875,-0.21484375)--(0.68359375,-0.21484375);
\draw (0.6875,-0.20703125)--(0.69140625,-0.20703125);
\draw (0.68359375,-0.2109375)--(0.68359375,-0.20703125);
\draw (0.6875,-0.19921875)--(0.69140625,-0.19921875);
\draw (0.6875,-0.19140625)--(0.68359375,-0.19140625);
\draw (0.69140625,-0.1953125)--(0.69140625,-0.19140625);
\draw (0.68359375,-0.203125)--(0.68359375,-0.19921875);
\draw (0.67578125,-0.203125)--(0.67578125,-0.20703125);
\draw (0.6796875,-0.19921875)--(0.67578125,-0.19921875);
\draw (0.69140625,-0.21875)--(0.69140625,-0.21484375);
\draw (0.69921875,-0.21875)--(0.69921875,-0.22265625);
\draw (0.6953125,-0.21484375)--(0.69921875,-0.21484375);
\draw (0.70703125,-0.21875)--(0.70703125,-0.22265625);
\draw (0.71484375,-0.21875)--(0.71484375,-0.21484375);
\draw (0.7109375,-0.22265625)--(0.71484375,-0.22265625);
\draw (0.703125,-0.21484375)--(0.70703125,-0.21484375);
\draw (0.703125,-0.20703125)--(0.69921875,-0.20703125);
\draw (0.70703125,-0.2109375)--(0.70703125,-0.20703125);
\draw (0.625,-0.25390625)--(0.62890625,-0.25390625);
\draw (0.625,-0.26171875)--(0.62109375,-0.26171875);
\draw (0.62890625,-0.2578125)--(0.62890625,-0.26171875);
\draw (0.625,-0.26953125)--(0.62109375,-0.26953125);
\draw (0.625,-0.27734375)--(0.62890625,-0.27734375);
\draw (0.62109375,-0.2734375)--(0.62109375,-0.27734375);
\draw (0.62890625,-0.265625)--(0.62890625,-0.26953125);
\draw (0.63671875,-0.265625)--(0.63671875,-0.26171875);
\draw (0.6328125,-0.26953125)--(0.63671875,-0.26953125);
\draw (0.625,-0.28515625)--(0.62109375,-0.28515625);
\draw (0.625,-0.29296875)--(0.62890625,-0.29296875);
\draw (0.62109375,-0.2890625)--(0.62109375,-0.29296875);
\draw (0.625,-0.30078125)--(0.62890625,-0.30078125);
\draw (0.625,-0.30859375)--(0.62109375,-0.30859375);
\draw (0.62890625,-0.3046875)--(0.62890625,-0.30859375);
\draw (0.62109375,-0.296875)--(0.62109375,-0.30078125);
\draw (0.61328125,-0.296875)--(0.61328125,-0.29296875);
\draw (0.6171875,-0.30078125)--(0.61328125,-0.30078125);
\draw (0.62890625,-0.28125)--(0.62890625,-0.28515625);
\draw (0.63671875,-0.28125)--(0.63671875,-0.27734375);
\draw (0.6328125,-0.28515625)--(0.63671875,-0.28515625);
\draw (0.64453125,-0.28125)--(0.64453125,-0.27734375);
\draw (0.65234375,-0.28125)--(0.65234375,-0.28515625);
\draw (0.6484375,-0.27734375)--(0.65234375,-0.27734375);
\draw (0.640625,-0.28515625)--(0.64453125,-0.28515625);
\draw (0.640625,-0.29296875)--(0.63671875,-0.29296875);
\draw (0.64453125,-0.2890625)--(0.64453125,-0.29296875);
\draw (0.625,-0.31640625)--(0.62109375,-0.31640625);
\draw (0.625,-0.32421875)--(0.62890625,-0.32421875);
\draw (0.62109375,-0.3203125)--(0.62109375,-0.32421875);
\draw (0.625,-0.33203125)--(0.62890625,-0.33203125);
\draw (0.625,-0.33984375)--(0.62109375,-0.33984375);
\draw (0.62890625,-0.3359375)--(0.62890625,-0.33984375);
\draw (0.62109375,-0.328125)--(0.62109375,-0.33203125);
\draw (0.61328125,-0.328125)--(0.61328125,-0.32421875);
\draw (0.6171875,-0.33203125)--(0.61328125,-0.33203125);
\draw (0.625,-0.34765625)--(0.62890625,-0.34765625);
\draw (0.625,-0.35546875)--(0.62109375,-0.35546875);
\draw (0.62890625,-0.3515625)--(0.62890625,-0.35546875);
\draw (0.625,-0.36328125)--(0.62109375,-0.36328125);
\draw (0.625,-0.37109375)--(0.62890625,-0.37109375);
\draw (0.62109375,-0.3671875)--(0.62109375,-0.37109375);
\draw (0.62890625,-0.359375)--(0.62890625,-0.36328125);
\draw (0.63671875,-0.359375)--(0.63671875,-0.35546875);
\draw (0.6328125,-0.36328125)--(0.63671875,-0.36328125);
\draw (0.62109375,-0.34375)--(0.62109375,-0.34765625);
\draw (0.61328125,-0.34375)--(0.61328125,-0.33984375);
\draw (0.6171875,-0.34765625)--(0.61328125,-0.34765625);
\draw (0.60546875,-0.34375)--(0.60546875,-0.33984375);
\draw (0.59765625,-0.34375)--(0.59765625,-0.34765625);
\draw (0.6015625,-0.33984375)--(0.59765625,-0.33984375);
\draw (0.609375,-0.34765625)--(0.60546875,-0.34765625);
\draw (0.609375,-0.35546875)--(0.61328125,-0.35546875);
\draw (0.60546875,-0.3515625)--(0.60546875,-0.35546875);
\draw (0.62890625,-0.3125)--(0.62890625,-0.31640625);
\draw (0.63671875,-0.3125)--(0.63671875,-0.30859375);
\draw (0.6328125,-0.31640625)--(0.63671875,-0.31640625);
\draw (0.64453125,-0.3125)--(0.64453125,-0.30859375);
\draw (0.65234375,-0.3125)--(0.65234375,-0.31640625);
\draw (0.6484375,-0.30859375)--(0.65234375,-0.30859375);
\draw (0.640625,-0.31640625)--(0.64453125,-0.31640625);
\draw (0.640625,-0.32421875)--(0.63671875,-0.32421875);
\draw (0.64453125,-0.3203125)--(0.64453125,-0.32421875);
\draw (0.66015625,-0.3125)--(0.66015625,-0.30859375);
\draw (0.66796875,-0.3125)--(0.66796875,-0.31640625);
\draw (0.6640625,-0.30859375)--(0.66796875,-0.30859375);
\draw (0.67578125,-0.3125)--(0.67578125,-0.31640625);
\draw (0.68359375,-0.3125)--(0.68359375,-0.30859375);
\draw (0.6796875,-0.31640625)--(0.68359375,-0.31640625);
\draw (0.671875,-0.30859375)--(0.67578125,-0.30859375);
\draw (0.671875,-0.30078125)--(0.66796875,-0.30078125);
\draw (0.67578125,-0.3046875)--(0.67578125,-0.30078125);
\draw (0.65625,-0.31640625)--(0.66015625,-0.31640625);
\draw (0.65625,-0.32421875)--(0.65234375,-0.32421875);
\draw (0.66015625,-0.3203125)--(0.66015625,-0.32421875);
\draw (0.65625,-0.33203125)--(0.65234375,-0.33203125);
\draw (0.65625,-0.33984375)--(0.66015625,-0.33984375);
\draw (0.65234375,-0.3359375)--(0.65234375,-0.33984375);
\draw (0.66015625,-0.328125)--(0.66015625,-0.33203125);
\draw (0.66796875,-0.328125)--(0.66796875,-0.32421875);
\draw (0.6640625,-0.33203125)--(0.66796875,-0.33203125);
\draw (0.0,0.00390625)--(0.00390625,0.00390625);
\draw (0.0,0.01171875)--(-0.00390625,0.01171875);
\draw (0.00390625,0.0078125)--(0.00390625,0.01171875);
\draw (0.0,0.01953125)--(-0.00390625,0.01953125);
\draw (0.0,0.02734375)--(0.00390625,0.02734375);
\draw (-0.00390625,0.0234375)--(-0.00390625,0.02734375);
\draw (0.00390625,0.015625)--(0.00390625,0.01953125);
\draw (0.01171875,0.015625)--(0.01171875,0.01171875);
\draw (0.0078125,0.01953125)--(0.01171875,0.01953125);
\draw (0.0,0.03515625)--(-0.00390625,0.03515625);
\draw (0.0,0.04296875)--(0.00390625,0.04296875);
\draw (-0.00390625,0.0390625)--(-0.00390625,0.04296875);
\draw (0.0,0.05078125)--(0.00390625,0.05078125);
\draw (0.0,0.05859375)--(-0.00390625,0.05859375);
\draw (0.00390625,0.0546875)--(0.00390625,0.05859375);
\draw (-0.00390625,0.046875)--(-0.00390625,0.05078125);
\draw (-0.01171875,0.046875)--(-0.01171875,0.04296875);
\draw (-0.0078125,0.05078125)--(-0.01171875,0.05078125);
\draw (0.00390625,0.03125)--(0.00390625,0.03515625);
\draw (0.01171875,0.03125)--(0.01171875,0.02734375);
\draw (0.0078125,0.03515625)--(0.01171875,0.03515625);
\draw (0.01953125,0.03125)--(0.01953125,0.02734375);
\draw (0.02734375,0.03125)--(0.02734375,0.03515625);
\draw (0.0234375,0.02734375)--(0.02734375,0.02734375);
\draw (0.015625,0.03515625)--(0.01953125,0.03515625);
\draw (0.015625,0.04296875)--(0.01171875,0.04296875);
\draw (0.01953125,0.0390625)--(0.01953125,0.04296875);
\draw (0.0,0.06640625)--(-0.00390625,0.06640625);
\draw (0.0,0.07421875)--(0.00390625,0.07421875);
\draw (-0.00390625,0.0703125)--(-0.00390625,0.07421875);
\draw (0.0,0.08203125)--(0.00390625,0.08203125);
\draw (0.0,0.08984375)--(-0.00390625,0.08984375);
\draw (0.00390625,0.0859375)--(0.00390625,0.08984375);
\draw (-0.00390625,0.078125)--(-0.00390625,0.08203125);
\draw (-0.01171875,0.078125)--(-0.01171875,0.07421875);
\draw (-0.0078125,0.08203125)--(-0.01171875,0.08203125);
\draw (0.0,0.09765625)--(0.00390625,0.09765625);
\draw (0.0,0.10546875)--(-0.00390625,0.10546875);
\draw (0.00390625,0.1015625)--(0.00390625,0.10546875);
\draw (0.0,0.11328125)--(-0.00390625,0.11328125);
\draw (0.0,0.12109375)--(0.00390625,0.12109375);
\draw (-0.00390625,0.1171875)--(-0.00390625,0.12109375);
\draw (0.00390625,0.109375)--(0.00390625,0.11328125);
\draw (0.01171875,0.109375)--(0.01171875,0.10546875);
\draw (0.0078125,0.11328125)--(0.01171875,0.11328125);
\draw (-0.00390625,0.09375)--(-0.00390625,0.09765625);
\draw (-0.01171875,0.09375)--(-0.01171875,0.08984375);
\draw (-0.0078125,0.09765625)--(-0.01171875,0.09765625);
\draw (-0.01953125,0.09375)--(-0.01953125,0.08984375);
\draw (-0.02734375,0.09375)--(-0.02734375,0.09765625);
\draw (-0.0234375,0.08984375)--(-0.02734375,0.08984375);
\draw (-0.015625,0.09765625)--(-0.01953125,0.09765625);
\draw (-0.015625,0.10546875)--(-0.01171875,0.10546875);
\draw (-0.01953125,0.1015625)--(-0.01953125,0.10546875);
\draw (0.00390625,0.0625)--(0.00390625,0.06640625);
\draw (0.01171875,0.0625)--(0.01171875,0.05859375);
\draw (0.0078125,0.06640625)--(0.01171875,0.06640625);
\draw (0.01953125,0.0625)--(0.01953125,0.05859375);
\draw (0.02734375,0.0625)--(0.02734375,0.06640625);
\draw (0.0234375,0.05859375)--(0.02734375,0.05859375);
\draw (0.015625,0.06640625)--(0.01953125,0.06640625);
\draw (0.015625,0.07421875)--(0.01171875,0.07421875);
\draw (0.01953125,0.0703125)--(0.01953125,0.07421875);
\draw (0.03515625,0.0625)--(0.03515625,0.05859375);
\draw (0.04296875,0.0625)--(0.04296875,0.06640625);
\draw (0.0390625,0.05859375)--(0.04296875,0.05859375);
\draw (0.05078125,0.0625)--(0.05078125,0.06640625);
\draw (0.05859375,0.0625)--(0.05859375,0.05859375);
\draw (0.0546875,0.06640625)--(0.05859375,0.06640625);
\draw (0.046875,0.05859375)--(0.05078125,0.05859375);
\draw (0.046875,0.05078125)--(0.04296875,0.05078125);
\draw (0.05078125,0.0546875)--(0.05078125,0.05078125);
\draw (0.03125,0.06640625)--(0.03515625,0.06640625);
\draw (0.03125,0.07421875)--(0.02734375,0.07421875);
\draw (0.03515625,0.0703125)--(0.03515625,0.07421875);
\draw (0.03125,0.08203125)--(0.02734375,0.08203125);
\draw (0.03125,0.08984375)--(0.03515625,0.08984375);
\draw (0.02734375,0.0859375)--(0.02734375,0.08984375);
\draw (0.03515625,0.078125)--(0.03515625,0.08203125);
\draw (0.04296875,0.078125)--(0.04296875,0.07421875);
\draw (0.0390625,0.08203125)--(0.04296875,0.08203125);
\draw (0.0,0.12890625)--(-0.00390625,0.12890625);
\draw (0.0,0.13671875)--(0.00390625,0.13671875);
\draw (-0.00390625,0.1328125)--(-0.00390625,0.13671875);
\draw (0.0,0.14453125)--(0.00390625,0.14453125);
\draw (0.0,0.15234375)--(-0.00390625,0.15234375);
\draw (0.00390625,0.1484375)--(0.00390625,0.15234375);
\draw (-0.00390625,0.140625)--(-0.00390625,0.14453125);
\draw (-0.01171875,0.140625)--(-0.01171875,0.13671875);
\draw (-0.0078125,0.14453125)--(-0.01171875,0.14453125);
\draw (0.0,0.16015625)--(0.00390625,0.16015625);
\draw (0.0,0.16796875)--(-0.00390625,0.16796875);
\draw (0.00390625,0.1640625)--(0.00390625,0.16796875);
\draw (0.0,0.17578125)--(-0.00390625,0.17578125);
\draw (0.0,0.18359375)--(0.00390625,0.18359375);
\draw (-0.00390625,0.1796875)--(-0.00390625,0.18359375);
\draw (0.00390625,0.171875)--(0.00390625,0.17578125);
\draw (0.01171875,0.171875)--(0.01171875,0.16796875);
\draw (0.0078125,0.17578125)--(0.01171875,0.17578125);
\draw (-0.00390625,0.15625)--(-0.00390625,0.16015625);
\draw (-0.01171875,0.15625)--(-0.01171875,0.15234375);
\draw (-0.0078125,0.16015625)--(-0.01171875,0.16015625);
\draw (-0.01953125,0.15625)--(-0.01953125,0.15234375);
\draw (-0.02734375,0.15625)--(-0.02734375,0.16015625);
\draw (-0.0234375,0.15234375)--(-0.02734375,0.15234375);
\draw (-0.015625,0.16015625)--(-0.01953125,0.16015625);
\draw (-0.015625,0.16796875)--(-0.01171875,0.16796875);
\draw (-0.01953125,0.1640625)--(-0.01953125,0.16796875);
\draw (0.0,0.19140625)--(0.00390625,0.19140625);
\draw (0.0,0.19921875)--(-0.00390625,0.19921875);
\draw (0.00390625,0.1953125)--(0.00390625,0.19921875);
\draw (0.0,0.20703125)--(-0.00390625,0.20703125);
\draw (0.0,0.21484375)--(0.00390625,0.21484375);
\draw (-0.00390625,0.2109375)--(-0.00390625,0.21484375);
\draw (0.00390625,0.203125)--(0.00390625,0.20703125);
\draw (0.01171875,0.203125)--(0.01171875,0.19921875);
\draw (0.0078125,0.20703125)--(0.01171875,0.20703125);
\draw (0.0,0.22265625)--(-0.00390625,0.22265625);
\draw (0.0,0.23046875)--(0.00390625,0.23046875);
\draw (-0.00390625,0.2265625)--(-0.00390625,0.23046875);
\draw (0.0,0.23828125)--(0.00390625,0.23828125);
\draw (0.0,0.24609375)--(-0.00390625,0.24609375);
\draw (0.00390625,0.2421875)--(0.00390625,0.24609375);
\draw (-0.00390625,0.234375)--(-0.00390625,0.23828125);
\draw (-0.01171875,0.234375)--(-0.01171875,0.23046875);
\draw (-0.0078125,0.23828125)--(-0.01171875,0.23828125);
\draw (0.00390625,0.21875)--(0.00390625,0.22265625);
\draw (0.01171875,0.21875)--(0.01171875,0.21484375);
\draw (0.0078125,0.22265625)--(0.01171875,0.22265625);
\draw (0.01953125,0.21875)--(0.01953125,0.21484375);
\draw (0.02734375,0.21875)--(0.02734375,0.22265625);
\draw (0.0234375,0.21484375)--(0.02734375,0.21484375);
\draw (0.015625,0.22265625)--(0.01953125,0.22265625);
\draw (0.015625,0.23046875)--(0.01171875,0.23046875);
\draw (0.01953125,0.2265625)--(0.01953125,0.23046875);
\draw (-0.00390625,0.1875)--(-0.00390625,0.19140625);
\draw (-0.01171875,0.1875)--(-0.01171875,0.18359375);
\draw (-0.0078125,0.19140625)--(-0.01171875,0.19140625);
\draw (-0.01953125,0.1875)--(-0.01953125,0.18359375);
\draw (-0.02734375,0.1875)--(-0.02734375,0.19140625);
\draw (-0.0234375,0.18359375)--(-0.02734375,0.18359375);
\draw (-0.015625,0.19140625)--(-0.01953125,0.19140625);
\draw (-0.015625,0.19921875)--(-0.01171875,0.19921875);
\draw (-0.01953125,0.1953125)--(-0.01953125,0.19921875);
\draw (-0.03515625,0.1875)--(-0.03515625,0.18359375);
\draw (-0.04296875,0.1875)--(-0.04296875,0.19140625);
\draw (-0.0390625,0.18359375)--(-0.04296875,0.18359375);
\draw (-0.05078125,0.1875)--(-0.05078125,0.19140625);
\draw (-0.05859375,0.1875)--(-0.05859375,0.18359375);
\draw (-0.0546875,0.19140625)--(-0.05859375,0.19140625);
\draw (-0.046875,0.18359375)--(-0.05078125,0.18359375);
\draw (-0.046875,0.17578125)--(-0.04296875,0.17578125);
\draw (-0.05078125,0.1796875)--(-0.05078125,0.17578125);
\draw (-0.03125,0.19140625)--(-0.03515625,0.19140625);
\draw (-0.03125,0.19921875)--(-0.02734375,0.19921875);
\draw (-0.03515625,0.1953125)--(-0.03515625,0.19921875);
\draw (-0.03125,0.20703125)--(-0.02734375,0.20703125);
\draw (-0.03125,0.21484375)--(-0.03515625,0.21484375);
\draw (-0.02734375,0.2109375)--(-0.02734375,0.21484375);
\draw (-0.03515625,0.203125)--(-0.03515625,0.20703125);
\draw (-0.04296875,0.203125)--(-0.04296875,0.19921875);
\draw (-0.0390625,0.20703125)--(-0.04296875,0.20703125);
\draw (0.00390625,0.125)--(0.00390625,0.12890625);
\draw (0.01171875,0.125)--(0.01171875,0.12109375);
\draw (0.0078125,0.12890625)--(0.01171875,0.12890625);
\draw (0.01953125,0.125)--(0.01953125,0.12109375);
\draw (0.02734375,0.125)--(0.02734375,0.12890625);
\draw (0.0234375,0.12109375)--(0.02734375,0.12109375);
\draw (0.015625,0.12890625)--(0.01953125,0.12890625);
\draw (0.015625,0.13671875)--(0.01171875,0.13671875);
\draw (0.01953125,0.1328125)--(0.01953125,0.13671875);
\draw (0.03515625,0.125)--(0.03515625,0.12109375);
\draw (0.04296875,0.125)--(0.04296875,0.12890625);
\draw (0.0390625,0.12109375)--(0.04296875,0.12109375);
\draw (0.05078125,0.125)--(0.05078125,0.12890625);
\draw (0.05859375,0.125)--(0.05859375,0.12109375);
\draw (0.0546875,0.12890625)--(0.05859375,0.12890625);
\draw (0.046875,0.12109375)--(0.05078125,0.12109375);
\draw (0.046875,0.11328125)--(0.04296875,0.11328125);
\draw (0.05078125,0.1171875)--(0.05078125,0.11328125);
\draw (0.03125,0.12890625)--(0.03515625,0.12890625);
\draw (0.03125,0.13671875)--(0.02734375,0.13671875);
\draw (0.03515625,0.1328125)--(0.03515625,0.13671875);
\draw (0.03125,0.14453125)--(0.02734375,0.14453125);
\draw (0.03125,0.15234375)--(0.03515625,0.15234375);
\draw (0.02734375,0.1484375)--(0.02734375,0.15234375);
\draw (0.03515625,0.140625)--(0.03515625,0.14453125);
\draw (0.04296875,0.140625)--(0.04296875,0.13671875);
\draw (0.0390625,0.14453125)--(0.04296875,0.14453125);
\draw (0.06640625,0.125)--(0.06640625,0.12109375);
\draw (0.07421875,0.125)--(0.07421875,0.12890625);
\draw (0.0703125,0.12109375)--(0.07421875,0.12109375);
\draw (0.08203125,0.125)--(0.08203125,0.12890625);
\draw (0.08984375,0.125)--(0.08984375,0.12109375);
\draw (0.0859375,0.12890625)--(0.08984375,0.12890625);
\draw (0.078125,0.12109375)--(0.08203125,0.12109375);
\draw (0.078125,0.11328125)--(0.07421875,0.11328125);
\draw (0.08203125,0.1171875)--(0.08203125,0.11328125);
\draw (0.09765625,0.125)--(0.09765625,0.12890625);
\draw (0.10546875,0.125)--(0.10546875,0.12109375);
\draw (0.1015625,0.12890625)--(0.10546875,0.12890625);
\draw (0.11328125,0.125)--(0.11328125,0.12109375);
\draw (0.12109375,0.125)--(0.12109375,0.12890625);
\draw (0.1171875,0.12109375)--(0.12109375,0.12109375);
\draw (0.109375,0.12890625)--(0.11328125,0.12890625);
\draw (0.109375,0.13671875)--(0.10546875,0.13671875);
\draw (0.11328125,0.1328125)--(0.11328125,0.13671875);
\draw (0.09375,0.12109375)--(0.09765625,0.12109375);
\draw (0.09375,0.11328125)--(0.08984375,0.11328125);
\draw (0.09765625,0.1171875)--(0.09765625,0.11328125);
\draw (0.09375,0.10546875)--(0.08984375,0.10546875);
\draw (0.09375,0.09765625)--(0.09765625,0.09765625);
\draw (0.08984375,0.1015625)--(0.08984375,0.09765625);
\draw (0.09765625,0.109375)--(0.09765625,0.10546875);
\draw (0.10546875,0.109375)--(0.10546875,0.11328125);
\draw (0.1015625,0.10546875)--(0.10546875,0.10546875);
\draw (0.0625,0.12890625)--(0.06640625,0.12890625);
\draw (0.0625,0.13671875)--(0.05859375,0.13671875);
\draw (0.06640625,0.1328125)--(0.06640625,0.13671875);
\draw (0.0625,0.14453125)--(0.05859375,0.14453125);
\draw (0.0625,0.15234375)--(0.06640625,0.15234375);
\draw (0.05859375,0.1484375)--(0.05859375,0.15234375);
\draw (0.06640625,0.140625)--(0.06640625,0.14453125);
\draw (0.07421875,0.140625)--(0.07421875,0.13671875);
\draw (0.0703125,0.14453125)--(0.07421875,0.14453125);
\draw (0.0625,0.16015625)--(0.05859375,0.16015625);
\draw (0.0625,0.16796875)--(0.06640625,0.16796875);
\draw (0.05859375,0.1640625)--(0.05859375,0.16796875);
\draw (0.0625,0.17578125)--(0.06640625,0.17578125);
\draw (0.0625,0.18359375)--(0.05859375,0.18359375);
\draw (0.06640625,0.1796875)--(0.06640625,0.18359375);
\draw (0.05859375,0.171875)--(0.05859375,0.17578125);
\draw (0.05078125,0.171875)--(0.05078125,0.16796875);
\draw (0.0546875,0.17578125)--(0.05078125,0.17578125);
\draw (0.06640625,0.15625)--(0.06640625,0.16015625);
\draw (0.07421875,0.15625)--(0.07421875,0.15234375);
\draw (0.0703125,0.16015625)--(0.07421875,0.16015625);
\draw (0.08203125,0.15625)--(0.08203125,0.15234375);
\draw (0.08984375,0.15625)--(0.08984375,0.16015625);
\draw (0.0859375,0.15234375)--(0.08984375,0.15234375);
\draw (0.078125,0.16015625)--(0.08203125,0.16015625);
\draw (0.078125,0.16796875)--(0.07421875,0.16796875);
\draw (0.08203125,0.1640625)--(0.08203125,0.16796875);
\draw (0.0,0.25390625)--(-0.00390625,0.25390625);
\draw (0.0,0.26171875)--(0.00390625,0.26171875);
\draw (-0.00390625,0.2578125)--(-0.00390625,0.26171875);
\draw (0.0,0.26953125)--(0.00390625,0.26953125);
\draw (0.0,0.27734375)--(-0.00390625,0.27734375);
\draw (0.00390625,0.2734375)--(0.00390625,0.27734375);
\draw (-0.00390625,0.265625)--(-0.00390625,0.26953125);
\draw (-0.01171875,0.265625)--(-0.01171875,0.26171875);
\draw (-0.0078125,0.26953125)--(-0.01171875,0.26953125);
\draw (0.0,0.28515625)--(0.00390625,0.28515625);
\draw (0.0,0.29296875)--(-0.00390625,0.29296875);
\draw (0.00390625,0.2890625)--(0.00390625,0.29296875);
\draw (0.0,0.30078125)--(-0.00390625,0.30078125);
\draw (0.0,0.30859375)--(0.00390625,0.30859375);
\draw (-0.00390625,0.3046875)--(-0.00390625,0.30859375);
\draw (0.00390625,0.296875)--(0.00390625,0.30078125);
\draw (0.01171875,0.296875)--(0.01171875,0.29296875);
\draw (0.0078125,0.30078125)--(0.01171875,0.30078125);
\draw (-0.00390625,0.28125)--(-0.00390625,0.28515625);
\draw (-0.01171875,0.28125)--(-0.01171875,0.27734375);
\draw (-0.0078125,0.28515625)--(-0.01171875,0.28515625);
\draw (-0.01953125,0.28125)--(-0.01953125,0.27734375);
\draw (-0.02734375,0.28125)--(-0.02734375,0.28515625);
\draw (-0.0234375,0.27734375)--(-0.02734375,0.27734375);
\draw (-0.015625,0.28515625)--(-0.01953125,0.28515625);
\draw (-0.015625,0.29296875)--(-0.01171875,0.29296875);
\draw (-0.01953125,0.2890625)--(-0.01953125,0.29296875);
\draw (0.0,0.31640625)--(0.00390625,0.31640625);
\draw (0.0,0.32421875)--(-0.00390625,0.32421875);
\draw (0.00390625,0.3203125)--(0.00390625,0.32421875);
\draw (0.0,0.33203125)--(-0.00390625,0.33203125);
\draw (0.0,0.33984375)--(0.00390625,0.33984375);
\draw (-0.00390625,0.3359375)--(-0.00390625,0.33984375);
\draw (0.00390625,0.328125)--(0.00390625,0.33203125);
\draw (0.01171875,0.328125)--(0.01171875,0.32421875);
\draw (0.0078125,0.33203125)--(0.01171875,0.33203125);
\draw (0.0,0.34765625)--(-0.00390625,0.34765625);
\draw (0.0,0.35546875)--(0.00390625,0.35546875);
\draw (-0.00390625,0.3515625)--(-0.00390625,0.35546875);
\draw (0.0,0.36328125)--(0.00390625,0.36328125);
\draw (0.0,0.37109375)--(-0.00390625,0.37109375);
\draw (0.00390625,0.3671875)--(0.00390625,0.37109375);
\draw (-0.00390625,0.359375)--(-0.00390625,0.36328125);
\draw (-0.01171875,0.359375)--(-0.01171875,0.35546875);
\draw (-0.0078125,0.36328125)--(-0.01171875,0.36328125);
\draw (0.00390625,0.34375)--(0.00390625,0.34765625);
\draw (0.01171875,0.34375)--(0.01171875,0.33984375);
\draw (0.0078125,0.34765625)--(0.01171875,0.34765625);
\draw (0.01953125,0.34375)--(0.01953125,0.33984375);
\draw (0.02734375,0.34375)--(0.02734375,0.34765625);
\draw (0.0234375,0.33984375)--(0.02734375,0.33984375);
\draw (0.015625,0.34765625)--(0.01953125,0.34765625);
\draw (0.015625,0.35546875)--(0.01171875,0.35546875);
\draw (0.01953125,0.3515625)--(0.01953125,0.35546875);
\draw (-0.00390625,0.3125)--(-0.00390625,0.31640625);
\draw (-0.01171875,0.3125)--(-0.01171875,0.30859375);
\draw (-0.0078125,0.31640625)--(-0.01171875,0.31640625);
\draw (-0.01953125,0.3125)--(-0.01953125,0.30859375);
\draw (-0.02734375,0.3125)--(-0.02734375,0.31640625);
\draw (-0.0234375,0.30859375)--(-0.02734375,0.30859375);
\draw (-0.015625,0.31640625)--(-0.01953125,0.31640625);
\draw (-0.015625,0.32421875)--(-0.01171875,0.32421875);
\draw (-0.01953125,0.3203125)--(-0.01953125,0.32421875);
\draw (-0.03515625,0.3125)--(-0.03515625,0.30859375);
\draw (-0.04296875,0.3125)--(-0.04296875,0.31640625);
\draw (-0.0390625,0.30859375)--(-0.04296875,0.30859375);
\draw (-0.05078125,0.3125)--(-0.05078125,0.31640625);
\draw (-0.05859375,0.3125)--(-0.05859375,0.30859375);
\draw (-0.0546875,0.31640625)--(-0.05859375,0.31640625);
\draw (-0.046875,0.30859375)--(-0.05078125,0.30859375);
\draw (-0.046875,0.30078125)--(-0.04296875,0.30078125);
\draw (-0.05078125,0.3046875)--(-0.05078125,0.30078125);
\draw (-0.03125,0.31640625)--(-0.03515625,0.31640625);
\draw (-0.03125,0.32421875)--(-0.02734375,0.32421875);
\draw (-0.03515625,0.3203125)--(-0.03515625,0.32421875);
\draw (-0.03125,0.33203125)--(-0.02734375,0.33203125);
\draw (-0.03125,0.33984375)--(-0.03515625,0.33984375);
\draw (-0.02734375,0.3359375)--(-0.02734375,0.33984375);
\draw (-0.03515625,0.328125)--(-0.03515625,0.33203125);
\draw (-0.04296875,0.328125)--(-0.04296875,0.32421875);
\draw (-0.0390625,0.33203125)--(-0.04296875,0.33203125);
\draw (0.0,0.37890625)--(0.00390625,0.37890625);
\draw (0.0,0.38671875)--(-0.00390625,0.38671875);
\draw (0.00390625,0.3828125)--(0.00390625,0.38671875);
\draw (0.0,0.39453125)--(-0.00390625,0.39453125);
\draw (0.0,0.40234375)--(0.00390625,0.40234375);
\draw (-0.00390625,0.3984375)--(-0.00390625,0.40234375);
\draw (0.00390625,0.390625)--(0.00390625,0.39453125);
\draw (0.01171875,0.390625)--(0.01171875,0.38671875);
\draw (0.0078125,0.39453125)--(0.01171875,0.39453125);
\draw (0.0,0.41015625)--(-0.00390625,0.41015625);
\draw (0.0,0.41796875)--(0.00390625,0.41796875);
\draw (-0.00390625,0.4140625)--(-0.00390625,0.41796875);
\draw (0.0,0.42578125)--(0.00390625,0.42578125);
\draw (0.0,0.43359375)--(-0.00390625,0.43359375);
\draw (0.00390625,0.4296875)--(0.00390625,0.43359375);
\draw (-0.00390625,0.421875)--(-0.00390625,0.42578125);
\draw (-0.01171875,0.421875)--(-0.01171875,0.41796875);
\draw (-0.0078125,0.42578125)--(-0.01171875,0.42578125);
\draw (0.00390625,0.40625)--(0.00390625,0.41015625);
\draw (0.01171875,0.40625)--(0.01171875,0.40234375);
\draw (0.0078125,0.41015625)--(0.01171875,0.41015625);
\draw (0.01953125,0.40625)--(0.01953125,0.40234375);
\draw (0.02734375,0.40625)--(0.02734375,0.41015625);
\draw (0.0234375,0.40234375)--(0.02734375,0.40234375);
\draw (0.015625,0.41015625)--(0.01953125,0.41015625);
\draw (0.015625,0.41796875)--(0.01171875,0.41796875);
\draw (0.01953125,0.4140625)--(0.01953125,0.41796875);
\draw (0.0,0.44140625)--(-0.00390625,0.44140625);
\draw (0.0,0.44921875)--(0.00390625,0.44921875);
\draw (-0.00390625,0.4453125)--(-0.00390625,0.44921875);
\draw (0.0,0.45703125)--(0.00390625,0.45703125);
\draw (0.0,0.46484375)--(-0.00390625,0.46484375);
\draw (0.00390625,0.4609375)--(0.00390625,0.46484375);
\draw (-0.00390625,0.453125)--(-0.00390625,0.45703125);
\draw (-0.01171875,0.453125)--(-0.01171875,0.44921875);
\draw (-0.0078125,0.45703125)--(-0.01171875,0.45703125);
\draw (0.0,0.47265625)--(0.00390625,0.47265625);
\draw (0.0,0.48046875)--(-0.00390625,0.48046875);
\draw (0.00390625,0.4765625)--(0.00390625,0.48046875);
\draw (0.0,0.48828125)--(-0.00390625,0.48828125);
\draw (0.0,0.49609375)--(0.00390625,0.49609375);
\draw (-0.00390625,0.4921875)--(-0.00390625,0.49609375);
\draw (0.00390625,0.484375)--(0.00390625,0.48828125);
\draw (0.01171875,0.484375)--(0.01171875,0.48046875);
\draw (0.0078125,0.48828125)--(0.01171875,0.48828125);
\draw (-0.00390625,0.46875)--(-0.00390625,0.47265625);
\draw (-0.01171875,0.46875)--(-0.01171875,0.46484375);
\draw (-0.0078125,0.47265625)--(-0.01171875,0.47265625);
\draw (-0.01953125,0.46875)--(-0.01953125,0.46484375);
\draw (-0.02734375,0.46875)--(-0.02734375,0.47265625);
\draw (-0.0234375,0.46484375)--(-0.02734375,0.46484375);
\draw (-0.015625,0.47265625)--(-0.01953125,0.47265625);
\draw (-0.015625,0.48046875)--(-0.01171875,0.48046875);
\draw (-0.01953125,0.4765625)--(-0.01953125,0.48046875);
\draw (0.00390625,0.4375)--(0.00390625,0.44140625);
\draw (0.01171875,0.4375)--(0.01171875,0.43359375);
\draw (0.0078125,0.44140625)--(0.01171875,0.44140625);
\draw (0.01953125,0.4375)--(0.01953125,0.43359375);
\draw (0.02734375,0.4375)--(0.02734375,0.44140625);
\draw (0.0234375,0.43359375)--(0.02734375,0.43359375);
\draw (0.015625,0.44140625)--(0.01953125,0.44140625);
\draw (0.015625,0.44921875)--(0.01171875,0.44921875);
\draw (0.01953125,0.4453125)--(0.01953125,0.44921875);
\draw (0.03515625,0.4375)--(0.03515625,0.43359375);
\draw (0.04296875,0.4375)--(0.04296875,0.44140625);
\draw (0.0390625,0.43359375)--(0.04296875,0.43359375);
\draw (0.05078125,0.4375)--(0.05078125,0.44140625);
\draw (0.05859375,0.4375)--(0.05859375,0.43359375);
\draw (0.0546875,0.44140625)--(0.05859375,0.44140625);
\draw (0.046875,0.43359375)--(0.05078125,0.43359375);
\draw (0.046875,0.42578125)--(0.04296875,0.42578125);
\draw (0.05078125,0.4296875)--(0.05078125,0.42578125);
\draw (0.03125,0.44140625)--(0.03515625,0.44140625);
\draw (0.03125,0.44921875)--(0.02734375,0.44921875);
\draw (0.03515625,0.4453125)--(0.03515625,0.44921875);
\draw (0.03125,0.45703125)--(0.02734375,0.45703125);
\draw (0.03125,0.46484375)--(0.03515625,0.46484375);
\draw (0.02734375,0.4609375)--(0.02734375,0.46484375);
\draw (0.03515625,0.453125)--(0.03515625,0.45703125);
\draw (0.04296875,0.453125)--(0.04296875,0.44921875);
\draw (0.0390625,0.45703125)--(0.04296875,0.45703125);
\draw (-0.00390625,0.375)--(-0.00390625,0.37890625);
\draw (-0.01171875,0.375)--(-0.01171875,0.37109375);
\draw (-0.0078125,0.37890625)--(-0.01171875,0.37890625);
\draw (-0.01953125,0.375)--(-0.01953125,0.37109375);
\draw (-0.02734375,0.375)--(-0.02734375,0.37890625);
\draw (-0.0234375,0.37109375)--(-0.02734375,0.37109375);
\draw (-0.015625,0.37890625)--(-0.01953125,0.37890625);
\draw (-0.015625,0.38671875)--(-0.01171875,0.38671875);
\draw (-0.01953125,0.3828125)--(-0.01953125,0.38671875);
\draw (-0.03515625,0.375)--(-0.03515625,0.37109375);
\draw (-0.04296875,0.375)--(-0.04296875,0.37890625);
\draw (-0.0390625,0.37109375)--(-0.04296875,0.37109375);
\draw (-0.05078125,0.375)--(-0.05078125,0.37890625);
\draw (-0.05859375,0.375)--(-0.05859375,0.37109375);
\draw (-0.0546875,0.37890625)--(-0.05859375,0.37890625);
\draw (-0.046875,0.37109375)--(-0.05078125,0.37109375);
\draw (-0.046875,0.36328125)--(-0.04296875,0.36328125);
\draw (-0.05078125,0.3671875)--(-0.05078125,0.36328125);
\draw (-0.03125,0.37890625)--(-0.03515625,0.37890625);
\draw (-0.03125,0.38671875)--(-0.02734375,0.38671875);
\draw (-0.03515625,0.3828125)--(-0.03515625,0.38671875);
\draw (-0.03125,0.39453125)--(-0.02734375,0.39453125);
\draw (-0.03125,0.40234375)--(-0.03515625,0.40234375);
\draw (-0.02734375,0.3984375)--(-0.02734375,0.40234375);
\draw (-0.03515625,0.390625)--(-0.03515625,0.39453125);
\draw (-0.04296875,0.390625)--(-0.04296875,0.38671875);
\draw (-0.0390625,0.39453125)--(-0.04296875,0.39453125);
\draw (-0.06640625,0.375)--(-0.06640625,0.37109375);
\draw (-0.07421875,0.375)--(-0.07421875,0.37890625);
\draw (-0.0703125,0.37109375)--(-0.07421875,0.37109375);
\draw (-0.08203125,0.375)--(-0.08203125,0.37890625);
\draw (-0.08984375,0.375)--(-0.08984375,0.37109375);
\draw (-0.0859375,0.37890625)--(-0.08984375,0.37890625);
\draw (-0.078125,0.37109375)--(-0.08203125,0.37109375);
\draw (-0.078125,0.36328125)--(-0.07421875,0.36328125);
\draw (-0.08203125,0.3671875)--(-0.08203125,0.36328125);
\draw (-0.09765625,0.375)--(-0.09765625,0.37890625);
\draw (-0.10546875,0.375)--(-0.10546875,0.37109375);
\draw (-0.1015625,0.37890625)--(-0.10546875,0.37890625);
\draw (-0.11328125,0.375)--(-0.11328125,0.37109375);
\draw (-0.12109375,0.375)--(-0.12109375,0.37890625);
\draw (-0.1171875,0.37109375)--(-0.12109375,0.37109375);
\draw (-0.109375,0.37890625)--(-0.11328125,0.37890625);
\draw (-0.109375,0.38671875)--(-0.10546875,0.38671875);
\draw (-0.11328125,0.3828125)--(-0.11328125,0.38671875);
\draw (-0.09375,0.37109375)--(-0.09765625,0.37109375);
\draw (-0.09375,0.36328125)--(-0.08984375,0.36328125);
\draw (-0.09765625,0.3671875)--(-0.09765625,0.36328125);
\draw (-0.09375,0.35546875)--(-0.08984375,0.35546875);
\draw (-0.09375,0.34765625)--(-0.09765625,0.34765625);
\draw (-0.08984375,0.3515625)--(-0.08984375,0.34765625);
\draw (-0.09765625,0.359375)--(-0.09765625,0.35546875);
\draw (-0.10546875,0.359375)--(-0.10546875,0.36328125);
\draw (-0.1015625,0.35546875)--(-0.10546875,0.35546875);
\draw (-0.0625,0.37890625)--(-0.06640625,0.37890625);
\draw (-0.0625,0.38671875)--(-0.05859375,0.38671875);
\draw (-0.06640625,0.3828125)--(-0.06640625,0.38671875);
\draw (-0.0625,0.39453125)--(-0.05859375,0.39453125);
\draw (-0.0625,0.40234375)--(-0.06640625,0.40234375);
\draw (-0.05859375,0.3984375)--(-0.05859375,0.40234375);
\draw (-0.06640625,0.390625)--(-0.06640625,0.39453125);
\draw (-0.07421875,0.390625)--(-0.07421875,0.38671875);
\draw (-0.0703125,0.39453125)--(-0.07421875,0.39453125);
\draw (-0.0625,0.41015625)--(-0.05859375,0.41015625);
\draw (-0.0625,0.41796875)--(-0.06640625,0.41796875);
\draw (-0.05859375,0.4140625)--(-0.05859375,0.41796875);
\draw (-0.0625,0.42578125)--(-0.06640625,0.42578125);
\draw (-0.0625,0.43359375)--(-0.05859375,0.43359375);
\draw (-0.06640625,0.4296875)--(-0.06640625,0.43359375);
\draw (-0.05859375,0.421875)--(-0.05859375,0.42578125);
\draw (-0.05078125,0.421875)--(-0.05078125,0.41796875);
\draw (-0.0546875,0.42578125)--(-0.05078125,0.42578125);
\draw (-0.06640625,0.40625)--(-0.06640625,0.41015625);
\draw (-0.07421875,0.40625)--(-0.07421875,0.40234375);
\draw (-0.0703125,0.41015625)--(-0.07421875,0.41015625);
\draw (-0.08203125,0.40625)--(-0.08203125,0.40234375);
\draw (-0.08984375,0.40625)--(-0.08984375,0.41015625);
\draw (-0.0859375,0.40234375)--(-0.08984375,0.40234375);
\draw (-0.078125,0.41015625)--(-0.08203125,0.41015625);
\draw (-0.078125,0.41796875)--(-0.07421875,0.41796875);
\draw (-0.08203125,0.4140625)--(-0.08203125,0.41796875);
\draw (0.00390625,0.25)--(0.00390625,0.25390625);
\draw (0.01171875,0.25)--(0.01171875,0.24609375);
\draw (0.0078125,0.25390625)--(0.01171875,0.25390625);
\draw (0.01953125,0.25)--(0.01953125,0.24609375);
\draw (0.02734375,0.25)--(0.02734375,0.25390625);
\draw (0.0234375,0.24609375)--(0.02734375,0.24609375);
\draw (0.015625,0.25390625)--(0.01953125,0.25390625);
\draw (0.015625,0.26171875)--(0.01171875,0.26171875);
\draw (0.01953125,0.2578125)--(0.01953125,0.26171875);
\draw (0.03515625,0.25)--(0.03515625,0.24609375);
\draw (0.04296875,0.25)--(0.04296875,0.25390625);
\draw (0.0390625,0.24609375)--(0.04296875,0.24609375);
\draw (0.05078125,0.25)--(0.05078125,0.25390625);
\draw (0.05859375,0.25)--(0.05859375,0.24609375);
\draw (0.0546875,0.25390625)--(0.05859375,0.25390625);
\draw (0.046875,0.24609375)--(0.05078125,0.24609375);
\draw (0.046875,0.23828125)--(0.04296875,0.23828125);
\draw (0.05078125,0.2421875)--(0.05078125,0.23828125);
\draw (0.03125,0.25390625)--(0.03515625,0.25390625);
\draw (0.03125,0.26171875)--(0.02734375,0.26171875);
\draw (0.03515625,0.2578125)--(0.03515625,0.26171875);
\draw (0.03125,0.26953125)--(0.02734375,0.26953125);
\draw (0.03125,0.27734375)--(0.03515625,0.27734375);
\draw (0.02734375,0.2734375)--(0.02734375,0.27734375);
\draw (0.03515625,0.265625)--(0.03515625,0.26953125);
\draw (0.04296875,0.265625)--(0.04296875,0.26171875);
\draw (0.0390625,0.26953125)--(0.04296875,0.26953125);
\draw (0.06640625,0.25)--(0.06640625,0.24609375);
\draw (0.07421875,0.25)--(0.07421875,0.25390625);
\draw (0.0703125,0.24609375)--(0.07421875,0.24609375);
\draw (0.08203125,0.25)--(0.08203125,0.25390625);
\draw (0.08984375,0.25)--(0.08984375,0.24609375);
\draw (0.0859375,0.25390625)--(0.08984375,0.25390625);
\draw (0.078125,0.24609375)--(0.08203125,0.24609375);
\draw (0.078125,0.23828125)--(0.07421875,0.23828125);
\draw (0.08203125,0.2421875)--(0.08203125,0.23828125);
\draw (0.09765625,0.25)--(0.09765625,0.25390625);
\draw (0.10546875,0.25)--(0.10546875,0.24609375);
\draw (0.1015625,0.25390625)--(0.10546875,0.25390625);
\draw (0.11328125,0.25)--(0.11328125,0.24609375);
\draw (0.12109375,0.25)--(0.12109375,0.25390625);
\draw (0.1171875,0.24609375)--(0.12109375,0.24609375);
\draw (0.109375,0.25390625)--(0.11328125,0.25390625);
\draw (0.109375,0.26171875)--(0.10546875,0.26171875);
\draw (0.11328125,0.2578125)--(0.11328125,0.26171875);
\draw (0.09375,0.24609375)--(0.09765625,0.24609375);
\draw (0.09375,0.23828125)--(0.08984375,0.23828125);
\draw (0.09765625,0.2421875)--(0.09765625,0.23828125);
\draw (0.09375,0.23046875)--(0.08984375,0.23046875);
\draw (0.09375,0.22265625)--(0.09765625,0.22265625);
\draw (0.08984375,0.2265625)--(0.08984375,0.22265625);
\draw (0.09765625,0.234375)--(0.09765625,0.23046875);
\draw (0.10546875,0.234375)--(0.10546875,0.23828125);
\draw (0.1015625,0.23046875)--(0.10546875,0.23046875);
\draw (0.0625,0.25390625)--(0.06640625,0.25390625);
\draw (0.0625,0.26171875)--(0.05859375,0.26171875);
\draw (0.06640625,0.2578125)--(0.06640625,0.26171875);
\draw (0.0625,0.26953125)--(0.05859375,0.26953125);
\draw (0.0625,0.27734375)--(0.06640625,0.27734375);
\draw (0.05859375,0.2734375)--(0.05859375,0.27734375);
\draw (0.06640625,0.265625)--(0.06640625,0.26953125);
\draw (0.07421875,0.265625)--(0.07421875,0.26171875);
\draw (0.0703125,0.26953125)--(0.07421875,0.26953125);
\draw (0.0625,0.28515625)--(0.05859375,0.28515625);
\draw (0.0625,0.29296875)--(0.06640625,0.29296875);
\draw (0.05859375,0.2890625)--(0.05859375,0.29296875);
\draw (0.0625,0.30078125)--(0.06640625,0.30078125);
\draw (0.0625,0.30859375)--(0.05859375,0.30859375);
\draw (0.06640625,0.3046875)--(0.06640625,0.30859375);
\draw (0.05859375,0.296875)--(0.05859375,0.30078125);
\draw (0.05078125,0.296875)--(0.05078125,0.29296875);
\draw (0.0546875,0.30078125)--(0.05078125,0.30078125);
\draw (0.06640625,0.28125)--(0.06640625,0.28515625);
\draw (0.07421875,0.28125)--(0.07421875,0.27734375);
\draw (0.0703125,0.28515625)--(0.07421875,0.28515625);
\draw (0.08203125,0.28125)--(0.08203125,0.27734375);
\draw (0.08984375,0.28125)--(0.08984375,0.28515625);
\draw (0.0859375,0.27734375)--(0.08984375,0.27734375);
\draw (0.078125,0.28515625)--(0.08203125,0.28515625);
\draw (0.078125,0.29296875)--(0.07421875,0.29296875);
\draw (0.08203125,0.2890625)--(0.08203125,0.29296875);
\draw (0.12890625,0.25)--(0.12890625,0.24609375);
\draw (0.13671875,0.25)--(0.13671875,0.25390625);
\draw (0.1328125,0.24609375)--(0.13671875,0.24609375);
\draw (0.14453125,0.25)--(0.14453125,0.25390625);
\draw (0.15234375,0.25)--(0.15234375,0.24609375);
\draw (0.1484375,0.25390625)--(0.15234375,0.25390625);
\draw (0.140625,0.24609375)--(0.14453125,0.24609375);
\draw (0.140625,0.23828125)--(0.13671875,0.23828125);
\draw (0.14453125,0.2421875)--(0.14453125,0.23828125);
\draw (0.16015625,0.25)--(0.16015625,0.25390625);
\draw (0.16796875,0.25)--(0.16796875,0.24609375);
\draw (0.1640625,0.25390625)--(0.16796875,0.25390625);
\draw (0.17578125,0.25)--(0.17578125,0.24609375);
\draw (0.18359375,0.25)--(0.18359375,0.25390625);
\draw (0.1796875,0.24609375)--(0.18359375,0.24609375);
\draw (0.171875,0.25390625)--(0.17578125,0.25390625);
\draw (0.171875,0.26171875)--(0.16796875,0.26171875);
\draw (0.17578125,0.2578125)--(0.17578125,0.26171875);
\draw (0.15625,0.24609375)--(0.16015625,0.24609375);
\draw (0.15625,0.23828125)--(0.15234375,0.23828125);
\draw (0.16015625,0.2421875)--(0.16015625,0.23828125);
\draw (0.15625,0.23046875)--(0.15234375,0.23046875);
\draw (0.15625,0.22265625)--(0.16015625,0.22265625);
\draw (0.15234375,0.2265625)--(0.15234375,0.22265625);
\draw (0.16015625,0.234375)--(0.16015625,0.23046875);
\draw (0.16796875,0.234375)--(0.16796875,0.23828125);
\draw (0.1640625,0.23046875)--(0.16796875,0.23046875);
\draw (0.19140625,0.25)--(0.19140625,0.25390625);
\draw (0.19921875,0.25)--(0.19921875,0.24609375);
\draw (0.1953125,0.25390625)--(0.19921875,0.25390625);
\draw (0.20703125,0.25)--(0.20703125,0.24609375);
\draw (0.21484375,0.25)--(0.21484375,0.25390625);
\draw (0.2109375,0.24609375)--(0.21484375,0.24609375);
\draw (0.203125,0.25390625)--(0.20703125,0.25390625);
\draw (0.203125,0.26171875)--(0.19921875,0.26171875);
\draw (0.20703125,0.2578125)--(0.20703125,0.26171875);
\draw (0.22265625,0.25)--(0.22265625,0.24609375);
\draw (0.23046875,0.25)--(0.23046875,0.25390625);
\draw (0.2265625,0.24609375)--(0.23046875,0.24609375);
\draw (0.23828125,0.25)--(0.23828125,0.25390625);
\draw (0.24609375,0.25)--(0.24609375,0.24609375);
\draw (0.2421875,0.25390625)--(0.24609375,0.25390625);
\draw (0.234375,0.24609375)--(0.23828125,0.24609375);
\draw (0.234375,0.23828125)--(0.23046875,0.23828125);
\draw (0.23828125,0.2421875)--(0.23828125,0.23828125);
\draw (0.21875,0.25390625)--(0.22265625,0.25390625);
\draw (0.21875,0.26171875)--(0.21484375,0.26171875);
\draw (0.22265625,0.2578125)--(0.22265625,0.26171875);
\draw (0.21875,0.26953125)--(0.21484375,0.26953125);
\draw (0.21875,0.27734375)--(0.22265625,0.27734375);
\draw (0.21484375,0.2734375)--(0.21484375,0.27734375);
\draw (0.22265625,0.265625)--(0.22265625,0.26953125);
\draw (0.23046875,0.265625)--(0.23046875,0.26171875);
\draw (0.2265625,0.26953125)--(0.23046875,0.26953125);
\draw (0.1875,0.24609375)--(0.19140625,0.24609375);
\draw (0.1875,0.23828125)--(0.18359375,0.23828125);
\draw (0.19140625,0.2421875)--(0.19140625,0.23828125);
\draw (0.1875,0.23046875)--(0.18359375,0.23046875);
\draw (0.1875,0.22265625)--(0.19140625,0.22265625);
\draw (0.18359375,0.2265625)--(0.18359375,0.22265625);
\draw (0.19140625,0.234375)--(0.19140625,0.23046875);
\draw (0.19921875,0.234375)--(0.19921875,0.23828125);
\draw (0.1953125,0.23046875)--(0.19921875,0.23046875);
\draw (0.1875,0.21484375)--(0.18359375,0.21484375);
\draw (0.1875,0.20703125)--(0.19140625,0.20703125);
\draw (0.18359375,0.2109375)--(0.18359375,0.20703125);
\draw (0.1875,0.19921875)--(0.19140625,0.19921875);
\draw (0.1875,0.19140625)--(0.18359375,0.19140625);
\draw (0.19140625,0.1953125)--(0.19140625,0.19140625);
\draw (0.18359375,0.203125)--(0.18359375,0.19921875);
\draw (0.17578125,0.203125)--(0.17578125,0.20703125);
\draw (0.1796875,0.19921875)--(0.17578125,0.19921875);
\draw (0.19140625,0.21875)--(0.19140625,0.21484375);
\draw (0.19921875,0.21875)--(0.19921875,0.22265625);
\draw (0.1953125,0.21484375)--(0.19921875,0.21484375);
\draw (0.20703125,0.21875)--(0.20703125,0.22265625);
\draw (0.21484375,0.21875)--(0.21484375,0.21484375);
\draw (0.2109375,0.22265625)--(0.21484375,0.22265625);
\draw (0.203125,0.21484375)--(0.20703125,0.21484375);
\draw (0.203125,0.20703125)--(0.19921875,0.20703125);
\draw (0.20703125,0.2109375)--(0.20703125,0.20703125);
\draw (0.125,0.25390625)--(0.12890625,0.25390625);
\draw (0.125,0.26171875)--(0.12109375,0.26171875);
\draw (0.12890625,0.2578125)--(0.12890625,0.26171875);
\draw (0.125,0.26953125)--(0.12109375,0.26953125);
\draw (0.125,0.27734375)--(0.12890625,0.27734375);
\draw (0.12109375,0.2734375)--(0.12109375,0.27734375);
\draw (0.12890625,0.265625)--(0.12890625,0.26953125);
\draw (0.13671875,0.265625)--(0.13671875,0.26171875);
\draw (0.1328125,0.26953125)--(0.13671875,0.26953125);
\draw (0.125,0.28515625)--(0.12109375,0.28515625);
\draw (0.125,0.29296875)--(0.12890625,0.29296875);
\draw (0.12109375,0.2890625)--(0.12109375,0.29296875);
\draw (0.125,0.30078125)--(0.12890625,0.30078125);
\draw (0.125,0.30859375)--(0.12109375,0.30859375);
\draw (0.12890625,0.3046875)--(0.12890625,0.30859375);
\draw (0.12109375,0.296875)--(0.12109375,0.30078125);
\draw (0.11328125,0.296875)--(0.11328125,0.29296875);
\draw (0.1171875,0.30078125)--(0.11328125,0.30078125);
\draw (0.12890625,0.28125)--(0.12890625,0.28515625);
\draw (0.13671875,0.28125)--(0.13671875,0.27734375);
\draw (0.1328125,0.28515625)--(0.13671875,0.28515625);
\draw (0.14453125,0.28125)--(0.14453125,0.27734375);
\draw (0.15234375,0.28125)--(0.15234375,0.28515625);
\draw (0.1484375,0.27734375)--(0.15234375,0.27734375);
\draw (0.140625,0.28515625)--(0.14453125,0.28515625);
\draw (0.140625,0.29296875)--(0.13671875,0.29296875);
\draw (0.14453125,0.2890625)--(0.14453125,0.29296875);
\draw (0.125,0.31640625)--(0.12109375,0.31640625);
\draw (0.125,0.32421875)--(0.12890625,0.32421875);
\draw (0.12109375,0.3203125)--(0.12109375,0.32421875);
\draw (0.125,0.33203125)--(0.12890625,0.33203125);
\draw (0.125,0.33984375)--(0.12109375,0.33984375);
\draw (0.12890625,0.3359375)--(0.12890625,0.33984375);
\draw (0.12109375,0.328125)--(0.12109375,0.33203125);
\draw (0.11328125,0.328125)--(0.11328125,0.32421875);
\draw (0.1171875,0.33203125)--(0.11328125,0.33203125);
\draw (0.125,0.34765625)--(0.12890625,0.34765625);
\draw (0.125,0.35546875)--(0.12109375,0.35546875);
\draw (0.12890625,0.3515625)--(0.12890625,0.35546875);
\draw (0.125,0.36328125)--(0.12109375,0.36328125);
\draw (0.125,0.37109375)--(0.12890625,0.37109375);
\draw (0.12109375,0.3671875)--(0.12109375,0.37109375);
\draw (0.12890625,0.359375)--(0.12890625,0.36328125);
\draw (0.13671875,0.359375)--(0.13671875,0.35546875);
\draw (0.1328125,0.36328125)--(0.13671875,0.36328125);
\draw (0.12109375,0.34375)--(0.12109375,0.34765625);
\draw (0.11328125,0.34375)--(0.11328125,0.33984375);
\draw (0.1171875,0.34765625)--(0.11328125,0.34765625);
\draw (0.10546875,0.34375)--(0.10546875,0.33984375);
\draw (0.09765625,0.34375)--(0.09765625,0.34765625);
\draw (0.1015625,0.33984375)--(0.09765625,0.33984375);
\draw (0.109375,0.34765625)--(0.10546875,0.34765625);
\draw (0.109375,0.35546875)--(0.11328125,0.35546875);
\draw (0.10546875,0.3515625)--(0.10546875,0.35546875);
\draw (0.12890625,0.3125)--(0.12890625,0.31640625);
\draw (0.13671875,0.3125)--(0.13671875,0.30859375);
\draw (0.1328125,0.31640625)--(0.13671875,0.31640625);
\draw (0.14453125,0.3125)--(0.14453125,0.30859375);
\draw (0.15234375,0.3125)--(0.15234375,0.31640625);
\draw (0.1484375,0.30859375)--(0.15234375,0.30859375);
\draw (0.140625,0.31640625)--(0.14453125,0.31640625);
\draw (0.140625,0.32421875)--(0.13671875,0.32421875);
\draw (0.14453125,0.3203125)--(0.14453125,0.32421875);
\draw (0.16015625,0.3125)--(0.16015625,0.30859375);
\draw (0.16796875,0.3125)--(0.16796875,0.31640625);
\draw (0.1640625,0.30859375)--(0.16796875,0.30859375);
\draw (0.17578125,0.3125)--(0.17578125,0.31640625);
\draw (0.18359375,0.3125)--(0.18359375,0.30859375);
\draw (0.1796875,0.31640625)--(0.18359375,0.31640625);
\draw (0.171875,0.30859375)--(0.17578125,0.30859375);
\draw (0.171875,0.30078125)--(0.16796875,0.30078125);
\draw (0.17578125,0.3046875)--(0.17578125,0.30078125);
\draw (0.15625,0.31640625)--(0.16015625,0.31640625);
\draw (0.15625,0.32421875)--(0.15234375,0.32421875);
\draw (0.16015625,0.3203125)--(0.16015625,0.32421875);
\draw (0.15625,0.33203125)--(0.15234375,0.33203125);
\draw (0.15625,0.33984375)--(0.16015625,0.33984375);
\draw (0.15234375,0.3359375)--(0.15234375,0.33984375);
\draw (0.16015625,0.328125)--(0.16015625,0.33203125);
\draw (0.16796875,0.328125)--(0.16796875,0.32421875);
\draw (0.1640625,0.33203125)--(0.16796875,0.33203125);
\draw (0.0,0.50390625)--(-0.00390625,0.50390625);
\draw (0.0,0.51171875)--(0.00390625,0.51171875);
\draw (-0.00390625,0.5078125)--(-0.00390625,0.51171875);
\draw (0.0,0.51953125)--(0.00390625,0.51953125);
\draw (0.0,0.52734375)--(-0.00390625,0.52734375);
\draw (0.00390625,0.5234375)--(0.00390625,0.52734375);
\draw (-0.00390625,0.515625)--(-0.00390625,0.51953125);
\draw (-0.01171875,0.515625)--(-0.01171875,0.51171875);
\draw (-0.0078125,0.51953125)--(-0.01171875,0.51953125);
\draw (0.0,0.53515625)--(0.00390625,0.53515625);
\draw (0.0,0.54296875)--(-0.00390625,0.54296875);
\draw (0.00390625,0.5390625)--(0.00390625,0.54296875);
\draw (0.0,0.55078125)--(-0.00390625,0.55078125);
\draw (0.0,0.55859375)--(0.00390625,0.55859375);
\draw (-0.00390625,0.5546875)--(-0.00390625,0.55859375);
\draw (0.00390625,0.546875)--(0.00390625,0.55078125);
\draw (0.01171875,0.546875)--(0.01171875,0.54296875);
\draw (0.0078125,0.55078125)--(0.01171875,0.55078125);
\draw (-0.00390625,0.53125)--(-0.00390625,0.53515625);
\draw (-0.01171875,0.53125)--(-0.01171875,0.52734375);
\draw (-0.0078125,0.53515625)--(-0.01171875,0.53515625);
\draw (-0.01953125,0.53125)--(-0.01953125,0.52734375);
\draw (-0.02734375,0.53125)--(-0.02734375,0.53515625);
\draw (-0.0234375,0.52734375)--(-0.02734375,0.52734375);
\draw (-0.015625,0.53515625)--(-0.01953125,0.53515625);
\draw (-0.015625,0.54296875)--(-0.01171875,0.54296875);
\draw (-0.01953125,0.5390625)--(-0.01953125,0.54296875);
\draw (0.0,0.56640625)--(0.00390625,0.56640625);
\draw (0.0,0.57421875)--(-0.00390625,0.57421875);
\draw (0.00390625,0.5703125)--(0.00390625,0.57421875);
\draw (0.0,0.58203125)--(-0.00390625,0.58203125);
\draw (0.0,0.58984375)--(0.00390625,0.58984375);
\draw (-0.00390625,0.5859375)--(-0.00390625,0.58984375);
\draw (0.00390625,0.578125)--(0.00390625,0.58203125);
\draw (0.01171875,0.578125)--(0.01171875,0.57421875);
\draw (0.0078125,0.58203125)--(0.01171875,0.58203125);
\draw (0.0,0.59765625)--(-0.00390625,0.59765625);
\draw (0.0,0.60546875)--(0.00390625,0.60546875);
\draw (-0.00390625,0.6015625)--(-0.00390625,0.60546875);
\draw (0.0,0.61328125)--(0.00390625,0.61328125);
\draw (0.0,0.62109375)--(-0.00390625,0.62109375);
\draw (0.00390625,0.6171875)--(0.00390625,0.62109375);
\draw (-0.00390625,0.609375)--(-0.00390625,0.61328125);
\draw (-0.01171875,0.609375)--(-0.01171875,0.60546875);
\draw (-0.0078125,0.61328125)--(-0.01171875,0.61328125);
\draw (0.00390625,0.59375)--(0.00390625,0.59765625);
\draw (0.01171875,0.59375)--(0.01171875,0.58984375);
\draw (0.0078125,0.59765625)--(0.01171875,0.59765625);
\draw (0.01953125,0.59375)--(0.01953125,0.58984375);
\draw (0.02734375,0.59375)--(0.02734375,0.59765625);
\draw (0.0234375,0.58984375)--(0.02734375,0.58984375);
\draw (0.015625,0.59765625)--(0.01953125,0.59765625);
\draw (0.015625,0.60546875)--(0.01171875,0.60546875);
\draw (0.01953125,0.6015625)--(0.01953125,0.60546875);
\draw (-0.00390625,0.5625)--(-0.00390625,0.56640625);
\draw (-0.01171875,0.5625)--(-0.01171875,0.55859375);
\draw (-0.0078125,0.56640625)--(-0.01171875,0.56640625);
\draw (-0.01953125,0.5625)--(-0.01953125,0.55859375);
\draw (-0.02734375,0.5625)--(-0.02734375,0.56640625);
\draw (-0.0234375,0.55859375)--(-0.02734375,0.55859375);
\draw (-0.015625,0.56640625)--(-0.01953125,0.56640625);
\draw (-0.015625,0.57421875)--(-0.01171875,0.57421875);
\draw (-0.01953125,0.5703125)--(-0.01953125,0.57421875);
\draw (-0.03515625,0.5625)--(-0.03515625,0.55859375);
\draw (-0.04296875,0.5625)--(-0.04296875,0.56640625);
\draw (-0.0390625,0.55859375)--(-0.04296875,0.55859375);
\draw (-0.05078125,0.5625)--(-0.05078125,0.56640625);
\draw (-0.05859375,0.5625)--(-0.05859375,0.55859375);
\draw (-0.0546875,0.56640625)--(-0.05859375,0.56640625);
\draw (-0.046875,0.55859375)--(-0.05078125,0.55859375);
\draw (-0.046875,0.55078125)--(-0.04296875,0.55078125);
\draw (-0.05078125,0.5546875)--(-0.05078125,0.55078125);
\draw (-0.03125,0.56640625)--(-0.03515625,0.56640625);
\draw (-0.03125,0.57421875)--(-0.02734375,0.57421875);
\draw (-0.03515625,0.5703125)--(-0.03515625,0.57421875);
\draw (-0.03125,0.58203125)--(-0.02734375,0.58203125);
\draw (-0.03125,0.58984375)--(-0.03515625,0.58984375);
\draw (-0.02734375,0.5859375)--(-0.02734375,0.58984375);
\draw (-0.03515625,0.578125)--(-0.03515625,0.58203125);
\draw (-0.04296875,0.578125)--(-0.04296875,0.57421875);
\draw (-0.0390625,0.58203125)--(-0.04296875,0.58203125);
\draw (0.0,0.62890625)--(0.00390625,0.62890625);
\draw (0.0,0.63671875)--(-0.00390625,0.63671875);
\draw (0.00390625,0.6328125)--(0.00390625,0.63671875);
\draw (0.0,0.64453125)--(-0.00390625,0.64453125);
\draw (0.0,0.65234375)--(0.00390625,0.65234375);
\draw (-0.00390625,0.6484375)--(-0.00390625,0.65234375);
\draw (0.00390625,0.640625)--(0.00390625,0.64453125);
\draw (0.01171875,0.640625)--(0.01171875,0.63671875);
\draw (0.0078125,0.64453125)--(0.01171875,0.64453125);
\draw (0.0,0.66015625)--(-0.00390625,0.66015625);
\draw (0.0,0.66796875)--(0.00390625,0.66796875);
\draw (-0.00390625,0.6640625)--(-0.00390625,0.66796875);
\draw (0.0,0.67578125)--(0.00390625,0.67578125);
\draw (0.0,0.68359375)--(-0.00390625,0.68359375);
\draw (0.00390625,0.6796875)--(0.00390625,0.68359375);
\draw (-0.00390625,0.671875)--(-0.00390625,0.67578125);
\draw (-0.01171875,0.671875)--(-0.01171875,0.66796875);
\draw (-0.0078125,0.67578125)--(-0.01171875,0.67578125);
\draw (0.00390625,0.65625)--(0.00390625,0.66015625);
\draw (0.01171875,0.65625)--(0.01171875,0.65234375);
\draw (0.0078125,0.66015625)--(0.01171875,0.66015625);
\draw (0.01953125,0.65625)--(0.01953125,0.65234375);
\draw (0.02734375,0.65625)--(0.02734375,0.66015625);
\draw (0.0234375,0.65234375)--(0.02734375,0.65234375);
\draw (0.015625,0.66015625)--(0.01953125,0.66015625);
\draw (0.015625,0.66796875)--(0.01171875,0.66796875);
\draw (0.01953125,0.6640625)--(0.01953125,0.66796875);
\draw (0.0,0.69140625)--(-0.00390625,0.69140625);
\draw (0.0,0.69921875)--(0.00390625,0.69921875);
\draw (-0.00390625,0.6953125)--(-0.00390625,0.69921875);
\draw (0.0,0.70703125)--(0.00390625,0.70703125);
\draw (0.0,0.71484375)--(-0.00390625,0.71484375);
\draw (0.00390625,0.7109375)--(0.00390625,0.71484375);
\draw (-0.00390625,0.703125)--(-0.00390625,0.70703125);
\draw (-0.01171875,0.703125)--(-0.01171875,0.69921875);
\draw (-0.0078125,0.70703125)--(-0.01171875,0.70703125);
\draw (0.0,0.72265625)--(0.00390625,0.72265625);
\draw (0.0,0.73046875)--(-0.00390625,0.73046875);
\draw (0.00390625,0.7265625)--(0.00390625,0.73046875);
\draw (0.0,0.73828125)--(-0.00390625,0.73828125);
\draw (0.0,0.74609375)--(0.00390625,0.74609375);
\draw (-0.00390625,0.7421875)--(-0.00390625,0.74609375);
\draw (0.00390625,0.734375)--(0.00390625,0.73828125);
\draw (0.01171875,0.734375)--(0.01171875,0.73046875);
\draw (0.0078125,0.73828125)--(0.01171875,0.73828125);
\draw (-0.00390625,0.71875)--(-0.00390625,0.72265625);
\draw (-0.01171875,0.71875)--(-0.01171875,0.71484375);
\draw (-0.0078125,0.72265625)--(-0.01171875,0.72265625);
\draw (-0.01953125,0.71875)--(-0.01953125,0.71484375);
\draw (-0.02734375,0.71875)--(-0.02734375,0.72265625);
\draw (-0.0234375,0.71484375)--(-0.02734375,0.71484375);
\draw (-0.015625,0.72265625)--(-0.01953125,0.72265625);
\draw (-0.015625,0.73046875)--(-0.01171875,0.73046875);
\draw (-0.01953125,0.7265625)--(-0.01953125,0.73046875);
\draw (0.00390625,0.6875)--(0.00390625,0.69140625);
\draw (0.01171875,0.6875)--(0.01171875,0.68359375);
\draw (0.0078125,0.69140625)--(0.01171875,0.69140625);
\draw (0.01953125,0.6875)--(0.01953125,0.68359375);
\draw (0.02734375,0.6875)--(0.02734375,0.69140625);
\draw (0.0234375,0.68359375)--(0.02734375,0.68359375);
\draw (0.015625,0.69140625)--(0.01953125,0.69140625);
\draw (0.015625,0.69921875)--(0.01171875,0.69921875);
\draw (0.01953125,0.6953125)--(0.01953125,0.69921875);
\draw (0.03515625,0.6875)--(0.03515625,0.68359375);
\draw (0.04296875,0.6875)--(0.04296875,0.69140625);
\draw (0.0390625,0.68359375)--(0.04296875,0.68359375);
\draw (0.05078125,0.6875)--(0.05078125,0.69140625);
\draw (0.05859375,0.6875)--(0.05859375,0.68359375);
\draw (0.0546875,0.69140625)--(0.05859375,0.69140625);
\draw (0.046875,0.68359375)--(0.05078125,0.68359375);
\draw (0.046875,0.67578125)--(0.04296875,0.67578125);
\draw (0.05078125,0.6796875)--(0.05078125,0.67578125);
\draw (0.03125,0.69140625)--(0.03515625,0.69140625);
\draw (0.03125,0.69921875)--(0.02734375,0.69921875);
\draw (0.03515625,0.6953125)--(0.03515625,0.69921875);
\draw (0.03125,0.70703125)--(0.02734375,0.70703125);
\draw (0.03125,0.71484375)--(0.03515625,0.71484375);
\draw (0.02734375,0.7109375)--(0.02734375,0.71484375);
\draw (0.03515625,0.703125)--(0.03515625,0.70703125);
\draw (0.04296875,0.703125)--(0.04296875,0.69921875);
\draw (0.0390625,0.70703125)--(0.04296875,0.70703125);
\draw (-0.00390625,0.625)--(-0.00390625,0.62890625);
\draw (-0.01171875,0.625)--(-0.01171875,0.62109375);
\draw (-0.0078125,0.62890625)--(-0.01171875,0.62890625);
\draw (-0.01953125,0.625)--(-0.01953125,0.62109375);
\draw (-0.02734375,0.625)--(-0.02734375,0.62890625);
\draw (-0.0234375,0.62109375)--(-0.02734375,0.62109375);
\draw (-0.015625,0.62890625)--(-0.01953125,0.62890625);
\draw (-0.015625,0.63671875)--(-0.01171875,0.63671875);
\draw (-0.01953125,0.6328125)--(-0.01953125,0.63671875);
\draw (-0.03515625,0.625)--(-0.03515625,0.62109375);
\draw (-0.04296875,0.625)--(-0.04296875,0.62890625);
\draw (-0.0390625,0.62109375)--(-0.04296875,0.62109375);
\draw (-0.05078125,0.625)--(-0.05078125,0.62890625);
\draw (-0.05859375,0.625)--(-0.05859375,0.62109375);
\draw (-0.0546875,0.62890625)--(-0.05859375,0.62890625);
\draw (-0.046875,0.62109375)--(-0.05078125,0.62109375);
\draw (-0.046875,0.61328125)--(-0.04296875,0.61328125);
\draw (-0.05078125,0.6171875)--(-0.05078125,0.61328125);
\draw (-0.03125,0.62890625)--(-0.03515625,0.62890625);
\draw (-0.03125,0.63671875)--(-0.02734375,0.63671875);
\draw (-0.03515625,0.6328125)--(-0.03515625,0.63671875);
\draw (-0.03125,0.64453125)--(-0.02734375,0.64453125);
\draw (-0.03125,0.65234375)--(-0.03515625,0.65234375);
\draw (-0.02734375,0.6484375)--(-0.02734375,0.65234375);
\draw (-0.03515625,0.640625)--(-0.03515625,0.64453125);
\draw (-0.04296875,0.640625)--(-0.04296875,0.63671875);
\draw (-0.0390625,0.64453125)--(-0.04296875,0.64453125);
\draw (-0.06640625,0.625)--(-0.06640625,0.62109375);
\draw (-0.07421875,0.625)--(-0.07421875,0.62890625);
\draw (-0.0703125,0.62109375)--(-0.07421875,0.62109375);
\draw (-0.08203125,0.625)--(-0.08203125,0.62890625);
\draw (-0.08984375,0.625)--(-0.08984375,0.62109375);
\draw (-0.0859375,0.62890625)--(-0.08984375,0.62890625);
\draw (-0.078125,0.62109375)--(-0.08203125,0.62109375);
\draw (-0.078125,0.61328125)--(-0.07421875,0.61328125);
\draw (-0.08203125,0.6171875)--(-0.08203125,0.61328125);
\draw (-0.09765625,0.625)--(-0.09765625,0.62890625);
\draw (-0.10546875,0.625)--(-0.10546875,0.62109375);
\draw (-0.1015625,0.62890625)--(-0.10546875,0.62890625);
\draw (-0.11328125,0.625)--(-0.11328125,0.62109375);
\draw (-0.12109375,0.625)--(-0.12109375,0.62890625);
\draw (-0.1171875,0.62109375)--(-0.12109375,0.62109375);
\draw (-0.109375,0.62890625)--(-0.11328125,0.62890625);
\draw (-0.109375,0.63671875)--(-0.10546875,0.63671875);
\draw (-0.11328125,0.6328125)--(-0.11328125,0.63671875);
\draw (-0.09375,0.62109375)--(-0.09765625,0.62109375);
\draw (-0.09375,0.61328125)--(-0.08984375,0.61328125);
\draw (-0.09765625,0.6171875)--(-0.09765625,0.61328125);
\draw (-0.09375,0.60546875)--(-0.08984375,0.60546875);
\draw (-0.09375,0.59765625)--(-0.09765625,0.59765625);
\draw (-0.08984375,0.6015625)--(-0.08984375,0.59765625);
\draw (-0.09765625,0.609375)--(-0.09765625,0.60546875);
\draw (-0.10546875,0.609375)--(-0.10546875,0.61328125);
\draw (-0.1015625,0.60546875)--(-0.10546875,0.60546875);
\draw (-0.0625,0.62890625)--(-0.06640625,0.62890625);
\draw (-0.0625,0.63671875)--(-0.05859375,0.63671875);
\draw (-0.06640625,0.6328125)--(-0.06640625,0.63671875);
\draw (-0.0625,0.64453125)--(-0.05859375,0.64453125);
\draw (-0.0625,0.65234375)--(-0.06640625,0.65234375);
\draw (-0.05859375,0.6484375)--(-0.05859375,0.65234375);
\draw (-0.06640625,0.640625)--(-0.06640625,0.64453125);
\draw (-0.07421875,0.640625)--(-0.07421875,0.63671875);
\draw (-0.0703125,0.64453125)--(-0.07421875,0.64453125);
\draw (-0.0625,0.66015625)--(-0.05859375,0.66015625);
\draw (-0.0625,0.66796875)--(-0.06640625,0.66796875);
\draw (-0.05859375,0.6640625)--(-0.05859375,0.66796875);
\draw (-0.0625,0.67578125)--(-0.06640625,0.67578125);
\draw (-0.0625,0.68359375)--(-0.05859375,0.68359375);
\draw (-0.06640625,0.6796875)--(-0.06640625,0.68359375);
\draw (-0.05859375,0.671875)--(-0.05859375,0.67578125);
\draw (-0.05078125,0.671875)--(-0.05078125,0.66796875);
\draw (-0.0546875,0.67578125)--(-0.05078125,0.67578125);
\draw (-0.06640625,0.65625)--(-0.06640625,0.66015625);
\draw (-0.07421875,0.65625)--(-0.07421875,0.65234375);
\draw (-0.0703125,0.66015625)--(-0.07421875,0.66015625);
\draw (-0.08203125,0.65625)--(-0.08203125,0.65234375);
\draw (-0.08984375,0.65625)--(-0.08984375,0.66015625);
\draw (-0.0859375,0.65234375)--(-0.08984375,0.65234375);
\draw (-0.078125,0.66015625)--(-0.08203125,0.66015625);
\draw (-0.078125,0.66796875)--(-0.07421875,0.66796875);
\draw (-0.08203125,0.6640625)--(-0.08203125,0.66796875);
\draw (0.0,0.75390625)--(0.00390625,0.75390625);
\draw (0.0,0.76171875)--(-0.00390625,0.76171875);
\draw (0.00390625,0.7578125)--(0.00390625,0.76171875);
\draw (0.0,0.76953125)--(-0.00390625,0.76953125);
\draw (0.0,0.77734375)--(0.00390625,0.77734375);
\draw (-0.00390625,0.7734375)--(-0.00390625,0.77734375);
\draw (0.00390625,0.765625)--(0.00390625,0.76953125);
\draw (0.01171875,0.765625)--(0.01171875,0.76171875);
\draw (0.0078125,0.76953125)--(0.01171875,0.76953125);
\draw (0.0,0.78515625)--(-0.00390625,0.78515625);
\draw (0.0,0.79296875)--(0.00390625,0.79296875);
\draw (-0.00390625,0.7890625)--(-0.00390625,0.79296875);
\draw (0.0,0.80078125)--(0.00390625,0.80078125);
\draw (0.0,0.80859375)--(-0.00390625,0.80859375);
\draw (0.00390625,0.8046875)--(0.00390625,0.80859375);
\draw (-0.00390625,0.796875)--(-0.00390625,0.80078125);
\draw (-0.01171875,0.796875)--(-0.01171875,0.79296875);
\draw (-0.0078125,0.80078125)--(-0.01171875,0.80078125);
\draw (0.00390625,0.78125)--(0.00390625,0.78515625);
\draw (0.01171875,0.78125)--(0.01171875,0.77734375);
\draw (0.0078125,0.78515625)--(0.01171875,0.78515625);
\draw (0.01953125,0.78125)--(0.01953125,0.77734375);
\draw (0.02734375,0.78125)--(0.02734375,0.78515625);
\draw (0.0234375,0.77734375)--(0.02734375,0.77734375);
\draw (0.015625,0.78515625)--(0.01953125,0.78515625);
\draw (0.015625,0.79296875)--(0.01171875,0.79296875);
\draw (0.01953125,0.7890625)--(0.01953125,0.79296875);
\draw (0.0,0.81640625)--(-0.00390625,0.81640625);
\draw (0.0,0.82421875)--(0.00390625,0.82421875);
\draw (-0.00390625,0.8203125)--(-0.00390625,0.82421875);
\draw (0.0,0.83203125)--(0.00390625,0.83203125);
\draw (0.0,0.83984375)--(-0.00390625,0.83984375);
\draw (0.00390625,0.8359375)--(0.00390625,0.83984375);
\draw (-0.00390625,0.828125)--(-0.00390625,0.83203125);
\draw (-0.01171875,0.828125)--(-0.01171875,0.82421875);
\draw (-0.0078125,0.83203125)--(-0.01171875,0.83203125);
\draw (0.0,0.84765625)--(0.00390625,0.84765625);
\draw (0.0,0.85546875)--(-0.00390625,0.85546875);
\draw (0.00390625,0.8515625)--(0.00390625,0.85546875);
\draw (0.0,0.86328125)--(-0.00390625,0.86328125);
\draw (0.0,0.87109375)--(0.00390625,0.87109375);
\draw (-0.00390625,0.8671875)--(-0.00390625,0.87109375);
\draw (0.00390625,0.859375)--(0.00390625,0.86328125);
\draw (0.01171875,0.859375)--(0.01171875,0.85546875);
\draw (0.0078125,0.86328125)--(0.01171875,0.86328125);
\draw (-0.00390625,0.84375)--(-0.00390625,0.84765625);
\draw (-0.01171875,0.84375)--(-0.01171875,0.83984375);
\draw (-0.0078125,0.84765625)--(-0.01171875,0.84765625);
\draw (-0.01953125,0.84375)--(-0.01953125,0.83984375);
\draw (-0.02734375,0.84375)--(-0.02734375,0.84765625);
\draw (-0.0234375,0.83984375)--(-0.02734375,0.83984375);
\draw (-0.015625,0.84765625)--(-0.01953125,0.84765625);
\draw (-0.015625,0.85546875)--(-0.01171875,0.85546875);
\draw (-0.01953125,0.8515625)--(-0.01953125,0.85546875);
\draw (0.00390625,0.8125)--(0.00390625,0.81640625);
\draw (0.01171875,0.8125)--(0.01171875,0.80859375);
\draw (0.0078125,0.81640625)--(0.01171875,0.81640625);
\draw (0.01953125,0.8125)--(0.01953125,0.80859375);
\draw (0.02734375,0.8125)--(0.02734375,0.81640625);
\draw (0.0234375,0.80859375)--(0.02734375,0.80859375);
\draw (0.015625,0.81640625)--(0.01953125,0.81640625);
\draw (0.015625,0.82421875)--(0.01171875,0.82421875);
\draw (0.01953125,0.8203125)--(0.01953125,0.82421875);
\draw (0.03515625,0.8125)--(0.03515625,0.80859375);
\draw (0.04296875,0.8125)--(0.04296875,0.81640625);
\draw (0.0390625,0.80859375)--(0.04296875,0.80859375);
\draw (0.05078125,0.8125)--(0.05078125,0.81640625);
\draw (0.05859375,0.8125)--(0.05859375,0.80859375);
\draw (0.0546875,0.81640625)--(0.05859375,0.81640625);
\draw (0.046875,0.80859375)--(0.05078125,0.80859375);
\draw (0.046875,0.80078125)--(0.04296875,0.80078125);
\draw (0.05078125,0.8046875)--(0.05078125,0.80078125);
\draw (0.03125,0.81640625)--(0.03515625,0.81640625);
\draw (0.03125,0.82421875)--(0.02734375,0.82421875);
\draw (0.03515625,0.8203125)--(0.03515625,0.82421875);
\draw (0.03125,0.83203125)--(0.02734375,0.83203125);
\draw (0.03125,0.83984375)--(0.03515625,0.83984375);
\draw (0.02734375,0.8359375)--(0.02734375,0.83984375);
\draw (0.03515625,0.828125)--(0.03515625,0.83203125);
\draw (0.04296875,0.828125)--(0.04296875,0.82421875);
\draw (0.0390625,0.83203125)--(0.04296875,0.83203125);
\draw (0.0,0.87890625)--(-0.00390625,0.87890625);
\draw (0.0,0.88671875)--(0.00390625,0.88671875);
\draw (-0.00390625,0.8828125)--(-0.00390625,0.88671875);
\draw (0.0,0.89453125)--(0.00390625,0.89453125);
\draw (0.0,0.90234375)--(-0.00390625,0.90234375);
\draw (0.00390625,0.8984375)--(0.00390625,0.90234375);
\draw (-0.00390625,0.890625)--(-0.00390625,0.89453125);
\draw (-0.01171875,0.890625)--(-0.01171875,0.88671875);
\draw (-0.0078125,0.89453125)--(-0.01171875,0.89453125);
\draw (0.0,0.91015625)--(0.00390625,0.91015625);
\draw (0.0,0.91796875)--(-0.00390625,0.91796875);
\draw (0.00390625,0.9140625)--(0.00390625,0.91796875);
\draw (0.0,0.92578125)--(-0.00390625,0.92578125);
\draw (0.0,0.93359375)--(0.00390625,0.93359375);
\draw (-0.00390625,0.9296875)--(-0.00390625,0.93359375);
\draw (0.00390625,0.921875)--(0.00390625,0.92578125);
\draw (0.01171875,0.921875)--(0.01171875,0.91796875);
\draw (0.0078125,0.92578125)--(0.01171875,0.92578125);
\draw (-0.00390625,0.90625)--(-0.00390625,0.91015625);
\draw (-0.01171875,0.90625)--(-0.01171875,0.90234375);
\draw (-0.0078125,0.91015625)--(-0.01171875,0.91015625);
\draw (-0.01953125,0.90625)--(-0.01953125,0.90234375);
\draw (-0.02734375,0.90625)--(-0.02734375,0.91015625);
\draw (-0.0234375,0.90234375)--(-0.02734375,0.90234375);
\draw (-0.015625,0.91015625)--(-0.01953125,0.91015625);
\draw (-0.015625,0.91796875)--(-0.01171875,0.91796875);
\draw (-0.01953125,0.9140625)--(-0.01953125,0.91796875);
\draw (0.0,0.94140625)--(0.00390625,0.94140625);
\draw (0.0,0.94921875)--(-0.00390625,0.94921875);
\draw (0.00390625,0.9453125)--(0.00390625,0.94921875);
\draw (0.0,0.95703125)--(-0.00390625,0.95703125);
\draw (0.0,0.96484375)--(0.00390625,0.96484375);
\draw (-0.00390625,0.9609375)--(-0.00390625,0.96484375);
\draw (0.00390625,0.953125)--(0.00390625,0.95703125);
\draw (0.01171875,0.953125)--(0.01171875,0.94921875);
\draw (0.0078125,0.95703125)--(0.01171875,0.95703125);
\draw (0.0,0.97265625)--(-0.00390625,0.97265625);
\draw (0.0,0.98046875)--(0.00390625,0.98046875);
\draw (-0.00390625,0.9765625)--(-0.00390625,0.98046875);
\draw (0.0,0.98828125)--(0.00390625,0.98828125);
\draw (0.0,0.99609375)--(-0.00390625,0.99609375);
\draw (0.00390625,0.9921875)--(0.00390625,0.99609375);
\draw (-0.00390625,0.984375)--(-0.00390625,0.98828125);
\draw (-0.01171875,0.984375)--(-0.01171875,0.98046875);
\draw (-0.0078125,0.98828125)--(-0.01171875,0.98828125);
\draw (0.00390625,0.96875)--(0.00390625,0.97265625);
\draw (0.01171875,0.96875)--(0.01171875,0.96484375);
\draw (0.0078125,0.97265625)--(0.01171875,0.97265625);
\draw (0.01953125,0.96875)--(0.01953125,0.96484375);
\draw (0.02734375,0.96875)--(0.02734375,0.97265625);
\draw (0.0234375,0.96484375)--(0.02734375,0.96484375);
\draw (0.015625,0.97265625)--(0.01953125,0.97265625);
\draw (0.015625,0.98046875)--(0.01171875,0.98046875);
\draw (0.01953125,0.9765625)--(0.01953125,0.98046875);
\draw (-0.00390625,0.9375)--(-0.00390625,0.94140625);
\draw (-0.01171875,0.9375)--(-0.01171875,0.93359375);
\draw (-0.0078125,0.94140625)--(-0.01171875,0.94140625);
\draw (-0.01953125,0.9375)--(-0.01953125,0.93359375);
\draw (-0.02734375,0.9375)--(-0.02734375,0.94140625);
\draw (-0.0234375,0.93359375)--(-0.02734375,0.93359375);
\draw (-0.015625,0.94140625)--(-0.01953125,0.94140625);
\draw (-0.015625,0.94921875)--(-0.01171875,0.94921875);
\draw (-0.01953125,0.9453125)--(-0.01953125,0.94921875);
\draw (-0.03515625,0.9375)--(-0.03515625,0.93359375);
\draw (-0.04296875,0.9375)--(-0.04296875,0.94140625);
\draw (-0.0390625,0.93359375)--(-0.04296875,0.93359375);
\draw (-0.05078125,0.9375)--(-0.05078125,0.94140625);
\draw (-0.05859375,0.9375)--(-0.05859375,0.93359375);
\draw (-0.0546875,0.94140625)--(-0.05859375,0.94140625);
\draw (-0.046875,0.93359375)--(-0.05078125,0.93359375);
\draw (-0.046875,0.92578125)--(-0.04296875,0.92578125);
\draw (-0.05078125,0.9296875)--(-0.05078125,0.92578125);
\draw (-0.03125,0.94140625)--(-0.03515625,0.94140625);
\draw (-0.03125,0.94921875)--(-0.02734375,0.94921875);
\draw (-0.03515625,0.9453125)--(-0.03515625,0.94921875);
\draw (-0.03125,0.95703125)--(-0.02734375,0.95703125);
\draw (-0.03125,0.96484375)--(-0.03515625,0.96484375);
\draw (-0.02734375,0.9609375)--(-0.02734375,0.96484375);
\draw (-0.03515625,0.953125)--(-0.03515625,0.95703125);
\draw (-0.04296875,0.953125)--(-0.04296875,0.94921875);
\draw (-0.0390625,0.95703125)--(-0.04296875,0.95703125);
\draw (0.00390625,0.875)--(0.00390625,0.87890625);
\draw (0.01171875,0.875)--(0.01171875,0.87109375);
\draw (0.0078125,0.87890625)--(0.01171875,0.87890625);
\draw (0.01953125,0.875)--(0.01953125,0.87109375);
\draw (0.02734375,0.875)--(0.02734375,0.87890625);
\draw (0.0234375,0.87109375)--(0.02734375,0.87109375);
\draw (0.015625,0.87890625)--(0.01953125,0.87890625);
\draw (0.015625,0.88671875)--(0.01171875,0.88671875);
\draw (0.01953125,0.8828125)--(0.01953125,0.88671875);
\draw (0.03515625,0.875)--(0.03515625,0.87109375);
\draw (0.04296875,0.875)--(0.04296875,0.87890625);
\draw (0.0390625,0.87109375)--(0.04296875,0.87109375);
\draw (0.05078125,0.875)--(0.05078125,0.87890625);
\draw (0.05859375,0.875)--(0.05859375,0.87109375);
\draw (0.0546875,0.87890625)--(0.05859375,0.87890625);
\draw (0.046875,0.87109375)--(0.05078125,0.87109375);
\draw (0.046875,0.86328125)--(0.04296875,0.86328125);
\draw (0.05078125,0.8671875)--(0.05078125,0.86328125);
\draw (0.03125,0.87890625)--(0.03515625,0.87890625);
\draw (0.03125,0.88671875)--(0.02734375,0.88671875);
\draw (0.03515625,0.8828125)--(0.03515625,0.88671875);
\draw (0.03125,0.89453125)--(0.02734375,0.89453125);
\draw (0.03125,0.90234375)--(0.03515625,0.90234375);
\draw (0.02734375,0.8984375)--(0.02734375,0.90234375);
\draw (0.03515625,0.890625)--(0.03515625,0.89453125);
\draw (0.04296875,0.890625)--(0.04296875,0.88671875);
\draw (0.0390625,0.89453125)--(0.04296875,0.89453125);
\draw (0.06640625,0.875)--(0.06640625,0.87109375);
\draw (0.07421875,0.875)--(0.07421875,0.87890625);
\draw (0.0703125,0.87109375)--(0.07421875,0.87109375);
\draw (0.08203125,0.875)--(0.08203125,0.87890625);
\draw (0.08984375,0.875)--(0.08984375,0.87109375);
\draw (0.0859375,0.87890625)--(0.08984375,0.87890625);
\draw (0.078125,0.87109375)--(0.08203125,0.87109375);
\draw (0.078125,0.86328125)--(0.07421875,0.86328125);
\draw (0.08203125,0.8671875)--(0.08203125,0.86328125);
\draw (0.09765625,0.875)--(0.09765625,0.87890625);
\draw (0.10546875,0.875)--(0.10546875,0.87109375);
\draw (0.1015625,0.87890625)--(0.10546875,0.87890625);
\draw (0.11328125,0.875)--(0.11328125,0.87109375);
\draw (0.12109375,0.875)--(0.12109375,0.87890625);
\draw (0.1171875,0.87109375)--(0.12109375,0.87109375);
\draw (0.109375,0.87890625)--(0.11328125,0.87890625);
\draw (0.109375,0.88671875)--(0.10546875,0.88671875);
\draw (0.11328125,0.8828125)--(0.11328125,0.88671875);
\draw (0.09375,0.87109375)--(0.09765625,0.87109375);
\draw (0.09375,0.86328125)--(0.08984375,0.86328125);
\draw (0.09765625,0.8671875)--(0.09765625,0.86328125);
\draw (0.09375,0.85546875)--(0.08984375,0.85546875);
\draw (0.09375,0.84765625)--(0.09765625,0.84765625);
\draw (0.08984375,0.8515625)--(0.08984375,0.84765625);
\draw (0.09765625,0.859375)--(0.09765625,0.85546875);
\draw (0.10546875,0.859375)--(0.10546875,0.86328125);
\draw (0.1015625,0.85546875)--(0.10546875,0.85546875);
\draw (0.0625,0.87890625)--(0.06640625,0.87890625);
\draw (0.0625,0.88671875)--(0.05859375,0.88671875);
\draw (0.06640625,0.8828125)--(0.06640625,0.88671875);
\draw (0.0625,0.89453125)--(0.05859375,0.89453125);
\draw (0.0625,0.90234375)--(0.06640625,0.90234375);
\draw (0.05859375,0.8984375)--(0.05859375,0.90234375);
\draw (0.06640625,0.890625)--(0.06640625,0.89453125);
\draw (0.07421875,0.890625)--(0.07421875,0.88671875);
\draw (0.0703125,0.89453125)--(0.07421875,0.89453125);
\draw (0.0625,0.91015625)--(0.05859375,0.91015625);
\draw (0.0625,0.91796875)--(0.06640625,0.91796875);
\draw (0.05859375,0.9140625)--(0.05859375,0.91796875);
\draw (0.0625,0.92578125)--(0.06640625,0.92578125);
\draw (0.0625,0.93359375)--(0.05859375,0.93359375);
\draw (0.06640625,0.9296875)--(0.06640625,0.93359375);
\draw (0.05859375,0.921875)--(0.05859375,0.92578125);
\draw (0.05078125,0.921875)--(0.05078125,0.91796875);
\draw (0.0546875,0.92578125)--(0.05078125,0.92578125);
\draw (0.06640625,0.90625)--(0.06640625,0.91015625);
\draw (0.07421875,0.90625)--(0.07421875,0.90234375);
\draw (0.0703125,0.91015625)--(0.07421875,0.91015625);
\draw (0.08203125,0.90625)--(0.08203125,0.90234375);
\draw (0.08984375,0.90625)--(0.08984375,0.91015625);
\draw (0.0859375,0.90234375)--(0.08984375,0.90234375);
\draw (0.078125,0.91015625)--(0.08203125,0.91015625);
\draw (0.078125,0.91796875)--(0.07421875,0.91796875);
\draw (0.08203125,0.9140625)--(0.08203125,0.91796875);
\draw (-0.00390625,0.75)--(-0.00390625,0.75390625);
\draw (-0.01171875,0.75)--(-0.01171875,0.74609375);
\draw (-0.0078125,0.75390625)--(-0.01171875,0.75390625);
\draw (-0.01953125,0.75)--(-0.01953125,0.74609375);
\draw (-0.02734375,0.75)--(-0.02734375,0.75390625);
\draw (-0.0234375,0.74609375)--(-0.02734375,0.74609375);
\draw (-0.015625,0.75390625)--(-0.01953125,0.75390625);
\draw (-0.015625,0.76171875)--(-0.01171875,0.76171875);
\draw (-0.01953125,0.7578125)--(-0.01953125,0.76171875);
\draw (-0.03515625,0.75)--(-0.03515625,0.74609375);
\draw (-0.04296875,0.75)--(-0.04296875,0.75390625);
\draw (-0.0390625,0.74609375)--(-0.04296875,0.74609375);
\draw (-0.05078125,0.75)--(-0.05078125,0.75390625);
\draw (-0.05859375,0.75)--(-0.05859375,0.74609375);
\draw (-0.0546875,0.75390625)--(-0.05859375,0.75390625);
\draw (-0.046875,0.74609375)--(-0.05078125,0.74609375);
\draw (-0.046875,0.73828125)--(-0.04296875,0.73828125);
\draw (-0.05078125,0.7421875)--(-0.05078125,0.73828125);
\draw (-0.03125,0.75390625)--(-0.03515625,0.75390625);
\draw (-0.03125,0.76171875)--(-0.02734375,0.76171875);
\draw (-0.03515625,0.7578125)--(-0.03515625,0.76171875);
\draw (-0.03125,0.76953125)--(-0.02734375,0.76953125);
\draw (-0.03125,0.77734375)--(-0.03515625,0.77734375);
\draw (-0.02734375,0.7734375)--(-0.02734375,0.77734375);
\draw (-0.03515625,0.765625)--(-0.03515625,0.76953125);
\draw (-0.04296875,0.765625)--(-0.04296875,0.76171875);
\draw (-0.0390625,0.76953125)--(-0.04296875,0.76953125);
\draw (-0.06640625,0.75)--(-0.06640625,0.74609375);
\draw (-0.07421875,0.75)--(-0.07421875,0.75390625);
\draw (-0.0703125,0.74609375)--(-0.07421875,0.74609375);
\draw (-0.08203125,0.75)--(-0.08203125,0.75390625);
\draw (-0.08984375,0.75)--(-0.08984375,0.74609375);
\draw (-0.0859375,0.75390625)--(-0.08984375,0.75390625);
\draw (-0.078125,0.74609375)--(-0.08203125,0.74609375);
\draw (-0.078125,0.73828125)--(-0.07421875,0.73828125);
\draw (-0.08203125,0.7421875)--(-0.08203125,0.73828125);
\draw (-0.09765625,0.75)--(-0.09765625,0.75390625);
\draw (-0.10546875,0.75)--(-0.10546875,0.74609375);
\draw (-0.1015625,0.75390625)--(-0.10546875,0.75390625);
\draw (-0.11328125,0.75)--(-0.11328125,0.74609375);
\draw (-0.12109375,0.75)--(-0.12109375,0.75390625);
\draw (-0.1171875,0.74609375)--(-0.12109375,0.74609375);
\draw (-0.109375,0.75390625)--(-0.11328125,0.75390625);
\draw (-0.109375,0.76171875)--(-0.10546875,0.76171875);
\draw (-0.11328125,0.7578125)--(-0.11328125,0.76171875);
\draw (-0.09375,0.74609375)--(-0.09765625,0.74609375);
\draw (-0.09375,0.73828125)--(-0.08984375,0.73828125);
\draw (-0.09765625,0.7421875)--(-0.09765625,0.73828125);
\draw (-0.09375,0.73046875)--(-0.08984375,0.73046875);
\draw (-0.09375,0.72265625)--(-0.09765625,0.72265625);
\draw (-0.08984375,0.7265625)--(-0.08984375,0.72265625);
\draw (-0.09765625,0.734375)--(-0.09765625,0.73046875);
\draw (-0.10546875,0.734375)--(-0.10546875,0.73828125);
\draw (-0.1015625,0.73046875)--(-0.10546875,0.73046875);
\draw (-0.0625,0.75390625)--(-0.06640625,0.75390625);
\draw (-0.0625,0.76171875)--(-0.05859375,0.76171875);
\draw (-0.06640625,0.7578125)--(-0.06640625,0.76171875);
\draw (-0.0625,0.76953125)--(-0.05859375,0.76953125);
\draw (-0.0625,0.77734375)--(-0.06640625,0.77734375);
\draw (-0.05859375,0.7734375)--(-0.05859375,0.77734375);
\draw (-0.06640625,0.765625)--(-0.06640625,0.76953125);
\draw (-0.07421875,0.765625)--(-0.07421875,0.76171875);
\draw (-0.0703125,0.76953125)--(-0.07421875,0.76953125);
\draw (-0.0625,0.78515625)--(-0.05859375,0.78515625);
\draw (-0.0625,0.79296875)--(-0.06640625,0.79296875);
\draw (-0.05859375,0.7890625)--(-0.05859375,0.79296875);
\draw (-0.0625,0.80078125)--(-0.06640625,0.80078125);
\draw (-0.0625,0.80859375)--(-0.05859375,0.80859375);
\draw (-0.06640625,0.8046875)--(-0.06640625,0.80859375);
\draw (-0.05859375,0.796875)--(-0.05859375,0.80078125);
\draw (-0.05078125,0.796875)--(-0.05078125,0.79296875);
\draw (-0.0546875,0.80078125)--(-0.05078125,0.80078125);
\draw (-0.06640625,0.78125)--(-0.06640625,0.78515625);
\draw (-0.07421875,0.78125)--(-0.07421875,0.77734375);
\draw (-0.0703125,0.78515625)--(-0.07421875,0.78515625);
\draw (-0.08203125,0.78125)--(-0.08203125,0.77734375);
\draw (-0.08984375,0.78125)--(-0.08984375,0.78515625);
\draw (-0.0859375,0.77734375)--(-0.08984375,0.77734375);
\draw (-0.078125,0.78515625)--(-0.08203125,0.78515625);
\draw (-0.078125,0.79296875)--(-0.07421875,0.79296875);
\draw (-0.08203125,0.7890625)--(-0.08203125,0.79296875);
\draw (-0.12890625,0.75)--(-0.12890625,0.74609375);
\draw (-0.13671875,0.75)--(-0.13671875,0.75390625);
\draw (-0.1328125,0.74609375)--(-0.13671875,0.74609375);
\draw (-0.14453125,0.75)--(-0.14453125,0.75390625);
\draw (-0.15234375,0.75)--(-0.15234375,0.74609375);
\draw (-0.1484375,0.75390625)--(-0.15234375,0.75390625);
\draw (-0.140625,0.74609375)--(-0.14453125,0.74609375);
\draw (-0.140625,0.73828125)--(-0.13671875,0.73828125);
\draw (-0.14453125,0.7421875)--(-0.14453125,0.73828125);
\draw (-0.16015625,0.75)--(-0.16015625,0.75390625);
\draw (-0.16796875,0.75)--(-0.16796875,0.74609375);
\draw (-0.1640625,0.75390625)--(-0.16796875,0.75390625);
\draw (-0.17578125,0.75)--(-0.17578125,0.74609375);
\draw (-0.18359375,0.75)--(-0.18359375,0.75390625);
\draw (-0.1796875,0.74609375)--(-0.18359375,0.74609375);
\draw (-0.171875,0.75390625)--(-0.17578125,0.75390625);
\draw (-0.171875,0.76171875)--(-0.16796875,0.76171875);
\draw (-0.17578125,0.7578125)--(-0.17578125,0.76171875);
\draw (-0.15625,0.74609375)--(-0.16015625,0.74609375);
\draw (-0.15625,0.73828125)--(-0.15234375,0.73828125);
\draw (-0.16015625,0.7421875)--(-0.16015625,0.73828125);
\draw (-0.15625,0.73046875)--(-0.15234375,0.73046875);
\draw (-0.15625,0.72265625)--(-0.16015625,0.72265625);
\draw (-0.15234375,0.7265625)--(-0.15234375,0.72265625);
\draw (-0.16015625,0.734375)--(-0.16015625,0.73046875);
\draw (-0.16796875,0.734375)--(-0.16796875,0.73828125);
\draw (-0.1640625,0.73046875)--(-0.16796875,0.73046875);
\draw (-0.19140625,0.75)--(-0.19140625,0.75390625);
\draw (-0.19921875,0.75)--(-0.19921875,0.74609375);
\draw (-0.1953125,0.75390625)--(-0.19921875,0.75390625);
\draw (-0.20703125,0.75)--(-0.20703125,0.74609375);
\draw (-0.21484375,0.75)--(-0.21484375,0.75390625);
\draw (-0.2109375,0.74609375)--(-0.21484375,0.74609375);
\draw (-0.203125,0.75390625)--(-0.20703125,0.75390625);
\draw (-0.203125,0.76171875)--(-0.19921875,0.76171875);
\draw (-0.20703125,0.7578125)--(-0.20703125,0.76171875);
\draw (-0.22265625,0.75)--(-0.22265625,0.74609375);
\draw (-0.23046875,0.75)--(-0.23046875,0.75390625);
\draw (-0.2265625,0.74609375)--(-0.23046875,0.74609375);
\draw (-0.23828125,0.75)--(-0.23828125,0.75390625);
\draw (-0.24609375,0.75)--(-0.24609375,0.74609375);
\draw (-0.2421875,0.75390625)--(-0.24609375,0.75390625);
\draw (-0.234375,0.74609375)--(-0.23828125,0.74609375);
\draw (-0.234375,0.73828125)--(-0.23046875,0.73828125);
\draw (-0.23828125,0.7421875)--(-0.23828125,0.73828125);
\draw (-0.21875,0.75390625)--(-0.22265625,0.75390625);
\draw (-0.21875,0.76171875)--(-0.21484375,0.76171875);
\draw (-0.22265625,0.7578125)--(-0.22265625,0.76171875);
\draw (-0.21875,0.76953125)--(-0.21484375,0.76953125);
\draw (-0.21875,0.77734375)--(-0.22265625,0.77734375);
\draw (-0.21484375,0.7734375)--(-0.21484375,0.77734375);
\draw (-0.22265625,0.765625)--(-0.22265625,0.76953125);
\draw (-0.23046875,0.765625)--(-0.23046875,0.76171875);
\draw (-0.2265625,0.76953125)--(-0.23046875,0.76953125);
\draw (-0.1875,0.74609375)--(-0.19140625,0.74609375);
\draw (-0.1875,0.73828125)--(-0.18359375,0.73828125);
\draw (-0.19140625,0.7421875)--(-0.19140625,0.73828125);
\draw (-0.1875,0.73046875)--(-0.18359375,0.73046875);
\draw (-0.1875,0.72265625)--(-0.19140625,0.72265625);
\draw (-0.18359375,0.7265625)--(-0.18359375,0.72265625);
\draw (-0.19140625,0.734375)--(-0.19140625,0.73046875);
\draw (-0.19921875,0.734375)--(-0.19921875,0.73828125);
\draw (-0.1953125,0.73046875)--(-0.19921875,0.73046875);
\draw (-0.1875,0.71484375)--(-0.18359375,0.71484375);
\draw (-0.1875,0.70703125)--(-0.19140625,0.70703125);
\draw (-0.18359375,0.7109375)--(-0.18359375,0.70703125);
\draw (-0.1875,0.69921875)--(-0.19140625,0.69921875);
\draw (-0.1875,0.69140625)--(-0.18359375,0.69140625);
\draw (-0.19140625,0.6953125)--(-0.19140625,0.69140625);
\draw (-0.18359375,0.703125)--(-0.18359375,0.69921875);
\draw (-0.17578125,0.703125)--(-0.17578125,0.70703125);
\draw (-0.1796875,0.69921875)--(-0.17578125,0.69921875);
\draw (-0.19140625,0.71875)--(-0.19140625,0.71484375);
\draw (-0.19921875,0.71875)--(-0.19921875,0.72265625);
\draw (-0.1953125,0.71484375)--(-0.19921875,0.71484375);
\draw (-0.20703125,0.71875)--(-0.20703125,0.72265625);
\draw (-0.21484375,0.71875)--(-0.21484375,0.71484375);
\draw (-0.2109375,0.72265625)--(-0.21484375,0.72265625);
\draw (-0.203125,0.71484375)--(-0.20703125,0.71484375);
\draw (-0.203125,0.70703125)--(-0.19921875,0.70703125);
\draw (-0.20703125,0.7109375)--(-0.20703125,0.70703125);
\draw (-0.125,0.75390625)--(-0.12890625,0.75390625);
\draw (-0.125,0.76171875)--(-0.12109375,0.76171875);
\draw (-0.12890625,0.7578125)--(-0.12890625,0.76171875);
\draw (-0.125,0.76953125)--(-0.12109375,0.76953125);
\draw (-0.125,0.77734375)--(-0.12890625,0.77734375);
\draw (-0.12109375,0.7734375)--(-0.12109375,0.77734375);
\draw (-0.12890625,0.765625)--(-0.12890625,0.76953125);
\draw (-0.13671875,0.765625)--(-0.13671875,0.76171875);
\draw (-0.1328125,0.76953125)--(-0.13671875,0.76953125);
\draw (-0.125,0.78515625)--(-0.12109375,0.78515625);
\draw (-0.125,0.79296875)--(-0.12890625,0.79296875);
\draw (-0.12109375,0.7890625)--(-0.12109375,0.79296875);
\draw (-0.125,0.80078125)--(-0.12890625,0.80078125);
\draw (-0.125,0.80859375)--(-0.12109375,0.80859375);
\draw (-0.12890625,0.8046875)--(-0.12890625,0.80859375);
\draw (-0.12109375,0.796875)--(-0.12109375,0.80078125);
\draw (-0.11328125,0.796875)--(-0.11328125,0.79296875);
\draw (-0.1171875,0.80078125)--(-0.11328125,0.80078125);
\draw (-0.12890625,0.78125)--(-0.12890625,0.78515625);
\draw (-0.13671875,0.78125)--(-0.13671875,0.77734375);
\draw (-0.1328125,0.78515625)--(-0.13671875,0.78515625);
\draw (-0.14453125,0.78125)--(-0.14453125,0.77734375);
\draw (-0.15234375,0.78125)--(-0.15234375,0.78515625);
\draw (-0.1484375,0.77734375)--(-0.15234375,0.77734375);
\draw (-0.140625,0.78515625)--(-0.14453125,0.78515625);
\draw (-0.140625,0.79296875)--(-0.13671875,0.79296875);
\draw (-0.14453125,0.7890625)--(-0.14453125,0.79296875);
\draw (-0.125,0.81640625)--(-0.12109375,0.81640625);
\draw (-0.125,0.82421875)--(-0.12890625,0.82421875);
\draw (-0.12109375,0.8203125)--(-0.12109375,0.82421875);
\draw (-0.125,0.83203125)--(-0.12890625,0.83203125);
\draw (-0.125,0.83984375)--(-0.12109375,0.83984375);
\draw (-0.12890625,0.8359375)--(-0.12890625,0.83984375);
\draw (-0.12109375,0.828125)--(-0.12109375,0.83203125);
\draw (-0.11328125,0.828125)--(-0.11328125,0.82421875);
\draw (-0.1171875,0.83203125)--(-0.11328125,0.83203125);
\draw (-0.125,0.84765625)--(-0.12890625,0.84765625);
\draw (-0.125,0.85546875)--(-0.12109375,0.85546875);
\draw (-0.12890625,0.8515625)--(-0.12890625,0.85546875);
\draw (-0.125,0.86328125)--(-0.12109375,0.86328125);
\draw (-0.125,0.87109375)--(-0.12890625,0.87109375);
\draw (-0.12109375,0.8671875)--(-0.12109375,0.87109375);
\draw (-0.12890625,0.859375)--(-0.12890625,0.86328125);
\draw (-0.13671875,0.859375)--(-0.13671875,0.85546875);
\draw (-0.1328125,0.86328125)--(-0.13671875,0.86328125);
\draw (-0.12109375,0.84375)--(-0.12109375,0.84765625);
\draw (-0.11328125,0.84375)--(-0.11328125,0.83984375);
\draw (-0.1171875,0.84765625)--(-0.11328125,0.84765625);
\draw (-0.10546875,0.84375)--(-0.10546875,0.83984375);
\draw (-0.09765625,0.84375)--(-0.09765625,0.84765625);
\draw (-0.1015625,0.83984375)--(-0.09765625,0.83984375);
\draw (-0.109375,0.84765625)--(-0.10546875,0.84765625);
\draw (-0.109375,0.85546875)--(-0.11328125,0.85546875);
\draw (-0.10546875,0.8515625)--(-0.10546875,0.85546875);
\draw (-0.12890625,0.8125)--(-0.12890625,0.81640625);
\draw (-0.13671875,0.8125)--(-0.13671875,0.80859375);
\draw (-0.1328125,0.81640625)--(-0.13671875,0.81640625);
\draw (-0.14453125,0.8125)--(-0.14453125,0.80859375);
\draw (-0.15234375,0.8125)--(-0.15234375,0.81640625);
\draw (-0.1484375,0.80859375)--(-0.15234375,0.80859375);
\draw (-0.140625,0.81640625)--(-0.14453125,0.81640625);
\draw (-0.140625,0.82421875)--(-0.13671875,0.82421875);
\draw (-0.14453125,0.8203125)--(-0.14453125,0.82421875);
\draw (-0.16015625,0.8125)--(-0.16015625,0.80859375);
\draw (-0.16796875,0.8125)--(-0.16796875,0.81640625);
\draw (-0.1640625,0.80859375)--(-0.16796875,0.80859375);
\draw (-0.17578125,0.8125)--(-0.17578125,0.81640625);
\draw (-0.18359375,0.8125)--(-0.18359375,0.80859375);
\draw (-0.1796875,0.81640625)--(-0.18359375,0.81640625);
\draw (-0.171875,0.80859375)--(-0.17578125,0.80859375);
\draw (-0.171875,0.80078125)--(-0.16796875,0.80078125);
\draw (-0.17578125,0.8046875)--(-0.17578125,0.80078125);
\draw (-0.15625,0.81640625)--(-0.16015625,0.81640625);
\draw (-0.15625,0.82421875)--(-0.15234375,0.82421875);
\draw (-0.16015625,0.8203125)--(-0.16015625,0.82421875);
\draw (-0.15625,0.83203125)--(-0.15234375,0.83203125);
\draw (-0.15625,0.83984375)--(-0.16015625,0.83984375);
\draw (-0.15234375,0.8359375)--(-0.15234375,0.83984375);
\draw (-0.16015625,0.828125)--(-0.16015625,0.83203125);
\draw (-0.16796875,0.828125)--(-0.16796875,0.82421875);
\draw (-0.1640625,0.83203125)--(-0.16796875,0.83203125);
\draw (0.00390625,0.5)--(0.00390625,0.50390625);
\draw (0.01171875,0.5)--(0.01171875,0.49609375);
\draw (0.0078125,0.50390625)--(0.01171875,0.50390625);
\draw (0.01953125,0.5)--(0.01953125,0.49609375);
\draw (0.02734375,0.5)--(0.02734375,0.50390625);
\draw (0.0234375,0.49609375)--(0.02734375,0.49609375);
\draw (0.015625,0.50390625)--(0.01953125,0.50390625);
\draw (0.015625,0.51171875)--(0.01171875,0.51171875);
\draw (0.01953125,0.5078125)--(0.01953125,0.51171875);
\draw (0.03515625,0.5)--(0.03515625,0.49609375);
\draw (0.04296875,0.5)--(0.04296875,0.50390625);
\draw (0.0390625,0.49609375)--(0.04296875,0.49609375);
\draw (0.05078125,0.5)--(0.05078125,0.50390625);
\draw (0.05859375,0.5)--(0.05859375,0.49609375);
\draw (0.0546875,0.50390625)--(0.05859375,0.50390625);
\draw (0.046875,0.49609375)--(0.05078125,0.49609375);
\draw (0.046875,0.48828125)--(0.04296875,0.48828125);
\draw (0.05078125,0.4921875)--(0.05078125,0.48828125);
\draw (0.03125,0.50390625)--(0.03515625,0.50390625);
\draw (0.03125,0.51171875)--(0.02734375,0.51171875);
\draw (0.03515625,0.5078125)--(0.03515625,0.51171875);
\draw (0.03125,0.51953125)--(0.02734375,0.51953125);
\draw (0.03125,0.52734375)--(0.03515625,0.52734375);
\draw (0.02734375,0.5234375)--(0.02734375,0.52734375);
\draw (0.03515625,0.515625)--(0.03515625,0.51953125);
\draw (0.04296875,0.515625)--(0.04296875,0.51171875);
\draw (0.0390625,0.51953125)--(0.04296875,0.51953125);
\draw (0.06640625,0.5)--(0.06640625,0.49609375);
\draw (0.07421875,0.5)--(0.07421875,0.50390625);
\draw (0.0703125,0.49609375)--(0.07421875,0.49609375);
\draw (0.08203125,0.5)--(0.08203125,0.50390625);
\draw (0.08984375,0.5)--(0.08984375,0.49609375);
\draw (0.0859375,0.50390625)--(0.08984375,0.50390625);
\draw (0.078125,0.49609375)--(0.08203125,0.49609375);
\draw (0.078125,0.48828125)--(0.07421875,0.48828125);
\draw (0.08203125,0.4921875)--(0.08203125,0.48828125);
\draw (0.09765625,0.5)--(0.09765625,0.50390625);
\draw (0.10546875,0.5)--(0.10546875,0.49609375);
\draw (0.1015625,0.50390625)--(0.10546875,0.50390625);
\draw (0.11328125,0.5)--(0.11328125,0.49609375);
\draw (0.12109375,0.5)--(0.12109375,0.50390625);
\draw (0.1171875,0.49609375)--(0.12109375,0.49609375);
\draw (0.109375,0.50390625)--(0.11328125,0.50390625);
\draw (0.109375,0.51171875)--(0.10546875,0.51171875);
\draw (0.11328125,0.5078125)--(0.11328125,0.51171875);
\draw (0.09375,0.49609375)--(0.09765625,0.49609375);
\draw (0.09375,0.48828125)--(0.08984375,0.48828125);
\draw (0.09765625,0.4921875)--(0.09765625,0.48828125);
\draw (0.09375,0.48046875)--(0.08984375,0.48046875);
\draw (0.09375,0.47265625)--(0.09765625,0.47265625);
\draw (0.08984375,0.4765625)--(0.08984375,0.47265625);
\draw (0.09765625,0.484375)--(0.09765625,0.48046875);
\draw (0.10546875,0.484375)--(0.10546875,0.48828125);
\draw (0.1015625,0.48046875)--(0.10546875,0.48046875);
\draw (0.0625,0.50390625)--(0.06640625,0.50390625);
\draw (0.0625,0.51171875)--(0.05859375,0.51171875);
\draw (0.06640625,0.5078125)--(0.06640625,0.51171875);
\draw (0.0625,0.51953125)--(0.05859375,0.51953125);
\draw (0.0625,0.52734375)--(0.06640625,0.52734375);
\draw (0.05859375,0.5234375)--(0.05859375,0.52734375);
\draw (0.06640625,0.515625)--(0.06640625,0.51953125);
\draw (0.07421875,0.515625)--(0.07421875,0.51171875);
\draw (0.0703125,0.51953125)--(0.07421875,0.51953125);
\draw (0.0625,0.53515625)--(0.05859375,0.53515625);
\draw (0.0625,0.54296875)--(0.06640625,0.54296875);
\draw (0.05859375,0.5390625)--(0.05859375,0.54296875);
\draw (0.0625,0.55078125)--(0.06640625,0.55078125);
\draw (0.0625,0.55859375)--(0.05859375,0.55859375);
\draw (0.06640625,0.5546875)--(0.06640625,0.55859375);
\draw (0.05859375,0.546875)--(0.05859375,0.55078125);
\draw (0.05078125,0.546875)--(0.05078125,0.54296875);
\draw (0.0546875,0.55078125)--(0.05078125,0.55078125);
\draw (0.06640625,0.53125)--(0.06640625,0.53515625);
\draw (0.07421875,0.53125)--(0.07421875,0.52734375);
\draw (0.0703125,0.53515625)--(0.07421875,0.53515625);
\draw (0.08203125,0.53125)--(0.08203125,0.52734375);
\draw (0.08984375,0.53125)--(0.08984375,0.53515625);
\draw (0.0859375,0.52734375)--(0.08984375,0.52734375);
\draw (0.078125,0.53515625)--(0.08203125,0.53515625);
\draw (0.078125,0.54296875)--(0.07421875,0.54296875);
\draw (0.08203125,0.5390625)--(0.08203125,0.54296875);
\draw (0.12890625,0.5)--(0.12890625,0.49609375);
\draw (0.13671875,0.5)--(0.13671875,0.50390625);
\draw (0.1328125,0.49609375)--(0.13671875,0.49609375);
\draw (0.14453125,0.5)--(0.14453125,0.50390625);
\draw (0.15234375,0.5)--(0.15234375,0.49609375);
\draw (0.1484375,0.50390625)--(0.15234375,0.50390625);
\draw (0.140625,0.49609375)--(0.14453125,0.49609375);
\draw (0.140625,0.48828125)--(0.13671875,0.48828125);
\draw (0.14453125,0.4921875)--(0.14453125,0.48828125);
\draw (0.16015625,0.5)--(0.16015625,0.50390625);
\draw (0.16796875,0.5)--(0.16796875,0.49609375);
\draw (0.1640625,0.50390625)--(0.16796875,0.50390625);
\draw (0.17578125,0.5)--(0.17578125,0.49609375);
\draw (0.18359375,0.5)--(0.18359375,0.50390625);
\draw (0.1796875,0.49609375)--(0.18359375,0.49609375);
\draw (0.171875,0.50390625)--(0.17578125,0.50390625);
\draw (0.171875,0.51171875)--(0.16796875,0.51171875);
\draw (0.17578125,0.5078125)--(0.17578125,0.51171875);
\draw (0.15625,0.49609375)--(0.16015625,0.49609375);
\draw (0.15625,0.48828125)--(0.15234375,0.48828125);
\draw (0.16015625,0.4921875)--(0.16015625,0.48828125);
\draw (0.15625,0.48046875)--(0.15234375,0.48046875);
\draw (0.15625,0.47265625)--(0.16015625,0.47265625);
\draw (0.15234375,0.4765625)--(0.15234375,0.47265625);
\draw (0.16015625,0.484375)--(0.16015625,0.48046875);
\draw (0.16796875,0.484375)--(0.16796875,0.48828125);
\draw (0.1640625,0.48046875)--(0.16796875,0.48046875);
\draw (0.19140625,0.5)--(0.19140625,0.50390625);
\draw (0.19921875,0.5)--(0.19921875,0.49609375);
\draw (0.1953125,0.50390625)--(0.19921875,0.50390625);
\draw (0.20703125,0.5)--(0.20703125,0.49609375);
\draw (0.21484375,0.5)--(0.21484375,0.50390625);
\draw (0.2109375,0.49609375)--(0.21484375,0.49609375);
\draw (0.203125,0.50390625)--(0.20703125,0.50390625);
\draw (0.203125,0.51171875)--(0.19921875,0.51171875);
\draw (0.20703125,0.5078125)--(0.20703125,0.51171875);
\draw (0.22265625,0.5)--(0.22265625,0.49609375);
\draw (0.23046875,0.5)--(0.23046875,0.50390625);
\draw (0.2265625,0.49609375)--(0.23046875,0.49609375);
\draw (0.23828125,0.5)--(0.23828125,0.50390625);
\draw (0.24609375,0.5)--(0.24609375,0.49609375);
\draw (0.2421875,0.50390625)--(0.24609375,0.50390625);
\draw (0.234375,0.49609375)--(0.23828125,0.49609375);
\draw (0.234375,0.48828125)--(0.23046875,0.48828125);
\draw (0.23828125,0.4921875)--(0.23828125,0.48828125);
\draw (0.21875,0.50390625)--(0.22265625,0.50390625);
\draw (0.21875,0.51171875)--(0.21484375,0.51171875);
\draw (0.22265625,0.5078125)--(0.22265625,0.51171875);
\draw (0.21875,0.51953125)--(0.21484375,0.51953125);
\draw (0.21875,0.52734375)--(0.22265625,0.52734375);
\draw (0.21484375,0.5234375)--(0.21484375,0.52734375);
\draw (0.22265625,0.515625)--(0.22265625,0.51953125);
\draw (0.23046875,0.515625)--(0.23046875,0.51171875);
\draw (0.2265625,0.51953125)--(0.23046875,0.51953125);
\draw (0.1875,0.49609375)--(0.19140625,0.49609375);
\draw (0.1875,0.48828125)--(0.18359375,0.48828125);
\draw (0.19140625,0.4921875)--(0.19140625,0.48828125);
\draw (0.1875,0.48046875)--(0.18359375,0.48046875);
\draw (0.1875,0.47265625)--(0.19140625,0.47265625);
\draw (0.18359375,0.4765625)--(0.18359375,0.47265625);
\draw (0.19140625,0.484375)--(0.19140625,0.48046875);
\draw (0.19921875,0.484375)--(0.19921875,0.48828125);
\draw (0.1953125,0.48046875)--(0.19921875,0.48046875);
\draw (0.1875,0.46484375)--(0.18359375,0.46484375);
\draw (0.1875,0.45703125)--(0.19140625,0.45703125);
\draw (0.18359375,0.4609375)--(0.18359375,0.45703125);
\draw (0.1875,0.44921875)--(0.19140625,0.44921875);
\draw (0.1875,0.44140625)--(0.18359375,0.44140625);
\draw (0.19140625,0.4453125)--(0.19140625,0.44140625);
\draw (0.18359375,0.453125)--(0.18359375,0.44921875);
\draw (0.17578125,0.453125)--(0.17578125,0.45703125);
\draw (0.1796875,0.44921875)--(0.17578125,0.44921875);
\draw (0.19140625,0.46875)--(0.19140625,0.46484375);
\draw (0.19921875,0.46875)--(0.19921875,0.47265625);
\draw (0.1953125,0.46484375)--(0.19921875,0.46484375);
\draw (0.20703125,0.46875)--(0.20703125,0.47265625);
\draw (0.21484375,0.46875)--(0.21484375,0.46484375);
\draw (0.2109375,0.47265625)--(0.21484375,0.47265625);
\draw (0.203125,0.46484375)--(0.20703125,0.46484375);
\draw (0.203125,0.45703125)--(0.19921875,0.45703125);
\draw (0.20703125,0.4609375)--(0.20703125,0.45703125);
\draw (0.125,0.50390625)--(0.12890625,0.50390625);
\draw (0.125,0.51171875)--(0.12109375,0.51171875);
\draw (0.12890625,0.5078125)--(0.12890625,0.51171875);
\draw (0.125,0.51953125)--(0.12109375,0.51953125);
\draw (0.125,0.52734375)--(0.12890625,0.52734375);
\draw (0.12109375,0.5234375)--(0.12109375,0.52734375);
\draw (0.12890625,0.515625)--(0.12890625,0.51953125);
\draw (0.13671875,0.515625)--(0.13671875,0.51171875);
\draw (0.1328125,0.51953125)--(0.13671875,0.51953125);
\draw (0.125,0.53515625)--(0.12109375,0.53515625);
\draw (0.125,0.54296875)--(0.12890625,0.54296875);
\draw (0.12109375,0.5390625)--(0.12109375,0.54296875);
\draw (0.125,0.55078125)--(0.12890625,0.55078125);
\draw (0.125,0.55859375)--(0.12109375,0.55859375);
\draw (0.12890625,0.5546875)--(0.12890625,0.55859375);
\draw (0.12109375,0.546875)--(0.12109375,0.55078125);
\draw (0.11328125,0.546875)--(0.11328125,0.54296875);
\draw (0.1171875,0.55078125)--(0.11328125,0.55078125);
\draw (0.12890625,0.53125)--(0.12890625,0.53515625);
\draw (0.13671875,0.53125)--(0.13671875,0.52734375);
\draw (0.1328125,0.53515625)--(0.13671875,0.53515625);
\draw (0.14453125,0.53125)--(0.14453125,0.52734375);
\draw (0.15234375,0.53125)--(0.15234375,0.53515625);
\draw (0.1484375,0.52734375)--(0.15234375,0.52734375);
\draw (0.140625,0.53515625)--(0.14453125,0.53515625);
\draw (0.140625,0.54296875)--(0.13671875,0.54296875);
\draw (0.14453125,0.5390625)--(0.14453125,0.54296875);
\draw (0.125,0.56640625)--(0.12109375,0.56640625);
\draw (0.125,0.57421875)--(0.12890625,0.57421875);
\draw (0.12109375,0.5703125)--(0.12109375,0.57421875);
\draw (0.125,0.58203125)--(0.12890625,0.58203125);
\draw (0.125,0.58984375)--(0.12109375,0.58984375);
\draw (0.12890625,0.5859375)--(0.12890625,0.58984375);
\draw (0.12109375,0.578125)--(0.12109375,0.58203125);
\draw (0.11328125,0.578125)--(0.11328125,0.57421875);
\draw (0.1171875,0.58203125)--(0.11328125,0.58203125);
\draw (0.125,0.59765625)--(0.12890625,0.59765625);
\draw (0.125,0.60546875)--(0.12109375,0.60546875);
\draw (0.12890625,0.6015625)--(0.12890625,0.60546875);
\draw (0.125,0.61328125)--(0.12109375,0.61328125);
\draw (0.125,0.62109375)--(0.12890625,0.62109375);
\draw (0.12109375,0.6171875)--(0.12109375,0.62109375);
\draw (0.12890625,0.609375)--(0.12890625,0.61328125);
\draw (0.13671875,0.609375)--(0.13671875,0.60546875);
\draw (0.1328125,0.61328125)--(0.13671875,0.61328125);
\draw (0.12109375,0.59375)--(0.12109375,0.59765625);
\draw (0.11328125,0.59375)--(0.11328125,0.58984375);
\draw (0.1171875,0.59765625)--(0.11328125,0.59765625);
\draw (0.10546875,0.59375)--(0.10546875,0.58984375);
\draw (0.09765625,0.59375)--(0.09765625,0.59765625);
\draw (0.1015625,0.58984375)--(0.09765625,0.58984375);
\draw (0.109375,0.59765625)--(0.10546875,0.59765625);
\draw (0.109375,0.60546875)--(0.11328125,0.60546875);
\draw (0.10546875,0.6015625)--(0.10546875,0.60546875);
\draw (0.12890625,0.5625)--(0.12890625,0.56640625);
\draw (0.13671875,0.5625)--(0.13671875,0.55859375);
\draw (0.1328125,0.56640625)--(0.13671875,0.56640625);
\draw (0.14453125,0.5625)--(0.14453125,0.55859375);
\draw (0.15234375,0.5625)--(0.15234375,0.56640625);
\draw (0.1484375,0.55859375)--(0.15234375,0.55859375);
\draw (0.140625,0.56640625)--(0.14453125,0.56640625);
\draw (0.140625,0.57421875)--(0.13671875,0.57421875);
\draw (0.14453125,0.5703125)--(0.14453125,0.57421875);
\draw (0.16015625,0.5625)--(0.16015625,0.55859375);
\draw (0.16796875,0.5625)--(0.16796875,0.56640625);
\draw (0.1640625,0.55859375)--(0.16796875,0.55859375);
\draw (0.17578125,0.5625)--(0.17578125,0.56640625);
\draw (0.18359375,0.5625)--(0.18359375,0.55859375);
\draw (0.1796875,0.56640625)--(0.18359375,0.56640625);
\draw (0.171875,0.55859375)--(0.17578125,0.55859375);
\draw (0.171875,0.55078125)--(0.16796875,0.55078125);
\draw (0.17578125,0.5546875)--(0.17578125,0.55078125);
\draw (0.15625,0.56640625)--(0.16015625,0.56640625);
\draw (0.15625,0.57421875)--(0.15234375,0.57421875);
\draw (0.16015625,0.5703125)--(0.16015625,0.57421875);
\draw (0.15625,0.58203125)--(0.15234375,0.58203125);
\draw (0.15625,0.58984375)--(0.16015625,0.58984375);
\draw (0.15234375,0.5859375)--(0.15234375,0.58984375);
\draw (0.16015625,0.578125)--(0.16015625,0.58203125);
\draw (0.16796875,0.578125)--(0.16796875,0.57421875);
\draw (0.1640625,0.58203125)--(0.16796875,0.58203125);
\draw (0.25390625,0.5)--(0.25390625,0.49609375);
\draw (0.26171875,0.5)--(0.26171875,0.50390625);
\draw (0.2578125,0.49609375)--(0.26171875,0.49609375);
\draw (0.26953125,0.5)--(0.26953125,0.50390625);
\draw (0.27734375,0.5)--(0.27734375,0.49609375);
\draw (0.2734375,0.50390625)--(0.27734375,0.50390625);
\draw (0.265625,0.49609375)--(0.26953125,0.49609375);
\draw (0.265625,0.48828125)--(0.26171875,0.48828125);
\draw (0.26953125,0.4921875)--(0.26953125,0.48828125);
\draw (0.28515625,0.5)--(0.28515625,0.50390625);
\draw (0.29296875,0.5)--(0.29296875,0.49609375);
\draw (0.2890625,0.50390625)--(0.29296875,0.50390625);
\draw (0.30078125,0.5)--(0.30078125,0.49609375);
\draw (0.30859375,0.5)--(0.30859375,0.50390625);
\draw (0.3046875,0.49609375)--(0.30859375,0.49609375);
\draw (0.296875,0.50390625)--(0.30078125,0.50390625);
\draw (0.296875,0.51171875)--(0.29296875,0.51171875);
\draw (0.30078125,0.5078125)--(0.30078125,0.51171875);
\draw (0.28125,0.49609375)--(0.28515625,0.49609375);
\draw (0.28125,0.48828125)--(0.27734375,0.48828125);
\draw (0.28515625,0.4921875)--(0.28515625,0.48828125);
\draw (0.28125,0.48046875)--(0.27734375,0.48046875);
\draw (0.28125,0.47265625)--(0.28515625,0.47265625);
\draw (0.27734375,0.4765625)--(0.27734375,0.47265625);
\draw (0.28515625,0.484375)--(0.28515625,0.48046875);
\draw (0.29296875,0.484375)--(0.29296875,0.48828125);
\draw (0.2890625,0.48046875)--(0.29296875,0.48046875);
\draw (0.31640625,0.5)--(0.31640625,0.50390625);
\draw (0.32421875,0.5)--(0.32421875,0.49609375);
\draw (0.3203125,0.50390625)--(0.32421875,0.50390625);
\draw (0.33203125,0.5)--(0.33203125,0.49609375);
\draw (0.33984375,0.5)--(0.33984375,0.50390625);
\draw (0.3359375,0.49609375)--(0.33984375,0.49609375);
\draw (0.328125,0.50390625)--(0.33203125,0.50390625);
\draw (0.328125,0.51171875)--(0.32421875,0.51171875);
\draw (0.33203125,0.5078125)--(0.33203125,0.51171875);
\draw (0.34765625,0.5)--(0.34765625,0.49609375);
\draw (0.35546875,0.5)--(0.35546875,0.50390625);
\draw (0.3515625,0.49609375)--(0.35546875,0.49609375);
\draw (0.36328125,0.5)--(0.36328125,0.50390625);
\draw (0.37109375,0.5)--(0.37109375,0.49609375);
\draw (0.3671875,0.50390625)--(0.37109375,0.50390625);
\draw (0.359375,0.49609375)--(0.36328125,0.49609375);
\draw (0.359375,0.48828125)--(0.35546875,0.48828125);
\draw (0.36328125,0.4921875)--(0.36328125,0.48828125);
\draw (0.34375,0.50390625)--(0.34765625,0.50390625);
\draw (0.34375,0.51171875)--(0.33984375,0.51171875);
\draw (0.34765625,0.5078125)--(0.34765625,0.51171875);
\draw (0.34375,0.51953125)--(0.33984375,0.51953125);
\draw (0.34375,0.52734375)--(0.34765625,0.52734375);
\draw (0.33984375,0.5234375)--(0.33984375,0.52734375);
\draw (0.34765625,0.515625)--(0.34765625,0.51953125);
\draw (0.35546875,0.515625)--(0.35546875,0.51171875);
\draw (0.3515625,0.51953125)--(0.35546875,0.51953125);
\draw (0.3125,0.49609375)--(0.31640625,0.49609375);
\draw (0.3125,0.48828125)--(0.30859375,0.48828125);
\draw (0.31640625,0.4921875)--(0.31640625,0.48828125);
\draw (0.3125,0.48046875)--(0.30859375,0.48046875);
\draw (0.3125,0.47265625)--(0.31640625,0.47265625);
\draw (0.30859375,0.4765625)--(0.30859375,0.47265625);
\draw (0.31640625,0.484375)--(0.31640625,0.48046875);
\draw (0.32421875,0.484375)--(0.32421875,0.48828125);
\draw (0.3203125,0.48046875)--(0.32421875,0.48046875);
\draw (0.3125,0.46484375)--(0.30859375,0.46484375);
\draw (0.3125,0.45703125)--(0.31640625,0.45703125);
\draw (0.30859375,0.4609375)--(0.30859375,0.45703125);
\draw (0.3125,0.44921875)--(0.31640625,0.44921875);
\draw (0.3125,0.44140625)--(0.30859375,0.44140625);
\draw (0.31640625,0.4453125)--(0.31640625,0.44140625);
\draw (0.30859375,0.453125)--(0.30859375,0.44921875);
\draw (0.30078125,0.453125)--(0.30078125,0.45703125);
\draw (0.3046875,0.44921875)--(0.30078125,0.44921875);
\draw (0.31640625,0.46875)--(0.31640625,0.46484375);
\draw (0.32421875,0.46875)--(0.32421875,0.47265625);
\draw (0.3203125,0.46484375)--(0.32421875,0.46484375);
\draw (0.33203125,0.46875)--(0.33203125,0.47265625);
\draw (0.33984375,0.46875)--(0.33984375,0.46484375);
\draw (0.3359375,0.47265625)--(0.33984375,0.47265625);
\draw (0.328125,0.46484375)--(0.33203125,0.46484375);
\draw (0.328125,0.45703125)--(0.32421875,0.45703125);
\draw (0.33203125,0.4609375)--(0.33203125,0.45703125);
\draw (0.37890625,0.5)--(0.37890625,0.50390625);
\draw (0.38671875,0.5)--(0.38671875,0.49609375);
\draw (0.3828125,0.50390625)--(0.38671875,0.50390625);
\draw (0.39453125,0.5)--(0.39453125,0.49609375);
\draw (0.40234375,0.5)--(0.40234375,0.50390625);
\draw (0.3984375,0.49609375)--(0.40234375,0.49609375);
\draw (0.390625,0.50390625)--(0.39453125,0.50390625);
\draw (0.390625,0.51171875)--(0.38671875,0.51171875);
\draw (0.39453125,0.5078125)--(0.39453125,0.51171875);
\draw (0.41015625,0.5)--(0.41015625,0.49609375);
\draw (0.41796875,0.5)--(0.41796875,0.50390625);
\draw (0.4140625,0.49609375)--(0.41796875,0.49609375);
\draw (0.42578125,0.5)--(0.42578125,0.50390625);
\draw (0.43359375,0.5)--(0.43359375,0.49609375);
\draw (0.4296875,0.50390625)--(0.43359375,0.50390625);
\draw (0.421875,0.49609375)--(0.42578125,0.49609375);
\draw (0.421875,0.48828125)--(0.41796875,0.48828125);
\draw (0.42578125,0.4921875)--(0.42578125,0.48828125);
\draw (0.40625,0.50390625)--(0.41015625,0.50390625);
\draw (0.40625,0.51171875)--(0.40234375,0.51171875);
\draw (0.41015625,0.5078125)--(0.41015625,0.51171875);
\draw (0.40625,0.51953125)--(0.40234375,0.51953125);
\draw (0.40625,0.52734375)--(0.41015625,0.52734375);
\draw (0.40234375,0.5234375)--(0.40234375,0.52734375);
\draw (0.41015625,0.515625)--(0.41015625,0.51953125);
\draw (0.41796875,0.515625)--(0.41796875,0.51171875);
\draw (0.4140625,0.51953125)--(0.41796875,0.51953125);
\draw (0.44140625,0.5)--(0.44140625,0.49609375);
\draw (0.44921875,0.5)--(0.44921875,0.50390625);
\draw (0.4453125,0.49609375)--(0.44921875,0.49609375);
\draw (0.45703125,0.5)--(0.45703125,0.50390625);
\draw (0.46484375,0.5)--(0.46484375,0.49609375);
\draw (0.4609375,0.50390625)--(0.46484375,0.50390625);
\draw (0.453125,0.49609375)--(0.45703125,0.49609375);
\draw (0.453125,0.48828125)--(0.44921875,0.48828125);
\draw (0.45703125,0.4921875)--(0.45703125,0.48828125);
\draw (0.47265625,0.5)--(0.47265625,0.50390625);
\draw (0.48046875,0.5)--(0.48046875,0.49609375);
\draw (0.4765625,0.50390625)--(0.48046875,0.50390625);
\draw (0.48828125,0.5)--(0.48828125,0.49609375);
\draw (0.49609375,0.5)--(0.49609375,0.50390625);
\draw (0.4921875,0.49609375)--(0.49609375,0.49609375);
\draw (0.484375,0.50390625)--(0.48828125,0.50390625);
\draw (0.484375,0.51171875)--(0.48046875,0.51171875);
\draw (0.48828125,0.5078125)--(0.48828125,0.51171875);
\draw (0.46875,0.49609375)--(0.47265625,0.49609375);
\draw (0.46875,0.48828125)--(0.46484375,0.48828125);
\draw (0.47265625,0.4921875)--(0.47265625,0.48828125);
\draw (0.46875,0.48046875)--(0.46484375,0.48046875);
\draw (0.46875,0.47265625)--(0.47265625,0.47265625);
\draw (0.46484375,0.4765625)--(0.46484375,0.47265625);
\draw (0.47265625,0.484375)--(0.47265625,0.48046875);
\draw (0.48046875,0.484375)--(0.48046875,0.48828125);
\draw (0.4765625,0.48046875)--(0.48046875,0.48046875);
\draw (0.4375,0.50390625)--(0.44140625,0.50390625);
\draw (0.4375,0.51171875)--(0.43359375,0.51171875);
\draw (0.44140625,0.5078125)--(0.44140625,0.51171875);
\draw (0.4375,0.51953125)--(0.43359375,0.51953125);
\draw (0.4375,0.52734375)--(0.44140625,0.52734375);
\draw (0.43359375,0.5234375)--(0.43359375,0.52734375);
\draw (0.44140625,0.515625)--(0.44140625,0.51953125);
\draw (0.44921875,0.515625)--(0.44921875,0.51171875);
\draw (0.4453125,0.51953125)--(0.44921875,0.51953125);
\draw (0.4375,0.53515625)--(0.43359375,0.53515625);
\draw (0.4375,0.54296875)--(0.44140625,0.54296875);
\draw (0.43359375,0.5390625)--(0.43359375,0.54296875);
\draw (0.4375,0.55078125)--(0.44140625,0.55078125);
\draw (0.4375,0.55859375)--(0.43359375,0.55859375);
\draw (0.44140625,0.5546875)--(0.44140625,0.55859375);
\draw (0.43359375,0.546875)--(0.43359375,0.55078125);
\draw (0.42578125,0.546875)--(0.42578125,0.54296875);
\draw (0.4296875,0.55078125)--(0.42578125,0.55078125);
\draw (0.44140625,0.53125)--(0.44140625,0.53515625);
\draw (0.44921875,0.53125)--(0.44921875,0.52734375);
\draw (0.4453125,0.53515625)--(0.44921875,0.53515625);
\draw (0.45703125,0.53125)--(0.45703125,0.52734375);
\draw (0.46484375,0.53125)--(0.46484375,0.53515625);
\draw (0.4609375,0.52734375)--(0.46484375,0.52734375);
\draw (0.453125,0.53515625)--(0.45703125,0.53515625);
\draw (0.453125,0.54296875)--(0.44921875,0.54296875);
\draw (0.45703125,0.5390625)--(0.45703125,0.54296875);
\draw (0.375,0.49609375)--(0.37890625,0.49609375);
\draw (0.375,0.48828125)--(0.37109375,0.48828125);
\draw (0.37890625,0.4921875)--(0.37890625,0.48828125);
\draw (0.375,0.48046875)--(0.37109375,0.48046875);
\draw (0.375,0.47265625)--(0.37890625,0.47265625);
\draw (0.37109375,0.4765625)--(0.37109375,0.47265625);
\draw (0.37890625,0.484375)--(0.37890625,0.48046875);
\draw (0.38671875,0.484375)--(0.38671875,0.48828125);
\draw (0.3828125,0.48046875)--(0.38671875,0.48046875);
\draw (0.375,0.46484375)--(0.37109375,0.46484375);
\draw (0.375,0.45703125)--(0.37890625,0.45703125);
\draw (0.37109375,0.4609375)--(0.37109375,0.45703125);
\draw (0.375,0.44921875)--(0.37890625,0.44921875);
\draw (0.375,0.44140625)--(0.37109375,0.44140625);
\draw (0.37890625,0.4453125)--(0.37890625,0.44140625);
\draw (0.37109375,0.453125)--(0.37109375,0.44921875);
\draw (0.36328125,0.453125)--(0.36328125,0.45703125);
\draw (0.3671875,0.44921875)--(0.36328125,0.44921875);
\draw (0.37890625,0.46875)--(0.37890625,0.46484375);
\draw (0.38671875,0.46875)--(0.38671875,0.47265625);
\draw (0.3828125,0.46484375)--(0.38671875,0.46484375);
\draw (0.39453125,0.46875)--(0.39453125,0.47265625);
\draw (0.40234375,0.46875)--(0.40234375,0.46484375);
\draw (0.3984375,0.47265625)--(0.40234375,0.47265625);
\draw (0.390625,0.46484375)--(0.39453125,0.46484375);
\draw (0.390625,0.45703125)--(0.38671875,0.45703125);
\draw (0.39453125,0.4609375)--(0.39453125,0.45703125);
\draw (0.375,0.43359375)--(0.37109375,0.43359375);
\draw (0.375,0.42578125)--(0.37890625,0.42578125);
\draw (0.37109375,0.4296875)--(0.37109375,0.42578125);
\draw (0.375,0.41796875)--(0.37890625,0.41796875);
\draw (0.375,0.41015625)--(0.37109375,0.41015625);
\draw (0.37890625,0.4140625)--(0.37890625,0.41015625);
\draw (0.37109375,0.421875)--(0.37109375,0.41796875);
\draw (0.36328125,0.421875)--(0.36328125,0.42578125);
\draw (0.3671875,0.41796875)--(0.36328125,0.41796875);
\draw (0.375,0.40234375)--(0.37890625,0.40234375);
\draw (0.375,0.39453125)--(0.37109375,0.39453125);
\draw (0.37890625,0.3984375)--(0.37890625,0.39453125);
\draw (0.375,0.38671875)--(0.37109375,0.38671875);
\draw (0.375,0.37890625)--(0.37890625,0.37890625);
\draw (0.37109375,0.3828125)--(0.37109375,0.37890625);
\draw (0.37890625,0.390625)--(0.37890625,0.38671875);
\draw (0.38671875,0.390625)--(0.38671875,0.39453125);
\draw (0.3828125,0.38671875)--(0.38671875,0.38671875);
\draw (0.37109375,0.40625)--(0.37109375,0.40234375);
\draw (0.36328125,0.40625)--(0.36328125,0.41015625);
\draw (0.3671875,0.40234375)--(0.36328125,0.40234375);
\draw (0.35546875,0.40625)--(0.35546875,0.41015625);
\draw (0.34765625,0.40625)--(0.34765625,0.40234375);
\draw (0.3515625,0.41015625)--(0.34765625,0.41015625);
\draw (0.359375,0.40234375)--(0.35546875,0.40234375);
\draw (0.359375,0.39453125)--(0.36328125,0.39453125);
\draw (0.35546875,0.3984375)--(0.35546875,0.39453125);
\draw (0.37890625,0.4375)--(0.37890625,0.43359375);
\draw (0.38671875,0.4375)--(0.38671875,0.44140625);
\draw (0.3828125,0.43359375)--(0.38671875,0.43359375);
\draw (0.39453125,0.4375)--(0.39453125,0.44140625);
\draw (0.40234375,0.4375)--(0.40234375,0.43359375);
\draw (0.3984375,0.44140625)--(0.40234375,0.44140625);
\draw (0.390625,0.43359375)--(0.39453125,0.43359375);
\draw (0.390625,0.42578125)--(0.38671875,0.42578125);
\draw (0.39453125,0.4296875)--(0.39453125,0.42578125);
\draw (0.41015625,0.4375)--(0.41015625,0.44140625);
\draw (0.41796875,0.4375)--(0.41796875,0.43359375);
\draw (0.4140625,0.44140625)--(0.41796875,0.44140625);
\draw (0.42578125,0.4375)--(0.42578125,0.43359375);
\draw (0.43359375,0.4375)--(0.43359375,0.44140625);
\draw (0.4296875,0.43359375)--(0.43359375,0.43359375);
\draw (0.421875,0.44140625)--(0.42578125,0.44140625);
\draw (0.421875,0.44921875)--(0.41796875,0.44921875);
\draw (0.42578125,0.4453125)--(0.42578125,0.44921875);
\draw (0.40625,0.43359375)--(0.41015625,0.43359375);
\draw (0.40625,0.42578125)--(0.40234375,0.42578125);
\draw (0.41015625,0.4296875)--(0.41015625,0.42578125);
\draw (0.40625,0.41796875)--(0.40234375,0.41796875);
\draw (0.40625,0.41015625)--(0.41015625,0.41015625);
\draw (0.40234375,0.4140625)--(0.40234375,0.41015625);
\draw (0.41015625,0.421875)--(0.41015625,0.41796875);
\draw (0.41796875,0.421875)--(0.41796875,0.42578125);
\draw (0.4140625,0.41796875)--(0.41796875,0.41796875);
\draw (0.25,0.50390625)--(0.25390625,0.50390625);
\draw (0.25,0.51171875)--(0.24609375,0.51171875);
\draw (0.25390625,0.5078125)--(0.25390625,0.51171875);
\draw (0.25,0.51953125)--(0.24609375,0.51953125);
\draw (0.25,0.52734375)--(0.25390625,0.52734375);
\draw (0.24609375,0.5234375)--(0.24609375,0.52734375);
\draw (0.25390625,0.515625)--(0.25390625,0.51953125);
\draw (0.26171875,0.515625)--(0.26171875,0.51171875);
\draw (0.2578125,0.51953125)--(0.26171875,0.51953125);
\draw (0.25,0.53515625)--(0.24609375,0.53515625);
\draw (0.25,0.54296875)--(0.25390625,0.54296875);
\draw (0.24609375,0.5390625)--(0.24609375,0.54296875);
\draw (0.25,0.55078125)--(0.25390625,0.55078125);
\draw (0.25,0.55859375)--(0.24609375,0.55859375);
\draw (0.25390625,0.5546875)--(0.25390625,0.55859375);
\draw (0.24609375,0.546875)--(0.24609375,0.55078125);
\draw (0.23828125,0.546875)--(0.23828125,0.54296875);
\draw (0.2421875,0.55078125)--(0.23828125,0.55078125);
\draw (0.25390625,0.53125)--(0.25390625,0.53515625);
\draw (0.26171875,0.53125)--(0.26171875,0.52734375);
\draw (0.2578125,0.53515625)--(0.26171875,0.53515625);
\draw (0.26953125,0.53125)--(0.26953125,0.52734375);
\draw (0.27734375,0.53125)--(0.27734375,0.53515625);
\draw (0.2734375,0.52734375)--(0.27734375,0.52734375);
\draw (0.265625,0.53515625)--(0.26953125,0.53515625);
\draw (0.265625,0.54296875)--(0.26171875,0.54296875);
\draw (0.26953125,0.5390625)--(0.26953125,0.54296875);
\draw (0.25,0.56640625)--(0.24609375,0.56640625);
\draw (0.25,0.57421875)--(0.25390625,0.57421875);
\draw (0.24609375,0.5703125)--(0.24609375,0.57421875);
\draw (0.25,0.58203125)--(0.25390625,0.58203125);
\draw (0.25,0.58984375)--(0.24609375,0.58984375);
\draw (0.25390625,0.5859375)--(0.25390625,0.58984375);
\draw (0.24609375,0.578125)--(0.24609375,0.58203125);
\draw (0.23828125,0.578125)--(0.23828125,0.57421875);
\draw (0.2421875,0.58203125)--(0.23828125,0.58203125);
\draw (0.25,0.59765625)--(0.25390625,0.59765625);
\draw (0.25,0.60546875)--(0.24609375,0.60546875);
\draw (0.25390625,0.6015625)--(0.25390625,0.60546875);
\draw (0.25,0.61328125)--(0.24609375,0.61328125);
\draw (0.25,0.62109375)--(0.25390625,0.62109375);
\draw (0.24609375,0.6171875)--(0.24609375,0.62109375);
\draw (0.25390625,0.609375)--(0.25390625,0.61328125);
\draw (0.26171875,0.609375)--(0.26171875,0.60546875);
\draw (0.2578125,0.61328125)--(0.26171875,0.61328125);
\draw (0.24609375,0.59375)--(0.24609375,0.59765625);
\draw (0.23828125,0.59375)--(0.23828125,0.58984375);
\draw (0.2421875,0.59765625)--(0.23828125,0.59765625);
\draw (0.23046875,0.59375)--(0.23046875,0.58984375);
\draw (0.22265625,0.59375)--(0.22265625,0.59765625);
\draw (0.2265625,0.58984375)--(0.22265625,0.58984375);
\draw (0.234375,0.59765625)--(0.23046875,0.59765625);
\draw (0.234375,0.60546875)--(0.23828125,0.60546875);
\draw (0.23046875,0.6015625)--(0.23046875,0.60546875);
\draw (0.25390625,0.5625)--(0.25390625,0.56640625);
\draw (0.26171875,0.5625)--(0.26171875,0.55859375);
\draw (0.2578125,0.56640625)--(0.26171875,0.56640625);
\draw (0.26953125,0.5625)--(0.26953125,0.55859375);
\draw (0.27734375,0.5625)--(0.27734375,0.56640625);
\draw (0.2734375,0.55859375)--(0.27734375,0.55859375);
\draw (0.265625,0.56640625)--(0.26953125,0.56640625);
\draw (0.265625,0.57421875)--(0.26171875,0.57421875);
\draw (0.26953125,0.5703125)--(0.26953125,0.57421875);
\draw (0.28515625,0.5625)--(0.28515625,0.55859375);
\draw (0.29296875,0.5625)--(0.29296875,0.56640625);
\draw (0.2890625,0.55859375)--(0.29296875,0.55859375);
\draw (0.30078125,0.5625)--(0.30078125,0.56640625);
\draw (0.30859375,0.5625)--(0.30859375,0.55859375);
\draw (0.3046875,0.56640625)--(0.30859375,0.56640625);
\draw (0.296875,0.55859375)--(0.30078125,0.55859375);
\draw (0.296875,0.55078125)--(0.29296875,0.55078125);
\draw (0.30078125,0.5546875)--(0.30078125,0.55078125);
\draw (0.28125,0.56640625)--(0.28515625,0.56640625);
\draw (0.28125,0.57421875)--(0.27734375,0.57421875);
\draw (0.28515625,0.5703125)--(0.28515625,0.57421875);
\draw (0.28125,0.58203125)--(0.27734375,0.58203125);
\draw (0.28125,0.58984375)--(0.28515625,0.58984375);
\draw (0.27734375,0.5859375)--(0.27734375,0.58984375);
\draw (0.28515625,0.578125)--(0.28515625,0.58203125);
\draw (0.29296875,0.578125)--(0.29296875,0.57421875);
\draw (0.2890625,0.58203125)--(0.29296875,0.58203125);
\draw (0.25,0.62890625)--(0.24609375,0.62890625);
\draw (0.25,0.63671875)--(0.25390625,0.63671875);
\draw (0.24609375,0.6328125)--(0.24609375,0.63671875);
\draw (0.25,0.64453125)--(0.25390625,0.64453125);
\draw (0.25,0.65234375)--(0.24609375,0.65234375);
\draw (0.25390625,0.6484375)--(0.25390625,0.65234375);
\draw (0.24609375,0.640625)--(0.24609375,0.64453125);
\draw (0.23828125,0.640625)--(0.23828125,0.63671875);
\draw (0.2421875,0.64453125)--(0.23828125,0.64453125);
\draw (0.25,0.66015625)--(0.25390625,0.66015625);
\draw (0.25,0.66796875)--(0.24609375,0.66796875);
\draw (0.25390625,0.6640625)--(0.25390625,0.66796875);
\draw (0.25,0.67578125)--(0.24609375,0.67578125);
\draw (0.25,0.68359375)--(0.25390625,0.68359375);
\draw (0.24609375,0.6796875)--(0.24609375,0.68359375);
\draw (0.25390625,0.671875)--(0.25390625,0.67578125);
\draw (0.26171875,0.671875)--(0.26171875,0.66796875);
\draw (0.2578125,0.67578125)--(0.26171875,0.67578125);
\draw (0.24609375,0.65625)--(0.24609375,0.66015625);
\draw (0.23828125,0.65625)--(0.23828125,0.65234375);
\draw (0.2421875,0.66015625)--(0.23828125,0.66015625);
\draw (0.23046875,0.65625)--(0.23046875,0.65234375);
\draw (0.22265625,0.65625)--(0.22265625,0.66015625);
\draw (0.2265625,0.65234375)--(0.22265625,0.65234375);
\draw (0.234375,0.66015625)--(0.23046875,0.66015625);
\draw (0.234375,0.66796875)--(0.23828125,0.66796875);
\draw (0.23046875,0.6640625)--(0.23046875,0.66796875);
\draw (0.25,0.69140625)--(0.25390625,0.69140625);
\draw (0.25,0.69921875)--(0.24609375,0.69921875);
\draw (0.25390625,0.6953125)--(0.25390625,0.69921875);
\draw (0.25,0.70703125)--(0.24609375,0.70703125);
\draw (0.25,0.71484375)--(0.25390625,0.71484375);
\draw (0.24609375,0.7109375)--(0.24609375,0.71484375);
\draw (0.25390625,0.703125)--(0.25390625,0.70703125);
\draw (0.26171875,0.703125)--(0.26171875,0.69921875);
\draw (0.2578125,0.70703125)--(0.26171875,0.70703125);
\draw (0.25,0.72265625)--(0.24609375,0.72265625);
\draw (0.25,0.73046875)--(0.25390625,0.73046875);
\draw (0.24609375,0.7265625)--(0.24609375,0.73046875);
\draw (0.25,0.73828125)--(0.25390625,0.73828125);
\draw (0.25,0.74609375)--(0.24609375,0.74609375);
\draw (0.25390625,0.7421875)--(0.25390625,0.74609375);
\draw (0.24609375,0.734375)--(0.24609375,0.73828125);
\draw (0.23828125,0.734375)--(0.23828125,0.73046875);
\draw (0.2421875,0.73828125)--(0.23828125,0.73828125);
\draw (0.25390625,0.71875)--(0.25390625,0.72265625);
\draw (0.26171875,0.71875)--(0.26171875,0.71484375);
\draw (0.2578125,0.72265625)--(0.26171875,0.72265625);
\draw (0.26953125,0.71875)--(0.26953125,0.71484375);
\draw (0.27734375,0.71875)--(0.27734375,0.72265625);
\draw (0.2734375,0.71484375)--(0.27734375,0.71484375);
\draw (0.265625,0.72265625)--(0.26953125,0.72265625);
\draw (0.265625,0.73046875)--(0.26171875,0.73046875);
\draw (0.26953125,0.7265625)--(0.26953125,0.73046875);
\draw (0.24609375,0.6875)--(0.24609375,0.69140625);
\draw (0.23828125,0.6875)--(0.23828125,0.68359375);
\draw (0.2421875,0.69140625)--(0.23828125,0.69140625);
\draw (0.23046875,0.6875)--(0.23046875,0.68359375);
\draw (0.22265625,0.6875)--(0.22265625,0.69140625);
\draw (0.2265625,0.68359375)--(0.22265625,0.68359375);
\draw (0.234375,0.69140625)--(0.23046875,0.69140625);
\draw (0.234375,0.69921875)--(0.23828125,0.69921875);
\draw (0.23046875,0.6953125)--(0.23046875,0.69921875);
\draw (0.21484375,0.6875)--(0.21484375,0.68359375);
\draw (0.20703125,0.6875)--(0.20703125,0.69140625);
\draw (0.2109375,0.68359375)--(0.20703125,0.68359375);
\draw (0.19921875,0.6875)--(0.19921875,0.69140625);
\draw (0.19140625,0.6875)--(0.19140625,0.68359375);
\draw (0.1953125,0.69140625)--(0.19140625,0.69140625);
\draw (0.203125,0.68359375)--(0.19921875,0.68359375);
\draw (0.203125,0.67578125)--(0.20703125,0.67578125);
\draw (0.19921875,0.6796875)--(0.19921875,0.67578125);
\draw (0.21875,0.69140625)--(0.21484375,0.69140625);
\draw (0.21875,0.69921875)--(0.22265625,0.69921875);
\draw (0.21484375,0.6953125)--(0.21484375,0.69921875);
\draw (0.21875,0.70703125)--(0.22265625,0.70703125);
\draw (0.21875,0.71484375)--(0.21484375,0.71484375);
\draw (0.22265625,0.7109375)--(0.22265625,0.71484375);
\draw (0.21484375,0.703125)--(0.21484375,0.70703125);
\draw (0.20703125,0.703125)--(0.20703125,0.69921875);
\draw (0.2109375,0.70703125)--(0.20703125,0.70703125);
\draw (0.25390625,0.625)--(0.25390625,0.62890625);
\draw (0.26171875,0.625)--(0.26171875,0.62109375);
\draw (0.2578125,0.62890625)--(0.26171875,0.62890625);
\draw (0.26953125,0.625)--(0.26953125,0.62109375);
\draw (0.27734375,0.625)--(0.27734375,0.62890625);
\draw (0.2734375,0.62109375)--(0.27734375,0.62109375);
\draw (0.265625,0.62890625)--(0.26953125,0.62890625);
\draw (0.265625,0.63671875)--(0.26171875,0.63671875);
\draw (0.26953125,0.6328125)--(0.26953125,0.63671875);
\draw (0.28515625,0.625)--(0.28515625,0.62109375);
\draw (0.29296875,0.625)--(0.29296875,0.62890625);
\draw (0.2890625,0.62109375)--(0.29296875,0.62109375);
\draw (0.30078125,0.625)--(0.30078125,0.62890625);
\draw (0.30859375,0.625)--(0.30859375,0.62109375);
\draw (0.3046875,0.62890625)--(0.30859375,0.62890625);
\draw (0.296875,0.62109375)--(0.30078125,0.62109375);
\draw (0.296875,0.61328125)--(0.29296875,0.61328125);
\draw (0.30078125,0.6171875)--(0.30078125,0.61328125);
\draw (0.28125,0.62890625)--(0.28515625,0.62890625);
\draw (0.28125,0.63671875)--(0.27734375,0.63671875);
\draw (0.28515625,0.6328125)--(0.28515625,0.63671875);
\draw (0.28125,0.64453125)--(0.27734375,0.64453125);
\draw (0.28125,0.65234375)--(0.28515625,0.65234375);
\draw (0.27734375,0.6484375)--(0.27734375,0.65234375);
\draw (0.28515625,0.640625)--(0.28515625,0.64453125);
\draw (0.29296875,0.640625)--(0.29296875,0.63671875);
\draw (0.2890625,0.64453125)--(0.29296875,0.64453125);
\draw (0.31640625,0.625)--(0.31640625,0.62109375);
\draw (0.32421875,0.625)--(0.32421875,0.62890625);
\draw (0.3203125,0.62109375)--(0.32421875,0.62109375);
\draw (0.33203125,0.625)--(0.33203125,0.62890625);
\draw (0.33984375,0.625)--(0.33984375,0.62109375);
\draw (0.3359375,0.62890625)--(0.33984375,0.62890625);
\draw (0.328125,0.62109375)--(0.33203125,0.62109375);
\draw (0.328125,0.61328125)--(0.32421875,0.61328125);
\draw (0.33203125,0.6171875)--(0.33203125,0.61328125);
\draw (0.34765625,0.625)--(0.34765625,0.62890625);
\draw (0.35546875,0.625)--(0.35546875,0.62109375);
\draw (0.3515625,0.62890625)--(0.35546875,0.62890625);
\draw (0.36328125,0.625)--(0.36328125,0.62109375);
\draw (0.37109375,0.625)--(0.37109375,0.62890625);
\draw (0.3671875,0.62109375)--(0.37109375,0.62109375);
\draw (0.359375,0.62890625)--(0.36328125,0.62890625);
\draw (0.359375,0.63671875)--(0.35546875,0.63671875);
\draw (0.36328125,0.6328125)--(0.36328125,0.63671875);
\draw (0.34375,0.62109375)--(0.34765625,0.62109375);
\draw (0.34375,0.61328125)--(0.33984375,0.61328125);
\draw (0.34765625,0.6171875)--(0.34765625,0.61328125);
\draw (0.34375,0.60546875)--(0.33984375,0.60546875);
\draw (0.34375,0.59765625)--(0.34765625,0.59765625);
\draw (0.33984375,0.6015625)--(0.33984375,0.59765625);
\draw (0.34765625,0.609375)--(0.34765625,0.60546875);
\draw (0.35546875,0.609375)--(0.35546875,0.61328125);
\draw (0.3515625,0.60546875)--(0.35546875,0.60546875);
\draw (0.3125,0.62890625)--(0.31640625,0.62890625);
\draw (0.3125,0.63671875)--(0.30859375,0.63671875);
\draw (0.31640625,0.6328125)--(0.31640625,0.63671875);
\draw (0.3125,0.64453125)--(0.30859375,0.64453125);
\draw (0.3125,0.65234375)--(0.31640625,0.65234375);
\draw (0.30859375,0.6484375)--(0.30859375,0.65234375);
\draw (0.31640625,0.640625)--(0.31640625,0.64453125);
\draw (0.32421875,0.640625)--(0.32421875,0.63671875);
\draw (0.3203125,0.64453125)--(0.32421875,0.64453125);
\draw (0.3125,0.66015625)--(0.30859375,0.66015625);
\draw (0.3125,0.66796875)--(0.31640625,0.66796875);
\draw (0.30859375,0.6640625)--(0.30859375,0.66796875);
\draw (0.3125,0.67578125)--(0.31640625,0.67578125);
\draw (0.3125,0.68359375)--(0.30859375,0.68359375);
\draw (0.31640625,0.6796875)--(0.31640625,0.68359375);
\draw (0.30859375,0.671875)--(0.30859375,0.67578125);
\draw (0.30078125,0.671875)--(0.30078125,0.66796875);
\draw (0.3046875,0.67578125)--(0.30078125,0.67578125);
\draw (0.31640625,0.65625)--(0.31640625,0.66015625);
\draw (0.32421875,0.65625)--(0.32421875,0.65234375);
\draw (0.3203125,0.66015625)--(0.32421875,0.66015625);
\draw (0.33203125,0.65625)--(0.33203125,0.65234375);
\draw (0.33984375,0.65625)--(0.33984375,0.66015625);
\draw (0.3359375,0.65234375)--(0.33984375,0.65234375);
\draw (0.328125,0.66015625)--(0.33203125,0.66015625);
\draw (0.328125,0.66796875)--(0.32421875,0.66796875);
\draw (0.33203125,0.6640625)--(0.33203125,0.66796875);
\draw (-0.998046875,0.0)--(-0.998046875,0.001953125);
\draw (-0.994140625,0.0)--(-0.994140625,-0.001953125);
\draw (-0.99609375,0.001953125)--(-0.994140625,0.001953125);
\draw (-0.990234375,0.0)--(-0.990234375,-0.001953125);
\draw (-0.986328125,0.0)--(-0.986328125,0.001953125);
\draw (-0.98828125,-0.001953125)--(-0.986328125,-0.001953125);
\draw (-0.9921875,0.001953125)--(-0.990234375,0.001953125);
\draw (-0.9921875,0.005859375)--(-0.994140625,0.005859375);
\draw (-0.990234375,0.00390625)--(-0.990234375,0.005859375);
\draw (-0.982421875,0.0)--(-0.982421875,-0.001953125);
\draw (-0.978515625,0.0)--(-0.978515625,0.001953125);
\draw (-0.98046875,-0.001953125)--(-0.978515625,-0.001953125);
\draw (-0.974609375,0.0)--(-0.974609375,0.001953125);
\draw (-0.970703125,0.0)--(-0.970703125,-0.001953125);
\draw (-0.97265625,0.001953125)--(-0.970703125,0.001953125);
\draw (-0.9765625,-0.001953125)--(-0.974609375,-0.001953125);
\draw (-0.9765625,-0.005859375)--(-0.978515625,-0.005859375);
\draw (-0.974609375,-0.00390625)--(-0.974609375,-0.005859375);
\draw (-0.984375,0.001953125)--(-0.982421875,0.001953125);
\draw (-0.984375,0.005859375)--(-0.986328125,0.005859375);
\draw (-0.982421875,0.00390625)--(-0.982421875,0.005859375);
\draw (-0.984375,0.009765625)--(-0.986328125,0.009765625);
\draw (-0.984375,0.013671875)--(-0.982421875,0.013671875);
\draw (-0.986328125,0.01171875)--(-0.986328125,0.013671875);
\draw (-0.982421875,0.0078125)--(-0.982421875,0.009765625);
\draw (-0.978515625,0.0078125)--(-0.978515625,0.005859375);
\draw (-0.98046875,0.009765625)--(-0.978515625,0.009765625);
\draw (-0.966796875,0.0)--(-0.966796875,-0.001953125);
\draw (-0.962890625,0.0)--(-0.962890625,0.001953125);
\draw (-0.96484375,-0.001953125)--(-0.962890625,-0.001953125);
\draw (-0.958984375,0.0)--(-0.958984375,0.001953125);
\draw (-0.955078125,0.0)--(-0.955078125,-0.001953125);
\draw (-0.95703125,0.001953125)--(-0.955078125,0.001953125);
\draw (-0.9609375,-0.001953125)--(-0.958984375,-0.001953125);
\draw (-0.9609375,-0.005859375)--(-0.962890625,-0.005859375);
\draw (-0.958984375,-0.00390625)--(-0.958984375,-0.005859375);
\draw (-0.951171875,0.0)--(-0.951171875,0.001953125);
\draw (-0.947265625,0.0)--(-0.947265625,-0.001953125);
\draw (-0.94921875,0.001953125)--(-0.947265625,0.001953125);
\draw (-0.943359375,0.0)--(-0.943359375,-0.001953125);
\draw (-0.939453125,0.0)--(-0.939453125,0.001953125);
\draw (-0.94140625,-0.001953125)--(-0.939453125,-0.001953125);
\draw (-0.9453125,0.001953125)--(-0.943359375,0.001953125);
\draw (-0.9453125,0.005859375)--(-0.947265625,0.005859375);
\draw (-0.943359375,0.00390625)--(-0.943359375,0.005859375);
\draw (-0.953125,-0.001953125)--(-0.951171875,-0.001953125);
\draw (-0.953125,-0.005859375)--(-0.955078125,-0.005859375);
\draw (-0.951171875,-0.00390625)--(-0.951171875,-0.005859375);
\draw (-0.953125,-0.009765625)--(-0.955078125,-0.009765625);
\draw (-0.953125,-0.013671875)--(-0.951171875,-0.013671875);
\draw (-0.955078125,-0.01171875)--(-0.955078125,-0.013671875);
\draw (-0.951171875,-0.0078125)--(-0.951171875,-0.009765625);
\draw (-0.947265625,-0.0078125)--(-0.947265625,-0.005859375);
\draw (-0.94921875,-0.009765625)--(-0.947265625,-0.009765625);
\draw (-0.96875,0.001953125)--(-0.966796875,0.001953125);
\draw (-0.96875,0.005859375)--(-0.970703125,0.005859375);
\draw (-0.966796875,0.00390625)--(-0.966796875,0.005859375);
\draw (-0.96875,0.009765625)--(-0.970703125,0.009765625);
\draw (-0.96875,0.013671875)--(-0.966796875,0.013671875);
\draw (-0.970703125,0.01171875)--(-0.970703125,0.013671875);
\draw (-0.966796875,0.0078125)--(-0.966796875,0.009765625);
\draw (-0.962890625,0.0078125)--(-0.962890625,0.005859375);
\draw (-0.96484375,0.009765625)--(-0.962890625,0.009765625);
\draw (-0.96875,0.017578125)--(-0.970703125,0.017578125);
\draw (-0.96875,0.021484375)--(-0.966796875,0.021484375);
\draw (-0.970703125,0.01953125)--(-0.970703125,0.021484375);
\draw (-0.96875,0.025390625)--(-0.966796875,0.025390625);
\draw (-0.96875,0.029296875)--(-0.970703125,0.029296875);
\draw (-0.966796875,0.02734375)--(-0.966796875,0.029296875);
\draw (-0.970703125,0.0234375)--(-0.970703125,0.025390625);
\draw (-0.974609375,0.0234375)--(-0.974609375,0.021484375);
\draw (-0.97265625,0.025390625)--(-0.974609375,0.025390625);
\draw (-0.966796875,0.015625)--(-0.966796875,0.017578125);
\draw (-0.962890625,0.015625)--(-0.962890625,0.013671875);
\draw (-0.96484375,0.017578125)--(-0.962890625,0.017578125);
\draw (-0.958984375,0.015625)--(-0.958984375,0.013671875);
\draw (-0.955078125,0.015625)--(-0.955078125,0.017578125);
\draw (-0.95703125,0.013671875)--(-0.955078125,0.013671875);
\draw (-0.9609375,0.017578125)--(-0.958984375,0.017578125);
\draw (-0.9609375,0.021484375)--(-0.962890625,0.021484375);
\draw (-0.958984375,0.01953125)--(-0.958984375,0.021484375);
\draw (-0.935546875,0.0)--(-0.935546875,-0.001953125);
\draw (-0.931640625,0.0)--(-0.931640625,0.001953125);
\draw (-0.93359375,-0.001953125)--(-0.931640625,-0.001953125);
\draw (-0.927734375,0.0)--(-0.927734375,0.001953125);
\draw (-0.923828125,0.0)--(-0.923828125,-0.001953125);
\draw (-0.92578125,0.001953125)--(-0.923828125,0.001953125);
\draw (-0.9296875,-0.001953125)--(-0.927734375,-0.001953125);
\draw (-0.9296875,-0.005859375)--(-0.931640625,-0.005859375);
\draw (-0.927734375,-0.00390625)--(-0.927734375,-0.005859375);
\draw (-0.919921875,0.0)--(-0.919921875,0.001953125);
\draw (-0.916015625,0.0)--(-0.916015625,-0.001953125);
\draw (-0.91796875,0.001953125)--(-0.916015625,0.001953125);
\draw (-0.912109375,0.0)--(-0.912109375,-0.001953125);
\draw (-0.908203125,0.0)--(-0.908203125,0.001953125);
\draw (-0.91015625,-0.001953125)--(-0.908203125,-0.001953125);
\draw (-0.9140625,0.001953125)--(-0.912109375,0.001953125);
\draw (-0.9140625,0.005859375)--(-0.916015625,0.005859375);
\draw (-0.912109375,0.00390625)--(-0.912109375,0.005859375);
\draw (-0.921875,-0.001953125)--(-0.919921875,-0.001953125);
\draw (-0.921875,-0.005859375)--(-0.923828125,-0.005859375);
\draw (-0.919921875,-0.00390625)--(-0.919921875,-0.005859375);
\draw (-0.921875,-0.009765625)--(-0.923828125,-0.009765625);
\draw (-0.921875,-0.013671875)--(-0.919921875,-0.013671875);
\draw (-0.923828125,-0.01171875)--(-0.923828125,-0.013671875);
\draw (-0.919921875,-0.0078125)--(-0.919921875,-0.009765625);
\draw (-0.916015625,-0.0078125)--(-0.916015625,-0.005859375);
\draw (-0.91796875,-0.009765625)--(-0.916015625,-0.009765625);
\draw (-0.904296875,0.0)--(-0.904296875,0.001953125);
\draw (-0.900390625,0.0)--(-0.900390625,-0.001953125);
\draw (-0.90234375,0.001953125)--(-0.900390625,0.001953125);
\draw (-0.896484375,0.0)--(-0.896484375,-0.001953125);
\draw (-0.892578125,0.0)--(-0.892578125,0.001953125);
\draw (-0.89453125,-0.001953125)--(-0.892578125,-0.001953125);
\draw (-0.8984375,0.001953125)--(-0.896484375,0.001953125);
\draw (-0.8984375,0.005859375)--(-0.900390625,0.005859375);
\draw (-0.896484375,0.00390625)--(-0.896484375,0.005859375);
\draw (-0.888671875,0.0)--(-0.888671875,-0.001953125);
\draw (-0.884765625,0.0)--(-0.884765625,0.001953125);
\draw (-0.88671875,-0.001953125)--(-0.884765625,-0.001953125);
\draw (-0.880859375,0.0)--(-0.880859375,0.001953125);
\draw (-0.876953125,0.0)--(-0.876953125,-0.001953125);
\draw (-0.87890625,0.001953125)--(-0.876953125,0.001953125);
\draw (-0.8828125,-0.001953125)--(-0.880859375,-0.001953125);
\draw (-0.8828125,-0.005859375)--(-0.884765625,-0.005859375);
\draw (-0.880859375,-0.00390625)--(-0.880859375,-0.005859375);
\draw (-0.890625,0.001953125)--(-0.888671875,0.001953125);
\draw (-0.890625,0.005859375)--(-0.892578125,0.005859375);
\draw (-0.888671875,0.00390625)--(-0.888671875,0.005859375);
\draw (-0.890625,0.009765625)--(-0.892578125,0.009765625);
\draw (-0.890625,0.013671875)--(-0.888671875,0.013671875);
\draw (-0.892578125,0.01171875)--(-0.892578125,0.013671875);
\draw (-0.888671875,0.0078125)--(-0.888671875,0.009765625);
\draw (-0.884765625,0.0078125)--(-0.884765625,0.005859375);
\draw (-0.88671875,0.009765625)--(-0.884765625,0.009765625);
\draw (-0.90625,-0.001953125)--(-0.904296875,-0.001953125);
\draw (-0.90625,-0.005859375)--(-0.908203125,-0.005859375);
\draw (-0.904296875,-0.00390625)--(-0.904296875,-0.005859375);
\draw (-0.90625,-0.009765625)--(-0.908203125,-0.009765625);
\draw (-0.90625,-0.013671875)--(-0.904296875,-0.013671875);
\draw (-0.908203125,-0.01171875)--(-0.908203125,-0.013671875);
\draw (-0.904296875,-0.0078125)--(-0.904296875,-0.009765625);
\draw (-0.900390625,-0.0078125)--(-0.900390625,-0.005859375);
\draw (-0.90234375,-0.009765625)--(-0.900390625,-0.009765625);
\draw (-0.90625,-0.017578125)--(-0.908203125,-0.017578125);
\draw (-0.90625,-0.021484375)--(-0.904296875,-0.021484375);
\draw (-0.908203125,-0.01953125)--(-0.908203125,-0.021484375);
\draw (-0.90625,-0.025390625)--(-0.904296875,-0.025390625);
\draw (-0.90625,-0.029296875)--(-0.908203125,-0.029296875);
\draw (-0.904296875,-0.02734375)--(-0.904296875,-0.029296875);
\draw (-0.908203125,-0.0234375)--(-0.908203125,-0.025390625);
\draw (-0.912109375,-0.0234375)--(-0.912109375,-0.021484375);
\draw (-0.91015625,-0.025390625)--(-0.912109375,-0.025390625);
\draw (-0.904296875,-0.015625)--(-0.904296875,-0.017578125);
\draw (-0.900390625,-0.015625)--(-0.900390625,-0.013671875);
\draw (-0.90234375,-0.017578125)--(-0.900390625,-0.017578125);
\draw (-0.896484375,-0.015625)--(-0.896484375,-0.013671875);
\draw (-0.892578125,-0.015625)--(-0.892578125,-0.017578125);
\draw (-0.89453125,-0.013671875)--(-0.892578125,-0.013671875);
\draw (-0.8984375,-0.017578125)--(-0.896484375,-0.017578125);
\draw (-0.8984375,-0.021484375)--(-0.900390625,-0.021484375);
\draw (-0.896484375,-0.01953125)--(-0.896484375,-0.021484375);
\draw (-0.9375,0.001953125)--(-0.935546875,0.001953125);
\draw (-0.9375,0.005859375)--(-0.939453125,0.005859375);
\draw (-0.935546875,0.00390625)--(-0.935546875,0.005859375);
\draw (-0.9375,0.009765625)--(-0.939453125,0.009765625);
\draw (-0.9375,0.013671875)--(-0.935546875,0.013671875);
\draw (-0.939453125,0.01171875)--(-0.939453125,0.013671875);
\draw (-0.935546875,0.0078125)--(-0.935546875,0.009765625);
\draw (-0.931640625,0.0078125)--(-0.931640625,0.005859375);
\draw (-0.93359375,0.009765625)--(-0.931640625,0.009765625);
\draw (-0.9375,0.017578125)--(-0.939453125,0.017578125);
\draw (-0.9375,0.021484375)--(-0.935546875,0.021484375);
\draw (-0.939453125,0.01953125)--(-0.939453125,0.021484375);
\draw (-0.9375,0.025390625)--(-0.935546875,0.025390625);
\draw (-0.9375,0.029296875)--(-0.939453125,0.029296875);
\draw (-0.935546875,0.02734375)--(-0.935546875,0.029296875);
\draw (-0.939453125,0.0234375)--(-0.939453125,0.025390625);
\draw (-0.943359375,0.0234375)--(-0.943359375,0.021484375);
\draw (-0.94140625,0.025390625)--(-0.943359375,0.025390625);
\draw (-0.935546875,0.015625)--(-0.935546875,0.017578125);
\draw (-0.931640625,0.015625)--(-0.931640625,0.013671875);
\draw (-0.93359375,0.017578125)--(-0.931640625,0.017578125);
\draw (-0.927734375,0.015625)--(-0.927734375,0.013671875);
\draw (-0.923828125,0.015625)--(-0.923828125,0.017578125);
\draw (-0.92578125,0.013671875)--(-0.923828125,0.013671875);
\draw (-0.9296875,0.017578125)--(-0.927734375,0.017578125);
\draw (-0.9296875,0.021484375)--(-0.931640625,0.021484375);
\draw (-0.927734375,0.01953125)--(-0.927734375,0.021484375);
\draw (-0.9375,0.033203125)--(-0.939453125,0.033203125);
\draw (-0.9375,0.037109375)--(-0.935546875,0.037109375);
\draw (-0.939453125,0.03515625)--(-0.939453125,0.037109375);
\draw (-0.9375,0.041015625)--(-0.935546875,0.041015625);
\draw (-0.9375,0.044921875)--(-0.939453125,0.044921875);
\draw (-0.935546875,0.04296875)--(-0.935546875,0.044921875);
\draw (-0.939453125,0.0390625)--(-0.939453125,0.041015625);
\draw (-0.943359375,0.0390625)--(-0.943359375,0.037109375);
\draw (-0.94140625,0.041015625)--(-0.943359375,0.041015625);
\draw (-0.9375,0.048828125)--(-0.935546875,0.048828125);
\draw (-0.9375,0.052734375)--(-0.939453125,0.052734375);
\draw (-0.935546875,0.05078125)--(-0.935546875,0.052734375);
\draw (-0.9375,0.056640625)--(-0.939453125,0.056640625);
\draw (-0.9375,0.060546875)--(-0.935546875,0.060546875);
\draw (-0.939453125,0.05859375)--(-0.939453125,0.060546875);
\draw (-0.935546875,0.0546875)--(-0.935546875,0.056640625);
\draw (-0.931640625,0.0546875)--(-0.931640625,0.052734375);
\draw (-0.93359375,0.056640625)--(-0.931640625,0.056640625);
\draw (-0.939453125,0.046875)--(-0.939453125,0.048828125);
\draw (-0.943359375,0.046875)--(-0.943359375,0.044921875);
\draw (-0.94140625,0.048828125)--(-0.943359375,0.048828125);
\draw (-0.947265625,0.046875)--(-0.947265625,0.044921875);
\draw (-0.951171875,0.046875)--(-0.951171875,0.048828125);
\draw (-0.94921875,0.044921875)--(-0.951171875,0.044921875);
\draw (-0.9453125,0.048828125)--(-0.947265625,0.048828125);
\draw (-0.9453125,0.052734375)--(-0.943359375,0.052734375);
\draw (-0.947265625,0.05078125)--(-0.947265625,0.052734375);
\draw (-0.935546875,0.03125)--(-0.935546875,0.033203125);
\draw (-0.931640625,0.03125)--(-0.931640625,0.029296875);
\draw (-0.93359375,0.033203125)--(-0.931640625,0.033203125);
\draw (-0.927734375,0.03125)--(-0.927734375,0.029296875);
\draw (-0.923828125,0.03125)--(-0.923828125,0.033203125);
\draw (-0.92578125,0.029296875)--(-0.923828125,0.029296875);
\draw (-0.9296875,0.033203125)--(-0.927734375,0.033203125);
\draw (-0.9296875,0.037109375)--(-0.931640625,0.037109375);
\draw (-0.927734375,0.03515625)--(-0.927734375,0.037109375);
\draw (-0.919921875,0.03125)--(-0.919921875,0.029296875);
\draw (-0.916015625,0.03125)--(-0.916015625,0.033203125);
\draw (-0.91796875,0.029296875)--(-0.916015625,0.029296875);
\draw (-0.912109375,0.03125)--(-0.912109375,0.033203125);
\draw (-0.908203125,0.03125)--(-0.908203125,0.029296875);
\draw (-0.91015625,0.033203125)--(-0.908203125,0.033203125);
\draw (-0.9140625,0.029296875)--(-0.912109375,0.029296875);
\draw (-0.9140625,0.025390625)--(-0.916015625,0.025390625);
\draw (-0.912109375,0.02734375)--(-0.912109375,0.025390625);
\draw (-0.921875,0.033203125)--(-0.919921875,0.033203125);
\draw (-0.921875,0.037109375)--(-0.923828125,0.037109375);
\draw (-0.919921875,0.03515625)--(-0.919921875,0.037109375);
\draw (-0.921875,0.041015625)--(-0.923828125,0.041015625);
\draw (-0.921875,0.044921875)--(-0.919921875,0.044921875);
\draw (-0.923828125,0.04296875)--(-0.923828125,0.044921875);
\draw (-0.919921875,0.0390625)--(-0.919921875,0.041015625);
\draw (-0.916015625,0.0390625)--(-0.916015625,0.037109375);
\draw (-0.91796875,0.041015625)--(-0.916015625,0.041015625);
\draw (-0.873046875,0.0)--(-0.873046875,-0.001953125);
\draw (-0.869140625,0.0)--(-0.869140625,0.001953125);
\draw (-0.87109375,-0.001953125)--(-0.869140625,-0.001953125);
\draw (-0.865234375,0.0)--(-0.865234375,0.001953125);
\draw (-0.861328125,0.0)--(-0.861328125,-0.001953125);
\draw (-0.86328125,0.001953125)--(-0.861328125,0.001953125);
\draw (-0.8671875,-0.001953125)--(-0.865234375,-0.001953125);
\draw (-0.8671875,-0.005859375)--(-0.869140625,-0.005859375);
\draw (-0.865234375,-0.00390625)--(-0.865234375,-0.005859375);
\draw (-0.857421875,0.0)--(-0.857421875,0.001953125);
\draw (-0.853515625,0.0)--(-0.853515625,-0.001953125);
\draw (-0.85546875,0.001953125)--(-0.853515625,0.001953125);
\draw (-0.849609375,0.0)--(-0.849609375,-0.001953125);
\draw (-0.845703125,0.0)--(-0.845703125,0.001953125);
\draw (-0.84765625,-0.001953125)--(-0.845703125,-0.001953125);
\draw (-0.8515625,0.001953125)--(-0.849609375,0.001953125);
\draw (-0.8515625,0.005859375)--(-0.853515625,0.005859375);
\draw (-0.849609375,0.00390625)--(-0.849609375,0.005859375);
\draw (-0.859375,-0.001953125)--(-0.857421875,-0.001953125);
\draw (-0.859375,-0.005859375)--(-0.861328125,-0.005859375);
\draw (-0.857421875,-0.00390625)--(-0.857421875,-0.005859375);
\draw (-0.859375,-0.009765625)--(-0.861328125,-0.009765625);
\draw (-0.859375,-0.013671875)--(-0.857421875,-0.013671875);
\draw (-0.861328125,-0.01171875)--(-0.861328125,-0.013671875);
\draw (-0.857421875,-0.0078125)--(-0.857421875,-0.009765625);
\draw (-0.853515625,-0.0078125)--(-0.853515625,-0.005859375);
\draw (-0.85546875,-0.009765625)--(-0.853515625,-0.009765625);
\draw (-0.841796875,0.0)--(-0.841796875,0.001953125);
\draw (-0.837890625,0.0)--(-0.837890625,-0.001953125);
\draw (-0.83984375,0.001953125)--(-0.837890625,0.001953125);
\draw (-0.833984375,0.0)--(-0.833984375,-0.001953125);
\draw (-0.830078125,0.0)--(-0.830078125,0.001953125);
\draw (-0.83203125,-0.001953125)--(-0.830078125,-0.001953125);
\draw (-0.8359375,0.001953125)--(-0.833984375,0.001953125);
\draw (-0.8359375,0.005859375)--(-0.837890625,0.005859375);
\draw (-0.833984375,0.00390625)--(-0.833984375,0.005859375);
\draw (-0.826171875,0.0)--(-0.826171875,-0.001953125);
\draw (-0.822265625,0.0)--(-0.822265625,0.001953125);
\draw (-0.82421875,-0.001953125)--(-0.822265625,-0.001953125);
\draw (-0.818359375,0.0)--(-0.818359375,0.001953125);
\draw (-0.814453125,0.0)--(-0.814453125,-0.001953125);
\draw (-0.81640625,0.001953125)--(-0.814453125,0.001953125);
\draw (-0.8203125,-0.001953125)--(-0.818359375,-0.001953125);
\draw (-0.8203125,-0.005859375)--(-0.822265625,-0.005859375);
\draw (-0.818359375,-0.00390625)--(-0.818359375,-0.005859375);
\draw (-0.828125,0.001953125)--(-0.826171875,0.001953125);
\draw (-0.828125,0.005859375)--(-0.830078125,0.005859375);
\draw (-0.826171875,0.00390625)--(-0.826171875,0.005859375);
\draw (-0.828125,0.009765625)--(-0.830078125,0.009765625);
\draw (-0.828125,0.013671875)--(-0.826171875,0.013671875);
\draw (-0.830078125,0.01171875)--(-0.830078125,0.013671875);
\draw (-0.826171875,0.0078125)--(-0.826171875,0.009765625);
\draw (-0.822265625,0.0078125)--(-0.822265625,0.005859375);
\draw (-0.82421875,0.009765625)--(-0.822265625,0.009765625);
\draw (-0.84375,-0.001953125)--(-0.841796875,-0.001953125);
\draw (-0.84375,-0.005859375)--(-0.845703125,-0.005859375);
\draw (-0.841796875,-0.00390625)--(-0.841796875,-0.005859375);
\draw (-0.84375,-0.009765625)--(-0.845703125,-0.009765625);
\draw (-0.84375,-0.013671875)--(-0.841796875,-0.013671875);
\draw (-0.845703125,-0.01171875)--(-0.845703125,-0.013671875);
\draw (-0.841796875,-0.0078125)--(-0.841796875,-0.009765625);
\draw (-0.837890625,-0.0078125)--(-0.837890625,-0.005859375);
\draw (-0.83984375,-0.009765625)--(-0.837890625,-0.009765625);
\draw (-0.84375,-0.017578125)--(-0.845703125,-0.017578125);
\draw (-0.84375,-0.021484375)--(-0.841796875,-0.021484375);
\draw (-0.845703125,-0.01953125)--(-0.845703125,-0.021484375);
\draw (-0.84375,-0.025390625)--(-0.841796875,-0.025390625);
\draw (-0.84375,-0.029296875)--(-0.845703125,-0.029296875);
\draw (-0.841796875,-0.02734375)--(-0.841796875,-0.029296875);
\draw (-0.845703125,-0.0234375)--(-0.845703125,-0.025390625);
\draw (-0.849609375,-0.0234375)--(-0.849609375,-0.021484375);
\draw (-0.84765625,-0.025390625)--(-0.849609375,-0.025390625);
\draw (-0.841796875,-0.015625)--(-0.841796875,-0.017578125);
\draw (-0.837890625,-0.015625)--(-0.837890625,-0.013671875);
\draw (-0.83984375,-0.017578125)--(-0.837890625,-0.017578125);
\draw (-0.833984375,-0.015625)--(-0.833984375,-0.013671875);
\draw (-0.830078125,-0.015625)--(-0.830078125,-0.017578125);
\draw (-0.83203125,-0.013671875)--(-0.830078125,-0.013671875);
\draw (-0.8359375,-0.017578125)--(-0.833984375,-0.017578125);
\draw (-0.8359375,-0.021484375)--(-0.837890625,-0.021484375);
\draw (-0.833984375,-0.01953125)--(-0.833984375,-0.021484375);
\draw (-0.810546875,0.0)--(-0.810546875,0.001953125);
\draw (-0.806640625,0.0)--(-0.806640625,-0.001953125);
\draw (-0.80859375,0.001953125)--(-0.806640625,0.001953125);
\draw (-0.802734375,0.0)--(-0.802734375,-0.001953125);
\draw (-0.798828125,0.0)--(-0.798828125,0.001953125);
\draw (-0.80078125,-0.001953125)--(-0.798828125,-0.001953125);
\draw (-0.8046875,0.001953125)--(-0.802734375,0.001953125);
\draw (-0.8046875,0.005859375)--(-0.806640625,0.005859375);
\draw (-0.802734375,0.00390625)--(-0.802734375,0.005859375);
\draw (-0.794921875,0.0)--(-0.794921875,-0.001953125);
\draw (-0.791015625,0.0)--(-0.791015625,0.001953125);
\draw (-0.79296875,-0.001953125)--(-0.791015625,-0.001953125);
\draw (-0.787109375,0.0)--(-0.787109375,0.001953125);
\draw (-0.783203125,0.0)--(-0.783203125,-0.001953125);
\draw (-0.78515625,0.001953125)--(-0.783203125,0.001953125);
\draw (-0.7890625,-0.001953125)--(-0.787109375,-0.001953125);
\draw (-0.7890625,-0.005859375)--(-0.791015625,-0.005859375);
\draw (-0.787109375,-0.00390625)--(-0.787109375,-0.005859375);
\draw (-0.796875,0.001953125)--(-0.794921875,0.001953125);
\draw (-0.796875,0.005859375)--(-0.798828125,0.005859375);
\draw (-0.794921875,0.00390625)--(-0.794921875,0.005859375);
\draw (-0.796875,0.009765625)--(-0.798828125,0.009765625);
\draw (-0.796875,0.013671875)--(-0.794921875,0.013671875);
\draw (-0.798828125,0.01171875)--(-0.798828125,0.013671875);
\draw (-0.794921875,0.0078125)--(-0.794921875,0.009765625);
\draw (-0.791015625,0.0078125)--(-0.791015625,0.005859375);
\draw (-0.79296875,0.009765625)--(-0.791015625,0.009765625);
\draw (-0.779296875,0.0)--(-0.779296875,-0.001953125);
\draw (-0.775390625,0.0)--(-0.775390625,0.001953125);
\draw (-0.77734375,-0.001953125)--(-0.775390625,-0.001953125);
\draw (-0.771484375,0.0)--(-0.771484375,0.001953125);
\draw (-0.767578125,0.0)--(-0.767578125,-0.001953125);
\draw (-0.76953125,0.001953125)--(-0.767578125,0.001953125);
\draw (-0.7734375,-0.001953125)--(-0.771484375,-0.001953125);
\draw (-0.7734375,-0.005859375)--(-0.775390625,-0.005859375);
\draw (-0.771484375,-0.00390625)--(-0.771484375,-0.005859375);
\draw (-0.763671875,0.0)--(-0.763671875,0.001953125);
\draw (-0.759765625,0.0)--(-0.759765625,-0.001953125);
\draw (-0.76171875,0.001953125)--(-0.759765625,0.001953125);
\draw (-0.755859375,0.0)--(-0.755859375,-0.001953125);
\draw (-0.751953125,0.0)--(-0.751953125,0.001953125);
\draw (-0.75390625,-0.001953125)--(-0.751953125,-0.001953125);
\draw (-0.7578125,0.001953125)--(-0.755859375,0.001953125);
\draw (-0.7578125,0.005859375)--(-0.759765625,0.005859375);
\draw (-0.755859375,0.00390625)--(-0.755859375,0.005859375);
\draw (-0.765625,-0.001953125)--(-0.763671875,-0.001953125);
\draw (-0.765625,-0.005859375)--(-0.767578125,-0.005859375);
\draw (-0.763671875,-0.00390625)--(-0.763671875,-0.005859375);
\draw (-0.765625,-0.009765625)--(-0.767578125,-0.009765625);
\draw (-0.765625,-0.013671875)--(-0.763671875,-0.013671875);
\draw (-0.767578125,-0.01171875)--(-0.767578125,-0.013671875);
\draw (-0.763671875,-0.0078125)--(-0.763671875,-0.009765625);
\draw (-0.759765625,-0.0078125)--(-0.759765625,-0.005859375);
\draw (-0.76171875,-0.009765625)--(-0.759765625,-0.009765625);
\draw (-0.78125,0.001953125)--(-0.779296875,0.001953125);
\draw (-0.78125,0.005859375)--(-0.783203125,0.005859375);
\draw (-0.779296875,0.00390625)--(-0.779296875,0.005859375);
\draw (-0.78125,0.009765625)--(-0.783203125,0.009765625);
\draw (-0.78125,0.013671875)--(-0.779296875,0.013671875);
\draw (-0.783203125,0.01171875)--(-0.783203125,0.013671875);
\draw (-0.779296875,0.0078125)--(-0.779296875,0.009765625);
\draw (-0.775390625,0.0078125)--(-0.775390625,0.005859375);
\draw (-0.77734375,0.009765625)--(-0.775390625,0.009765625);
\draw (-0.78125,0.017578125)--(-0.783203125,0.017578125);
\draw (-0.78125,0.021484375)--(-0.779296875,0.021484375);
\draw (-0.783203125,0.01953125)--(-0.783203125,0.021484375);
\draw (-0.78125,0.025390625)--(-0.779296875,0.025390625);
\draw (-0.78125,0.029296875)--(-0.783203125,0.029296875);
\draw (-0.779296875,0.02734375)--(-0.779296875,0.029296875);
\draw (-0.783203125,0.0234375)--(-0.783203125,0.025390625);
\draw (-0.787109375,0.0234375)--(-0.787109375,0.021484375);
\draw (-0.78515625,0.025390625)--(-0.787109375,0.025390625);
\draw (-0.779296875,0.015625)--(-0.779296875,0.017578125);
\draw (-0.775390625,0.015625)--(-0.775390625,0.013671875);
\draw (-0.77734375,0.017578125)--(-0.775390625,0.017578125);
\draw (-0.771484375,0.015625)--(-0.771484375,0.013671875);
\draw (-0.767578125,0.015625)--(-0.767578125,0.017578125);
\draw (-0.76953125,0.013671875)--(-0.767578125,0.013671875);
\draw (-0.7734375,0.017578125)--(-0.771484375,0.017578125);
\draw (-0.7734375,0.021484375)--(-0.775390625,0.021484375);
\draw (-0.771484375,0.01953125)--(-0.771484375,0.021484375);
\draw (-0.8125,-0.001953125)--(-0.810546875,-0.001953125);
\draw (-0.8125,-0.005859375)--(-0.814453125,-0.005859375);
\draw (-0.810546875,-0.00390625)--(-0.810546875,-0.005859375);
\draw (-0.8125,-0.009765625)--(-0.814453125,-0.009765625);
\draw (-0.8125,-0.013671875)--(-0.810546875,-0.013671875);
\draw (-0.814453125,-0.01171875)--(-0.814453125,-0.013671875);
\draw (-0.810546875,-0.0078125)--(-0.810546875,-0.009765625);
\draw (-0.806640625,-0.0078125)--(-0.806640625,-0.005859375);
\draw (-0.80859375,-0.009765625)--(-0.806640625,-0.009765625);
\draw (-0.8125,-0.017578125)--(-0.814453125,-0.017578125);
\draw (-0.8125,-0.021484375)--(-0.810546875,-0.021484375);
\draw (-0.814453125,-0.01953125)--(-0.814453125,-0.021484375);
\draw (-0.8125,-0.025390625)--(-0.810546875,-0.025390625);
\draw (-0.8125,-0.029296875)--(-0.814453125,-0.029296875);
\draw (-0.810546875,-0.02734375)--(-0.810546875,-0.029296875);
\draw (-0.814453125,-0.0234375)--(-0.814453125,-0.025390625);
\draw (-0.818359375,-0.0234375)--(-0.818359375,-0.021484375);
\draw (-0.81640625,-0.025390625)--(-0.818359375,-0.025390625);
\draw (-0.810546875,-0.015625)--(-0.810546875,-0.017578125);
\draw (-0.806640625,-0.015625)--(-0.806640625,-0.013671875);
\draw (-0.80859375,-0.017578125)--(-0.806640625,-0.017578125);
\draw (-0.802734375,-0.015625)--(-0.802734375,-0.013671875);
\draw (-0.798828125,-0.015625)--(-0.798828125,-0.017578125);
\draw (-0.80078125,-0.013671875)--(-0.798828125,-0.013671875);
\draw (-0.8046875,-0.017578125)--(-0.802734375,-0.017578125);
\draw (-0.8046875,-0.021484375)--(-0.806640625,-0.021484375);
\draw (-0.802734375,-0.01953125)--(-0.802734375,-0.021484375);
\draw (-0.8125,-0.033203125)--(-0.814453125,-0.033203125);
\draw (-0.8125,-0.037109375)--(-0.810546875,-0.037109375);
\draw (-0.814453125,-0.03515625)--(-0.814453125,-0.037109375);
\draw (-0.8125,-0.041015625)--(-0.810546875,-0.041015625);
\draw (-0.8125,-0.044921875)--(-0.814453125,-0.044921875);
\draw (-0.810546875,-0.04296875)--(-0.810546875,-0.044921875);
\draw (-0.814453125,-0.0390625)--(-0.814453125,-0.041015625);
\draw (-0.818359375,-0.0390625)--(-0.818359375,-0.037109375);
\draw (-0.81640625,-0.041015625)--(-0.818359375,-0.041015625);
\draw (-0.8125,-0.048828125)--(-0.810546875,-0.048828125);
\draw (-0.8125,-0.052734375)--(-0.814453125,-0.052734375);
\draw (-0.810546875,-0.05078125)--(-0.810546875,-0.052734375);
\draw (-0.8125,-0.056640625)--(-0.814453125,-0.056640625);
\draw (-0.8125,-0.060546875)--(-0.810546875,-0.060546875);
\draw (-0.814453125,-0.05859375)--(-0.814453125,-0.060546875);
\draw (-0.810546875,-0.0546875)--(-0.810546875,-0.056640625);
\draw (-0.806640625,-0.0546875)--(-0.806640625,-0.052734375);
\draw (-0.80859375,-0.056640625)--(-0.806640625,-0.056640625);
\draw (-0.814453125,-0.046875)--(-0.814453125,-0.048828125);
\draw (-0.818359375,-0.046875)--(-0.818359375,-0.044921875);
\draw (-0.81640625,-0.048828125)--(-0.818359375,-0.048828125);
\draw (-0.822265625,-0.046875)--(-0.822265625,-0.044921875);
\draw (-0.826171875,-0.046875)--(-0.826171875,-0.048828125);
\draw (-0.82421875,-0.044921875)--(-0.826171875,-0.044921875);
\draw (-0.8203125,-0.048828125)--(-0.822265625,-0.048828125);
\draw (-0.8203125,-0.052734375)--(-0.818359375,-0.052734375);
\draw (-0.822265625,-0.05078125)--(-0.822265625,-0.052734375);
\draw (-0.810546875,-0.03125)--(-0.810546875,-0.033203125);
\draw (-0.806640625,-0.03125)--(-0.806640625,-0.029296875);
\draw (-0.80859375,-0.033203125)--(-0.806640625,-0.033203125);
\draw (-0.802734375,-0.03125)--(-0.802734375,-0.029296875);
\draw (-0.798828125,-0.03125)--(-0.798828125,-0.033203125);
\draw (-0.80078125,-0.029296875)--(-0.798828125,-0.029296875);
\draw (-0.8046875,-0.033203125)--(-0.802734375,-0.033203125);
\draw (-0.8046875,-0.037109375)--(-0.806640625,-0.037109375);
\draw (-0.802734375,-0.03515625)--(-0.802734375,-0.037109375);
\draw (-0.794921875,-0.03125)--(-0.794921875,-0.029296875);
\draw (-0.791015625,-0.03125)--(-0.791015625,-0.033203125);
\draw (-0.79296875,-0.029296875)--(-0.791015625,-0.029296875);
\draw (-0.787109375,-0.03125)--(-0.787109375,-0.033203125);
\draw (-0.783203125,-0.03125)--(-0.783203125,-0.029296875);
\draw (-0.78515625,-0.033203125)--(-0.783203125,-0.033203125);
\draw (-0.7890625,-0.029296875)--(-0.787109375,-0.029296875);
\draw (-0.7890625,-0.025390625)--(-0.791015625,-0.025390625);
\draw (-0.787109375,-0.02734375)--(-0.787109375,-0.025390625);
\draw (-0.796875,-0.033203125)--(-0.794921875,-0.033203125);
\draw (-0.796875,-0.037109375)--(-0.798828125,-0.037109375);
\draw (-0.794921875,-0.03515625)--(-0.794921875,-0.037109375);
\draw (-0.796875,-0.041015625)--(-0.798828125,-0.041015625);
\draw (-0.796875,-0.044921875)--(-0.794921875,-0.044921875);
\draw (-0.798828125,-0.04296875)--(-0.798828125,-0.044921875);
\draw (-0.794921875,-0.0390625)--(-0.794921875,-0.041015625);
\draw (-0.791015625,-0.0390625)--(-0.791015625,-0.037109375);
\draw (-0.79296875,-0.041015625)--(-0.791015625,-0.041015625);
\draw (-0.875,0.001953125)--(-0.873046875,0.001953125);
\draw (-0.875,0.005859375)--(-0.876953125,0.005859375);
\draw (-0.873046875,0.00390625)--(-0.873046875,0.005859375);
\draw (-0.875,0.009765625)--(-0.876953125,0.009765625);
\draw (-0.875,0.013671875)--(-0.873046875,0.013671875);
\draw (-0.876953125,0.01171875)--(-0.876953125,0.013671875);
\draw (-0.873046875,0.0078125)--(-0.873046875,0.009765625);
\draw (-0.869140625,0.0078125)--(-0.869140625,0.005859375);
\draw (-0.87109375,0.009765625)--(-0.869140625,0.009765625);
\draw (-0.875,0.017578125)--(-0.876953125,0.017578125);
\draw (-0.875,0.021484375)--(-0.873046875,0.021484375);
\draw (-0.876953125,0.01953125)--(-0.876953125,0.021484375);
\draw (-0.875,0.025390625)--(-0.873046875,0.025390625);
\draw (-0.875,0.029296875)--(-0.876953125,0.029296875);
\draw (-0.873046875,0.02734375)--(-0.873046875,0.029296875);
\draw (-0.876953125,0.0234375)--(-0.876953125,0.025390625);
\draw (-0.880859375,0.0234375)--(-0.880859375,0.021484375);
\draw (-0.87890625,0.025390625)--(-0.880859375,0.025390625);
\draw (-0.873046875,0.015625)--(-0.873046875,0.017578125);
\draw (-0.869140625,0.015625)--(-0.869140625,0.013671875);
\draw (-0.87109375,0.017578125)--(-0.869140625,0.017578125);
\draw (-0.865234375,0.015625)--(-0.865234375,0.013671875);
\draw (-0.861328125,0.015625)--(-0.861328125,0.017578125);
\draw (-0.86328125,0.013671875)--(-0.861328125,0.013671875);
\draw (-0.8671875,0.017578125)--(-0.865234375,0.017578125);
\draw (-0.8671875,0.021484375)--(-0.869140625,0.021484375);
\draw (-0.865234375,0.01953125)--(-0.865234375,0.021484375);
\draw (-0.875,0.033203125)--(-0.876953125,0.033203125);
\draw (-0.875,0.037109375)--(-0.873046875,0.037109375);
\draw (-0.876953125,0.03515625)--(-0.876953125,0.037109375);
\draw (-0.875,0.041015625)--(-0.873046875,0.041015625);
\draw (-0.875,0.044921875)--(-0.876953125,0.044921875);
\draw (-0.873046875,0.04296875)--(-0.873046875,0.044921875);
\draw (-0.876953125,0.0390625)--(-0.876953125,0.041015625);
\draw (-0.880859375,0.0390625)--(-0.880859375,0.037109375);
\draw (-0.87890625,0.041015625)--(-0.880859375,0.041015625);
\draw (-0.875,0.048828125)--(-0.873046875,0.048828125);
\draw (-0.875,0.052734375)--(-0.876953125,0.052734375);
\draw (-0.873046875,0.05078125)--(-0.873046875,0.052734375);
\draw (-0.875,0.056640625)--(-0.876953125,0.056640625);
\draw (-0.875,0.060546875)--(-0.873046875,0.060546875);
\draw (-0.876953125,0.05859375)--(-0.876953125,0.060546875);
\draw (-0.873046875,0.0546875)--(-0.873046875,0.056640625);
\draw (-0.869140625,0.0546875)--(-0.869140625,0.052734375);
\draw (-0.87109375,0.056640625)--(-0.869140625,0.056640625);
\draw (-0.876953125,0.046875)--(-0.876953125,0.048828125);
\draw (-0.880859375,0.046875)--(-0.880859375,0.044921875);
\draw (-0.87890625,0.048828125)--(-0.880859375,0.048828125);
\draw (-0.884765625,0.046875)--(-0.884765625,0.044921875);
\draw (-0.888671875,0.046875)--(-0.888671875,0.048828125);
\draw (-0.88671875,0.044921875)--(-0.888671875,0.044921875);
\draw (-0.8828125,0.048828125)--(-0.884765625,0.048828125);
\draw (-0.8828125,0.052734375)--(-0.880859375,0.052734375);
\draw (-0.884765625,0.05078125)--(-0.884765625,0.052734375);
\draw (-0.873046875,0.03125)--(-0.873046875,0.033203125);
\draw (-0.869140625,0.03125)--(-0.869140625,0.029296875);
\draw (-0.87109375,0.033203125)--(-0.869140625,0.033203125);
\draw (-0.865234375,0.03125)--(-0.865234375,0.029296875);
\draw (-0.861328125,0.03125)--(-0.861328125,0.033203125);
\draw (-0.86328125,0.029296875)--(-0.861328125,0.029296875);
\draw (-0.8671875,0.033203125)--(-0.865234375,0.033203125);
\draw (-0.8671875,0.037109375)--(-0.869140625,0.037109375);
\draw (-0.865234375,0.03515625)--(-0.865234375,0.037109375);
\draw (-0.857421875,0.03125)--(-0.857421875,0.029296875);
\draw (-0.853515625,0.03125)--(-0.853515625,0.033203125);
\draw (-0.85546875,0.029296875)--(-0.853515625,0.029296875);
\draw (-0.849609375,0.03125)--(-0.849609375,0.033203125);
\draw (-0.845703125,0.03125)--(-0.845703125,0.029296875);
\draw (-0.84765625,0.033203125)--(-0.845703125,0.033203125);
\draw (-0.8515625,0.029296875)--(-0.849609375,0.029296875);
\draw (-0.8515625,0.025390625)--(-0.853515625,0.025390625);
\draw (-0.849609375,0.02734375)--(-0.849609375,0.025390625);
\draw (-0.859375,0.033203125)--(-0.857421875,0.033203125);
\draw (-0.859375,0.037109375)--(-0.861328125,0.037109375);
\draw (-0.857421875,0.03515625)--(-0.857421875,0.037109375);
\draw (-0.859375,0.041015625)--(-0.861328125,0.041015625);
\draw (-0.859375,0.044921875)--(-0.857421875,0.044921875);
\draw (-0.861328125,0.04296875)--(-0.861328125,0.044921875);
\draw (-0.857421875,0.0390625)--(-0.857421875,0.041015625);
\draw (-0.853515625,0.0390625)--(-0.853515625,0.037109375);
\draw (-0.85546875,0.041015625)--(-0.853515625,0.041015625);
\draw (-0.875,0.064453125)--(-0.876953125,0.064453125);
\draw (-0.875,0.068359375)--(-0.873046875,0.068359375);
\draw (-0.876953125,0.06640625)--(-0.876953125,0.068359375);
\draw (-0.875,0.072265625)--(-0.873046875,0.072265625);
\draw (-0.875,0.076171875)--(-0.876953125,0.076171875);
\draw (-0.873046875,0.07421875)--(-0.873046875,0.076171875);
\draw (-0.876953125,0.0703125)--(-0.876953125,0.072265625);
\draw (-0.880859375,0.0703125)--(-0.880859375,0.068359375);
\draw (-0.87890625,0.072265625)--(-0.880859375,0.072265625);
\draw (-0.875,0.080078125)--(-0.873046875,0.080078125);
\draw (-0.875,0.083984375)--(-0.876953125,0.083984375);
\draw (-0.873046875,0.08203125)--(-0.873046875,0.083984375);
\draw (-0.875,0.087890625)--(-0.876953125,0.087890625);
\draw (-0.875,0.091796875)--(-0.873046875,0.091796875);
\draw (-0.876953125,0.08984375)--(-0.876953125,0.091796875);
\draw (-0.873046875,0.0859375)--(-0.873046875,0.087890625);
\draw (-0.869140625,0.0859375)--(-0.869140625,0.083984375);
\draw (-0.87109375,0.087890625)--(-0.869140625,0.087890625);
\draw (-0.876953125,0.078125)--(-0.876953125,0.080078125);
\draw (-0.880859375,0.078125)--(-0.880859375,0.076171875);
\draw (-0.87890625,0.080078125)--(-0.880859375,0.080078125);
\draw (-0.884765625,0.078125)--(-0.884765625,0.076171875);
\draw (-0.888671875,0.078125)--(-0.888671875,0.080078125);
\draw (-0.88671875,0.076171875)--(-0.888671875,0.076171875);
\draw (-0.8828125,0.080078125)--(-0.884765625,0.080078125);
\draw (-0.8828125,0.083984375)--(-0.880859375,0.083984375);
\draw (-0.884765625,0.08203125)--(-0.884765625,0.083984375);
\draw (-0.875,0.095703125)--(-0.873046875,0.095703125);
\draw (-0.875,0.099609375)--(-0.876953125,0.099609375);
\draw (-0.873046875,0.09765625)--(-0.873046875,0.099609375);
\draw (-0.875,0.103515625)--(-0.876953125,0.103515625);
\draw (-0.875,0.107421875)--(-0.873046875,0.107421875);
\draw (-0.876953125,0.10546875)--(-0.876953125,0.107421875);
\draw (-0.873046875,0.1015625)--(-0.873046875,0.103515625);
\draw (-0.869140625,0.1015625)--(-0.869140625,0.099609375);
\draw (-0.87109375,0.103515625)--(-0.869140625,0.103515625);
\draw (-0.875,0.111328125)--(-0.876953125,0.111328125);
\draw (-0.875,0.115234375)--(-0.873046875,0.115234375);
\draw (-0.876953125,0.11328125)--(-0.876953125,0.115234375);
\draw (-0.875,0.119140625)--(-0.873046875,0.119140625);
\draw (-0.875,0.123046875)--(-0.876953125,0.123046875);
\draw (-0.873046875,0.12109375)--(-0.873046875,0.123046875);
\draw (-0.876953125,0.1171875)--(-0.876953125,0.119140625);
\draw (-0.880859375,0.1171875)--(-0.880859375,0.115234375);
\draw (-0.87890625,0.119140625)--(-0.880859375,0.119140625);
\draw (-0.873046875,0.109375)--(-0.873046875,0.111328125);
\draw (-0.869140625,0.109375)--(-0.869140625,0.107421875);
\draw (-0.87109375,0.111328125)--(-0.869140625,0.111328125);
\draw (-0.865234375,0.109375)--(-0.865234375,0.107421875);
\draw (-0.861328125,0.109375)--(-0.861328125,0.111328125);
\draw (-0.86328125,0.107421875)--(-0.861328125,0.107421875);
\draw (-0.8671875,0.111328125)--(-0.865234375,0.111328125);
\draw (-0.8671875,0.115234375)--(-0.869140625,0.115234375);
\draw (-0.865234375,0.11328125)--(-0.865234375,0.115234375);
\draw (-0.876953125,0.09375)--(-0.876953125,0.095703125);
\draw (-0.880859375,0.09375)--(-0.880859375,0.091796875);
\draw (-0.87890625,0.095703125)--(-0.880859375,0.095703125);
\draw (-0.884765625,0.09375)--(-0.884765625,0.091796875);
\draw (-0.888671875,0.09375)--(-0.888671875,0.095703125);
\draw (-0.88671875,0.091796875)--(-0.888671875,0.091796875);
\draw (-0.8828125,0.095703125)--(-0.884765625,0.095703125);
\draw (-0.8828125,0.099609375)--(-0.880859375,0.099609375);
\draw (-0.884765625,0.09765625)--(-0.884765625,0.099609375);
\draw (-0.892578125,0.09375)--(-0.892578125,0.091796875);
\draw (-0.896484375,0.09375)--(-0.896484375,0.095703125);
\draw (-0.89453125,0.091796875)--(-0.896484375,0.091796875);
\draw (-0.900390625,0.09375)--(-0.900390625,0.095703125);
\draw (-0.904296875,0.09375)--(-0.904296875,0.091796875);
\draw (-0.90234375,0.095703125)--(-0.904296875,0.095703125);
\draw (-0.8984375,0.091796875)--(-0.900390625,0.091796875);
\draw (-0.8984375,0.087890625)--(-0.896484375,0.087890625);
\draw (-0.900390625,0.08984375)--(-0.900390625,0.087890625);
\draw (-0.890625,0.095703125)--(-0.892578125,0.095703125);
\draw (-0.890625,0.099609375)--(-0.888671875,0.099609375);
\draw (-0.892578125,0.09765625)--(-0.892578125,0.099609375);
\draw (-0.890625,0.103515625)--(-0.888671875,0.103515625);
\draw (-0.890625,0.107421875)--(-0.892578125,0.107421875);
\draw (-0.888671875,0.10546875)--(-0.888671875,0.107421875);
\draw (-0.892578125,0.1015625)--(-0.892578125,0.103515625);
\draw (-0.896484375,0.1015625)--(-0.896484375,0.099609375);
\draw (-0.89453125,0.103515625)--(-0.896484375,0.103515625);
\draw (-0.873046875,0.0625)--(-0.873046875,0.064453125);
\draw (-0.869140625,0.0625)--(-0.869140625,0.060546875);
\draw (-0.87109375,0.064453125)--(-0.869140625,0.064453125);
\draw (-0.865234375,0.0625)--(-0.865234375,0.060546875);
\draw (-0.861328125,0.0625)--(-0.861328125,0.064453125);
\draw (-0.86328125,0.060546875)--(-0.861328125,0.060546875);
\draw (-0.8671875,0.064453125)--(-0.865234375,0.064453125);
\draw (-0.8671875,0.068359375)--(-0.869140625,0.068359375);
\draw (-0.865234375,0.06640625)--(-0.865234375,0.068359375);
\draw (-0.857421875,0.0625)--(-0.857421875,0.060546875);
\draw (-0.853515625,0.0625)--(-0.853515625,0.064453125);
\draw (-0.85546875,0.060546875)--(-0.853515625,0.060546875);
\draw (-0.849609375,0.0625)--(-0.849609375,0.064453125);
\draw (-0.845703125,0.0625)--(-0.845703125,0.060546875);
\draw (-0.84765625,0.064453125)--(-0.845703125,0.064453125);
\draw (-0.8515625,0.060546875)--(-0.849609375,0.060546875);
\draw (-0.8515625,0.056640625)--(-0.853515625,0.056640625);
\draw (-0.849609375,0.05859375)--(-0.849609375,0.056640625);
\draw (-0.859375,0.064453125)--(-0.857421875,0.064453125);
\draw (-0.859375,0.068359375)--(-0.861328125,0.068359375);
\draw (-0.857421875,0.06640625)--(-0.857421875,0.068359375);
\draw (-0.859375,0.072265625)--(-0.861328125,0.072265625);
\draw (-0.859375,0.076171875)--(-0.857421875,0.076171875);
\draw (-0.861328125,0.07421875)--(-0.861328125,0.076171875);
\draw (-0.857421875,0.0703125)--(-0.857421875,0.072265625);
\draw (-0.853515625,0.0703125)--(-0.853515625,0.068359375);
\draw (-0.85546875,0.072265625)--(-0.853515625,0.072265625);
\draw (-0.841796875,0.0625)--(-0.841796875,0.060546875);
\draw (-0.837890625,0.0625)--(-0.837890625,0.064453125);
\draw (-0.83984375,0.060546875)--(-0.837890625,0.060546875);
\draw (-0.833984375,0.0625)--(-0.833984375,0.064453125);
\draw (-0.830078125,0.0625)--(-0.830078125,0.060546875);
\draw (-0.83203125,0.064453125)--(-0.830078125,0.064453125);
\draw (-0.8359375,0.060546875)--(-0.833984375,0.060546875);
\draw (-0.8359375,0.056640625)--(-0.837890625,0.056640625);
\draw (-0.833984375,0.05859375)--(-0.833984375,0.056640625);
\draw (-0.826171875,0.0625)--(-0.826171875,0.064453125);
\draw (-0.822265625,0.0625)--(-0.822265625,0.060546875);
\draw (-0.82421875,0.064453125)--(-0.822265625,0.064453125);
\draw (-0.818359375,0.0625)--(-0.818359375,0.060546875);
\draw (-0.814453125,0.0625)--(-0.814453125,0.064453125);
\draw (-0.81640625,0.060546875)--(-0.814453125,0.060546875);
\draw (-0.8203125,0.064453125)--(-0.818359375,0.064453125);
\draw (-0.8203125,0.068359375)--(-0.822265625,0.068359375);
\draw (-0.818359375,0.06640625)--(-0.818359375,0.068359375);
\draw (-0.828125,0.060546875)--(-0.826171875,0.060546875);
\draw (-0.828125,0.056640625)--(-0.830078125,0.056640625);
\draw (-0.826171875,0.05859375)--(-0.826171875,0.056640625);
\draw (-0.828125,0.052734375)--(-0.830078125,0.052734375);
\draw (-0.828125,0.048828125)--(-0.826171875,0.048828125);
\draw (-0.830078125,0.05078125)--(-0.830078125,0.048828125);
\draw (-0.826171875,0.0546875)--(-0.826171875,0.052734375);
\draw (-0.822265625,0.0546875)--(-0.822265625,0.056640625);
\draw (-0.82421875,0.052734375)--(-0.822265625,0.052734375);
\draw (-0.84375,0.064453125)--(-0.841796875,0.064453125);
\draw (-0.84375,0.068359375)--(-0.845703125,0.068359375);
\draw (-0.841796875,0.06640625)--(-0.841796875,0.068359375);
\draw (-0.84375,0.072265625)--(-0.845703125,0.072265625);
\draw (-0.84375,0.076171875)--(-0.841796875,0.076171875);
\draw (-0.845703125,0.07421875)--(-0.845703125,0.076171875);
\draw (-0.841796875,0.0703125)--(-0.841796875,0.072265625);
\draw (-0.837890625,0.0703125)--(-0.837890625,0.068359375);
\draw (-0.83984375,0.072265625)--(-0.837890625,0.072265625);
\draw (-0.84375,0.080078125)--(-0.845703125,0.080078125);
\draw (-0.84375,0.083984375)--(-0.841796875,0.083984375);
\draw (-0.845703125,0.08203125)--(-0.845703125,0.083984375);
\draw (-0.84375,0.087890625)--(-0.841796875,0.087890625);
\draw (-0.84375,0.091796875)--(-0.845703125,0.091796875);
\draw (-0.841796875,0.08984375)--(-0.841796875,0.091796875);
\draw (-0.845703125,0.0859375)--(-0.845703125,0.087890625);
\draw (-0.849609375,0.0859375)--(-0.849609375,0.083984375);
\draw (-0.84765625,0.087890625)--(-0.849609375,0.087890625);
\draw (-0.841796875,0.078125)--(-0.841796875,0.080078125);
\draw (-0.837890625,0.078125)--(-0.837890625,0.076171875);
\draw (-0.83984375,0.080078125)--(-0.837890625,0.080078125);
\draw (-0.833984375,0.078125)--(-0.833984375,0.076171875);
\draw (-0.830078125,0.078125)--(-0.830078125,0.080078125);
\draw (-0.83203125,0.076171875)--(-0.830078125,0.076171875);
\draw (-0.8359375,0.080078125)--(-0.833984375,0.080078125);
\draw (-0.8359375,0.083984375)--(-0.837890625,0.083984375);
\draw (-0.833984375,0.08203125)--(-0.833984375,0.083984375);
\draw (-0.748046875,0.0)--(-0.748046875,-0.001953125);
\draw (-0.744140625,0.0)--(-0.744140625,0.001953125);
\draw (-0.74609375,-0.001953125)--(-0.744140625,-0.001953125);
\draw (-0.740234375,0.0)--(-0.740234375,0.001953125);
\draw (-0.736328125,0.0)--(-0.736328125,-0.001953125);
\draw (-0.73828125,0.001953125)--(-0.736328125,0.001953125);
\draw (-0.7421875,-0.001953125)--(-0.740234375,-0.001953125);
\draw (-0.7421875,-0.005859375)--(-0.744140625,-0.005859375);
\draw (-0.740234375,-0.00390625)--(-0.740234375,-0.005859375);
\draw (-0.732421875,0.0)--(-0.732421875,0.001953125);
\draw (-0.728515625,0.0)--(-0.728515625,-0.001953125);
\draw (-0.73046875,0.001953125)--(-0.728515625,0.001953125);
\draw (-0.724609375,0.0)--(-0.724609375,-0.001953125);
\draw (-0.720703125,0.0)--(-0.720703125,0.001953125);
\draw (-0.72265625,-0.001953125)--(-0.720703125,-0.001953125);
\draw (-0.7265625,0.001953125)--(-0.724609375,0.001953125);
\draw (-0.7265625,0.005859375)--(-0.728515625,0.005859375);
\draw (-0.724609375,0.00390625)--(-0.724609375,0.005859375);
\draw (-0.734375,-0.001953125)--(-0.732421875,-0.001953125);
\draw (-0.734375,-0.005859375)--(-0.736328125,-0.005859375);
\draw (-0.732421875,-0.00390625)--(-0.732421875,-0.005859375);
\draw (-0.734375,-0.009765625)--(-0.736328125,-0.009765625);
\draw (-0.734375,-0.013671875)--(-0.732421875,-0.013671875);
\draw (-0.736328125,-0.01171875)--(-0.736328125,-0.013671875);
\draw (-0.732421875,-0.0078125)--(-0.732421875,-0.009765625);
\draw (-0.728515625,-0.0078125)--(-0.728515625,-0.005859375);
\draw (-0.73046875,-0.009765625)--(-0.728515625,-0.009765625);
\draw (-0.716796875,0.0)--(-0.716796875,0.001953125);
\draw (-0.712890625,0.0)--(-0.712890625,-0.001953125);
\draw (-0.71484375,0.001953125)--(-0.712890625,0.001953125);
\draw (-0.708984375,0.0)--(-0.708984375,-0.001953125);
\draw (-0.705078125,0.0)--(-0.705078125,0.001953125);
\draw (-0.70703125,-0.001953125)--(-0.705078125,-0.001953125);
\draw (-0.7109375,0.001953125)--(-0.708984375,0.001953125);
\draw (-0.7109375,0.005859375)--(-0.712890625,0.005859375);
\draw (-0.708984375,0.00390625)--(-0.708984375,0.005859375);
\draw (-0.701171875,0.0)--(-0.701171875,-0.001953125);
\draw (-0.697265625,0.0)--(-0.697265625,0.001953125);
\draw (-0.69921875,-0.001953125)--(-0.697265625,-0.001953125);
\draw (-0.693359375,0.0)--(-0.693359375,0.001953125);
\draw (-0.689453125,0.0)--(-0.689453125,-0.001953125);
\draw (-0.69140625,0.001953125)--(-0.689453125,0.001953125);
\draw (-0.6953125,-0.001953125)--(-0.693359375,-0.001953125);
\draw (-0.6953125,-0.005859375)--(-0.697265625,-0.005859375);
\draw (-0.693359375,-0.00390625)--(-0.693359375,-0.005859375);
\draw (-0.703125,0.001953125)--(-0.701171875,0.001953125);
\draw (-0.703125,0.005859375)--(-0.705078125,0.005859375);
\draw (-0.701171875,0.00390625)--(-0.701171875,0.005859375);
\draw (-0.703125,0.009765625)--(-0.705078125,0.009765625);
\draw (-0.703125,0.013671875)--(-0.701171875,0.013671875);
\draw (-0.705078125,0.01171875)--(-0.705078125,0.013671875);
\draw (-0.701171875,0.0078125)--(-0.701171875,0.009765625);
\draw (-0.697265625,0.0078125)--(-0.697265625,0.005859375);
\draw (-0.69921875,0.009765625)--(-0.697265625,0.009765625);
\draw (-0.71875,-0.001953125)--(-0.716796875,-0.001953125);
\draw (-0.71875,-0.005859375)--(-0.720703125,-0.005859375);
\draw (-0.716796875,-0.00390625)--(-0.716796875,-0.005859375);
\draw (-0.71875,-0.009765625)--(-0.720703125,-0.009765625);
\draw (-0.71875,-0.013671875)--(-0.716796875,-0.013671875);
\draw (-0.720703125,-0.01171875)--(-0.720703125,-0.013671875);
\draw (-0.716796875,-0.0078125)--(-0.716796875,-0.009765625);
\draw (-0.712890625,-0.0078125)--(-0.712890625,-0.005859375);
\draw (-0.71484375,-0.009765625)--(-0.712890625,-0.009765625);
\draw (-0.71875,-0.017578125)--(-0.720703125,-0.017578125);
\draw (-0.71875,-0.021484375)--(-0.716796875,-0.021484375);
\draw (-0.720703125,-0.01953125)--(-0.720703125,-0.021484375);
\draw (-0.71875,-0.025390625)--(-0.716796875,-0.025390625);
\draw (-0.71875,-0.029296875)--(-0.720703125,-0.029296875);
\draw (-0.716796875,-0.02734375)--(-0.716796875,-0.029296875);
\draw (-0.720703125,-0.0234375)--(-0.720703125,-0.025390625);
\draw (-0.724609375,-0.0234375)--(-0.724609375,-0.021484375);
\draw (-0.72265625,-0.025390625)--(-0.724609375,-0.025390625);
\draw (-0.716796875,-0.015625)--(-0.716796875,-0.017578125);
\draw (-0.712890625,-0.015625)--(-0.712890625,-0.013671875);
\draw (-0.71484375,-0.017578125)--(-0.712890625,-0.017578125);
\draw (-0.708984375,-0.015625)--(-0.708984375,-0.013671875);
\draw (-0.705078125,-0.015625)--(-0.705078125,-0.017578125);
\draw (-0.70703125,-0.013671875)--(-0.705078125,-0.013671875);
\draw (-0.7109375,-0.017578125)--(-0.708984375,-0.017578125);
\draw (-0.7109375,-0.021484375)--(-0.712890625,-0.021484375);
\draw (-0.708984375,-0.01953125)--(-0.708984375,-0.021484375);
\draw (-0.685546875,0.0)--(-0.685546875,0.001953125);
\draw (-0.681640625,0.0)--(-0.681640625,-0.001953125);
\draw (-0.68359375,0.001953125)--(-0.681640625,0.001953125);
\draw (-0.677734375,0.0)--(-0.677734375,-0.001953125);
\draw (-0.673828125,0.0)--(-0.673828125,0.001953125);
\draw (-0.67578125,-0.001953125)--(-0.673828125,-0.001953125);
\draw (-0.6796875,0.001953125)--(-0.677734375,0.001953125);
\draw (-0.6796875,0.005859375)--(-0.681640625,0.005859375);
\draw (-0.677734375,0.00390625)--(-0.677734375,0.005859375);
\draw (-0.669921875,0.0)--(-0.669921875,-0.001953125);
\draw (-0.666015625,0.0)--(-0.666015625,0.001953125);
\draw (-0.66796875,-0.001953125)--(-0.666015625,-0.001953125);
\draw (-0.662109375,0.0)--(-0.662109375,0.001953125);
\draw (-0.658203125,0.0)--(-0.658203125,-0.001953125);
\draw (-0.66015625,0.001953125)--(-0.658203125,0.001953125);
\draw (-0.6640625,-0.001953125)--(-0.662109375,-0.001953125);
\draw (-0.6640625,-0.005859375)--(-0.666015625,-0.005859375);
\draw (-0.662109375,-0.00390625)--(-0.662109375,-0.005859375);
\draw (-0.671875,0.001953125)--(-0.669921875,0.001953125);
\draw (-0.671875,0.005859375)--(-0.673828125,0.005859375);
\draw (-0.669921875,0.00390625)--(-0.669921875,0.005859375);
\draw (-0.671875,0.009765625)--(-0.673828125,0.009765625);
\draw (-0.671875,0.013671875)--(-0.669921875,0.013671875);
\draw (-0.673828125,0.01171875)--(-0.673828125,0.013671875);
\draw (-0.669921875,0.0078125)--(-0.669921875,0.009765625);
\draw (-0.666015625,0.0078125)--(-0.666015625,0.005859375);
\draw (-0.66796875,0.009765625)--(-0.666015625,0.009765625);
\draw (-0.654296875,0.0)--(-0.654296875,-0.001953125);
\draw (-0.650390625,0.0)--(-0.650390625,0.001953125);
\draw (-0.65234375,-0.001953125)--(-0.650390625,-0.001953125);
\draw (-0.646484375,0.0)--(-0.646484375,0.001953125);
\draw (-0.642578125,0.0)--(-0.642578125,-0.001953125);
\draw (-0.64453125,0.001953125)--(-0.642578125,0.001953125);
\draw (-0.6484375,-0.001953125)--(-0.646484375,-0.001953125);
\draw (-0.6484375,-0.005859375)--(-0.650390625,-0.005859375);
\draw (-0.646484375,-0.00390625)--(-0.646484375,-0.005859375);
\draw (-0.638671875,0.0)--(-0.638671875,0.001953125);
\draw (-0.634765625,0.0)--(-0.634765625,-0.001953125);
\draw (-0.63671875,0.001953125)--(-0.634765625,0.001953125);
\draw (-0.630859375,0.0)--(-0.630859375,-0.001953125);
\draw (-0.626953125,0.0)--(-0.626953125,0.001953125);
\draw (-0.62890625,-0.001953125)--(-0.626953125,-0.001953125);
\draw (-0.6328125,0.001953125)--(-0.630859375,0.001953125);
\draw (-0.6328125,0.005859375)--(-0.634765625,0.005859375);
\draw (-0.630859375,0.00390625)--(-0.630859375,0.005859375);
\draw (-0.640625,-0.001953125)--(-0.638671875,-0.001953125);
\draw (-0.640625,-0.005859375)--(-0.642578125,-0.005859375);
\draw (-0.638671875,-0.00390625)--(-0.638671875,-0.005859375);
\draw (-0.640625,-0.009765625)--(-0.642578125,-0.009765625);
\draw (-0.640625,-0.013671875)--(-0.638671875,-0.013671875);
\draw (-0.642578125,-0.01171875)--(-0.642578125,-0.013671875);
\draw (-0.638671875,-0.0078125)--(-0.638671875,-0.009765625);
\draw (-0.634765625,-0.0078125)--(-0.634765625,-0.005859375);
\draw (-0.63671875,-0.009765625)--(-0.634765625,-0.009765625);
\draw (-0.65625,0.001953125)--(-0.654296875,0.001953125);
\draw (-0.65625,0.005859375)--(-0.658203125,0.005859375);
\draw (-0.654296875,0.00390625)--(-0.654296875,0.005859375);
\draw (-0.65625,0.009765625)--(-0.658203125,0.009765625);
\draw (-0.65625,0.013671875)--(-0.654296875,0.013671875);
\draw (-0.658203125,0.01171875)--(-0.658203125,0.013671875);
\draw (-0.654296875,0.0078125)--(-0.654296875,0.009765625);
\draw (-0.650390625,0.0078125)--(-0.650390625,0.005859375);
\draw (-0.65234375,0.009765625)--(-0.650390625,0.009765625);
\draw (-0.65625,0.017578125)--(-0.658203125,0.017578125);
\draw (-0.65625,0.021484375)--(-0.654296875,0.021484375);
\draw (-0.658203125,0.01953125)--(-0.658203125,0.021484375);
\draw (-0.65625,0.025390625)--(-0.654296875,0.025390625);
\draw (-0.65625,0.029296875)--(-0.658203125,0.029296875);
\draw (-0.654296875,0.02734375)--(-0.654296875,0.029296875);
\draw (-0.658203125,0.0234375)--(-0.658203125,0.025390625);
\draw (-0.662109375,0.0234375)--(-0.662109375,0.021484375);
\draw (-0.66015625,0.025390625)--(-0.662109375,0.025390625);
\draw (-0.654296875,0.015625)--(-0.654296875,0.017578125);
\draw (-0.650390625,0.015625)--(-0.650390625,0.013671875);
\draw (-0.65234375,0.017578125)--(-0.650390625,0.017578125);
\draw (-0.646484375,0.015625)--(-0.646484375,0.013671875);
\draw (-0.642578125,0.015625)--(-0.642578125,0.017578125);
\draw (-0.64453125,0.013671875)--(-0.642578125,0.013671875);
\draw (-0.6484375,0.017578125)--(-0.646484375,0.017578125);
\draw (-0.6484375,0.021484375)--(-0.650390625,0.021484375);
\draw (-0.646484375,0.01953125)--(-0.646484375,0.021484375);
\draw (-0.6875,-0.001953125)--(-0.685546875,-0.001953125);
\draw (-0.6875,-0.005859375)--(-0.689453125,-0.005859375);
\draw (-0.685546875,-0.00390625)--(-0.685546875,-0.005859375);
\draw (-0.6875,-0.009765625)--(-0.689453125,-0.009765625);
\draw (-0.6875,-0.013671875)--(-0.685546875,-0.013671875);
\draw (-0.689453125,-0.01171875)--(-0.689453125,-0.013671875);
\draw (-0.685546875,-0.0078125)--(-0.685546875,-0.009765625);
\draw (-0.681640625,-0.0078125)--(-0.681640625,-0.005859375);
\draw (-0.68359375,-0.009765625)--(-0.681640625,-0.009765625);
\draw (-0.6875,-0.017578125)--(-0.689453125,-0.017578125);
\draw (-0.6875,-0.021484375)--(-0.685546875,-0.021484375);
\draw (-0.689453125,-0.01953125)--(-0.689453125,-0.021484375);
\draw (-0.6875,-0.025390625)--(-0.685546875,-0.025390625);
\draw (-0.6875,-0.029296875)--(-0.689453125,-0.029296875);
\draw (-0.685546875,-0.02734375)--(-0.685546875,-0.029296875);
\draw (-0.689453125,-0.0234375)--(-0.689453125,-0.025390625);
\draw (-0.693359375,-0.0234375)--(-0.693359375,-0.021484375);
\draw (-0.69140625,-0.025390625)--(-0.693359375,-0.025390625);
\draw (-0.685546875,-0.015625)--(-0.685546875,-0.017578125);
\draw (-0.681640625,-0.015625)--(-0.681640625,-0.013671875);
\draw (-0.68359375,-0.017578125)--(-0.681640625,-0.017578125);
\draw (-0.677734375,-0.015625)--(-0.677734375,-0.013671875);
\draw (-0.673828125,-0.015625)--(-0.673828125,-0.017578125);
\draw (-0.67578125,-0.013671875)--(-0.673828125,-0.013671875);
\draw (-0.6796875,-0.017578125)--(-0.677734375,-0.017578125);
\draw (-0.6796875,-0.021484375)--(-0.681640625,-0.021484375);
\draw (-0.677734375,-0.01953125)--(-0.677734375,-0.021484375);
\draw (-0.6875,-0.033203125)--(-0.689453125,-0.033203125);
\draw (-0.6875,-0.037109375)--(-0.685546875,-0.037109375);
\draw (-0.689453125,-0.03515625)--(-0.689453125,-0.037109375);
\draw (-0.6875,-0.041015625)--(-0.685546875,-0.041015625);
\draw (-0.6875,-0.044921875)--(-0.689453125,-0.044921875);
\draw (-0.685546875,-0.04296875)--(-0.685546875,-0.044921875);
\draw (-0.689453125,-0.0390625)--(-0.689453125,-0.041015625);
\draw (-0.693359375,-0.0390625)--(-0.693359375,-0.037109375);
\draw (-0.69140625,-0.041015625)--(-0.693359375,-0.041015625);
\draw (-0.6875,-0.048828125)--(-0.685546875,-0.048828125);
\draw (-0.6875,-0.052734375)--(-0.689453125,-0.052734375);
\draw (-0.685546875,-0.05078125)--(-0.685546875,-0.052734375);
\draw (-0.6875,-0.056640625)--(-0.689453125,-0.056640625);
\draw (-0.6875,-0.060546875)--(-0.685546875,-0.060546875);
\draw (-0.689453125,-0.05859375)--(-0.689453125,-0.060546875);
\draw (-0.685546875,-0.0546875)--(-0.685546875,-0.056640625);
\draw (-0.681640625,-0.0546875)--(-0.681640625,-0.052734375);
\draw (-0.68359375,-0.056640625)--(-0.681640625,-0.056640625);
\draw (-0.689453125,-0.046875)--(-0.689453125,-0.048828125);
\draw (-0.693359375,-0.046875)--(-0.693359375,-0.044921875);
\draw (-0.69140625,-0.048828125)--(-0.693359375,-0.048828125);
\draw (-0.697265625,-0.046875)--(-0.697265625,-0.044921875);
\draw (-0.701171875,-0.046875)--(-0.701171875,-0.048828125);
\draw (-0.69921875,-0.044921875)--(-0.701171875,-0.044921875);
\draw (-0.6953125,-0.048828125)--(-0.697265625,-0.048828125);
\draw (-0.6953125,-0.052734375)--(-0.693359375,-0.052734375);
\draw (-0.697265625,-0.05078125)--(-0.697265625,-0.052734375);
\draw (-0.685546875,-0.03125)--(-0.685546875,-0.033203125);
\draw (-0.681640625,-0.03125)--(-0.681640625,-0.029296875);
\draw (-0.68359375,-0.033203125)--(-0.681640625,-0.033203125);
\draw (-0.677734375,-0.03125)--(-0.677734375,-0.029296875);
\draw (-0.673828125,-0.03125)--(-0.673828125,-0.033203125);
\draw (-0.67578125,-0.029296875)--(-0.673828125,-0.029296875);
\draw (-0.6796875,-0.033203125)--(-0.677734375,-0.033203125);
\draw (-0.6796875,-0.037109375)--(-0.681640625,-0.037109375);
\draw (-0.677734375,-0.03515625)--(-0.677734375,-0.037109375);
\draw (-0.669921875,-0.03125)--(-0.669921875,-0.029296875);
\draw (-0.666015625,-0.03125)--(-0.666015625,-0.033203125);
\draw (-0.66796875,-0.029296875)--(-0.666015625,-0.029296875);
\draw (-0.662109375,-0.03125)--(-0.662109375,-0.033203125);
\draw (-0.658203125,-0.03125)--(-0.658203125,-0.029296875);
\draw (-0.66015625,-0.033203125)--(-0.658203125,-0.033203125);
\draw (-0.6640625,-0.029296875)--(-0.662109375,-0.029296875);
\draw (-0.6640625,-0.025390625)--(-0.666015625,-0.025390625);
\draw (-0.662109375,-0.02734375)--(-0.662109375,-0.025390625);
\draw (-0.671875,-0.033203125)--(-0.669921875,-0.033203125);
\draw (-0.671875,-0.037109375)--(-0.673828125,-0.037109375);
\draw (-0.669921875,-0.03515625)--(-0.669921875,-0.037109375);
\draw (-0.671875,-0.041015625)--(-0.673828125,-0.041015625);
\draw (-0.671875,-0.044921875)--(-0.669921875,-0.044921875);
\draw (-0.673828125,-0.04296875)--(-0.673828125,-0.044921875);
\draw (-0.669921875,-0.0390625)--(-0.669921875,-0.041015625);
\draw (-0.666015625,-0.0390625)--(-0.666015625,-0.037109375);
\draw (-0.66796875,-0.041015625)--(-0.666015625,-0.041015625);
\draw (-0.623046875,0.0)--(-0.623046875,0.001953125);
\draw (-0.619140625,0.0)--(-0.619140625,-0.001953125);
\draw (-0.62109375,0.001953125)--(-0.619140625,0.001953125);
\draw (-0.615234375,0.0)--(-0.615234375,-0.001953125);
\draw (-0.611328125,0.0)--(-0.611328125,0.001953125);
\draw (-0.61328125,-0.001953125)--(-0.611328125,-0.001953125);
\draw (-0.6171875,0.001953125)--(-0.615234375,0.001953125);
\draw (-0.6171875,0.005859375)--(-0.619140625,0.005859375);
\draw (-0.615234375,0.00390625)--(-0.615234375,0.005859375);
\draw (-0.607421875,0.0)--(-0.607421875,-0.001953125);
\draw (-0.603515625,0.0)--(-0.603515625,0.001953125);
\draw (-0.60546875,-0.001953125)--(-0.603515625,-0.001953125);
\draw (-0.599609375,0.0)--(-0.599609375,0.001953125);
\draw (-0.595703125,0.0)--(-0.595703125,-0.001953125);
\draw (-0.59765625,0.001953125)--(-0.595703125,0.001953125);
\draw (-0.6015625,-0.001953125)--(-0.599609375,-0.001953125);
\draw (-0.6015625,-0.005859375)--(-0.603515625,-0.005859375);
\draw (-0.599609375,-0.00390625)--(-0.599609375,-0.005859375);
\draw (-0.609375,0.001953125)--(-0.607421875,0.001953125);
\draw (-0.609375,0.005859375)--(-0.611328125,0.005859375);
\draw (-0.607421875,0.00390625)--(-0.607421875,0.005859375);
\draw (-0.609375,0.009765625)--(-0.611328125,0.009765625);
\draw (-0.609375,0.013671875)--(-0.607421875,0.013671875);
\draw (-0.611328125,0.01171875)--(-0.611328125,0.013671875);
\draw (-0.607421875,0.0078125)--(-0.607421875,0.009765625);
\draw (-0.603515625,0.0078125)--(-0.603515625,0.005859375);
\draw (-0.60546875,0.009765625)--(-0.603515625,0.009765625);
\draw (-0.591796875,0.0)--(-0.591796875,-0.001953125);
\draw (-0.587890625,0.0)--(-0.587890625,0.001953125);
\draw (-0.58984375,-0.001953125)--(-0.587890625,-0.001953125);
\draw (-0.583984375,0.0)--(-0.583984375,0.001953125);
\draw (-0.580078125,0.0)--(-0.580078125,-0.001953125);
\draw (-0.58203125,0.001953125)--(-0.580078125,0.001953125);
\draw (-0.5859375,-0.001953125)--(-0.583984375,-0.001953125);
\draw (-0.5859375,-0.005859375)--(-0.587890625,-0.005859375);
\draw (-0.583984375,-0.00390625)--(-0.583984375,-0.005859375);
\draw (-0.576171875,0.0)--(-0.576171875,0.001953125);
\draw (-0.572265625,0.0)--(-0.572265625,-0.001953125);
\draw (-0.57421875,0.001953125)--(-0.572265625,0.001953125);
\draw (-0.568359375,0.0)--(-0.568359375,-0.001953125);
\draw (-0.564453125,0.0)--(-0.564453125,0.001953125);
\draw (-0.56640625,-0.001953125)--(-0.564453125,-0.001953125);
\draw (-0.5703125,0.001953125)--(-0.568359375,0.001953125);
\draw (-0.5703125,0.005859375)--(-0.572265625,0.005859375);
\draw (-0.568359375,0.00390625)--(-0.568359375,0.005859375);
\draw (-0.578125,-0.001953125)--(-0.576171875,-0.001953125);
\draw (-0.578125,-0.005859375)--(-0.580078125,-0.005859375);
\draw (-0.576171875,-0.00390625)--(-0.576171875,-0.005859375);
\draw (-0.578125,-0.009765625)--(-0.580078125,-0.009765625);
\draw (-0.578125,-0.013671875)--(-0.576171875,-0.013671875);
\draw (-0.580078125,-0.01171875)--(-0.580078125,-0.013671875);
\draw (-0.576171875,-0.0078125)--(-0.576171875,-0.009765625);
\draw (-0.572265625,-0.0078125)--(-0.572265625,-0.005859375);
\draw (-0.57421875,-0.009765625)--(-0.572265625,-0.009765625);
\draw (-0.59375,0.001953125)--(-0.591796875,0.001953125);
\draw (-0.59375,0.005859375)--(-0.595703125,0.005859375);
\draw (-0.591796875,0.00390625)--(-0.591796875,0.005859375);
\draw (-0.59375,0.009765625)--(-0.595703125,0.009765625);
\draw (-0.59375,0.013671875)--(-0.591796875,0.013671875);
\draw (-0.595703125,0.01171875)--(-0.595703125,0.013671875);
\draw (-0.591796875,0.0078125)--(-0.591796875,0.009765625);
\draw (-0.587890625,0.0078125)--(-0.587890625,0.005859375);
\draw (-0.58984375,0.009765625)--(-0.587890625,0.009765625);
\draw (-0.59375,0.017578125)--(-0.595703125,0.017578125);
\draw (-0.59375,0.021484375)--(-0.591796875,0.021484375);
\draw (-0.595703125,0.01953125)--(-0.595703125,0.021484375);
\draw (-0.59375,0.025390625)--(-0.591796875,0.025390625);
\draw (-0.59375,0.029296875)--(-0.595703125,0.029296875);
\draw (-0.591796875,0.02734375)--(-0.591796875,0.029296875);
\draw (-0.595703125,0.0234375)--(-0.595703125,0.025390625);
\draw (-0.599609375,0.0234375)--(-0.599609375,0.021484375);
\draw (-0.59765625,0.025390625)--(-0.599609375,0.025390625);
\draw (-0.591796875,0.015625)--(-0.591796875,0.017578125);
\draw (-0.587890625,0.015625)--(-0.587890625,0.013671875);
\draw (-0.58984375,0.017578125)--(-0.587890625,0.017578125);
\draw (-0.583984375,0.015625)--(-0.583984375,0.013671875);
\draw (-0.580078125,0.015625)--(-0.580078125,0.017578125);
\draw (-0.58203125,0.013671875)--(-0.580078125,0.013671875);
\draw (-0.5859375,0.017578125)--(-0.583984375,0.017578125);
\draw (-0.5859375,0.021484375)--(-0.587890625,0.021484375);
\draw (-0.583984375,0.01953125)--(-0.583984375,0.021484375);
\draw (-0.560546875,0.0)--(-0.560546875,-0.001953125);
\draw (-0.556640625,0.0)--(-0.556640625,0.001953125);
\draw (-0.55859375,-0.001953125)--(-0.556640625,-0.001953125);
\draw (-0.552734375,0.0)--(-0.552734375,0.001953125);
\draw (-0.548828125,0.0)--(-0.548828125,-0.001953125);
\draw (-0.55078125,0.001953125)--(-0.548828125,0.001953125);
\draw (-0.5546875,-0.001953125)--(-0.552734375,-0.001953125);
\draw (-0.5546875,-0.005859375)--(-0.556640625,-0.005859375);
\draw (-0.552734375,-0.00390625)--(-0.552734375,-0.005859375);
\draw (-0.544921875,0.0)--(-0.544921875,0.001953125);
\draw (-0.541015625,0.0)--(-0.541015625,-0.001953125);
\draw (-0.54296875,0.001953125)--(-0.541015625,0.001953125);
\draw (-0.537109375,0.0)--(-0.537109375,-0.001953125);
\draw (-0.533203125,0.0)--(-0.533203125,0.001953125);
\draw (-0.53515625,-0.001953125)--(-0.533203125,-0.001953125);
\draw (-0.5390625,0.001953125)--(-0.537109375,0.001953125);
\draw (-0.5390625,0.005859375)--(-0.541015625,0.005859375);
\draw (-0.537109375,0.00390625)--(-0.537109375,0.005859375);
\draw (-0.546875,-0.001953125)--(-0.544921875,-0.001953125);
\draw (-0.546875,-0.005859375)--(-0.548828125,-0.005859375);
\draw (-0.544921875,-0.00390625)--(-0.544921875,-0.005859375);
\draw (-0.546875,-0.009765625)--(-0.548828125,-0.009765625);
\draw (-0.546875,-0.013671875)--(-0.544921875,-0.013671875);
\draw (-0.548828125,-0.01171875)--(-0.548828125,-0.013671875);
\draw (-0.544921875,-0.0078125)--(-0.544921875,-0.009765625);
\draw (-0.541015625,-0.0078125)--(-0.541015625,-0.005859375);
\draw (-0.54296875,-0.009765625)--(-0.541015625,-0.009765625);
\draw (-0.529296875,0.0)--(-0.529296875,0.001953125);
\draw (-0.525390625,0.0)--(-0.525390625,-0.001953125);
\draw (-0.52734375,0.001953125)--(-0.525390625,0.001953125);
\draw (-0.521484375,0.0)--(-0.521484375,-0.001953125);
\draw (-0.517578125,0.0)--(-0.517578125,0.001953125);
\draw (-0.51953125,-0.001953125)--(-0.517578125,-0.001953125);
\draw (-0.5234375,0.001953125)--(-0.521484375,0.001953125);
\draw (-0.5234375,0.005859375)--(-0.525390625,0.005859375);
\draw (-0.521484375,0.00390625)--(-0.521484375,0.005859375);
\draw (-0.513671875,0.0)--(-0.513671875,-0.001953125);
\draw (-0.509765625,0.0)--(-0.509765625,0.001953125);
\draw (-0.51171875,-0.001953125)--(-0.509765625,-0.001953125);
\draw (-0.505859375,0.0)--(-0.505859375,0.001953125);
\draw (-0.501953125,0.0)--(-0.501953125,-0.001953125);
\draw (-0.50390625,0.001953125)--(-0.501953125,0.001953125);
\draw (-0.5078125,-0.001953125)--(-0.505859375,-0.001953125);
\draw (-0.5078125,-0.005859375)--(-0.509765625,-0.005859375);
\draw (-0.505859375,-0.00390625)--(-0.505859375,-0.005859375);
\draw (-0.515625,0.001953125)--(-0.513671875,0.001953125);
\draw (-0.515625,0.005859375)--(-0.517578125,0.005859375);
\draw (-0.513671875,0.00390625)--(-0.513671875,0.005859375);
\draw (-0.515625,0.009765625)--(-0.517578125,0.009765625);
\draw (-0.515625,0.013671875)--(-0.513671875,0.013671875);
\draw (-0.517578125,0.01171875)--(-0.517578125,0.013671875);
\draw (-0.513671875,0.0078125)--(-0.513671875,0.009765625);
\draw (-0.509765625,0.0078125)--(-0.509765625,0.005859375);
\draw (-0.51171875,0.009765625)--(-0.509765625,0.009765625);
\draw (-0.53125,-0.001953125)--(-0.529296875,-0.001953125);
\draw (-0.53125,-0.005859375)--(-0.533203125,-0.005859375);
\draw (-0.529296875,-0.00390625)--(-0.529296875,-0.005859375);
\draw (-0.53125,-0.009765625)--(-0.533203125,-0.009765625);
\draw (-0.53125,-0.013671875)--(-0.529296875,-0.013671875);
\draw (-0.533203125,-0.01171875)--(-0.533203125,-0.013671875);
\draw (-0.529296875,-0.0078125)--(-0.529296875,-0.009765625);
\draw (-0.525390625,-0.0078125)--(-0.525390625,-0.005859375);
\draw (-0.52734375,-0.009765625)--(-0.525390625,-0.009765625);
\draw (-0.53125,-0.017578125)--(-0.533203125,-0.017578125);
\draw (-0.53125,-0.021484375)--(-0.529296875,-0.021484375);
\draw (-0.533203125,-0.01953125)--(-0.533203125,-0.021484375);
\draw (-0.53125,-0.025390625)--(-0.529296875,-0.025390625);
\draw (-0.53125,-0.029296875)--(-0.533203125,-0.029296875);
\draw (-0.529296875,-0.02734375)--(-0.529296875,-0.029296875);
\draw (-0.533203125,-0.0234375)--(-0.533203125,-0.025390625);
\draw (-0.537109375,-0.0234375)--(-0.537109375,-0.021484375);
\draw (-0.53515625,-0.025390625)--(-0.537109375,-0.025390625);
\draw (-0.529296875,-0.015625)--(-0.529296875,-0.017578125);
\draw (-0.525390625,-0.015625)--(-0.525390625,-0.013671875);
\draw (-0.52734375,-0.017578125)--(-0.525390625,-0.017578125);
\draw (-0.521484375,-0.015625)--(-0.521484375,-0.013671875);
\draw (-0.517578125,-0.015625)--(-0.517578125,-0.017578125);
\draw (-0.51953125,-0.013671875)--(-0.517578125,-0.013671875);
\draw (-0.5234375,-0.017578125)--(-0.521484375,-0.017578125);
\draw (-0.5234375,-0.021484375)--(-0.525390625,-0.021484375);
\draw (-0.521484375,-0.01953125)--(-0.521484375,-0.021484375);
\draw (-0.5625,0.001953125)--(-0.560546875,0.001953125);
\draw (-0.5625,0.005859375)--(-0.564453125,0.005859375);
\draw (-0.560546875,0.00390625)--(-0.560546875,0.005859375);
\draw (-0.5625,0.009765625)--(-0.564453125,0.009765625);
\draw (-0.5625,0.013671875)--(-0.560546875,0.013671875);
\draw (-0.564453125,0.01171875)--(-0.564453125,0.013671875);
\draw (-0.560546875,0.0078125)--(-0.560546875,0.009765625);
\draw (-0.556640625,0.0078125)--(-0.556640625,0.005859375);
\draw (-0.55859375,0.009765625)--(-0.556640625,0.009765625);
\draw (-0.5625,0.017578125)--(-0.564453125,0.017578125);
\draw (-0.5625,0.021484375)--(-0.560546875,0.021484375);
\draw (-0.564453125,0.01953125)--(-0.564453125,0.021484375);
\draw (-0.5625,0.025390625)--(-0.560546875,0.025390625);
\draw (-0.5625,0.029296875)--(-0.564453125,0.029296875);
\draw (-0.560546875,0.02734375)--(-0.560546875,0.029296875);
\draw (-0.564453125,0.0234375)--(-0.564453125,0.025390625);
\draw (-0.568359375,0.0234375)--(-0.568359375,0.021484375);
\draw (-0.56640625,0.025390625)--(-0.568359375,0.025390625);
\draw (-0.560546875,0.015625)--(-0.560546875,0.017578125);
\draw (-0.556640625,0.015625)--(-0.556640625,0.013671875);
\draw (-0.55859375,0.017578125)--(-0.556640625,0.017578125);
\draw (-0.552734375,0.015625)--(-0.552734375,0.013671875);
\draw (-0.548828125,0.015625)--(-0.548828125,0.017578125);
\draw (-0.55078125,0.013671875)--(-0.548828125,0.013671875);
\draw (-0.5546875,0.017578125)--(-0.552734375,0.017578125);
\draw (-0.5546875,0.021484375)--(-0.556640625,0.021484375);
\draw (-0.552734375,0.01953125)--(-0.552734375,0.021484375);
\draw (-0.5625,0.033203125)--(-0.564453125,0.033203125);
\draw (-0.5625,0.037109375)--(-0.560546875,0.037109375);
\draw (-0.564453125,0.03515625)--(-0.564453125,0.037109375);
\draw (-0.5625,0.041015625)--(-0.560546875,0.041015625);
\draw (-0.5625,0.044921875)--(-0.564453125,0.044921875);
\draw (-0.560546875,0.04296875)--(-0.560546875,0.044921875);
\draw (-0.564453125,0.0390625)--(-0.564453125,0.041015625);
\draw (-0.568359375,0.0390625)--(-0.568359375,0.037109375);
\draw (-0.56640625,0.041015625)--(-0.568359375,0.041015625);
\draw (-0.5625,0.048828125)--(-0.560546875,0.048828125);
\draw (-0.5625,0.052734375)--(-0.564453125,0.052734375);
\draw (-0.560546875,0.05078125)--(-0.560546875,0.052734375);
\draw (-0.5625,0.056640625)--(-0.564453125,0.056640625);
\draw (-0.5625,0.060546875)--(-0.560546875,0.060546875);
\draw (-0.564453125,0.05859375)--(-0.564453125,0.060546875);
\draw (-0.560546875,0.0546875)--(-0.560546875,0.056640625);
\draw (-0.556640625,0.0546875)--(-0.556640625,0.052734375);
\draw (-0.55859375,0.056640625)--(-0.556640625,0.056640625);
\draw (-0.564453125,0.046875)--(-0.564453125,0.048828125);
\draw (-0.568359375,0.046875)--(-0.568359375,0.044921875);
\draw (-0.56640625,0.048828125)--(-0.568359375,0.048828125);
\draw (-0.572265625,0.046875)--(-0.572265625,0.044921875);
\draw (-0.576171875,0.046875)--(-0.576171875,0.048828125);
\draw (-0.57421875,0.044921875)--(-0.576171875,0.044921875);
\draw (-0.5703125,0.048828125)--(-0.572265625,0.048828125);
\draw (-0.5703125,0.052734375)--(-0.568359375,0.052734375);
\draw (-0.572265625,0.05078125)--(-0.572265625,0.052734375);
\draw (-0.560546875,0.03125)--(-0.560546875,0.033203125);
\draw (-0.556640625,0.03125)--(-0.556640625,0.029296875);
\draw (-0.55859375,0.033203125)--(-0.556640625,0.033203125);
\draw (-0.552734375,0.03125)--(-0.552734375,0.029296875);
\draw (-0.548828125,0.03125)--(-0.548828125,0.033203125);
\draw (-0.55078125,0.029296875)--(-0.548828125,0.029296875);
\draw (-0.5546875,0.033203125)--(-0.552734375,0.033203125);
\draw (-0.5546875,0.037109375)--(-0.556640625,0.037109375);
\draw (-0.552734375,0.03515625)--(-0.552734375,0.037109375);
\draw (-0.544921875,0.03125)--(-0.544921875,0.029296875);
\draw (-0.541015625,0.03125)--(-0.541015625,0.033203125);
\draw (-0.54296875,0.029296875)--(-0.541015625,0.029296875);
\draw (-0.537109375,0.03125)--(-0.537109375,0.033203125);
\draw (-0.533203125,0.03125)--(-0.533203125,0.029296875);
\draw (-0.53515625,0.033203125)--(-0.533203125,0.033203125);
\draw (-0.5390625,0.029296875)--(-0.537109375,0.029296875);
\draw (-0.5390625,0.025390625)--(-0.541015625,0.025390625);
\draw (-0.537109375,0.02734375)--(-0.537109375,0.025390625);
\draw (-0.546875,0.033203125)--(-0.544921875,0.033203125);
\draw (-0.546875,0.037109375)--(-0.548828125,0.037109375);
\draw (-0.544921875,0.03515625)--(-0.544921875,0.037109375);
\draw (-0.546875,0.041015625)--(-0.548828125,0.041015625);
\draw (-0.546875,0.044921875)--(-0.544921875,0.044921875);
\draw (-0.548828125,0.04296875)--(-0.548828125,0.044921875);
\draw (-0.544921875,0.0390625)--(-0.544921875,0.041015625);
\draw (-0.541015625,0.0390625)--(-0.541015625,0.037109375);
\draw (-0.54296875,0.041015625)--(-0.541015625,0.041015625);
\draw (-0.625,-0.001953125)--(-0.623046875,-0.001953125);
\draw (-0.625,-0.005859375)--(-0.626953125,-0.005859375);
\draw (-0.623046875,-0.00390625)--(-0.623046875,-0.005859375);
\draw (-0.625,-0.009765625)--(-0.626953125,-0.009765625);
\draw (-0.625,-0.013671875)--(-0.623046875,-0.013671875);
\draw (-0.626953125,-0.01171875)--(-0.626953125,-0.013671875);
\draw (-0.623046875,-0.0078125)--(-0.623046875,-0.009765625);
\draw (-0.619140625,-0.0078125)--(-0.619140625,-0.005859375);
\draw (-0.62109375,-0.009765625)--(-0.619140625,-0.009765625);
\draw (-0.625,-0.017578125)--(-0.626953125,-0.017578125);
\draw (-0.625,-0.021484375)--(-0.623046875,-0.021484375);
\draw (-0.626953125,-0.01953125)--(-0.626953125,-0.021484375);
\draw (-0.625,-0.025390625)--(-0.623046875,-0.025390625);
\draw (-0.625,-0.029296875)--(-0.626953125,-0.029296875);
\draw (-0.623046875,-0.02734375)--(-0.623046875,-0.029296875);
\draw (-0.626953125,-0.0234375)--(-0.626953125,-0.025390625);
\draw (-0.630859375,-0.0234375)--(-0.630859375,-0.021484375);
\draw (-0.62890625,-0.025390625)--(-0.630859375,-0.025390625);
\draw (-0.623046875,-0.015625)--(-0.623046875,-0.017578125);
\draw (-0.619140625,-0.015625)--(-0.619140625,-0.013671875);
\draw (-0.62109375,-0.017578125)--(-0.619140625,-0.017578125);
\draw (-0.615234375,-0.015625)--(-0.615234375,-0.013671875);
\draw (-0.611328125,-0.015625)--(-0.611328125,-0.017578125);
\draw (-0.61328125,-0.013671875)--(-0.611328125,-0.013671875);
\draw (-0.6171875,-0.017578125)--(-0.615234375,-0.017578125);
\draw (-0.6171875,-0.021484375)--(-0.619140625,-0.021484375);
\draw (-0.615234375,-0.01953125)--(-0.615234375,-0.021484375);
\draw (-0.625,-0.033203125)--(-0.626953125,-0.033203125);
\draw (-0.625,-0.037109375)--(-0.623046875,-0.037109375);
\draw (-0.626953125,-0.03515625)--(-0.626953125,-0.037109375);
\draw (-0.625,-0.041015625)--(-0.623046875,-0.041015625);
\draw (-0.625,-0.044921875)--(-0.626953125,-0.044921875);
\draw (-0.623046875,-0.04296875)--(-0.623046875,-0.044921875);
\draw (-0.626953125,-0.0390625)--(-0.626953125,-0.041015625);
\draw (-0.630859375,-0.0390625)--(-0.630859375,-0.037109375);
\draw (-0.62890625,-0.041015625)--(-0.630859375,-0.041015625);
\draw (-0.625,-0.048828125)--(-0.623046875,-0.048828125);
\draw (-0.625,-0.052734375)--(-0.626953125,-0.052734375);
\draw (-0.623046875,-0.05078125)--(-0.623046875,-0.052734375);
\draw (-0.625,-0.056640625)--(-0.626953125,-0.056640625);
\draw (-0.625,-0.060546875)--(-0.623046875,-0.060546875);
\draw (-0.626953125,-0.05859375)--(-0.626953125,-0.060546875);
\draw (-0.623046875,-0.0546875)--(-0.623046875,-0.056640625);
\draw (-0.619140625,-0.0546875)--(-0.619140625,-0.052734375);
\draw (-0.62109375,-0.056640625)--(-0.619140625,-0.056640625);
\draw (-0.626953125,-0.046875)--(-0.626953125,-0.048828125);
\draw (-0.630859375,-0.046875)--(-0.630859375,-0.044921875);
\draw (-0.62890625,-0.048828125)--(-0.630859375,-0.048828125);
\draw (-0.634765625,-0.046875)--(-0.634765625,-0.044921875);
\draw (-0.638671875,-0.046875)--(-0.638671875,-0.048828125);
\draw (-0.63671875,-0.044921875)--(-0.638671875,-0.044921875);
\draw (-0.6328125,-0.048828125)--(-0.634765625,-0.048828125);
\draw (-0.6328125,-0.052734375)--(-0.630859375,-0.052734375);
\draw (-0.634765625,-0.05078125)--(-0.634765625,-0.052734375);
\draw (-0.623046875,-0.03125)--(-0.623046875,-0.033203125);
\draw (-0.619140625,-0.03125)--(-0.619140625,-0.029296875);
\draw (-0.62109375,-0.033203125)--(-0.619140625,-0.033203125);
\draw (-0.615234375,-0.03125)--(-0.615234375,-0.029296875);
\draw (-0.611328125,-0.03125)--(-0.611328125,-0.033203125);
\draw (-0.61328125,-0.029296875)--(-0.611328125,-0.029296875);
\draw (-0.6171875,-0.033203125)--(-0.615234375,-0.033203125);
\draw (-0.6171875,-0.037109375)--(-0.619140625,-0.037109375);
\draw (-0.615234375,-0.03515625)--(-0.615234375,-0.037109375);
\draw (-0.607421875,-0.03125)--(-0.607421875,-0.029296875);
\draw (-0.603515625,-0.03125)--(-0.603515625,-0.033203125);
\draw (-0.60546875,-0.029296875)--(-0.603515625,-0.029296875);
\draw (-0.599609375,-0.03125)--(-0.599609375,-0.033203125);
\draw (-0.595703125,-0.03125)--(-0.595703125,-0.029296875);
\draw (-0.59765625,-0.033203125)--(-0.595703125,-0.033203125);
\draw (-0.6015625,-0.029296875)--(-0.599609375,-0.029296875);
\draw (-0.6015625,-0.025390625)--(-0.603515625,-0.025390625);
\draw (-0.599609375,-0.02734375)--(-0.599609375,-0.025390625);
\draw (-0.609375,-0.033203125)--(-0.607421875,-0.033203125);
\draw (-0.609375,-0.037109375)--(-0.611328125,-0.037109375);
\draw (-0.607421875,-0.03515625)--(-0.607421875,-0.037109375);
\draw (-0.609375,-0.041015625)--(-0.611328125,-0.041015625);
\draw (-0.609375,-0.044921875)--(-0.607421875,-0.044921875);
\draw (-0.611328125,-0.04296875)--(-0.611328125,-0.044921875);
\draw (-0.607421875,-0.0390625)--(-0.607421875,-0.041015625);
\draw (-0.603515625,-0.0390625)--(-0.603515625,-0.037109375);
\draw (-0.60546875,-0.041015625)--(-0.603515625,-0.041015625);
\draw (-0.625,-0.064453125)--(-0.626953125,-0.064453125);
\draw (-0.625,-0.068359375)--(-0.623046875,-0.068359375);
\draw (-0.626953125,-0.06640625)--(-0.626953125,-0.068359375);
\draw (-0.625,-0.072265625)--(-0.623046875,-0.072265625);
\draw (-0.625,-0.076171875)--(-0.626953125,-0.076171875);
\draw (-0.623046875,-0.07421875)--(-0.623046875,-0.076171875);
\draw (-0.626953125,-0.0703125)--(-0.626953125,-0.072265625);
\draw (-0.630859375,-0.0703125)--(-0.630859375,-0.068359375);
\draw (-0.62890625,-0.072265625)--(-0.630859375,-0.072265625);
\draw (-0.625,-0.080078125)--(-0.623046875,-0.080078125);
\draw (-0.625,-0.083984375)--(-0.626953125,-0.083984375);
\draw (-0.623046875,-0.08203125)--(-0.623046875,-0.083984375);
\draw (-0.625,-0.087890625)--(-0.626953125,-0.087890625);
\draw (-0.625,-0.091796875)--(-0.623046875,-0.091796875);
\draw (-0.626953125,-0.08984375)--(-0.626953125,-0.091796875);
\draw (-0.623046875,-0.0859375)--(-0.623046875,-0.087890625);
\draw (-0.619140625,-0.0859375)--(-0.619140625,-0.083984375);
\draw (-0.62109375,-0.087890625)--(-0.619140625,-0.087890625);
\draw (-0.626953125,-0.078125)--(-0.626953125,-0.080078125);
\draw (-0.630859375,-0.078125)--(-0.630859375,-0.076171875);
\draw (-0.62890625,-0.080078125)--(-0.630859375,-0.080078125);
\draw (-0.634765625,-0.078125)--(-0.634765625,-0.076171875);
\draw (-0.638671875,-0.078125)--(-0.638671875,-0.080078125);
\draw (-0.63671875,-0.076171875)--(-0.638671875,-0.076171875);
\draw (-0.6328125,-0.080078125)--(-0.634765625,-0.080078125);
\draw (-0.6328125,-0.083984375)--(-0.630859375,-0.083984375);
\draw (-0.634765625,-0.08203125)--(-0.634765625,-0.083984375);
\draw (-0.625,-0.095703125)--(-0.623046875,-0.095703125);
\draw (-0.625,-0.099609375)--(-0.626953125,-0.099609375);
\draw (-0.623046875,-0.09765625)--(-0.623046875,-0.099609375);
\draw (-0.625,-0.103515625)--(-0.626953125,-0.103515625);
\draw (-0.625,-0.107421875)--(-0.623046875,-0.107421875);
\draw (-0.626953125,-0.10546875)--(-0.626953125,-0.107421875);
\draw (-0.623046875,-0.1015625)--(-0.623046875,-0.103515625);
\draw (-0.619140625,-0.1015625)--(-0.619140625,-0.099609375);
\draw (-0.62109375,-0.103515625)--(-0.619140625,-0.103515625);
\draw (-0.625,-0.111328125)--(-0.626953125,-0.111328125);
\draw (-0.625,-0.115234375)--(-0.623046875,-0.115234375);
\draw (-0.626953125,-0.11328125)--(-0.626953125,-0.115234375);
\draw (-0.625,-0.119140625)--(-0.623046875,-0.119140625);
\draw (-0.625,-0.123046875)--(-0.626953125,-0.123046875);
\draw (-0.623046875,-0.12109375)--(-0.623046875,-0.123046875);
\draw (-0.626953125,-0.1171875)--(-0.626953125,-0.119140625);
\draw (-0.630859375,-0.1171875)--(-0.630859375,-0.115234375);
\draw (-0.62890625,-0.119140625)--(-0.630859375,-0.119140625);
\draw (-0.623046875,-0.109375)--(-0.623046875,-0.111328125);
\draw (-0.619140625,-0.109375)--(-0.619140625,-0.107421875);
\draw (-0.62109375,-0.111328125)--(-0.619140625,-0.111328125);
\draw (-0.615234375,-0.109375)--(-0.615234375,-0.107421875);
\draw (-0.611328125,-0.109375)--(-0.611328125,-0.111328125);
\draw (-0.61328125,-0.107421875)--(-0.611328125,-0.107421875);
\draw (-0.6171875,-0.111328125)--(-0.615234375,-0.111328125);
\draw (-0.6171875,-0.115234375)--(-0.619140625,-0.115234375);
\draw (-0.615234375,-0.11328125)--(-0.615234375,-0.115234375);
\draw (-0.626953125,-0.09375)--(-0.626953125,-0.095703125);
\draw (-0.630859375,-0.09375)--(-0.630859375,-0.091796875);
\draw (-0.62890625,-0.095703125)--(-0.630859375,-0.095703125);
\draw (-0.634765625,-0.09375)--(-0.634765625,-0.091796875);
\draw (-0.638671875,-0.09375)--(-0.638671875,-0.095703125);
\draw (-0.63671875,-0.091796875)--(-0.638671875,-0.091796875);
\draw (-0.6328125,-0.095703125)--(-0.634765625,-0.095703125);
\draw (-0.6328125,-0.099609375)--(-0.630859375,-0.099609375);
\draw (-0.634765625,-0.09765625)--(-0.634765625,-0.099609375);
\draw (-0.642578125,-0.09375)--(-0.642578125,-0.091796875);
\draw (-0.646484375,-0.09375)--(-0.646484375,-0.095703125);
\draw (-0.64453125,-0.091796875)--(-0.646484375,-0.091796875);
\draw (-0.650390625,-0.09375)--(-0.650390625,-0.095703125);
\draw (-0.654296875,-0.09375)--(-0.654296875,-0.091796875);
\draw (-0.65234375,-0.095703125)--(-0.654296875,-0.095703125);
\draw (-0.6484375,-0.091796875)--(-0.650390625,-0.091796875);
\draw (-0.6484375,-0.087890625)--(-0.646484375,-0.087890625);
\draw (-0.650390625,-0.08984375)--(-0.650390625,-0.087890625);
\draw (-0.640625,-0.095703125)--(-0.642578125,-0.095703125);
\draw (-0.640625,-0.099609375)--(-0.638671875,-0.099609375);
\draw (-0.642578125,-0.09765625)--(-0.642578125,-0.099609375);
\draw (-0.640625,-0.103515625)--(-0.638671875,-0.103515625);
\draw (-0.640625,-0.107421875)--(-0.642578125,-0.107421875);
\draw (-0.638671875,-0.10546875)--(-0.638671875,-0.107421875);
\draw (-0.642578125,-0.1015625)--(-0.642578125,-0.103515625);
\draw (-0.646484375,-0.1015625)--(-0.646484375,-0.099609375);
\draw (-0.64453125,-0.103515625)--(-0.646484375,-0.103515625);
\draw (-0.623046875,-0.0625)--(-0.623046875,-0.064453125);
\draw (-0.619140625,-0.0625)--(-0.619140625,-0.060546875);
\draw (-0.62109375,-0.064453125)--(-0.619140625,-0.064453125);
\draw (-0.615234375,-0.0625)--(-0.615234375,-0.060546875);
\draw (-0.611328125,-0.0625)--(-0.611328125,-0.064453125);
\draw (-0.61328125,-0.060546875)--(-0.611328125,-0.060546875);
\draw (-0.6171875,-0.064453125)--(-0.615234375,-0.064453125);
\draw (-0.6171875,-0.068359375)--(-0.619140625,-0.068359375);
\draw (-0.615234375,-0.06640625)--(-0.615234375,-0.068359375);
\draw (-0.607421875,-0.0625)--(-0.607421875,-0.060546875);
\draw (-0.603515625,-0.0625)--(-0.603515625,-0.064453125);
\draw (-0.60546875,-0.060546875)--(-0.603515625,-0.060546875);
\draw (-0.599609375,-0.0625)--(-0.599609375,-0.064453125);
\draw (-0.595703125,-0.0625)--(-0.595703125,-0.060546875);
\draw (-0.59765625,-0.064453125)--(-0.595703125,-0.064453125);
\draw (-0.6015625,-0.060546875)--(-0.599609375,-0.060546875);
\draw (-0.6015625,-0.056640625)--(-0.603515625,-0.056640625);
\draw (-0.599609375,-0.05859375)--(-0.599609375,-0.056640625);
\draw (-0.609375,-0.064453125)--(-0.607421875,-0.064453125);
\draw (-0.609375,-0.068359375)--(-0.611328125,-0.068359375);
\draw (-0.607421875,-0.06640625)--(-0.607421875,-0.068359375);
\draw (-0.609375,-0.072265625)--(-0.611328125,-0.072265625);
\draw (-0.609375,-0.076171875)--(-0.607421875,-0.076171875);
\draw (-0.611328125,-0.07421875)--(-0.611328125,-0.076171875);
\draw (-0.607421875,-0.0703125)--(-0.607421875,-0.072265625);
\draw (-0.603515625,-0.0703125)--(-0.603515625,-0.068359375);
\draw (-0.60546875,-0.072265625)--(-0.603515625,-0.072265625);
\draw (-0.591796875,-0.0625)--(-0.591796875,-0.060546875);
\draw (-0.587890625,-0.0625)--(-0.587890625,-0.064453125);
\draw (-0.58984375,-0.060546875)--(-0.587890625,-0.060546875);
\draw (-0.583984375,-0.0625)--(-0.583984375,-0.064453125);
\draw (-0.580078125,-0.0625)--(-0.580078125,-0.060546875);
\draw (-0.58203125,-0.064453125)--(-0.580078125,-0.064453125);
\draw (-0.5859375,-0.060546875)--(-0.583984375,-0.060546875);
\draw (-0.5859375,-0.056640625)--(-0.587890625,-0.056640625);
\draw (-0.583984375,-0.05859375)--(-0.583984375,-0.056640625);
\draw (-0.576171875,-0.0625)--(-0.576171875,-0.064453125);
\draw (-0.572265625,-0.0625)--(-0.572265625,-0.060546875);
\draw (-0.57421875,-0.064453125)--(-0.572265625,-0.064453125);
\draw (-0.568359375,-0.0625)--(-0.568359375,-0.060546875);
\draw (-0.564453125,-0.0625)--(-0.564453125,-0.064453125);
\draw (-0.56640625,-0.060546875)--(-0.564453125,-0.060546875);
\draw (-0.5703125,-0.064453125)--(-0.568359375,-0.064453125);
\draw (-0.5703125,-0.068359375)--(-0.572265625,-0.068359375);
\draw (-0.568359375,-0.06640625)--(-0.568359375,-0.068359375);
\draw (-0.578125,-0.060546875)--(-0.576171875,-0.060546875);
\draw (-0.578125,-0.056640625)--(-0.580078125,-0.056640625);
\draw (-0.576171875,-0.05859375)--(-0.576171875,-0.056640625);
\draw (-0.578125,-0.052734375)--(-0.580078125,-0.052734375);
\draw (-0.578125,-0.048828125)--(-0.576171875,-0.048828125);
\draw (-0.580078125,-0.05078125)--(-0.580078125,-0.048828125);
\draw (-0.576171875,-0.0546875)--(-0.576171875,-0.052734375);
\draw (-0.572265625,-0.0546875)--(-0.572265625,-0.056640625);
\draw (-0.57421875,-0.052734375)--(-0.572265625,-0.052734375);
\draw (-0.59375,-0.064453125)--(-0.591796875,-0.064453125);
\draw (-0.59375,-0.068359375)--(-0.595703125,-0.068359375);
\draw (-0.591796875,-0.06640625)--(-0.591796875,-0.068359375);
\draw (-0.59375,-0.072265625)--(-0.595703125,-0.072265625);
\draw (-0.59375,-0.076171875)--(-0.591796875,-0.076171875);
\draw (-0.595703125,-0.07421875)--(-0.595703125,-0.076171875);
\draw (-0.591796875,-0.0703125)--(-0.591796875,-0.072265625);
\draw (-0.587890625,-0.0703125)--(-0.587890625,-0.068359375);
\draw (-0.58984375,-0.072265625)--(-0.587890625,-0.072265625);
\draw (-0.59375,-0.080078125)--(-0.595703125,-0.080078125);
\draw (-0.59375,-0.083984375)--(-0.591796875,-0.083984375);
\draw (-0.595703125,-0.08203125)--(-0.595703125,-0.083984375);
\draw (-0.59375,-0.087890625)--(-0.591796875,-0.087890625);
\draw (-0.59375,-0.091796875)--(-0.595703125,-0.091796875);
\draw (-0.591796875,-0.08984375)--(-0.591796875,-0.091796875);
\draw (-0.595703125,-0.0859375)--(-0.595703125,-0.087890625);
\draw (-0.599609375,-0.0859375)--(-0.599609375,-0.083984375);
\draw (-0.59765625,-0.087890625)--(-0.599609375,-0.087890625);
\draw (-0.591796875,-0.078125)--(-0.591796875,-0.080078125);
\draw (-0.587890625,-0.078125)--(-0.587890625,-0.076171875);
\draw (-0.58984375,-0.080078125)--(-0.587890625,-0.080078125);
\draw (-0.583984375,-0.078125)--(-0.583984375,-0.076171875);
\draw (-0.580078125,-0.078125)--(-0.580078125,-0.080078125);
\draw (-0.58203125,-0.076171875)--(-0.580078125,-0.076171875);
\draw (-0.5859375,-0.080078125)--(-0.583984375,-0.080078125);
\draw (-0.5859375,-0.083984375)--(-0.587890625,-0.083984375);
\draw (-0.583984375,-0.08203125)--(-0.583984375,-0.083984375);
\draw (-0.75,0.001953125)--(-0.748046875,0.001953125);
\draw (-0.75,0.005859375)--(-0.751953125,0.005859375);
\draw (-0.748046875,0.00390625)--(-0.748046875,0.005859375);
\draw (-0.75,0.009765625)--(-0.751953125,0.009765625);
\draw (-0.75,0.013671875)--(-0.748046875,0.013671875);
\draw (-0.751953125,0.01171875)--(-0.751953125,0.013671875);
\draw (-0.748046875,0.0078125)--(-0.748046875,0.009765625);
\draw (-0.744140625,0.0078125)--(-0.744140625,0.005859375);
\draw (-0.74609375,0.009765625)--(-0.744140625,0.009765625);
\draw (-0.75,0.017578125)--(-0.751953125,0.017578125);
\draw (-0.75,0.021484375)--(-0.748046875,0.021484375);
\draw (-0.751953125,0.01953125)--(-0.751953125,0.021484375);
\draw (-0.75,0.025390625)--(-0.748046875,0.025390625);
\draw (-0.75,0.029296875)--(-0.751953125,0.029296875);
\draw (-0.748046875,0.02734375)--(-0.748046875,0.029296875);
\draw (-0.751953125,0.0234375)--(-0.751953125,0.025390625);
\draw (-0.755859375,0.0234375)--(-0.755859375,0.021484375);
\draw (-0.75390625,0.025390625)--(-0.755859375,0.025390625);
\draw (-0.748046875,0.015625)--(-0.748046875,0.017578125);
\draw (-0.744140625,0.015625)--(-0.744140625,0.013671875);
\draw (-0.74609375,0.017578125)--(-0.744140625,0.017578125);
\draw (-0.740234375,0.015625)--(-0.740234375,0.013671875);
\draw (-0.736328125,0.015625)--(-0.736328125,0.017578125);
\draw (-0.73828125,0.013671875)--(-0.736328125,0.013671875);
\draw (-0.7421875,0.017578125)--(-0.740234375,0.017578125);
\draw (-0.7421875,0.021484375)--(-0.744140625,0.021484375);
\draw (-0.740234375,0.01953125)--(-0.740234375,0.021484375);
\draw (-0.75,0.033203125)--(-0.751953125,0.033203125);
\draw (-0.75,0.037109375)--(-0.748046875,0.037109375);
\draw (-0.751953125,0.03515625)--(-0.751953125,0.037109375);
\draw (-0.75,0.041015625)--(-0.748046875,0.041015625);
\draw (-0.75,0.044921875)--(-0.751953125,0.044921875);
\draw (-0.748046875,0.04296875)--(-0.748046875,0.044921875);
\draw (-0.751953125,0.0390625)--(-0.751953125,0.041015625);
\draw (-0.755859375,0.0390625)--(-0.755859375,0.037109375);
\draw (-0.75390625,0.041015625)--(-0.755859375,0.041015625);
\draw (-0.75,0.048828125)--(-0.748046875,0.048828125);
\draw (-0.75,0.052734375)--(-0.751953125,0.052734375);
\draw (-0.748046875,0.05078125)--(-0.748046875,0.052734375);
\draw (-0.75,0.056640625)--(-0.751953125,0.056640625);
\draw (-0.75,0.060546875)--(-0.748046875,0.060546875);
\draw (-0.751953125,0.05859375)--(-0.751953125,0.060546875);
\draw (-0.748046875,0.0546875)--(-0.748046875,0.056640625);
\draw (-0.744140625,0.0546875)--(-0.744140625,0.052734375);
\draw (-0.74609375,0.056640625)--(-0.744140625,0.056640625);
\draw (-0.751953125,0.046875)--(-0.751953125,0.048828125);
\draw (-0.755859375,0.046875)--(-0.755859375,0.044921875);
\draw (-0.75390625,0.048828125)--(-0.755859375,0.048828125);
\draw (-0.759765625,0.046875)--(-0.759765625,0.044921875);
\draw (-0.763671875,0.046875)--(-0.763671875,0.048828125);
\draw (-0.76171875,0.044921875)--(-0.763671875,0.044921875);
\draw (-0.7578125,0.048828125)--(-0.759765625,0.048828125);
\draw (-0.7578125,0.052734375)--(-0.755859375,0.052734375);
\draw (-0.759765625,0.05078125)--(-0.759765625,0.052734375);
\draw (-0.748046875,0.03125)--(-0.748046875,0.033203125);
\draw (-0.744140625,0.03125)--(-0.744140625,0.029296875);
\draw (-0.74609375,0.033203125)--(-0.744140625,0.033203125);
\draw (-0.740234375,0.03125)--(-0.740234375,0.029296875);
\draw (-0.736328125,0.03125)--(-0.736328125,0.033203125);
\draw (-0.73828125,0.029296875)--(-0.736328125,0.029296875);
\draw (-0.7421875,0.033203125)--(-0.740234375,0.033203125);
\draw (-0.7421875,0.037109375)--(-0.744140625,0.037109375);
\draw (-0.740234375,0.03515625)--(-0.740234375,0.037109375);
\draw (-0.732421875,0.03125)--(-0.732421875,0.029296875);
\draw (-0.728515625,0.03125)--(-0.728515625,0.033203125);
\draw (-0.73046875,0.029296875)--(-0.728515625,0.029296875);
\draw (-0.724609375,0.03125)--(-0.724609375,0.033203125);
\draw (-0.720703125,0.03125)--(-0.720703125,0.029296875);
\draw (-0.72265625,0.033203125)--(-0.720703125,0.033203125);
\draw (-0.7265625,0.029296875)--(-0.724609375,0.029296875);
\draw (-0.7265625,0.025390625)--(-0.728515625,0.025390625);
\draw (-0.724609375,0.02734375)--(-0.724609375,0.025390625);
\draw (-0.734375,0.033203125)--(-0.732421875,0.033203125);
\draw (-0.734375,0.037109375)--(-0.736328125,0.037109375);
\draw (-0.732421875,0.03515625)--(-0.732421875,0.037109375);
\draw (-0.734375,0.041015625)--(-0.736328125,0.041015625);
\draw (-0.734375,0.044921875)--(-0.732421875,0.044921875);
\draw (-0.736328125,0.04296875)--(-0.736328125,0.044921875);
\draw (-0.732421875,0.0390625)--(-0.732421875,0.041015625);
\draw (-0.728515625,0.0390625)--(-0.728515625,0.037109375);
\draw (-0.73046875,0.041015625)--(-0.728515625,0.041015625);
\draw (-0.75,0.064453125)--(-0.751953125,0.064453125);
\draw (-0.75,0.068359375)--(-0.748046875,0.068359375);
\draw (-0.751953125,0.06640625)--(-0.751953125,0.068359375);
\draw (-0.75,0.072265625)--(-0.748046875,0.072265625);
\draw (-0.75,0.076171875)--(-0.751953125,0.076171875);
\draw (-0.748046875,0.07421875)--(-0.748046875,0.076171875);
\draw (-0.751953125,0.0703125)--(-0.751953125,0.072265625);
\draw (-0.755859375,0.0703125)--(-0.755859375,0.068359375);
\draw (-0.75390625,0.072265625)--(-0.755859375,0.072265625);
\draw (-0.75,0.080078125)--(-0.748046875,0.080078125);
\draw (-0.75,0.083984375)--(-0.751953125,0.083984375);
\draw (-0.748046875,0.08203125)--(-0.748046875,0.083984375);
\draw (-0.75,0.087890625)--(-0.751953125,0.087890625);
\draw (-0.75,0.091796875)--(-0.748046875,0.091796875);
\draw (-0.751953125,0.08984375)--(-0.751953125,0.091796875);
\draw (-0.748046875,0.0859375)--(-0.748046875,0.087890625);
\draw (-0.744140625,0.0859375)--(-0.744140625,0.083984375);
\draw (-0.74609375,0.087890625)--(-0.744140625,0.087890625);
\draw (-0.751953125,0.078125)--(-0.751953125,0.080078125);
\draw (-0.755859375,0.078125)--(-0.755859375,0.076171875);
\draw (-0.75390625,0.080078125)--(-0.755859375,0.080078125);
\draw (-0.759765625,0.078125)--(-0.759765625,0.076171875);
\draw (-0.763671875,0.078125)--(-0.763671875,0.080078125);
\draw (-0.76171875,0.076171875)--(-0.763671875,0.076171875);
\draw (-0.7578125,0.080078125)--(-0.759765625,0.080078125);
\draw (-0.7578125,0.083984375)--(-0.755859375,0.083984375);
\draw (-0.759765625,0.08203125)--(-0.759765625,0.083984375);
\draw (-0.75,0.095703125)--(-0.748046875,0.095703125);
\draw (-0.75,0.099609375)--(-0.751953125,0.099609375);
\draw (-0.748046875,0.09765625)--(-0.748046875,0.099609375);
\draw (-0.75,0.103515625)--(-0.751953125,0.103515625);
\draw (-0.75,0.107421875)--(-0.748046875,0.107421875);
\draw (-0.751953125,0.10546875)--(-0.751953125,0.107421875);
\draw (-0.748046875,0.1015625)--(-0.748046875,0.103515625);
\draw (-0.744140625,0.1015625)--(-0.744140625,0.099609375);
\draw (-0.74609375,0.103515625)--(-0.744140625,0.103515625);
\draw (-0.75,0.111328125)--(-0.751953125,0.111328125);
\draw (-0.75,0.115234375)--(-0.748046875,0.115234375);
\draw (-0.751953125,0.11328125)--(-0.751953125,0.115234375);
\draw (-0.75,0.119140625)--(-0.748046875,0.119140625);
\draw (-0.75,0.123046875)--(-0.751953125,0.123046875);
\draw (-0.748046875,0.12109375)--(-0.748046875,0.123046875);
\draw (-0.751953125,0.1171875)--(-0.751953125,0.119140625);
\draw (-0.755859375,0.1171875)--(-0.755859375,0.115234375);
\draw (-0.75390625,0.119140625)--(-0.755859375,0.119140625);
\draw (-0.748046875,0.109375)--(-0.748046875,0.111328125);
\draw (-0.744140625,0.109375)--(-0.744140625,0.107421875);
\draw (-0.74609375,0.111328125)--(-0.744140625,0.111328125);
\draw (-0.740234375,0.109375)--(-0.740234375,0.107421875);
\draw (-0.736328125,0.109375)--(-0.736328125,0.111328125);
\draw (-0.73828125,0.107421875)--(-0.736328125,0.107421875);
\draw (-0.7421875,0.111328125)--(-0.740234375,0.111328125);
\draw (-0.7421875,0.115234375)--(-0.744140625,0.115234375);
\draw (-0.740234375,0.11328125)--(-0.740234375,0.115234375);
\draw (-0.751953125,0.09375)--(-0.751953125,0.095703125);
\draw (-0.755859375,0.09375)--(-0.755859375,0.091796875);
\draw (-0.75390625,0.095703125)--(-0.755859375,0.095703125);
\draw (-0.759765625,0.09375)--(-0.759765625,0.091796875);
\draw (-0.763671875,0.09375)--(-0.763671875,0.095703125);
\draw (-0.76171875,0.091796875)--(-0.763671875,0.091796875);
\draw (-0.7578125,0.095703125)--(-0.759765625,0.095703125);
\draw (-0.7578125,0.099609375)--(-0.755859375,0.099609375);
\draw (-0.759765625,0.09765625)--(-0.759765625,0.099609375);
\draw (-0.767578125,0.09375)--(-0.767578125,0.091796875);
\draw (-0.771484375,0.09375)--(-0.771484375,0.095703125);
\draw (-0.76953125,0.091796875)--(-0.771484375,0.091796875);
\draw (-0.775390625,0.09375)--(-0.775390625,0.095703125);
\draw (-0.779296875,0.09375)--(-0.779296875,0.091796875);
\draw (-0.77734375,0.095703125)--(-0.779296875,0.095703125);
\draw (-0.7734375,0.091796875)--(-0.775390625,0.091796875);
\draw (-0.7734375,0.087890625)--(-0.771484375,0.087890625);
\draw (-0.775390625,0.08984375)--(-0.775390625,0.087890625);
\draw (-0.765625,0.095703125)--(-0.767578125,0.095703125);
\draw (-0.765625,0.099609375)--(-0.763671875,0.099609375);
\draw (-0.767578125,0.09765625)--(-0.767578125,0.099609375);
\draw (-0.765625,0.103515625)--(-0.763671875,0.103515625);
\draw (-0.765625,0.107421875)--(-0.767578125,0.107421875);
\draw (-0.763671875,0.10546875)--(-0.763671875,0.107421875);
\draw (-0.767578125,0.1015625)--(-0.767578125,0.103515625);
\draw (-0.771484375,0.1015625)--(-0.771484375,0.099609375);
\draw (-0.76953125,0.103515625)--(-0.771484375,0.103515625);
\draw (-0.748046875,0.0625)--(-0.748046875,0.064453125);
\draw (-0.744140625,0.0625)--(-0.744140625,0.060546875);
\draw (-0.74609375,0.064453125)--(-0.744140625,0.064453125);
\draw (-0.740234375,0.0625)--(-0.740234375,0.060546875);
\draw (-0.736328125,0.0625)--(-0.736328125,0.064453125);
\draw (-0.73828125,0.060546875)--(-0.736328125,0.060546875);
\draw (-0.7421875,0.064453125)--(-0.740234375,0.064453125);
\draw (-0.7421875,0.068359375)--(-0.744140625,0.068359375);
\draw (-0.740234375,0.06640625)--(-0.740234375,0.068359375);
\draw (-0.732421875,0.0625)--(-0.732421875,0.060546875);
\draw (-0.728515625,0.0625)--(-0.728515625,0.064453125);
\draw (-0.73046875,0.060546875)--(-0.728515625,0.060546875);
\draw (-0.724609375,0.0625)--(-0.724609375,0.064453125);
\draw (-0.720703125,0.0625)--(-0.720703125,0.060546875);
\draw (-0.72265625,0.064453125)--(-0.720703125,0.064453125);
\draw (-0.7265625,0.060546875)--(-0.724609375,0.060546875);
\draw (-0.7265625,0.056640625)--(-0.728515625,0.056640625);
\draw (-0.724609375,0.05859375)--(-0.724609375,0.056640625);
\draw (-0.734375,0.064453125)--(-0.732421875,0.064453125);
\draw (-0.734375,0.068359375)--(-0.736328125,0.068359375);
\draw (-0.732421875,0.06640625)--(-0.732421875,0.068359375);
\draw (-0.734375,0.072265625)--(-0.736328125,0.072265625);
\draw (-0.734375,0.076171875)--(-0.732421875,0.076171875);
\draw (-0.736328125,0.07421875)--(-0.736328125,0.076171875);
\draw (-0.732421875,0.0703125)--(-0.732421875,0.072265625);
\draw (-0.728515625,0.0703125)--(-0.728515625,0.068359375);
\draw (-0.73046875,0.072265625)--(-0.728515625,0.072265625);
\draw (-0.716796875,0.0625)--(-0.716796875,0.060546875);
\draw (-0.712890625,0.0625)--(-0.712890625,0.064453125);
\draw (-0.71484375,0.060546875)--(-0.712890625,0.060546875);
\draw (-0.708984375,0.0625)--(-0.708984375,0.064453125);
\draw (-0.705078125,0.0625)--(-0.705078125,0.060546875);
\draw (-0.70703125,0.064453125)--(-0.705078125,0.064453125);
\draw (-0.7109375,0.060546875)--(-0.708984375,0.060546875);
\draw (-0.7109375,0.056640625)--(-0.712890625,0.056640625);
\draw (-0.708984375,0.05859375)--(-0.708984375,0.056640625);
\draw (-0.701171875,0.0625)--(-0.701171875,0.064453125);
\draw (-0.697265625,0.0625)--(-0.697265625,0.060546875);
\draw (-0.69921875,0.064453125)--(-0.697265625,0.064453125);
\draw (-0.693359375,0.0625)--(-0.693359375,0.060546875);
\draw (-0.689453125,0.0625)--(-0.689453125,0.064453125);
\draw (-0.69140625,0.060546875)--(-0.689453125,0.060546875);
\draw (-0.6953125,0.064453125)--(-0.693359375,0.064453125);
\draw (-0.6953125,0.068359375)--(-0.697265625,0.068359375);
\draw (-0.693359375,0.06640625)--(-0.693359375,0.068359375);
\draw (-0.703125,0.060546875)--(-0.701171875,0.060546875);
\draw (-0.703125,0.056640625)--(-0.705078125,0.056640625);
\draw (-0.701171875,0.05859375)--(-0.701171875,0.056640625);
\draw (-0.703125,0.052734375)--(-0.705078125,0.052734375);
\draw (-0.703125,0.048828125)--(-0.701171875,0.048828125);
\draw (-0.705078125,0.05078125)--(-0.705078125,0.048828125);
\draw (-0.701171875,0.0546875)--(-0.701171875,0.052734375);
\draw (-0.697265625,0.0546875)--(-0.697265625,0.056640625);
\draw (-0.69921875,0.052734375)--(-0.697265625,0.052734375);
\draw (-0.71875,0.064453125)--(-0.716796875,0.064453125);
\draw (-0.71875,0.068359375)--(-0.720703125,0.068359375);
\draw (-0.716796875,0.06640625)--(-0.716796875,0.068359375);
\draw (-0.71875,0.072265625)--(-0.720703125,0.072265625);
\draw (-0.71875,0.076171875)--(-0.716796875,0.076171875);
\draw (-0.720703125,0.07421875)--(-0.720703125,0.076171875);
\draw (-0.716796875,0.0703125)--(-0.716796875,0.072265625);
\draw (-0.712890625,0.0703125)--(-0.712890625,0.068359375);
\draw (-0.71484375,0.072265625)--(-0.712890625,0.072265625);
\draw (-0.71875,0.080078125)--(-0.720703125,0.080078125);
\draw (-0.71875,0.083984375)--(-0.716796875,0.083984375);
\draw (-0.720703125,0.08203125)--(-0.720703125,0.083984375);
\draw (-0.71875,0.087890625)--(-0.716796875,0.087890625);
\draw (-0.71875,0.091796875)--(-0.720703125,0.091796875);
\draw (-0.716796875,0.08984375)--(-0.716796875,0.091796875);
\draw (-0.720703125,0.0859375)--(-0.720703125,0.087890625);
\draw (-0.724609375,0.0859375)--(-0.724609375,0.083984375);
\draw (-0.72265625,0.087890625)--(-0.724609375,0.087890625);
\draw (-0.716796875,0.078125)--(-0.716796875,0.080078125);
\draw (-0.712890625,0.078125)--(-0.712890625,0.076171875);
\draw (-0.71484375,0.080078125)--(-0.712890625,0.080078125);
\draw (-0.708984375,0.078125)--(-0.708984375,0.076171875);
\draw (-0.705078125,0.078125)--(-0.705078125,0.080078125);
\draw (-0.70703125,0.076171875)--(-0.705078125,0.076171875);
\draw (-0.7109375,0.080078125)--(-0.708984375,0.080078125);
\draw (-0.7109375,0.083984375)--(-0.712890625,0.083984375);
\draw (-0.708984375,0.08203125)--(-0.708984375,0.083984375);
\draw (-0.75,0.126953125)--(-0.751953125,0.126953125);
\draw (-0.75,0.130859375)--(-0.748046875,0.130859375);
\draw (-0.751953125,0.12890625)--(-0.751953125,0.130859375);
\draw (-0.75,0.134765625)--(-0.748046875,0.134765625);
\draw (-0.75,0.138671875)--(-0.751953125,0.138671875);
\draw (-0.748046875,0.13671875)--(-0.748046875,0.138671875);
\draw (-0.751953125,0.1328125)--(-0.751953125,0.134765625);
\draw (-0.755859375,0.1328125)--(-0.755859375,0.130859375);
\draw (-0.75390625,0.134765625)--(-0.755859375,0.134765625);
\draw (-0.75,0.142578125)--(-0.748046875,0.142578125);
\draw (-0.75,0.146484375)--(-0.751953125,0.146484375);
\draw (-0.748046875,0.14453125)--(-0.748046875,0.146484375);
\draw (-0.75,0.150390625)--(-0.751953125,0.150390625);
\draw (-0.75,0.154296875)--(-0.748046875,0.154296875);
\draw (-0.751953125,0.15234375)--(-0.751953125,0.154296875);
\draw (-0.748046875,0.1484375)--(-0.748046875,0.150390625);
\draw (-0.744140625,0.1484375)--(-0.744140625,0.146484375);
\draw (-0.74609375,0.150390625)--(-0.744140625,0.150390625);
\draw (-0.751953125,0.140625)--(-0.751953125,0.142578125);
\draw (-0.755859375,0.140625)--(-0.755859375,0.138671875);
\draw (-0.75390625,0.142578125)--(-0.755859375,0.142578125);
\draw (-0.759765625,0.140625)--(-0.759765625,0.138671875);
\draw (-0.763671875,0.140625)--(-0.763671875,0.142578125);
\draw (-0.76171875,0.138671875)--(-0.763671875,0.138671875);
\draw (-0.7578125,0.142578125)--(-0.759765625,0.142578125);
\draw (-0.7578125,0.146484375)--(-0.755859375,0.146484375);
\draw (-0.759765625,0.14453125)--(-0.759765625,0.146484375);
\draw (-0.75,0.158203125)--(-0.748046875,0.158203125);
\draw (-0.75,0.162109375)--(-0.751953125,0.162109375);
\draw (-0.748046875,0.16015625)--(-0.748046875,0.162109375);
\draw (-0.75,0.166015625)--(-0.751953125,0.166015625);
\draw (-0.75,0.169921875)--(-0.748046875,0.169921875);
\draw (-0.751953125,0.16796875)--(-0.751953125,0.169921875);
\draw (-0.748046875,0.1640625)--(-0.748046875,0.166015625);
\draw (-0.744140625,0.1640625)--(-0.744140625,0.162109375);
\draw (-0.74609375,0.166015625)--(-0.744140625,0.166015625);
\draw (-0.75,0.173828125)--(-0.751953125,0.173828125);
\draw (-0.75,0.177734375)--(-0.748046875,0.177734375);
\draw (-0.751953125,0.17578125)--(-0.751953125,0.177734375);
\draw (-0.75,0.181640625)--(-0.748046875,0.181640625);
\draw (-0.75,0.185546875)--(-0.751953125,0.185546875);
\draw (-0.748046875,0.18359375)--(-0.748046875,0.185546875);
\draw (-0.751953125,0.1796875)--(-0.751953125,0.181640625);
\draw (-0.755859375,0.1796875)--(-0.755859375,0.177734375);
\draw (-0.75390625,0.181640625)--(-0.755859375,0.181640625);
\draw (-0.748046875,0.171875)--(-0.748046875,0.173828125);
\draw (-0.744140625,0.171875)--(-0.744140625,0.169921875);
\draw (-0.74609375,0.173828125)--(-0.744140625,0.173828125);
\draw (-0.740234375,0.171875)--(-0.740234375,0.169921875);
\draw (-0.736328125,0.171875)--(-0.736328125,0.173828125);
\draw (-0.73828125,0.169921875)--(-0.736328125,0.169921875);
\draw (-0.7421875,0.173828125)--(-0.740234375,0.173828125);
\draw (-0.7421875,0.177734375)--(-0.744140625,0.177734375);
\draw (-0.740234375,0.17578125)--(-0.740234375,0.177734375);
\draw (-0.751953125,0.15625)--(-0.751953125,0.158203125);
\draw (-0.755859375,0.15625)--(-0.755859375,0.154296875);
\draw (-0.75390625,0.158203125)--(-0.755859375,0.158203125);
\draw (-0.759765625,0.15625)--(-0.759765625,0.154296875);
\draw (-0.763671875,0.15625)--(-0.763671875,0.158203125);
\draw (-0.76171875,0.154296875)--(-0.763671875,0.154296875);
\draw (-0.7578125,0.158203125)--(-0.759765625,0.158203125);
\draw (-0.7578125,0.162109375)--(-0.755859375,0.162109375);
\draw (-0.759765625,0.16015625)--(-0.759765625,0.162109375);
\draw (-0.767578125,0.15625)--(-0.767578125,0.154296875);
\draw (-0.771484375,0.15625)--(-0.771484375,0.158203125);
\draw (-0.76953125,0.154296875)--(-0.771484375,0.154296875);
\draw (-0.775390625,0.15625)--(-0.775390625,0.158203125);
\draw (-0.779296875,0.15625)--(-0.779296875,0.154296875);
\draw (-0.77734375,0.158203125)--(-0.779296875,0.158203125);
\draw (-0.7734375,0.154296875)--(-0.775390625,0.154296875);
\draw (-0.7734375,0.150390625)--(-0.771484375,0.150390625);
\draw (-0.775390625,0.15234375)--(-0.775390625,0.150390625);
\draw (-0.765625,0.158203125)--(-0.767578125,0.158203125);
\draw (-0.765625,0.162109375)--(-0.763671875,0.162109375);
\draw (-0.767578125,0.16015625)--(-0.767578125,0.162109375);
\draw (-0.765625,0.166015625)--(-0.763671875,0.166015625);
\draw (-0.765625,0.169921875)--(-0.767578125,0.169921875);
\draw (-0.763671875,0.16796875)--(-0.763671875,0.169921875);
\draw (-0.767578125,0.1640625)--(-0.767578125,0.166015625);
\draw (-0.771484375,0.1640625)--(-0.771484375,0.162109375);
\draw (-0.76953125,0.166015625)--(-0.771484375,0.166015625);
\draw (-0.75,0.189453125)--(-0.748046875,0.189453125);
\draw (-0.75,0.193359375)--(-0.751953125,0.193359375);
\draw (-0.748046875,0.19140625)--(-0.748046875,0.193359375);
\draw (-0.75,0.197265625)--(-0.751953125,0.197265625);
\draw (-0.75,0.201171875)--(-0.748046875,0.201171875);
\draw (-0.751953125,0.19921875)--(-0.751953125,0.201171875);
\draw (-0.748046875,0.1953125)--(-0.748046875,0.197265625);
\draw (-0.744140625,0.1953125)--(-0.744140625,0.193359375);
\draw (-0.74609375,0.197265625)--(-0.744140625,0.197265625);
\draw (-0.75,0.205078125)--(-0.751953125,0.205078125);
\draw (-0.75,0.208984375)--(-0.748046875,0.208984375);
\draw (-0.751953125,0.20703125)--(-0.751953125,0.208984375);
\draw (-0.75,0.212890625)--(-0.748046875,0.212890625);
\draw (-0.75,0.216796875)--(-0.751953125,0.216796875);
\draw (-0.748046875,0.21484375)--(-0.748046875,0.216796875);
\draw (-0.751953125,0.2109375)--(-0.751953125,0.212890625);
\draw (-0.755859375,0.2109375)--(-0.755859375,0.208984375);
\draw (-0.75390625,0.212890625)--(-0.755859375,0.212890625);
\draw (-0.748046875,0.203125)--(-0.748046875,0.205078125);
\draw (-0.744140625,0.203125)--(-0.744140625,0.201171875);
\draw (-0.74609375,0.205078125)--(-0.744140625,0.205078125);
\draw (-0.740234375,0.203125)--(-0.740234375,0.201171875);
\draw (-0.736328125,0.203125)--(-0.736328125,0.205078125);
\draw (-0.73828125,0.201171875)--(-0.736328125,0.201171875);
\draw (-0.7421875,0.205078125)--(-0.740234375,0.205078125);
\draw (-0.7421875,0.208984375)--(-0.744140625,0.208984375);
\draw (-0.740234375,0.20703125)--(-0.740234375,0.208984375);
\draw (-0.75,0.220703125)--(-0.751953125,0.220703125);
\draw (-0.75,0.224609375)--(-0.748046875,0.224609375);
\draw (-0.751953125,0.22265625)--(-0.751953125,0.224609375);
\draw (-0.75,0.228515625)--(-0.748046875,0.228515625);
\draw (-0.75,0.232421875)--(-0.751953125,0.232421875);
\draw (-0.748046875,0.23046875)--(-0.748046875,0.232421875);
\draw (-0.751953125,0.2265625)--(-0.751953125,0.228515625);
\draw (-0.755859375,0.2265625)--(-0.755859375,0.224609375);
\draw (-0.75390625,0.228515625)--(-0.755859375,0.228515625);
\draw (-0.75,0.236328125)--(-0.748046875,0.236328125);
\draw (-0.75,0.240234375)--(-0.751953125,0.240234375);
\draw (-0.748046875,0.23828125)--(-0.748046875,0.240234375);
\draw (-0.75,0.244140625)--(-0.751953125,0.244140625);
\draw (-0.75,0.248046875)--(-0.748046875,0.248046875);
\draw (-0.751953125,0.24609375)--(-0.751953125,0.248046875);
\draw (-0.748046875,0.2421875)--(-0.748046875,0.244140625);
\draw (-0.744140625,0.2421875)--(-0.744140625,0.240234375);
\draw (-0.74609375,0.244140625)--(-0.744140625,0.244140625);
\draw (-0.751953125,0.234375)--(-0.751953125,0.236328125);
\draw (-0.755859375,0.234375)--(-0.755859375,0.232421875);
\draw (-0.75390625,0.236328125)--(-0.755859375,0.236328125);
\draw (-0.759765625,0.234375)--(-0.759765625,0.232421875);
\draw (-0.763671875,0.234375)--(-0.763671875,0.236328125);
\draw (-0.76171875,0.232421875)--(-0.763671875,0.232421875);
\draw (-0.7578125,0.236328125)--(-0.759765625,0.236328125);
\draw (-0.7578125,0.240234375)--(-0.755859375,0.240234375);
\draw (-0.759765625,0.23828125)--(-0.759765625,0.240234375);
\draw (-0.748046875,0.21875)--(-0.748046875,0.220703125);
\draw (-0.744140625,0.21875)--(-0.744140625,0.216796875);
\draw (-0.74609375,0.220703125)--(-0.744140625,0.220703125);
\draw (-0.740234375,0.21875)--(-0.740234375,0.216796875);
\draw (-0.736328125,0.21875)--(-0.736328125,0.220703125);
\draw (-0.73828125,0.216796875)--(-0.736328125,0.216796875);
\draw (-0.7421875,0.220703125)--(-0.740234375,0.220703125);
\draw (-0.7421875,0.224609375)--(-0.744140625,0.224609375);
\draw (-0.740234375,0.22265625)--(-0.740234375,0.224609375);
\draw (-0.732421875,0.21875)--(-0.732421875,0.216796875);
\draw (-0.728515625,0.21875)--(-0.728515625,0.220703125);
\draw (-0.73046875,0.216796875)--(-0.728515625,0.216796875);
\draw (-0.724609375,0.21875)--(-0.724609375,0.220703125);
\draw (-0.720703125,0.21875)--(-0.720703125,0.216796875);
\draw (-0.72265625,0.220703125)--(-0.720703125,0.220703125);
\draw (-0.7265625,0.216796875)--(-0.724609375,0.216796875);
\draw (-0.7265625,0.212890625)--(-0.728515625,0.212890625);
\draw (-0.724609375,0.21484375)--(-0.724609375,0.212890625);
\draw (-0.734375,0.220703125)--(-0.732421875,0.220703125);
\draw (-0.734375,0.224609375)--(-0.736328125,0.224609375);
\draw (-0.732421875,0.22265625)--(-0.732421875,0.224609375);
\draw (-0.734375,0.228515625)--(-0.736328125,0.228515625);
\draw (-0.734375,0.232421875)--(-0.732421875,0.232421875);
\draw (-0.736328125,0.23046875)--(-0.736328125,0.232421875);
\draw (-0.732421875,0.2265625)--(-0.732421875,0.228515625);
\draw (-0.728515625,0.2265625)--(-0.728515625,0.224609375);
\draw (-0.73046875,0.228515625)--(-0.728515625,0.228515625);
\draw (-0.751953125,0.1875)--(-0.751953125,0.189453125);
\draw (-0.755859375,0.1875)--(-0.755859375,0.185546875);
\draw (-0.75390625,0.189453125)--(-0.755859375,0.189453125);
\draw (-0.759765625,0.1875)--(-0.759765625,0.185546875);
\draw (-0.763671875,0.1875)--(-0.763671875,0.189453125);
\draw (-0.76171875,0.185546875)--(-0.763671875,0.185546875);
\draw (-0.7578125,0.189453125)--(-0.759765625,0.189453125);
\draw (-0.7578125,0.193359375)--(-0.755859375,0.193359375);
\draw (-0.759765625,0.19140625)--(-0.759765625,0.193359375);
\draw (-0.767578125,0.1875)--(-0.767578125,0.185546875);
\draw (-0.771484375,0.1875)--(-0.771484375,0.189453125);
\draw (-0.76953125,0.185546875)--(-0.771484375,0.185546875);
\draw (-0.775390625,0.1875)--(-0.775390625,0.189453125);
\draw (-0.779296875,0.1875)--(-0.779296875,0.185546875);
\draw (-0.77734375,0.189453125)--(-0.779296875,0.189453125);
\draw (-0.7734375,0.185546875)--(-0.775390625,0.185546875);
\draw (-0.7734375,0.181640625)--(-0.771484375,0.181640625);
\draw (-0.775390625,0.18359375)--(-0.775390625,0.181640625);
\draw (-0.765625,0.189453125)--(-0.767578125,0.189453125);
\draw (-0.765625,0.193359375)--(-0.763671875,0.193359375);
\draw (-0.767578125,0.19140625)--(-0.767578125,0.193359375);
\draw (-0.765625,0.197265625)--(-0.763671875,0.197265625);
\draw (-0.765625,0.201171875)--(-0.767578125,0.201171875);
\draw (-0.763671875,0.19921875)--(-0.763671875,0.201171875);
\draw (-0.767578125,0.1953125)--(-0.767578125,0.197265625);
\draw (-0.771484375,0.1953125)--(-0.771484375,0.193359375);
\draw (-0.76953125,0.197265625)--(-0.771484375,0.197265625);
\draw (-0.783203125,0.1875)--(-0.783203125,0.185546875);
\draw (-0.787109375,0.1875)--(-0.787109375,0.189453125);
\draw (-0.78515625,0.185546875)--(-0.787109375,0.185546875);
\draw (-0.791015625,0.1875)--(-0.791015625,0.189453125);
\draw (-0.794921875,0.1875)--(-0.794921875,0.185546875);
\draw (-0.79296875,0.189453125)--(-0.794921875,0.189453125);
\draw (-0.7890625,0.185546875)--(-0.791015625,0.185546875);
\draw (-0.7890625,0.181640625)--(-0.787109375,0.181640625);
\draw (-0.791015625,0.18359375)--(-0.791015625,0.181640625);
\draw (-0.798828125,0.1875)--(-0.798828125,0.189453125);
\draw (-0.802734375,0.1875)--(-0.802734375,0.185546875);
\draw (-0.80078125,0.189453125)--(-0.802734375,0.189453125);
\draw (-0.806640625,0.1875)--(-0.806640625,0.185546875);
\draw (-0.810546875,0.1875)--(-0.810546875,0.189453125);
\draw (-0.80859375,0.185546875)--(-0.810546875,0.185546875);
\draw (-0.8046875,0.189453125)--(-0.806640625,0.189453125);
\draw (-0.8046875,0.193359375)--(-0.802734375,0.193359375);
\draw (-0.806640625,0.19140625)--(-0.806640625,0.193359375);
\draw (-0.796875,0.185546875)--(-0.798828125,0.185546875);
\draw (-0.796875,0.181640625)--(-0.794921875,0.181640625);
\draw (-0.798828125,0.18359375)--(-0.798828125,0.181640625);
\draw (-0.796875,0.177734375)--(-0.794921875,0.177734375);
\draw (-0.796875,0.173828125)--(-0.798828125,0.173828125);
\draw (-0.794921875,0.17578125)--(-0.794921875,0.173828125);
\draw (-0.798828125,0.1796875)--(-0.798828125,0.177734375);
\draw (-0.802734375,0.1796875)--(-0.802734375,0.181640625);
\draw (-0.80078125,0.177734375)--(-0.802734375,0.177734375);
\draw (-0.78125,0.189453125)--(-0.783203125,0.189453125);
\draw (-0.78125,0.193359375)--(-0.779296875,0.193359375);
\draw (-0.783203125,0.19140625)--(-0.783203125,0.193359375);
\draw (-0.78125,0.197265625)--(-0.779296875,0.197265625);
\draw (-0.78125,0.201171875)--(-0.783203125,0.201171875);
\draw (-0.779296875,0.19921875)--(-0.779296875,0.201171875);
\draw (-0.783203125,0.1953125)--(-0.783203125,0.197265625);
\draw (-0.787109375,0.1953125)--(-0.787109375,0.193359375);
\draw (-0.78515625,0.197265625)--(-0.787109375,0.197265625);
\draw (-0.78125,0.205078125)--(-0.779296875,0.205078125);
\draw (-0.78125,0.208984375)--(-0.783203125,0.208984375);
\draw (-0.779296875,0.20703125)--(-0.779296875,0.208984375);
\draw (-0.78125,0.212890625)--(-0.783203125,0.212890625);
\draw (-0.78125,0.216796875)--(-0.779296875,0.216796875);
\draw (-0.783203125,0.21484375)--(-0.783203125,0.216796875);
\draw (-0.779296875,0.2109375)--(-0.779296875,0.212890625);
\draw (-0.775390625,0.2109375)--(-0.775390625,0.208984375);
\draw (-0.77734375,0.212890625)--(-0.775390625,0.212890625);
\draw (-0.783203125,0.203125)--(-0.783203125,0.205078125);
\draw (-0.787109375,0.203125)--(-0.787109375,0.201171875);
\draw (-0.78515625,0.205078125)--(-0.787109375,0.205078125);
\draw (-0.791015625,0.203125)--(-0.791015625,0.201171875);
\draw (-0.794921875,0.203125)--(-0.794921875,0.205078125);
\draw (-0.79296875,0.201171875)--(-0.794921875,0.201171875);
\draw (-0.7890625,0.205078125)--(-0.791015625,0.205078125);
\draw (-0.7890625,0.208984375)--(-0.787109375,0.208984375);
\draw (-0.791015625,0.20703125)--(-0.791015625,0.208984375);
\draw (-0.748046875,0.125)--(-0.748046875,0.126953125);
\draw (-0.744140625,0.125)--(-0.744140625,0.123046875);
\draw (-0.74609375,0.126953125)--(-0.744140625,0.126953125);
\draw (-0.740234375,0.125)--(-0.740234375,0.123046875);
\draw (-0.736328125,0.125)--(-0.736328125,0.126953125);
\draw (-0.73828125,0.123046875)--(-0.736328125,0.123046875);
\draw (-0.7421875,0.126953125)--(-0.740234375,0.126953125);
\draw (-0.7421875,0.130859375)--(-0.744140625,0.130859375);
\draw (-0.740234375,0.12890625)--(-0.740234375,0.130859375);
\draw (-0.732421875,0.125)--(-0.732421875,0.123046875);
\draw (-0.728515625,0.125)--(-0.728515625,0.126953125);
\draw (-0.73046875,0.123046875)--(-0.728515625,0.123046875);
\draw (-0.724609375,0.125)--(-0.724609375,0.126953125);
\draw (-0.720703125,0.125)--(-0.720703125,0.123046875);
\draw (-0.72265625,0.126953125)--(-0.720703125,0.126953125);
\draw (-0.7265625,0.123046875)--(-0.724609375,0.123046875);
\draw (-0.7265625,0.119140625)--(-0.728515625,0.119140625);
\draw (-0.724609375,0.12109375)--(-0.724609375,0.119140625);
\draw (-0.734375,0.126953125)--(-0.732421875,0.126953125);
\draw (-0.734375,0.130859375)--(-0.736328125,0.130859375);
\draw (-0.732421875,0.12890625)--(-0.732421875,0.130859375);
\draw (-0.734375,0.134765625)--(-0.736328125,0.134765625);
\draw (-0.734375,0.138671875)--(-0.732421875,0.138671875);
\draw (-0.736328125,0.13671875)--(-0.736328125,0.138671875);
\draw (-0.732421875,0.1328125)--(-0.732421875,0.134765625);
\draw (-0.728515625,0.1328125)--(-0.728515625,0.130859375);
\draw (-0.73046875,0.134765625)--(-0.728515625,0.134765625);
\draw (-0.716796875,0.125)--(-0.716796875,0.123046875);
\draw (-0.712890625,0.125)--(-0.712890625,0.126953125);
\draw (-0.71484375,0.123046875)--(-0.712890625,0.123046875);
\draw (-0.708984375,0.125)--(-0.708984375,0.126953125);
\draw (-0.705078125,0.125)--(-0.705078125,0.123046875);
\draw (-0.70703125,0.126953125)--(-0.705078125,0.126953125);
\draw (-0.7109375,0.123046875)--(-0.708984375,0.123046875);
\draw (-0.7109375,0.119140625)--(-0.712890625,0.119140625);
\draw (-0.708984375,0.12109375)--(-0.708984375,0.119140625);
\draw (-0.701171875,0.125)--(-0.701171875,0.126953125);
\draw (-0.697265625,0.125)--(-0.697265625,0.123046875);
\draw (-0.69921875,0.126953125)--(-0.697265625,0.126953125);
\draw (-0.693359375,0.125)--(-0.693359375,0.123046875);
\draw (-0.689453125,0.125)--(-0.689453125,0.126953125);
\draw (-0.69140625,0.123046875)--(-0.689453125,0.123046875);
\draw (-0.6953125,0.126953125)--(-0.693359375,0.126953125);
\draw (-0.6953125,0.130859375)--(-0.697265625,0.130859375);
\draw (-0.693359375,0.12890625)--(-0.693359375,0.130859375);
\draw (-0.703125,0.123046875)--(-0.701171875,0.123046875);
\draw (-0.703125,0.119140625)--(-0.705078125,0.119140625);
\draw (-0.701171875,0.12109375)--(-0.701171875,0.119140625);
\draw (-0.703125,0.115234375)--(-0.705078125,0.115234375);
\draw (-0.703125,0.111328125)--(-0.701171875,0.111328125);
\draw (-0.705078125,0.11328125)--(-0.705078125,0.111328125);
\draw (-0.701171875,0.1171875)--(-0.701171875,0.115234375);
\draw (-0.697265625,0.1171875)--(-0.697265625,0.119140625);
\draw (-0.69921875,0.115234375)--(-0.697265625,0.115234375);
\draw (-0.71875,0.126953125)--(-0.716796875,0.126953125);
\draw (-0.71875,0.130859375)--(-0.720703125,0.130859375);
\draw (-0.716796875,0.12890625)--(-0.716796875,0.130859375);
\draw (-0.71875,0.134765625)--(-0.720703125,0.134765625);
\draw (-0.71875,0.138671875)--(-0.716796875,0.138671875);
\draw (-0.720703125,0.13671875)--(-0.720703125,0.138671875);
\draw (-0.716796875,0.1328125)--(-0.716796875,0.134765625);
\draw (-0.712890625,0.1328125)--(-0.712890625,0.130859375);
\draw (-0.71484375,0.134765625)--(-0.712890625,0.134765625);
\draw (-0.71875,0.142578125)--(-0.720703125,0.142578125);
\draw (-0.71875,0.146484375)--(-0.716796875,0.146484375);
\draw (-0.720703125,0.14453125)--(-0.720703125,0.146484375);
\draw (-0.71875,0.150390625)--(-0.716796875,0.150390625);
\draw (-0.71875,0.154296875)--(-0.720703125,0.154296875);
\draw (-0.716796875,0.15234375)--(-0.716796875,0.154296875);
\draw (-0.720703125,0.1484375)--(-0.720703125,0.150390625);
\draw (-0.724609375,0.1484375)--(-0.724609375,0.146484375);
\draw (-0.72265625,0.150390625)--(-0.724609375,0.150390625);
\draw (-0.716796875,0.140625)--(-0.716796875,0.142578125);
\draw (-0.712890625,0.140625)--(-0.712890625,0.138671875);
\draw (-0.71484375,0.142578125)--(-0.712890625,0.142578125);
\draw (-0.708984375,0.140625)--(-0.708984375,0.138671875);
\draw (-0.705078125,0.140625)--(-0.705078125,0.142578125);
\draw (-0.70703125,0.138671875)--(-0.705078125,0.138671875);
\draw (-0.7109375,0.142578125)--(-0.708984375,0.142578125);
\draw (-0.7109375,0.146484375)--(-0.712890625,0.146484375);
\draw (-0.708984375,0.14453125)--(-0.708984375,0.146484375);
\draw (-0.685546875,0.125)--(-0.685546875,0.123046875);
\draw (-0.681640625,0.125)--(-0.681640625,0.126953125);
\draw (-0.68359375,0.123046875)--(-0.681640625,0.123046875);
\draw (-0.677734375,0.125)--(-0.677734375,0.126953125);
\draw (-0.673828125,0.125)--(-0.673828125,0.123046875);
\draw (-0.67578125,0.126953125)--(-0.673828125,0.126953125);
\draw (-0.6796875,0.123046875)--(-0.677734375,0.123046875);
\draw (-0.6796875,0.119140625)--(-0.681640625,0.119140625);
\draw (-0.677734375,0.12109375)--(-0.677734375,0.119140625);
\draw (-0.669921875,0.125)--(-0.669921875,0.126953125);
\draw (-0.666015625,0.125)--(-0.666015625,0.123046875);
\draw (-0.66796875,0.126953125)--(-0.666015625,0.126953125);
\draw (-0.662109375,0.125)--(-0.662109375,0.123046875);
\draw (-0.658203125,0.125)--(-0.658203125,0.126953125);
\draw (-0.66015625,0.123046875)--(-0.658203125,0.123046875);
\draw (-0.6640625,0.126953125)--(-0.662109375,0.126953125);
\draw (-0.6640625,0.130859375)--(-0.666015625,0.130859375);
\draw (-0.662109375,0.12890625)--(-0.662109375,0.130859375);
\draw (-0.671875,0.123046875)--(-0.669921875,0.123046875);
\draw (-0.671875,0.119140625)--(-0.673828125,0.119140625);
\draw (-0.669921875,0.12109375)--(-0.669921875,0.119140625);
\draw (-0.671875,0.115234375)--(-0.673828125,0.115234375);
\draw (-0.671875,0.111328125)--(-0.669921875,0.111328125);
\draw (-0.673828125,0.11328125)--(-0.673828125,0.111328125);
\draw (-0.669921875,0.1171875)--(-0.669921875,0.115234375);
\draw (-0.666015625,0.1171875)--(-0.666015625,0.119140625);
\draw (-0.66796875,0.115234375)--(-0.666015625,0.115234375);
\draw (-0.654296875,0.125)--(-0.654296875,0.126953125);
\draw (-0.650390625,0.125)--(-0.650390625,0.123046875);
\draw (-0.65234375,0.126953125)--(-0.650390625,0.126953125);
\draw (-0.646484375,0.125)--(-0.646484375,0.123046875);
\draw (-0.642578125,0.125)--(-0.642578125,0.126953125);
\draw (-0.64453125,0.123046875)--(-0.642578125,0.123046875);
\draw (-0.6484375,0.126953125)--(-0.646484375,0.126953125);
\draw (-0.6484375,0.130859375)--(-0.650390625,0.130859375);
\draw (-0.646484375,0.12890625)--(-0.646484375,0.130859375);
\draw (-0.638671875,0.125)--(-0.638671875,0.123046875);
\draw (-0.634765625,0.125)--(-0.634765625,0.126953125);
\draw (-0.63671875,0.123046875)--(-0.634765625,0.123046875);
\draw (-0.630859375,0.125)--(-0.630859375,0.126953125);
\draw (-0.626953125,0.125)--(-0.626953125,0.123046875);
\draw (-0.62890625,0.126953125)--(-0.626953125,0.126953125);
\draw (-0.6328125,0.123046875)--(-0.630859375,0.123046875);
\draw (-0.6328125,0.119140625)--(-0.634765625,0.119140625);
\draw (-0.630859375,0.12109375)--(-0.630859375,0.119140625);
\draw (-0.640625,0.126953125)--(-0.638671875,0.126953125);
\draw (-0.640625,0.130859375)--(-0.642578125,0.130859375);
\draw (-0.638671875,0.12890625)--(-0.638671875,0.130859375);
\draw (-0.640625,0.134765625)--(-0.642578125,0.134765625);
\draw (-0.640625,0.138671875)--(-0.638671875,0.138671875);
\draw (-0.642578125,0.13671875)--(-0.642578125,0.138671875);
\draw (-0.638671875,0.1328125)--(-0.638671875,0.134765625);
\draw (-0.634765625,0.1328125)--(-0.634765625,0.130859375);
\draw (-0.63671875,0.134765625)--(-0.634765625,0.134765625);
\draw (-0.65625,0.123046875)--(-0.654296875,0.123046875);
\draw (-0.65625,0.119140625)--(-0.658203125,0.119140625);
\draw (-0.654296875,0.12109375)--(-0.654296875,0.119140625);
\draw (-0.65625,0.115234375)--(-0.658203125,0.115234375);
\draw (-0.65625,0.111328125)--(-0.654296875,0.111328125);
\draw (-0.658203125,0.11328125)--(-0.658203125,0.111328125);
\draw (-0.654296875,0.1171875)--(-0.654296875,0.115234375);
\draw (-0.650390625,0.1171875)--(-0.650390625,0.119140625);
\draw (-0.65234375,0.115234375)--(-0.650390625,0.115234375);
\draw (-0.65625,0.107421875)--(-0.658203125,0.107421875);
\draw (-0.65625,0.103515625)--(-0.654296875,0.103515625);
\draw (-0.658203125,0.10546875)--(-0.658203125,0.103515625);
\draw (-0.65625,0.099609375)--(-0.654296875,0.099609375);
\draw (-0.65625,0.095703125)--(-0.658203125,0.095703125);
\draw (-0.654296875,0.09765625)--(-0.654296875,0.095703125);
\draw (-0.658203125,0.1015625)--(-0.658203125,0.099609375);
\draw (-0.662109375,0.1015625)--(-0.662109375,0.103515625);
\draw (-0.66015625,0.099609375)--(-0.662109375,0.099609375);
\draw (-0.654296875,0.109375)--(-0.654296875,0.107421875);
\draw (-0.650390625,0.109375)--(-0.650390625,0.111328125);
\draw (-0.65234375,0.107421875)--(-0.650390625,0.107421875);
\draw (-0.646484375,0.109375)--(-0.646484375,0.111328125);
\draw (-0.642578125,0.109375)--(-0.642578125,0.107421875);
\draw (-0.64453125,0.111328125)--(-0.642578125,0.111328125);
\draw (-0.6484375,0.107421875)--(-0.646484375,0.107421875);
\draw (-0.6484375,0.103515625)--(-0.650390625,0.103515625);
\draw (-0.646484375,0.10546875)--(-0.646484375,0.103515625);
\draw (-0.6875,0.126953125)--(-0.685546875,0.126953125);
\draw (-0.6875,0.130859375)--(-0.689453125,0.130859375);
\draw (-0.685546875,0.12890625)--(-0.685546875,0.130859375);
\draw (-0.6875,0.134765625)--(-0.689453125,0.134765625);
\draw (-0.6875,0.138671875)--(-0.685546875,0.138671875);
\draw (-0.689453125,0.13671875)--(-0.689453125,0.138671875);
\draw (-0.685546875,0.1328125)--(-0.685546875,0.134765625);
\draw (-0.681640625,0.1328125)--(-0.681640625,0.130859375);
\draw (-0.68359375,0.134765625)--(-0.681640625,0.134765625);
\draw (-0.6875,0.142578125)--(-0.689453125,0.142578125);
\draw (-0.6875,0.146484375)--(-0.685546875,0.146484375);
\draw (-0.689453125,0.14453125)--(-0.689453125,0.146484375);
\draw (-0.6875,0.150390625)--(-0.685546875,0.150390625);
\draw (-0.6875,0.154296875)--(-0.689453125,0.154296875);
\draw (-0.685546875,0.15234375)--(-0.685546875,0.154296875);
\draw (-0.689453125,0.1484375)--(-0.689453125,0.150390625);
\draw (-0.693359375,0.1484375)--(-0.693359375,0.146484375);
\draw (-0.69140625,0.150390625)--(-0.693359375,0.150390625);
\draw (-0.685546875,0.140625)--(-0.685546875,0.142578125);
\draw (-0.681640625,0.140625)--(-0.681640625,0.138671875);
\draw (-0.68359375,0.142578125)--(-0.681640625,0.142578125);
\draw (-0.677734375,0.140625)--(-0.677734375,0.138671875);
\draw (-0.673828125,0.140625)--(-0.673828125,0.142578125);
\draw (-0.67578125,0.138671875)--(-0.673828125,0.138671875);
\draw (-0.6796875,0.142578125)--(-0.677734375,0.142578125);
\draw (-0.6796875,0.146484375)--(-0.681640625,0.146484375);
\draw (-0.677734375,0.14453125)--(-0.677734375,0.146484375);
\draw (-0.6875,0.158203125)--(-0.689453125,0.158203125);
\draw (-0.6875,0.162109375)--(-0.685546875,0.162109375);
\draw (-0.689453125,0.16015625)--(-0.689453125,0.162109375);
\draw (-0.6875,0.166015625)--(-0.685546875,0.166015625);
\draw (-0.6875,0.169921875)--(-0.689453125,0.169921875);
\draw (-0.685546875,0.16796875)--(-0.685546875,0.169921875);
\draw (-0.689453125,0.1640625)--(-0.689453125,0.166015625);
\draw (-0.693359375,0.1640625)--(-0.693359375,0.162109375);
\draw (-0.69140625,0.166015625)--(-0.693359375,0.166015625);
\draw (-0.6875,0.173828125)--(-0.685546875,0.173828125);
\draw (-0.6875,0.177734375)--(-0.689453125,0.177734375);
\draw (-0.685546875,0.17578125)--(-0.685546875,0.177734375);
\draw (-0.6875,0.181640625)--(-0.689453125,0.181640625);
\draw (-0.6875,0.185546875)--(-0.685546875,0.185546875);
\draw (-0.689453125,0.18359375)--(-0.689453125,0.185546875);
\draw (-0.685546875,0.1796875)--(-0.685546875,0.181640625);
\draw (-0.681640625,0.1796875)--(-0.681640625,0.177734375);
\draw (-0.68359375,0.181640625)--(-0.681640625,0.181640625);
\draw (-0.689453125,0.171875)--(-0.689453125,0.173828125);
\draw (-0.693359375,0.171875)--(-0.693359375,0.169921875);
\draw (-0.69140625,0.173828125)--(-0.693359375,0.173828125);
\draw (-0.697265625,0.171875)--(-0.697265625,0.169921875);
\draw (-0.701171875,0.171875)--(-0.701171875,0.173828125);
\draw (-0.69921875,0.169921875)--(-0.701171875,0.169921875);
\draw (-0.6953125,0.173828125)--(-0.697265625,0.173828125);
\draw (-0.6953125,0.177734375)--(-0.693359375,0.177734375);
\draw (-0.697265625,0.17578125)--(-0.697265625,0.177734375);
\draw (-0.685546875,0.15625)--(-0.685546875,0.158203125);
\draw (-0.681640625,0.15625)--(-0.681640625,0.154296875);
\draw (-0.68359375,0.158203125)--(-0.681640625,0.158203125);
\draw (-0.677734375,0.15625)--(-0.677734375,0.154296875);
\draw (-0.673828125,0.15625)--(-0.673828125,0.158203125);
\draw (-0.67578125,0.154296875)--(-0.673828125,0.154296875);
\draw (-0.6796875,0.158203125)--(-0.677734375,0.158203125);
\draw (-0.6796875,0.162109375)--(-0.681640625,0.162109375);
\draw (-0.677734375,0.16015625)--(-0.677734375,0.162109375);
\draw (-0.669921875,0.15625)--(-0.669921875,0.154296875);
\draw (-0.666015625,0.15625)--(-0.666015625,0.158203125);
\draw (-0.66796875,0.154296875)--(-0.666015625,0.154296875);
\draw (-0.662109375,0.15625)--(-0.662109375,0.158203125);
\draw (-0.658203125,0.15625)--(-0.658203125,0.154296875);
\draw (-0.66015625,0.158203125)--(-0.658203125,0.158203125);
\draw (-0.6640625,0.154296875)--(-0.662109375,0.154296875);
\draw (-0.6640625,0.150390625)--(-0.666015625,0.150390625);
\draw (-0.662109375,0.15234375)--(-0.662109375,0.150390625);
\draw (-0.671875,0.158203125)--(-0.669921875,0.158203125);
\draw (-0.671875,0.162109375)--(-0.673828125,0.162109375);
\draw (-0.669921875,0.16015625)--(-0.669921875,0.162109375);
\draw (-0.671875,0.166015625)--(-0.673828125,0.166015625);
\draw (-0.671875,0.169921875)--(-0.669921875,0.169921875);
\draw (-0.673828125,0.16796875)--(-0.673828125,0.169921875);
\draw (-0.669921875,0.1640625)--(-0.669921875,0.166015625);
\draw (-0.666015625,0.1640625)--(-0.666015625,0.162109375);
\draw (-0.66796875,0.166015625)--(-0.666015625,0.166015625);
\draw (-0.498046875,0.0)--(-0.498046875,-0.001953125);
\draw (-0.494140625,0.0)--(-0.494140625,0.001953125);
\draw (-0.49609375,-0.001953125)--(-0.494140625,-0.001953125);
\draw (-0.490234375,0.0)--(-0.490234375,0.001953125);
\draw (-0.486328125,0.0)--(-0.486328125,-0.001953125);
\draw (-0.48828125,0.001953125)--(-0.486328125,0.001953125);
\draw (-0.4921875,-0.001953125)--(-0.490234375,-0.001953125);
\draw (-0.4921875,-0.005859375)--(-0.494140625,-0.005859375);
\draw (-0.490234375,-0.00390625)--(-0.490234375,-0.005859375);
\draw (-0.482421875,0.0)--(-0.482421875,0.001953125);
\draw (-0.478515625,0.0)--(-0.478515625,-0.001953125);
\draw (-0.48046875,0.001953125)--(-0.478515625,0.001953125);
\draw (-0.474609375,0.0)--(-0.474609375,-0.001953125);
\draw (-0.470703125,0.0)--(-0.470703125,0.001953125);
\draw (-0.47265625,-0.001953125)--(-0.470703125,-0.001953125);
\draw (-0.4765625,0.001953125)--(-0.474609375,0.001953125);
\draw (-0.4765625,0.005859375)--(-0.478515625,0.005859375);
\draw (-0.474609375,0.00390625)--(-0.474609375,0.005859375);
\draw (-0.484375,-0.001953125)--(-0.482421875,-0.001953125);
\draw (-0.484375,-0.005859375)--(-0.486328125,-0.005859375);
\draw (-0.482421875,-0.00390625)--(-0.482421875,-0.005859375);
\draw (-0.484375,-0.009765625)--(-0.486328125,-0.009765625);
\draw (-0.484375,-0.013671875)--(-0.482421875,-0.013671875);
\draw (-0.486328125,-0.01171875)--(-0.486328125,-0.013671875);
\draw (-0.482421875,-0.0078125)--(-0.482421875,-0.009765625);
\draw (-0.478515625,-0.0078125)--(-0.478515625,-0.005859375);
\draw (-0.48046875,-0.009765625)--(-0.478515625,-0.009765625);
\draw (-0.466796875,0.0)--(-0.466796875,0.001953125);
\draw (-0.462890625,0.0)--(-0.462890625,-0.001953125);
\draw (-0.46484375,0.001953125)--(-0.462890625,0.001953125);
\draw (-0.458984375,0.0)--(-0.458984375,-0.001953125);
\draw (-0.455078125,0.0)--(-0.455078125,0.001953125);
\draw (-0.45703125,-0.001953125)--(-0.455078125,-0.001953125);
\draw (-0.4609375,0.001953125)--(-0.458984375,0.001953125);
\draw (-0.4609375,0.005859375)--(-0.462890625,0.005859375);
\draw (-0.458984375,0.00390625)--(-0.458984375,0.005859375);
\draw (-0.451171875,0.0)--(-0.451171875,-0.001953125);
\draw (-0.447265625,0.0)--(-0.447265625,0.001953125);
\draw (-0.44921875,-0.001953125)--(-0.447265625,-0.001953125);
\draw (-0.443359375,0.0)--(-0.443359375,0.001953125);
\draw (-0.439453125,0.0)--(-0.439453125,-0.001953125);
\draw (-0.44140625,0.001953125)--(-0.439453125,0.001953125);
\draw (-0.4453125,-0.001953125)--(-0.443359375,-0.001953125);
\draw (-0.4453125,-0.005859375)--(-0.447265625,-0.005859375);
\draw (-0.443359375,-0.00390625)--(-0.443359375,-0.005859375);
\draw (-0.453125,0.001953125)--(-0.451171875,0.001953125);
\draw (-0.453125,0.005859375)--(-0.455078125,0.005859375);
\draw (-0.451171875,0.00390625)--(-0.451171875,0.005859375);
\draw (-0.453125,0.009765625)--(-0.455078125,0.009765625);
\draw (-0.453125,0.013671875)--(-0.451171875,0.013671875);
\draw (-0.455078125,0.01171875)--(-0.455078125,0.013671875);
\draw (-0.451171875,0.0078125)--(-0.451171875,0.009765625);
\draw (-0.447265625,0.0078125)--(-0.447265625,0.005859375);
\draw (-0.44921875,0.009765625)--(-0.447265625,0.009765625);
\draw (-0.46875,-0.001953125)--(-0.466796875,-0.001953125);
\draw (-0.46875,-0.005859375)--(-0.470703125,-0.005859375);
\draw (-0.466796875,-0.00390625)--(-0.466796875,-0.005859375);
\draw (-0.46875,-0.009765625)--(-0.470703125,-0.009765625);
\draw (-0.46875,-0.013671875)--(-0.466796875,-0.013671875);
\draw (-0.470703125,-0.01171875)--(-0.470703125,-0.013671875);
\draw (-0.466796875,-0.0078125)--(-0.466796875,-0.009765625);
\draw (-0.462890625,-0.0078125)--(-0.462890625,-0.005859375);
\draw (-0.46484375,-0.009765625)--(-0.462890625,-0.009765625);
\draw (-0.46875,-0.017578125)--(-0.470703125,-0.017578125);
\draw (-0.46875,-0.021484375)--(-0.466796875,-0.021484375);
\draw (-0.470703125,-0.01953125)--(-0.470703125,-0.021484375);
\draw (-0.46875,-0.025390625)--(-0.466796875,-0.025390625);
\draw (-0.46875,-0.029296875)--(-0.470703125,-0.029296875);
\draw (-0.466796875,-0.02734375)--(-0.466796875,-0.029296875);
\draw (-0.470703125,-0.0234375)--(-0.470703125,-0.025390625);
\draw (-0.474609375,-0.0234375)--(-0.474609375,-0.021484375);
\draw (-0.47265625,-0.025390625)--(-0.474609375,-0.025390625);
\draw (-0.466796875,-0.015625)--(-0.466796875,-0.017578125);
\draw (-0.462890625,-0.015625)--(-0.462890625,-0.013671875);
\draw (-0.46484375,-0.017578125)--(-0.462890625,-0.017578125);
\draw (-0.458984375,-0.015625)--(-0.458984375,-0.013671875);
\draw (-0.455078125,-0.015625)--(-0.455078125,-0.017578125);
\draw (-0.45703125,-0.013671875)--(-0.455078125,-0.013671875);
\draw (-0.4609375,-0.017578125)--(-0.458984375,-0.017578125);
\draw (-0.4609375,-0.021484375)--(-0.462890625,-0.021484375);
\draw (-0.458984375,-0.01953125)--(-0.458984375,-0.021484375);
\draw (-0.435546875,0.0)--(-0.435546875,0.001953125);
\draw (-0.431640625,0.0)--(-0.431640625,-0.001953125);
\draw (-0.43359375,0.001953125)--(-0.431640625,0.001953125);
\draw (-0.427734375,0.0)--(-0.427734375,-0.001953125);
\draw (-0.423828125,0.0)--(-0.423828125,0.001953125);
\draw (-0.42578125,-0.001953125)--(-0.423828125,-0.001953125);
\draw (-0.4296875,0.001953125)--(-0.427734375,0.001953125);
\draw (-0.4296875,0.005859375)--(-0.431640625,0.005859375);
\draw (-0.427734375,0.00390625)--(-0.427734375,0.005859375);
\draw (-0.419921875,0.0)--(-0.419921875,-0.001953125);
\draw (-0.416015625,0.0)--(-0.416015625,0.001953125);
\draw (-0.41796875,-0.001953125)--(-0.416015625,-0.001953125);
\draw (-0.412109375,0.0)--(-0.412109375,0.001953125);
\draw (-0.408203125,0.0)--(-0.408203125,-0.001953125);
\draw (-0.41015625,0.001953125)--(-0.408203125,0.001953125);
\draw (-0.4140625,-0.001953125)--(-0.412109375,-0.001953125);
\draw (-0.4140625,-0.005859375)--(-0.416015625,-0.005859375);
\draw (-0.412109375,-0.00390625)--(-0.412109375,-0.005859375);
\draw (-0.421875,0.001953125)--(-0.419921875,0.001953125);
\draw (-0.421875,0.005859375)--(-0.423828125,0.005859375);
\draw (-0.419921875,0.00390625)--(-0.419921875,0.005859375);
\draw (-0.421875,0.009765625)--(-0.423828125,0.009765625);
\draw (-0.421875,0.013671875)--(-0.419921875,0.013671875);
\draw (-0.423828125,0.01171875)--(-0.423828125,0.013671875);
\draw (-0.419921875,0.0078125)--(-0.419921875,0.009765625);
\draw (-0.416015625,0.0078125)--(-0.416015625,0.005859375);
\draw (-0.41796875,0.009765625)--(-0.416015625,0.009765625);
\draw (-0.404296875,0.0)--(-0.404296875,-0.001953125);
\draw (-0.400390625,0.0)--(-0.400390625,0.001953125);
\draw (-0.40234375,-0.001953125)--(-0.400390625,-0.001953125);
\draw (-0.396484375,0.0)--(-0.396484375,0.001953125);
\draw (-0.392578125,0.0)--(-0.392578125,-0.001953125);
\draw (-0.39453125,0.001953125)--(-0.392578125,0.001953125);
\draw (-0.3984375,-0.001953125)--(-0.396484375,-0.001953125);
\draw (-0.3984375,-0.005859375)--(-0.400390625,-0.005859375);
\draw (-0.396484375,-0.00390625)--(-0.396484375,-0.005859375);
\draw (-0.388671875,0.0)--(-0.388671875,0.001953125);
\draw (-0.384765625,0.0)--(-0.384765625,-0.001953125);
\draw (-0.38671875,0.001953125)--(-0.384765625,0.001953125);
\draw (-0.380859375,0.0)--(-0.380859375,-0.001953125);
\draw (-0.376953125,0.0)--(-0.376953125,0.001953125);
\draw (-0.37890625,-0.001953125)--(-0.376953125,-0.001953125);
\draw (-0.3828125,0.001953125)--(-0.380859375,0.001953125);
\draw (-0.3828125,0.005859375)--(-0.384765625,0.005859375);
\draw (-0.380859375,0.00390625)--(-0.380859375,0.005859375);
\draw (-0.390625,-0.001953125)--(-0.388671875,-0.001953125);
\draw (-0.390625,-0.005859375)--(-0.392578125,-0.005859375);
\draw (-0.388671875,-0.00390625)--(-0.388671875,-0.005859375);
\draw (-0.390625,-0.009765625)--(-0.392578125,-0.009765625);
\draw (-0.390625,-0.013671875)--(-0.388671875,-0.013671875);
\draw (-0.392578125,-0.01171875)--(-0.392578125,-0.013671875);
\draw (-0.388671875,-0.0078125)--(-0.388671875,-0.009765625);
\draw (-0.384765625,-0.0078125)--(-0.384765625,-0.005859375);
\draw (-0.38671875,-0.009765625)--(-0.384765625,-0.009765625);
\draw (-0.40625,0.001953125)--(-0.404296875,0.001953125);
\draw (-0.40625,0.005859375)--(-0.408203125,0.005859375);
\draw (-0.404296875,0.00390625)--(-0.404296875,0.005859375);
\draw (-0.40625,0.009765625)--(-0.408203125,0.009765625);
\draw (-0.40625,0.013671875)--(-0.404296875,0.013671875);
\draw (-0.408203125,0.01171875)--(-0.408203125,0.013671875);
\draw (-0.404296875,0.0078125)--(-0.404296875,0.009765625);
\draw (-0.400390625,0.0078125)--(-0.400390625,0.005859375);
\draw (-0.40234375,0.009765625)--(-0.400390625,0.009765625);
\draw (-0.40625,0.017578125)--(-0.408203125,0.017578125);
\draw (-0.40625,0.021484375)--(-0.404296875,0.021484375);
\draw (-0.408203125,0.01953125)--(-0.408203125,0.021484375);
\draw (-0.40625,0.025390625)--(-0.404296875,0.025390625);
\draw (-0.40625,0.029296875)--(-0.408203125,0.029296875);
\draw (-0.404296875,0.02734375)--(-0.404296875,0.029296875);
\draw (-0.408203125,0.0234375)--(-0.408203125,0.025390625);
\draw (-0.412109375,0.0234375)--(-0.412109375,0.021484375);
\draw (-0.41015625,0.025390625)--(-0.412109375,0.025390625);
\draw (-0.404296875,0.015625)--(-0.404296875,0.017578125);
\draw (-0.400390625,0.015625)--(-0.400390625,0.013671875);
\draw (-0.40234375,0.017578125)--(-0.400390625,0.017578125);
\draw (-0.396484375,0.015625)--(-0.396484375,0.013671875);
\draw (-0.392578125,0.015625)--(-0.392578125,0.017578125);
\draw (-0.39453125,0.013671875)--(-0.392578125,0.013671875);
\draw (-0.3984375,0.017578125)--(-0.396484375,0.017578125);
\draw (-0.3984375,0.021484375)--(-0.400390625,0.021484375);
\draw (-0.396484375,0.01953125)--(-0.396484375,0.021484375);
\draw (-0.4375,-0.001953125)--(-0.435546875,-0.001953125);
\draw (-0.4375,-0.005859375)--(-0.439453125,-0.005859375);
\draw (-0.435546875,-0.00390625)--(-0.435546875,-0.005859375);
\draw (-0.4375,-0.009765625)--(-0.439453125,-0.009765625);
\draw (-0.4375,-0.013671875)--(-0.435546875,-0.013671875);
\draw (-0.439453125,-0.01171875)--(-0.439453125,-0.013671875);
\draw (-0.435546875,-0.0078125)--(-0.435546875,-0.009765625);
\draw (-0.431640625,-0.0078125)--(-0.431640625,-0.005859375);
\draw (-0.43359375,-0.009765625)--(-0.431640625,-0.009765625);
\draw (-0.4375,-0.017578125)--(-0.439453125,-0.017578125);
\draw (-0.4375,-0.021484375)--(-0.435546875,-0.021484375);
\draw (-0.439453125,-0.01953125)--(-0.439453125,-0.021484375);
\draw (-0.4375,-0.025390625)--(-0.435546875,-0.025390625);
\draw (-0.4375,-0.029296875)--(-0.439453125,-0.029296875);
\draw (-0.435546875,-0.02734375)--(-0.435546875,-0.029296875);
\draw (-0.439453125,-0.0234375)--(-0.439453125,-0.025390625);
\draw (-0.443359375,-0.0234375)--(-0.443359375,-0.021484375);
\draw (-0.44140625,-0.025390625)--(-0.443359375,-0.025390625);
\draw (-0.435546875,-0.015625)--(-0.435546875,-0.017578125);
\draw (-0.431640625,-0.015625)--(-0.431640625,-0.013671875);
\draw (-0.43359375,-0.017578125)--(-0.431640625,-0.017578125);
\draw (-0.427734375,-0.015625)--(-0.427734375,-0.013671875);
\draw (-0.423828125,-0.015625)--(-0.423828125,-0.017578125);
\draw (-0.42578125,-0.013671875)--(-0.423828125,-0.013671875);
\draw (-0.4296875,-0.017578125)--(-0.427734375,-0.017578125);
\draw (-0.4296875,-0.021484375)--(-0.431640625,-0.021484375);
\draw (-0.427734375,-0.01953125)--(-0.427734375,-0.021484375);
\draw (-0.4375,-0.033203125)--(-0.439453125,-0.033203125);
\draw (-0.4375,-0.037109375)--(-0.435546875,-0.037109375);
\draw (-0.439453125,-0.03515625)--(-0.439453125,-0.037109375);
\draw (-0.4375,-0.041015625)--(-0.435546875,-0.041015625);
\draw (-0.4375,-0.044921875)--(-0.439453125,-0.044921875);
\draw (-0.435546875,-0.04296875)--(-0.435546875,-0.044921875);
\draw (-0.439453125,-0.0390625)--(-0.439453125,-0.041015625);
\draw (-0.443359375,-0.0390625)--(-0.443359375,-0.037109375);
\draw (-0.44140625,-0.041015625)--(-0.443359375,-0.041015625);
\draw (-0.4375,-0.048828125)--(-0.435546875,-0.048828125);
\draw (-0.4375,-0.052734375)--(-0.439453125,-0.052734375);
\draw (-0.435546875,-0.05078125)--(-0.435546875,-0.052734375);
\draw (-0.4375,-0.056640625)--(-0.439453125,-0.056640625);
\draw (-0.4375,-0.060546875)--(-0.435546875,-0.060546875);
\draw (-0.439453125,-0.05859375)--(-0.439453125,-0.060546875);
\draw (-0.435546875,-0.0546875)--(-0.435546875,-0.056640625);
\draw (-0.431640625,-0.0546875)--(-0.431640625,-0.052734375);
\draw (-0.43359375,-0.056640625)--(-0.431640625,-0.056640625);
\draw (-0.439453125,-0.046875)--(-0.439453125,-0.048828125);
\draw (-0.443359375,-0.046875)--(-0.443359375,-0.044921875);
\draw (-0.44140625,-0.048828125)--(-0.443359375,-0.048828125);
\draw (-0.447265625,-0.046875)--(-0.447265625,-0.044921875);
\draw (-0.451171875,-0.046875)--(-0.451171875,-0.048828125);
\draw (-0.44921875,-0.044921875)--(-0.451171875,-0.044921875);
\draw (-0.4453125,-0.048828125)--(-0.447265625,-0.048828125);
\draw (-0.4453125,-0.052734375)--(-0.443359375,-0.052734375);
\draw (-0.447265625,-0.05078125)--(-0.447265625,-0.052734375);
\draw (-0.435546875,-0.03125)--(-0.435546875,-0.033203125);
\draw (-0.431640625,-0.03125)--(-0.431640625,-0.029296875);
\draw (-0.43359375,-0.033203125)--(-0.431640625,-0.033203125);
\draw (-0.427734375,-0.03125)--(-0.427734375,-0.029296875);
\draw (-0.423828125,-0.03125)--(-0.423828125,-0.033203125);
\draw (-0.42578125,-0.029296875)--(-0.423828125,-0.029296875);
\draw (-0.4296875,-0.033203125)--(-0.427734375,-0.033203125);
\draw (-0.4296875,-0.037109375)--(-0.431640625,-0.037109375);
\draw (-0.427734375,-0.03515625)--(-0.427734375,-0.037109375);
\draw (-0.419921875,-0.03125)--(-0.419921875,-0.029296875);
\draw (-0.416015625,-0.03125)--(-0.416015625,-0.033203125);
\draw (-0.41796875,-0.029296875)--(-0.416015625,-0.029296875);
\draw (-0.412109375,-0.03125)--(-0.412109375,-0.033203125);
\draw (-0.408203125,-0.03125)--(-0.408203125,-0.029296875);
\draw (-0.41015625,-0.033203125)--(-0.408203125,-0.033203125);
\draw (-0.4140625,-0.029296875)--(-0.412109375,-0.029296875);
\draw (-0.4140625,-0.025390625)--(-0.416015625,-0.025390625);
\draw (-0.412109375,-0.02734375)--(-0.412109375,-0.025390625);
\draw (-0.421875,-0.033203125)--(-0.419921875,-0.033203125);
\draw (-0.421875,-0.037109375)--(-0.423828125,-0.037109375);
\draw (-0.419921875,-0.03515625)--(-0.419921875,-0.037109375);
\draw (-0.421875,-0.041015625)--(-0.423828125,-0.041015625);
\draw (-0.421875,-0.044921875)--(-0.419921875,-0.044921875);
\draw (-0.423828125,-0.04296875)--(-0.423828125,-0.044921875);
\draw (-0.419921875,-0.0390625)--(-0.419921875,-0.041015625);
\draw (-0.416015625,-0.0390625)--(-0.416015625,-0.037109375);
\draw (-0.41796875,-0.041015625)--(-0.416015625,-0.041015625);
\draw (-0.373046875,0.0)--(-0.373046875,0.001953125);
\draw (-0.369140625,0.0)--(-0.369140625,-0.001953125);
\draw (-0.37109375,0.001953125)--(-0.369140625,0.001953125);
\draw (-0.365234375,0.0)--(-0.365234375,-0.001953125);
\draw (-0.361328125,0.0)--(-0.361328125,0.001953125);
\draw (-0.36328125,-0.001953125)--(-0.361328125,-0.001953125);
\draw (-0.3671875,0.001953125)--(-0.365234375,0.001953125);
\draw (-0.3671875,0.005859375)--(-0.369140625,0.005859375);
\draw (-0.365234375,0.00390625)--(-0.365234375,0.005859375);
\draw (-0.357421875,0.0)--(-0.357421875,-0.001953125);
\draw (-0.353515625,0.0)--(-0.353515625,0.001953125);
\draw (-0.35546875,-0.001953125)--(-0.353515625,-0.001953125);
\draw (-0.349609375,0.0)--(-0.349609375,0.001953125);
\draw (-0.345703125,0.0)--(-0.345703125,-0.001953125);
\draw (-0.34765625,0.001953125)--(-0.345703125,0.001953125);
\draw (-0.3515625,-0.001953125)--(-0.349609375,-0.001953125);
\draw (-0.3515625,-0.005859375)--(-0.353515625,-0.005859375);
\draw (-0.349609375,-0.00390625)--(-0.349609375,-0.005859375);
\draw (-0.359375,0.001953125)--(-0.357421875,0.001953125);
\draw (-0.359375,0.005859375)--(-0.361328125,0.005859375);
\draw (-0.357421875,0.00390625)--(-0.357421875,0.005859375);
\draw (-0.359375,0.009765625)--(-0.361328125,0.009765625);
\draw (-0.359375,0.013671875)--(-0.357421875,0.013671875);
\draw (-0.361328125,0.01171875)--(-0.361328125,0.013671875);
\draw (-0.357421875,0.0078125)--(-0.357421875,0.009765625);
\draw (-0.353515625,0.0078125)--(-0.353515625,0.005859375);
\draw (-0.35546875,0.009765625)--(-0.353515625,0.009765625);
\draw (-0.341796875,0.0)--(-0.341796875,-0.001953125);
\draw (-0.337890625,0.0)--(-0.337890625,0.001953125);
\draw (-0.33984375,-0.001953125)--(-0.337890625,-0.001953125);
\draw (-0.333984375,0.0)--(-0.333984375,0.001953125);
\draw (-0.330078125,0.0)--(-0.330078125,-0.001953125);
\draw (-0.33203125,0.001953125)--(-0.330078125,0.001953125);
\draw (-0.3359375,-0.001953125)--(-0.333984375,-0.001953125);
\draw (-0.3359375,-0.005859375)--(-0.337890625,-0.005859375);
\draw (-0.333984375,-0.00390625)--(-0.333984375,-0.005859375);
\draw (-0.326171875,0.0)--(-0.326171875,0.001953125);
\draw (-0.322265625,0.0)--(-0.322265625,-0.001953125);
\draw (-0.32421875,0.001953125)--(-0.322265625,0.001953125);
\draw (-0.318359375,0.0)--(-0.318359375,-0.001953125);
\draw (-0.314453125,0.0)--(-0.314453125,0.001953125);
\draw (-0.31640625,-0.001953125)--(-0.314453125,-0.001953125);
\draw (-0.3203125,0.001953125)--(-0.318359375,0.001953125);
\draw (-0.3203125,0.005859375)--(-0.322265625,0.005859375);
\draw (-0.318359375,0.00390625)--(-0.318359375,0.005859375);
\draw (-0.328125,-0.001953125)--(-0.326171875,-0.001953125);
\draw (-0.328125,-0.005859375)--(-0.330078125,-0.005859375);
\draw (-0.326171875,-0.00390625)--(-0.326171875,-0.005859375);
\draw (-0.328125,-0.009765625)--(-0.330078125,-0.009765625);
\draw (-0.328125,-0.013671875)--(-0.326171875,-0.013671875);
\draw (-0.330078125,-0.01171875)--(-0.330078125,-0.013671875);
\draw (-0.326171875,-0.0078125)--(-0.326171875,-0.009765625);
\draw (-0.322265625,-0.0078125)--(-0.322265625,-0.005859375);
\draw (-0.32421875,-0.009765625)--(-0.322265625,-0.009765625);
\draw (-0.34375,0.001953125)--(-0.341796875,0.001953125);
\draw (-0.34375,0.005859375)--(-0.345703125,0.005859375);
\draw (-0.341796875,0.00390625)--(-0.341796875,0.005859375);
\draw (-0.34375,0.009765625)--(-0.345703125,0.009765625);
\draw (-0.34375,0.013671875)--(-0.341796875,0.013671875);
\draw (-0.345703125,0.01171875)--(-0.345703125,0.013671875);
\draw (-0.341796875,0.0078125)--(-0.341796875,0.009765625);
\draw (-0.337890625,0.0078125)--(-0.337890625,0.005859375);
\draw (-0.33984375,0.009765625)--(-0.337890625,0.009765625);
\draw (-0.34375,0.017578125)--(-0.345703125,0.017578125);
\draw (-0.34375,0.021484375)--(-0.341796875,0.021484375);
\draw (-0.345703125,0.01953125)--(-0.345703125,0.021484375);
\draw (-0.34375,0.025390625)--(-0.341796875,0.025390625);
\draw (-0.34375,0.029296875)--(-0.345703125,0.029296875);
\draw (-0.341796875,0.02734375)--(-0.341796875,0.029296875);
\draw (-0.345703125,0.0234375)--(-0.345703125,0.025390625);
\draw (-0.349609375,0.0234375)--(-0.349609375,0.021484375);
\draw (-0.34765625,0.025390625)--(-0.349609375,0.025390625);
\draw (-0.341796875,0.015625)--(-0.341796875,0.017578125);
\draw (-0.337890625,0.015625)--(-0.337890625,0.013671875);
\draw (-0.33984375,0.017578125)--(-0.337890625,0.017578125);
\draw (-0.333984375,0.015625)--(-0.333984375,0.013671875);
\draw (-0.330078125,0.015625)--(-0.330078125,0.017578125);
\draw (-0.33203125,0.013671875)--(-0.330078125,0.013671875);
\draw (-0.3359375,0.017578125)--(-0.333984375,0.017578125);
\draw (-0.3359375,0.021484375)--(-0.337890625,0.021484375);
\draw (-0.333984375,0.01953125)--(-0.333984375,0.021484375);
\draw (-0.310546875,0.0)--(-0.310546875,-0.001953125);
\draw (-0.306640625,0.0)--(-0.306640625,0.001953125);
\draw (-0.30859375,-0.001953125)--(-0.306640625,-0.001953125);
\draw (-0.302734375,0.0)--(-0.302734375,0.001953125);
\draw (-0.298828125,0.0)--(-0.298828125,-0.001953125);
\draw (-0.30078125,0.001953125)--(-0.298828125,0.001953125);
\draw (-0.3046875,-0.001953125)--(-0.302734375,-0.001953125);
\draw (-0.3046875,-0.005859375)--(-0.306640625,-0.005859375);
\draw (-0.302734375,-0.00390625)--(-0.302734375,-0.005859375);
\draw (-0.294921875,0.0)--(-0.294921875,0.001953125);
\draw (-0.291015625,0.0)--(-0.291015625,-0.001953125);
\draw (-0.29296875,0.001953125)--(-0.291015625,0.001953125);
\draw (-0.287109375,0.0)--(-0.287109375,-0.001953125);
\draw (-0.283203125,0.0)--(-0.283203125,0.001953125);
\draw (-0.28515625,-0.001953125)--(-0.283203125,-0.001953125);
\draw (-0.2890625,0.001953125)--(-0.287109375,0.001953125);
\draw (-0.2890625,0.005859375)--(-0.291015625,0.005859375);
\draw (-0.287109375,0.00390625)--(-0.287109375,0.005859375);
\draw (-0.296875,-0.001953125)--(-0.294921875,-0.001953125);
\draw (-0.296875,-0.005859375)--(-0.298828125,-0.005859375);
\draw (-0.294921875,-0.00390625)--(-0.294921875,-0.005859375);
\draw (-0.296875,-0.009765625)--(-0.298828125,-0.009765625);
\draw (-0.296875,-0.013671875)--(-0.294921875,-0.013671875);
\draw (-0.298828125,-0.01171875)--(-0.298828125,-0.013671875);
\draw (-0.294921875,-0.0078125)--(-0.294921875,-0.009765625);
\draw (-0.291015625,-0.0078125)--(-0.291015625,-0.005859375);
\draw (-0.29296875,-0.009765625)--(-0.291015625,-0.009765625);
\draw (-0.279296875,0.0)--(-0.279296875,0.001953125);
\draw (-0.275390625,0.0)--(-0.275390625,-0.001953125);
\draw (-0.27734375,0.001953125)--(-0.275390625,0.001953125);
\draw (-0.271484375,0.0)--(-0.271484375,-0.001953125);
\draw (-0.267578125,0.0)--(-0.267578125,0.001953125);
\draw (-0.26953125,-0.001953125)--(-0.267578125,-0.001953125);
\draw (-0.2734375,0.001953125)--(-0.271484375,0.001953125);
\draw (-0.2734375,0.005859375)--(-0.275390625,0.005859375);
\draw (-0.271484375,0.00390625)--(-0.271484375,0.005859375);
\draw (-0.263671875,0.0)--(-0.263671875,-0.001953125);
\draw (-0.259765625,0.0)--(-0.259765625,0.001953125);
\draw (-0.26171875,-0.001953125)--(-0.259765625,-0.001953125);
\draw (-0.255859375,0.0)--(-0.255859375,0.001953125);
\draw (-0.251953125,0.0)--(-0.251953125,-0.001953125);
\draw (-0.25390625,0.001953125)--(-0.251953125,0.001953125);
\draw (-0.2578125,-0.001953125)--(-0.255859375,-0.001953125);
\draw (-0.2578125,-0.005859375)--(-0.259765625,-0.005859375);
\draw (-0.255859375,-0.00390625)--(-0.255859375,-0.005859375);
\draw (-0.265625,0.001953125)--(-0.263671875,0.001953125);
\draw (-0.265625,0.005859375)--(-0.267578125,0.005859375);
\draw (-0.263671875,0.00390625)--(-0.263671875,0.005859375);
\draw (-0.265625,0.009765625)--(-0.267578125,0.009765625);
\draw (-0.265625,0.013671875)--(-0.263671875,0.013671875);
\draw (-0.267578125,0.01171875)--(-0.267578125,0.013671875);
\draw (-0.263671875,0.0078125)--(-0.263671875,0.009765625);
\draw (-0.259765625,0.0078125)--(-0.259765625,0.005859375);
\draw (-0.26171875,0.009765625)--(-0.259765625,0.009765625);
\draw (-0.28125,-0.001953125)--(-0.279296875,-0.001953125);
\draw (-0.28125,-0.005859375)--(-0.283203125,-0.005859375);
\draw (-0.279296875,-0.00390625)--(-0.279296875,-0.005859375);
\draw (-0.28125,-0.009765625)--(-0.283203125,-0.009765625);
\draw (-0.28125,-0.013671875)--(-0.279296875,-0.013671875);
\draw (-0.283203125,-0.01171875)--(-0.283203125,-0.013671875);
\draw (-0.279296875,-0.0078125)--(-0.279296875,-0.009765625);
\draw (-0.275390625,-0.0078125)--(-0.275390625,-0.005859375);
\draw (-0.27734375,-0.009765625)--(-0.275390625,-0.009765625);
\draw (-0.28125,-0.017578125)--(-0.283203125,-0.017578125);
\draw (-0.28125,-0.021484375)--(-0.279296875,-0.021484375);
\draw (-0.283203125,-0.01953125)--(-0.283203125,-0.021484375);
\draw (-0.28125,-0.025390625)--(-0.279296875,-0.025390625);
\draw (-0.28125,-0.029296875)--(-0.283203125,-0.029296875);
\draw (-0.279296875,-0.02734375)--(-0.279296875,-0.029296875);
\draw (-0.283203125,-0.0234375)--(-0.283203125,-0.025390625);
\draw (-0.287109375,-0.0234375)--(-0.287109375,-0.021484375);
\draw (-0.28515625,-0.025390625)--(-0.287109375,-0.025390625);
\draw (-0.279296875,-0.015625)--(-0.279296875,-0.017578125);
\draw (-0.275390625,-0.015625)--(-0.275390625,-0.013671875);
\draw (-0.27734375,-0.017578125)--(-0.275390625,-0.017578125);
\draw (-0.271484375,-0.015625)--(-0.271484375,-0.013671875);
\draw (-0.267578125,-0.015625)--(-0.267578125,-0.017578125);
\draw (-0.26953125,-0.013671875)--(-0.267578125,-0.013671875);
\draw (-0.2734375,-0.017578125)--(-0.271484375,-0.017578125);
\draw (-0.2734375,-0.021484375)--(-0.275390625,-0.021484375);
\draw (-0.271484375,-0.01953125)--(-0.271484375,-0.021484375);
\draw (-0.3125,0.001953125)--(-0.310546875,0.001953125);
\draw (-0.3125,0.005859375)--(-0.314453125,0.005859375);
\draw (-0.310546875,0.00390625)--(-0.310546875,0.005859375);
\draw (-0.3125,0.009765625)--(-0.314453125,0.009765625);
\draw (-0.3125,0.013671875)--(-0.310546875,0.013671875);
\draw (-0.314453125,0.01171875)--(-0.314453125,0.013671875);
\draw (-0.310546875,0.0078125)--(-0.310546875,0.009765625);
\draw (-0.306640625,0.0078125)--(-0.306640625,0.005859375);
\draw (-0.30859375,0.009765625)--(-0.306640625,0.009765625);
\draw (-0.3125,0.017578125)--(-0.314453125,0.017578125);
\draw (-0.3125,0.021484375)--(-0.310546875,0.021484375);
\draw (-0.314453125,0.01953125)--(-0.314453125,0.021484375);
\draw (-0.3125,0.025390625)--(-0.310546875,0.025390625);
\draw (-0.3125,0.029296875)--(-0.314453125,0.029296875);
\draw (-0.310546875,0.02734375)--(-0.310546875,0.029296875);
\draw (-0.314453125,0.0234375)--(-0.314453125,0.025390625);
\draw (-0.318359375,0.0234375)--(-0.318359375,0.021484375);
\draw (-0.31640625,0.025390625)--(-0.318359375,0.025390625);
\draw (-0.310546875,0.015625)--(-0.310546875,0.017578125);
\draw (-0.306640625,0.015625)--(-0.306640625,0.013671875);
\draw (-0.30859375,0.017578125)--(-0.306640625,0.017578125);
\draw (-0.302734375,0.015625)--(-0.302734375,0.013671875);
\draw (-0.298828125,0.015625)--(-0.298828125,0.017578125);
\draw (-0.30078125,0.013671875)--(-0.298828125,0.013671875);
\draw (-0.3046875,0.017578125)--(-0.302734375,0.017578125);
\draw (-0.3046875,0.021484375)--(-0.306640625,0.021484375);
\draw (-0.302734375,0.01953125)--(-0.302734375,0.021484375);
\draw (-0.3125,0.033203125)--(-0.314453125,0.033203125);
\draw (-0.3125,0.037109375)--(-0.310546875,0.037109375);
\draw (-0.314453125,0.03515625)--(-0.314453125,0.037109375);
\draw (-0.3125,0.041015625)--(-0.310546875,0.041015625);
\draw (-0.3125,0.044921875)--(-0.314453125,0.044921875);
\draw (-0.310546875,0.04296875)--(-0.310546875,0.044921875);
\draw (-0.314453125,0.0390625)--(-0.314453125,0.041015625);
\draw (-0.318359375,0.0390625)--(-0.318359375,0.037109375);
\draw (-0.31640625,0.041015625)--(-0.318359375,0.041015625);
\draw (-0.3125,0.048828125)--(-0.310546875,0.048828125);
\draw (-0.3125,0.052734375)--(-0.314453125,0.052734375);
\draw (-0.310546875,0.05078125)--(-0.310546875,0.052734375);
\draw (-0.3125,0.056640625)--(-0.314453125,0.056640625);
\draw (-0.3125,0.060546875)--(-0.310546875,0.060546875);
\draw (-0.314453125,0.05859375)--(-0.314453125,0.060546875);
\draw (-0.310546875,0.0546875)--(-0.310546875,0.056640625);
\draw (-0.306640625,0.0546875)--(-0.306640625,0.052734375);
\draw (-0.30859375,0.056640625)--(-0.306640625,0.056640625);
\draw (-0.314453125,0.046875)--(-0.314453125,0.048828125);
\draw (-0.318359375,0.046875)--(-0.318359375,0.044921875);
\draw (-0.31640625,0.048828125)--(-0.318359375,0.048828125);
\draw (-0.322265625,0.046875)--(-0.322265625,0.044921875);
\draw (-0.326171875,0.046875)--(-0.326171875,0.048828125);
\draw (-0.32421875,0.044921875)--(-0.326171875,0.044921875);
\draw (-0.3203125,0.048828125)--(-0.322265625,0.048828125);
\draw (-0.3203125,0.052734375)--(-0.318359375,0.052734375);
\draw (-0.322265625,0.05078125)--(-0.322265625,0.052734375);
\draw (-0.310546875,0.03125)--(-0.310546875,0.033203125);
\draw (-0.306640625,0.03125)--(-0.306640625,0.029296875);
\draw (-0.30859375,0.033203125)--(-0.306640625,0.033203125);
\draw (-0.302734375,0.03125)--(-0.302734375,0.029296875);
\draw (-0.298828125,0.03125)--(-0.298828125,0.033203125);
\draw (-0.30078125,0.029296875)--(-0.298828125,0.029296875);
\draw (-0.3046875,0.033203125)--(-0.302734375,0.033203125);
\draw (-0.3046875,0.037109375)--(-0.306640625,0.037109375);
\draw (-0.302734375,0.03515625)--(-0.302734375,0.037109375);
\draw (-0.294921875,0.03125)--(-0.294921875,0.029296875);
\draw (-0.291015625,0.03125)--(-0.291015625,0.033203125);
\draw (-0.29296875,0.029296875)--(-0.291015625,0.029296875);
\draw (-0.287109375,0.03125)--(-0.287109375,0.033203125);
\draw (-0.283203125,0.03125)--(-0.283203125,0.029296875);
\draw (-0.28515625,0.033203125)--(-0.283203125,0.033203125);
\draw (-0.2890625,0.029296875)--(-0.287109375,0.029296875);
\draw (-0.2890625,0.025390625)--(-0.291015625,0.025390625);
\draw (-0.287109375,0.02734375)--(-0.287109375,0.025390625);
\draw (-0.296875,0.033203125)--(-0.294921875,0.033203125);
\draw (-0.296875,0.037109375)--(-0.298828125,0.037109375);
\draw (-0.294921875,0.03515625)--(-0.294921875,0.037109375);
\draw (-0.296875,0.041015625)--(-0.298828125,0.041015625);
\draw (-0.296875,0.044921875)--(-0.294921875,0.044921875);
\draw (-0.298828125,0.04296875)--(-0.298828125,0.044921875);
\draw (-0.294921875,0.0390625)--(-0.294921875,0.041015625);
\draw (-0.291015625,0.0390625)--(-0.291015625,0.037109375);
\draw (-0.29296875,0.041015625)--(-0.291015625,0.041015625);
\draw (-0.375,-0.001953125)--(-0.373046875,-0.001953125);
\draw (-0.375,-0.005859375)--(-0.376953125,-0.005859375);
\draw (-0.373046875,-0.00390625)--(-0.373046875,-0.005859375);
\draw (-0.375,-0.009765625)--(-0.376953125,-0.009765625);
\draw (-0.375,-0.013671875)--(-0.373046875,-0.013671875);
\draw (-0.376953125,-0.01171875)--(-0.376953125,-0.013671875);
\draw (-0.373046875,-0.0078125)--(-0.373046875,-0.009765625);
\draw (-0.369140625,-0.0078125)--(-0.369140625,-0.005859375);
\draw (-0.37109375,-0.009765625)--(-0.369140625,-0.009765625);
\draw (-0.375,-0.017578125)--(-0.376953125,-0.017578125);
\draw (-0.375,-0.021484375)--(-0.373046875,-0.021484375);
\draw (-0.376953125,-0.01953125)--(-0.376953125,-0.021484375);
\draw (-0.375,-0.025390625)--(-0.373046875,-0.025390625);
\draw (-0.375,-0.029296875)--(-0.376953125,-0.029296875);
\draw (-0.373046875,-0.02734375)--(-0.373046875,-0.029296875);
\draw (-0.376953125,-0.0234375)--(-0.376953125,-0.025390625);
\draw (-0.380859375,-0.0234375)--(-0.380859375,-0.021484375);
\draw (-0.37890625,-0.025390625)--(-0.380859375,-0.025390625);
\draw (-0.373046875,-0.015625)--(-0.373046875,-0.017578125);
\draw (-0.369140625,-0.015625)--(-0.369140625,-0.013671875);
\draw (-0.37109375,-0.017578125)--(-0.369140625,-0.017578125);
\draw (-0.365234375,-0.015625)--(-0.365234375,-0.013671875);
\draw (-0.361328125,-0.015625)--(-0.361328125,-0.017578125);
\draw (-0.36328125,-0.013671875)--(-0.361328125,-0.013671875);
\draw (-0.3671875,-0.017578125)--(-0.365234375,-0.017578125);
\draw (-0.3671875,-0.021484375)--(-0.369140625,-0.021484375);
\draw (-0.365234375,-0.01953125)--(-0.365234375,-0.021484375);
\draw (-0.375,-0.033203125)--(-0.376953125,-0.033203125);
\draw (-0.375,-0.037109375)--(-0.373046875,-0.037109375);
\draw (-0.376953125,-0.03515625)--(-0.376953125,-0.037109375);
\draw (-0.375,-0.041015625)--(-0.373046875,-0.041015625);
\draw (-0.375,-0.044921875)--(-0.376953125,-0.044921875);
\draw (-0.373046875,-0.04296875)--(-0.373046875,-0.044921875);
\draw (-0.376953125,-0.0390625)--(-0.376953125,-0.041015625);
\draw (-0.380859375,-0.0390625)--(-0.380859375,-0.037109375);
\draw (-0.37890625,-0.041015625)--(-0.380859375,-0.041015625);
\draw (-0.375,-0.048828125)--(-0.373046875,-0.048828125);
\draw (-0.375,-0.052734375)--(-0.376953125,-0.052734375);
\draw (-0.373046875,-0.05078125)--(-0.373046875,-0.052734375);
\draw (-0.375,-0.056640625)--(-0.376953125,-0.056640625);
\draw (-0.375,-0.060546875)--(-0.373046875,-0.060546875);
\draw (-0.376953125,-0.05859375)--(-0.376953125,-0.060546875);
\draw (-0.373046875,-0.0546875)--(-0.373046875,-0.056640625);
\draw (-0.369140625,-0.0546875)--(-0.369140625,-0.052734375);
\draw (-0.37109375,-0.056640625)--(-0.369140625,-0.056640625);
\draw (-0.376953125,-0.046875)--(-0.376953125,-0.048828125);
\draw (-0.380859375,-0.046875)--(-0.380859375,-0.044921875);
\draw (-0.37890625,-0.048828125)--(-0.380859375,-0.048828125);
\draw (-0.384765625,-0.046875)--(-0.384765625,-0.044921875);
\draw (-0.388671875,-0.046875)--(-0.388671875,-0.048828125);
\draw (-0.38671875,-0.044921875)--(-0.388671875,-0.044921875);
\draw (-0.3828125,-0.048828125)--(-0.384765625,-0.048828125);
\draw (-0.3828125,-0.052734375)--(-0.380859375,-0.052734375);
\draw (-0.384765625,-0.05078125)--(-0.384765625,-0.052734375);
\draw (-0.373046875,-0.03125)--(-0.373046875,-0.033203125);
\draw (-0.369140625,-0.03125)--(-0.369140625,-0.029296875);
\draw (-0.37109375,-0.033203125)--(-0.369140625,-0.033203125);
\draw (-0.365234375,-0.03125)--(-0.365234375,-0.029296875);
\draw (-0.361328125,-0.03125)--(-0.361328125,-0.033203125);
\draw (-0.36328125,-0.029296875)--(-0.361328125,-0.029296875);
\draw (-0.3671875,-0.033203125)--(-0.365234375,-0.033203125);
\draw (-0.3671875,-0.037109375)--(-0.369140625,-0.037109375);
\draw (-0.365234375,-0.03515625)--(-0.365234375,-0.037109375);
\draw (-0.357421875,-0.03125)--(-0.357421875,-0.029296875);
\draw (-0.353515625,-0.03125)--(-0.353515625,-0.033203125);
\draw (-0.35546875,-0.029296875)--(-0.353515625,-0.029296875);
\draw (-0.349609375,-0.03125)--(-0.349609375,-0.033203125);
\draw (-0.345703125,-0.03125)--(-0.345703125,-0.029296875);
\draw (-0.34765625,-0.033203125)--(-0.345703125,-0.033203125);
\draw (-0.3515625,-0.029296875)--(-0.349609375,-0.029296875);
\draw (-0.3515625,-0.025390625)--(-0.353515625,-0.025390625);
\draw (-0.349609375,-0.02734375)--(-0.349609375,-0.025390625);
\draw (-0.359375,-0.033203125)--(-0.357421875,-0.033203125);
\draw (-0.359375,-0.037109375)--(-0.361328125,-0.037109375);
\draw (-0.357421875,-0.03515625)--(-0.357421875,-0.037109375);
\draw (-0.359375,-0.041015625)--(-0.361328125,-0.041015625);
\draw (-0.359375,-0.044921875)--(-0.357421875,-0.044921875);
\draw (-0.361328125,-0.04296875)--(-0.361328125,-0.044921875);
\draw (-0.357421875,-0.0390625)--(-0.357421875,-0.041015625);
\draw (-0.353515625,-0.0390625)--(-0.353515625,-0.037109375);
\draw (-0.35546875,-0.041015625)--(-0.353515625,-0.041015625);
\draw (-0.375,-0.064453125)--(-0.376953125,-0.064453125);
\draw (-0.375,-0.068359375)--(-0.373046875,-0.068359375);
\draw (-0.376953125,-0.06640625)--(-0.376953125,-0.068359375);
\draw (-0.375,-0.072265625)--(-0.373046875,-0.072265625);
\draw (-0.375,-0.076171875)--(-0.376953125,-0.076171875);
\draw (-0.373046875,-0.07421875)--(-0.373046875,-0.076171875);
\draw (-0.376953125,-0.0703125)--(-0.376953125,-0.072265625);
\draw (-0.380859375,-0.0703125)--(-0.380859375,-0.068359375);
\draw (-0.37890625,-0.072265625)--(-0.380859375,-0.072265625);
\draw (-0.375,-0.080078125)--(-0.373046875,-0.080078125);
\draw (-0.375,-0.083984375)--(-0.376953125,-0.083984375);
\draw (-0.373046875,-0.08203125)--(-0.373046875,-0.083984375);
\draw (-0.375,-0.087890625)--(-0.376953125,-0.087890625);
\draw (-0.375,-0.091796875)--(-0.373046875,-0.091796875);
\draw (-0.376953125,-0.08984375)--(-0.376953125,-0.091796875);
\draw (-0.373046875,-0.0859375)--(-0.373046875,-0.087890625);
\draw (-0.369140625,-0.0859375)--(-0.369140625,-0.083984375);
\draw (-0.37109375,-0.087890625)--(-0.369140625,-0.087890625);
\draw (-0.376953125,-0.078125)--(-0.376953125,-0.080078125);
\draw (-0.380859375,-0.078125)--(-0.380859375,-0.076171875);
\draw (-0.37890625,-0.080078125)--(-0.380859375,-0.080078125);
\draw (-0.384765625,-0.078125)--(-0.384765625,-0.076171875);
\draw (-0.388671875,-0.078125)--(-0.388671875,-0.080078125);
\draw (-0.38671875,-0.076171875)--(-0.388671875,-0.076171875);
\draw (-0.3828125,-0.080078125)--(-0.384765625,-0.080078125);
\draw (-0.3828125,-0.083984375)--(-0.380859375,-0.083984375);
\draw (-0.384765625,-0.08203125)--(-0.384765625,-0.083984375);
\draw (-0.375,-0.095703125)--(-0.373046875,-0.095703125);
\draw (-0.375,-0.099609375)--(-0.376953125,-0.099609375);
\draw (-0.373046875,-0.09765625)--(-0.373046875,-0.099609375);
\draw (-0.375,-0.103515625)--(-0.376953125,-0.103515625);
\draw (-0.375,-0.107421875)--(-0.373046875,-0.107421875);
\draw (-0.376953125,-0.10546875)--(-0.376953125,-0.107421875);
\draw (-0.373046875,-0.1015625)--(-0.373046875,-0.103515625);
\draw (-0.369140625,-0.1015625)--(-0.369140625,-0.099609375);
\draw (-0.37109375,-0.103515625)--(-0.369140625,-0.103515625);
\draw (-0.375,-0.111328125)--(-0.376953125,-0.111328125);
\draw (-0.375,-0.115234375)--(-0.373046875,-0.115234375);
\draw (-0.376953125,-0.11328125)--(-0.376953125,-0.115234375);
\draw (-0.375,-0.119140625)--(-0.373046875,-0.119140625);
\draw (-0.375,-0.123046875)--(-0.376953125,-0.123046875);
\draw (-0.373046875,-0.12109375)--(-0.373046875,-0.123046875);
\draw (-0.376953125,-0.1171875)--(-0.376953125,-0.119140625);
\draw (-0.380859375,-0.1171875)--(-0.380859375,-0.115234375);
\draw (-0.37890625,-0.119140625)--(-0.380859375,-0.119140625);
\draw (-0.373046875,-0.109375)--(-0.373046875,-0.111328125);
\draw (-0.369140625,-0.109375)--(-0.369140625,-0.107421875);
\draw (-0.37109375,-0.111328125)--(-0.369140625,-0.111328125);
\draw (-0.365234375,-0.109375)--(-0.365234375,-0.107421875);
\draw (-0.361328125,-0.109375)--(-0.361328125,-0.111328125);
\draw (-0.36328125,-0.107421875)--(-0.361328125,-0.107421875);
\draw (-0.3671875,-0.111328125)--(-0.365234375,-0.111328125);
\draw (-0.3671875,-0.115234375)--(-0.369140625,-0.115234375);
\draw (-0.365234375,-0.11328125)--(-0.365234375,-0.115234375);
\draw (-0.376953125,-0.09375)--(-0.376953125,-0.095703125);
\draw (-0.380859375,-0.09375)--(-0.380859375,-0.091796875);
\draw (-0.37890625,-0.095703125)--(-0.380859375,-0.095703125);
\draw (-0.384765625,-0.09375)--(-0.384765625,-0.091796875);
\draw (-0.388671875,-0.09375)--(-0.388671875,-0.095703125);
\draw (-0.38671875,-0.091796875)--(-0.388671875,-0.091796875);
\draw (-0.3828125,-0.095703125)--(-0.384765625,-0.095703125);
\draw (-0.3828125,-0.099609375)--(-0.380859375,-0.099609375);
\draw (-0.384765625,-0.09765625)--(-0.384765625,-0.099609375);
\draw (-0.392578125,-0.09375)--(-0.392578125,-0.091796875);
\draw (-0.396484375,-0.09375)--(-0.396484375,-0.095703125);
\draw (-0.39453125,-0.091796875)--(-0.396484375,-0.091796875);
\draw (-0.400390625,-0.09375)--(-0.400390625,-0.095703125);
\draw (-0.404296875,-0.09375)--(-0.404296875,-0.091796875);
\draw (-0.40234375,-0.095703125)--(-0.404296875,-0.095703125);
\draw (-0.3984375,-0.091796875)--(-0.400390625,-0.091796875);
\draw (-0.3984375,-0.087890625)--(-0.396484375,-0.087890625);
\draw (-0.400390625,-0.08984375)--(-0.400390625,-0.087890625);
\draw (-0.390625,-0.095703125)--(-0.392578125,-0.095703125);
\draw (-0.390625,-0.099609375)--(-0.388671875,-0.099609375);
\draw (-0.392578125,-0.09765625)--(-0.392578125,-0.099609375);
\draw (-0.390625,-0.103515625)--(-0.388671875,-0.103515625);
\draw (-0.390625,-0.107421875)--(-0.392578125,-0.107421875);
\draw (-0.388671875,-0.10546875)--(-0.388671875,-0.107421875);
\draw (-0.392578125,-0.1015625)--(-0.392578125,-0.103515625);
\draw (-0.396484375,-0.1015625)--(-0.396484375,-0.099609375);
\draw (-0.39453125,-0.103515625)--(-0.396484375,-0.103515625);
\draw (-0.373046875,-0.0625)--(-0.373046875,-0.064453125);
\draw (-0.369140625,-0.0625)--(-0.369140625,-0.060546875);
\draw (-0.37109375,-0.064453125)--(-0.369140625,-0.064453125);
\draw (-0.365234375,-0.0625)--(-0.365234375,-0.060546875);
\draw (-0.361328125,-0.0625)--(-0.361328125,-0.064453125);
\draw (-0.36328125,-0.060546875)--(-0.361328125,-0.060546875);
\draw (-0.3671875,-0.064453125)--(-0.365234375,-0.064453125);
\draw (-0.3671875,-0.068359375)--(-0.369140625,-0.068359375);
\draw (-0.365234375,-0.06640625)--(-0.365234375,-0.068359375);
\draw (-0.357421875,-0.0625)--(-0.357421875,-0.060546875);
\draw (-0.353515625,-0.0625)--(-0.353515625,-0.064453125);
\draw (-0.35546875,-0.060546875)--(-0.353515625,-0.060546875);
\draw (-0.349609375,-0.0625)--(-0.349609375,-0.064453125);
\draw (-0.345703125,-0.0625)--(-0.345703125,-0.060546875);
\draw (-0.34765625,-0.064453125)--(-0.345703125,-0.064453125);
\draw (-0.3515625,-0.060546875)--(-0.349609375,-0.060546875);
\draw (-0.3515625,-0.056640625)--(-0.353515625,-0.056640625);
\draw (-0.349609375,-0.05859375)--(-0.349609375,-0.056640625);
\draw (-0.359375,-0.064453125)--(-0.357421875,-0.064453125);
\draw (-0.359375,-0.068359375)--(-0.361328125,-0.068359375);
\draw (-0.357421875,-0.06640625)--(-0.357421875,-0.068359375);
\draw (-0.359375,-0.072265625)--(-0.361328125,-0.072265625);
\draw (-0.359375,-0.076171875)--(-0.357421875,-0.076171875);
\draw (-0.361328125,-0.07421875)--(-0.361328125,-0.076171875);
\draw (-0.357421875,-0.0703125)--(-0.357421875,-0.072265625);
\draw (-0.353515625,-0.0703125)--(-0.353515625,-0.068359375);
\draw (-0.35546875,-0.072265625)--(-0.353515625,-0.072265625);
\draw (-0.341796875,-0.0625)--(-0.341796875,-0.060546875);
\draw (-0.337890625,-0.0625)--(-0.337890625,-0.064453125);
\draw (-0.33984375,-0.060546875)--(-0.337890625,-0.060546875);
\draw (-0.333984375,-0.0625)--(-0.333984375,-0.064453125);
\draw (-0.330078125,-0.0625)--(-0.330078125,-0.060546875);
\draw (-0.33203125,-0.064453125)--(-0.330078125,-0.064453125);
\draw (-0.3359375,-0.060546875)--(-0.333984375,-0.060546875);
\draw (-0.3359375,-0.056640625)--(-0.337890625,-0.056640625);
\draw (-0.333984375,-0.05859375)--(-0.333984375,-0.056640625);
\draw (-0.326171875,-0.0625)--(-0.326171875,-0.064453125);
\draw (-0.322265625,-0.0625)--(-0.322265625,-0.060546875);
\draw (-0.32421875,-0.064453125)--(-0.322265625,-0.064453125);
\draw (-0.318359375,-0.0625)--(-0.318359375,-0.060546875);
\draw (-0.314453125,-0.0625)--(-0.314453125,-0.064453125);
\draw (-0.31640625,-0.060546875)--(-0.314453125,-0.060546875);
\draw (-0.3203125,-0.064453125)--(-0.318359375,-0.064453125);
\draw (-0.3203125,-0.068359375)--(-0.322265625,-0.068359375);
\draw (-0.318359375,-0.06640625)--(-0.318359375,-0.068359375);
\draw (-0.328125,-0.060546875)--(-0.326171875,-0.060546875);
\draw (-0.328125,-0.056640625)--(-0.330078125,-0.056640625);
\draw (-0.326171875,-0.05859375)--(-0.326171875,-0.056640625);
\draw (-0.328125,-0.052734375)--(-0.330078125,-0.052734375);
\draw (-0.328125,-0.048828125)--(-0.326171875,-0.048828125);
\draw (-0.330078125,-0.05078125)--(-0.330078125,-0.048828125);
\draw (-0.326171875,-0.0546875)--(-0.326171875,-0.052734375);
\draw (-0.322265625,-0.0546875)--(-0.322265625,-0.056640625);
\draw (-0.32421875,-0.052734375)--(-0.322265625,-0.052734375);
\draw (-0.34375,-0.064453125)--(-0.341796875,-0.064453125);
\draw (-0.34375,-0.068359375)--(-0.345703125,-0.068359375);
\draw (-0.341796875,-0.06640625)--(-0.341796875,-0.068359375);
\draw (-0.34375,-0.072265625)--(-0.345703125,-0.072265625);
\draw (-0.34375,-0.076171875)--(-0.341796875,-0.076171875);
\draw (-0.345703125,-0.07421875)--(-0.345703125,-0.076171875);
\draw (-0.341796875,-0.0703125)--(-0.341796875,-0.072265625);
\draw (-0.337890625,-0.0703125)--(-0.337890625,-0.068359375);
\draw (-0.33984375,-0.072265625)--(-0.337890625,-0.072265625);
\draw (-0.34375,-0.080078125)--(-0.345703125,-0.080078125);
\draw (-0.34375,-0.083984375)--(-0.341796875,-0.083984375);
\draw (-0.345703125,-0.08203125)--(-0.345703125,-0.083984375);
\draw (-0.34375,-0.087890625)--(-0.341796875,-0.087890625);
\draw (-0.34375,-0.091796875)--(-0.345703125,-0.091796875);
\draw (-0.341796875,-0.08984375)--(-0.341796875,-0.091796875);
\draw (-0.345703125,-0.0859375)--(-0.345703125,-0.087890625);
\draw (-0.349609375,-0.0859375)--(-0.349609375,-0.083984375);
\draw (-0.34765625,-0.087890625)--(-0.349609375,-0.087890625);
\draw (-0.341796875,-0.078125)--(-0.341796875,-0.080078125);
\draw (-0.337890625,-0.078125)--(-0.337890625,-0.076171875);
\draw (-0.33984375,-0.080078125)--(-0.337890625,-0.080078125);
\draw (-0.333984375,-0.078125)--(-0.333984375,-0.076171875);
\draw (-0.330078125,-0.078125)--(-0.330078125,-0.080078125);
\draw (-0.33203125,-0.076171875)--(-0.330078125,-0.076171875);
\draw (-0.3359375,-0.080078125)--(-0.333984375,-0.080078125);
\draw (-0.3359375,-0.083984375)--(-0.337890625,-0.083984375);
\draw (-0.333984375,-0.08203125)--(-0.333984375,-0.083984375);
\draw (-0.248046875,0.0)--(-0.248046875,0.001953125);
\draw (-0.244140625,0.0)--(-0.244140625,-0.001953125);
\draw (-0.24609375,0.001953125)--(-0.244140625,0.001953125);
\draw (-0.240234375,0.0)--(-0.240234375,-0.001953125);
\draw (-0.236328125,0.0)--(-0.236328125,0.001953125);
\draw (-0.23828125,-0.001953125)--(-0.236328125,-0.001953125);
\draw (-0.2421875,0.001953125)--(-0.240234375,0.001953125);
\draw (-0.2421875,0.005859375)--(-0.244140625,0.005859375);
\draw (-0.240234375,0.00390625)--(-0.240234375,0.005859375);
\draw (-0.232421875,0.0)--(-0.232421875,-0.001953125);
\draw (-0.228515625,0.0)--(-0.228515625,0.001953125);
\draw (-0.23046875,-0.001953125)--(-0.228515625,-0.001953125);
\draw (-0.224609375,0.0)--(-0.224609375,0.001953125);
\draw (-0.220703125,0.0)--(-0.220703125,-0.001953125);
\draw (-0.22265625,0.001953125)--(-0.220703125,0.001953125);
\draw (-0.2265625,-0.001953125)--(-0.224609375,-0.001953125);
\draw (-0.2265625,-0.005859375)--(-0.228515625,-0.005859375);
\draw (-0.224609375,-0.00390625)--(-0.224609375,-0.005859375);
\draw (-0.234375,0.001953125)--(-0.232421875,0.001953125);
\draw (-0.234375,0.005859375)--(-0.236328125,0.005859375);
\draw (-0.232421875,0.00390625)--(-0.232421875,0.005859375);
\draw (-0.234375,0.009765625)--(-0.236328125,0.009765625);
\draw (-0.234375,0.013671875)--(-0.232421875,0.013671875);
\draw (-0.236328125,0.01171875)--(-0.236328125,0.013671875);
\draw (-0.232421875,0.0078125)--(-0.232421875,0.009765625);
\draw (-0.228515625,0.0078125)--(-0.228515625,0.005859375);
\draw (-0.23046875,0.009765625)--(-0.228515625,0.009765625);
\draw (-0.216796875,0.0)--(-0.216796875,-0.001953125);
\draw (-0.212890625,0.0)--(-0.212890625,0.001953125);
\draw (-0.21484375,-0.001953125)--(-0.212890625,-0.001953125);
\draw (-0.208984375,0.0)--(-0.208984375,0.001953125);
\draw (-0.205078125,0.0)--(-0.205078125,-0.001953125);
\draw (-0.20703125,0.001953125)--(-0.205078125,0.001953125);
\draw (-0.2109375,-0.001953125)--(-0.208984375,-0.001953125);
\draw (-0.2109375,-0.005859375)--(-0.212890625,-0.005859375);
\draw (-0.208984375,-0.00390625)--(-0.208984375,-0.005859375);
\draw (-0.201171875,0.0)--(-0.201171875,0.001953125);
\draw (-0.197265625,0.0)--(-0.197265625,-0.001953125);
\draw (-0.19921875,0.001953125)--(-0.197265625,0.001953125);
\draw (-0.193359375,0.0)--(-0.193359375,-0.001953125);
\draw (-0.189453125,0.0)--(-0.189453125,0.001953125);
\draw (-0.19140625,-0.001953125)--(-0.189453125,-0.001953125);
\draw (-0.1953125,0.001953125)--(-0.193359375,0.001953125);
\draw (-0.1953125,0.005859375)--(-0.197265625,0.005859375);
\draw (-0.193359375,0.00390625)--(-0.193359375,0.005859375);
\draw (-0.203125,-0.001953125)--(-0.201171875,-0.001953125);
\draw (-0.203125,-0.005859375)--(-0.205078125,-0.005859375);
\draw (-0.201171875,-0.00390625)--(-0.201171875,-0.005859375);
\draw (-0.203125,-0.009765625)--(-0.205078125,-0.009765625);
\draw (-0.203125,-0.013671875)--(-0.201171875,-0.013671875);
\draw (-0.205078125,-0.01171875)--(-0.205078125,-0.013671875);
\draw (-0.201171875,-0.0078125)--(-0.201171875,-0.009765625);
\draw (-0.197265625,-0.0078125)--(-0.197265625,-0.005859375);
\draw (-0.19921875,-0.009765625)--(-0.197265625,-0.009765625);
\draw (-0.21875,0.001953125)--(-0.216796875,0.001953125);
\draw (-0.21875,0.005859375)--(-0.220703125,0.005859375);
\draw (-0.216796875,0.00390625)--(-0.216796875,0.005859375);
\draw (-0.21875,0.009765625)--(-0.220703125,0.009765625);
\draw (-0.21875,0.013671875)--(-0.216796875,0.013671875);
\draw (-0.220703125,0.01171875)--(-0.220703125,0.013671875);
\draw (-0.216796875,0.0078125)--(-0.216796875,0.009765625);
\draw (-0.212890625,0.0078125)--(-0.212890625,0.005859375);
\draw (-0.21484375,0.009765625)--(-0.212890625,0.009765625);
\draw (-0.21875,0.017578125)--(-0.220703125,0.017578125);
\draw (-0.21875,0.021484375)--(-0.216796875,0.021484375);
\draw (-0.220703125,0.01953125)--(-0.220703125,0.021484375);
\draw (-0.21875,0.025390625)--(-0.216796875,0.025390625);
\draw (-0.21875,0.029296875)--(-0.220703125,0.029296875);
\draw (-0.216796875,0.02734375)--(-0.216796875,0.029296875);
\draw (-0.220703125,0.0234375)--(-0.220703125,0.025390625);
\draw (-0.224609375,0.0234375)--(-0.224609375,0.021484375);
\draw (-0.22265625,0.025390625)--(-0.224609375,0.025390625);
\draw (-0.216796875,0.015625)--(-0.216796875,0.017578125);
\draw (-0.212890625,0.015625)--(-0.212890625,0.013671875);
\draw (-0.21484375,0.017578125)--(-0.212890625,0.017578125);
\draw (-0.208984375,0.015625)--(-0.208984375,0.013671875);
\draw (-0.205078125,0.015625)--(-0.205078125,0.017578125);
\draw (-0.20703125,0.013671875)--(-0.205078125,0.013671875);
\draw (-0.2109375,0.017578125)--(-0.208984375,0.017578125);
\draw (-0.2109375,0.021484375)--(-0.212890625,0.021484375);
\draw (-0.208984375,0.01953125)--(-0.208984375,0.021484375);
\draw (-0.185546875,0.0)--(-0.185546875,-0.001953125);
\draw (-0.181640625,0.0)--(-0.181640625,0.001953125);
\draw (-0.18359375,-0.001953125)--(-0.181640625,-0.001953125);
\draw (-0.177734375,0.0)--(-0.177734375,0.001953125);
\draw (-0.173828125,0.0)--(-0.173828125,-0.001953125);
\draw (-0.17578125,0.001953125)--(-0.173828125,0.001953125);
\draw (-0.1796875,-0.001953125)--(-0.177734375,-0.001953125);
\draw (-0.1796875,-0.005859375)--(-0.181640625,-0.005859375);
\draw (-0.177734375,-0.00390625)--(-0.177734375,-0.005859375);
\draw (-0.169921875,0.0)--(-0.169921875,0.001953125);
\draw (-0.166015625,0.0)--(-0.166015625,-0.001953125);
\draw (-0.16796875,0.001953125)--(-0.166015625,0.001953125);
\draw (-0.162109375,0.0)--(-0.162109375,-0.001953125);
\draw (-0.158203125,0.0)--(-0.158203125,0.001953125);
\draw (-0.16015625,-0.001953125)--(-0.158203125,-0.001953125);
\draw (-0.1640625,0.001953125)--(-0.162109375,0.001953125);
\draw (-0.1640625,0.005859375)--(-0.166015625,0.005859375);
\draw (-0.162109375,0.00390625)--(-0.162109375,0.005859375);
\draw (-0.171875,-0.001953125)--(-0.169921875,-0.001953125);
\draw (-0.171875,-0.005859375)--(-0.173828125,-0.005859375);
\draw (-0.169921875,-0.00390625)--(-0.169921875,-0.005859375);
\draw (-0.171875,-0.009765625)--(-0.173828125,-0.009765625);
\draw (-0.171875,-0.013671875)--(-0.169921875,-0.013671875);
\draw (-0.173828125,-0.01171875)--(-0.173828125,-0.013671875);
\draw (-0.169921875,-0.0078125)--(-0.169921875,-0.009765625);
\draw (-0.166015625,-0.0078125)--(-0.166015625,-0.005859375);
\draw (-0.16796875,-0.009765625)--(-0.166015625,-0.009765625);
\draw (-0.154296875,0.0)--(-0.154296875,0.001953125);
\draw (-0.150390625,0.0)--(-0.150390625,-0.001953125);
\draw (-0.15234375,0.001953125)--(-0.150390625,0.001953125);
\draw (-0.146484375,0.0)--(-0.146484375,-0.001953125);
\draw (-0.142578125,0.0)--(-0.142578125,0.001953125);
\draw (-0.14453125,-0.001953125)--(-0.142578125,-0.001953125);
\draw (-0.1484375,0.001953125)--(-0.146484375,0.001953125);
\draw (-0.1484375,0.005859375)--(-0.150390625,0.005859375);
\draw (-0.146484375,0.00390625)--(-0.146484375,0.005859375);
\draw (-0.138671875,0.0)--(-0.138671875,-0.001953125);
\draw (-0.134765625,0.0)--(-0.134765625,0.001953125);
\draw (-0.13671875,-0.001953125)--(-0.134765625,-0.001953125);
\draw (-0.130859375,0.0)--(-0.130859375,0.001953125);
\draw (-0.126953125,0.0)--(-0.126953125,-0.001953125);
\draw (-0.12890625,0.001953125)--(-0.126953125,0.001953125);
\draw (-0.1328125,-0.001953125)--(-0.130859375,-0.001953125);
\draw (-0.1328125,-0.005859375)--(-0.134765625,-0.005859375);
\draw (-0.130859375,-0.00390625)--(-0.130859375,-0.005859375);
\draw (-0.140625,0.001953125)--(-0.138671875,0.001953125);
\draw (-0.140625,0.005859375)--(-0.142578125,0.005859375);
\draw (-0.138671875,0.00390625)--(-0.138671875,0.005859375);
\draw (-0.140625,0.009765625)--(-0.142578125,0.009765625);
\draw (-0.140625,0.013671875)--(-0.138671875,0.013671875);
\draw (-0.142578125,0.01171875)--(-0.142578125,0.013671875);
\draw (-0.138671875,0.0078125)--(-0.138671875,0.009765625);
\draw (-0.134765625,0.0078125)--(-0.134765625,0.005859375);
\draw (-0.13671875,0.009765625)--(-0.134765625,0.009765625);
\draw (-0.15625,-0.001953125)--(-0.154296875,-0.001953125);
\draw (-0.15625,-0.005859375)--(-0.158203125,-0.005859375);
\draw (-0.154296875,-0.00390625)--(-0.154296875,-0.005859375);
\draw (-0.15625,-0.009765625)--(-0.158203125,-0.009765625);
\draw (-0.15625,-0.013671875)--(-0.154296875,-0.013671875);
\draw (-0.158203125,-0.01171875)--(-0.158203125,-0.013671875);
\draw (-0.154296875,-0.0078125)--(-0.154296875,-0.009765625);
\draw (-0.150390625,-0.0078125)--(-0.150390625,-0.005859375);
\draw (-0.15234375,-0.009765625)--(-0.150390625,-0.009765625);
\draw (-0.15625,-0.017578125)--(-0.158203125,-0.017578125);
\draw (-0.15625,-0.021484375)--(-0.154296875,-0.021484375);
\draw (-0.158203125,-0.01953125)--(-0.158203125,-0.021484375);
\draw (-0.15625,-0.025390625)--(-0.154296875,-0.025390625);
\draw (-0.15625,-0.029296875)--(-0.158203125,-0.029296875);
\draw (-0.154296875,-0.02734375)--(-0.154296875,-0.029296875);
\draw (-0.158203125,-0.0234375)--(-0.158203125,-0.025390625);
\draw (-0.162109375,-0.0234375)--(-0.162109375,-0.021484375);
\draw (-0.16015625,-0.025390625)--(-0.162109375,-0.025390625);
\draw (-0.154296875,-0.015625)--(-0.154296875,-0.017578125);
\draw (-0.150390625,-0.015625)--(-0.150390625,-0.013671875);
\draw (-0.15234375,-0.017578125)--(-0.150390625,-0.017578125);
\draw (-0.146484375,-0.015625)--(-0.146484375,-0.013671875);
\draw (-0.142578125,-0.015625)--(-0.142578125,-0.017578125);
\draw (-0.14453125,-0.013671875)--(-0.142578125,-0.013671875);
\draw (-0.1484375,-0.017578125)--(-0.146484375,-0.017578125);
\draw (-0.1484375,-0.021484375)--(-0.150390625,-0.021484375);
\draw (-0.146484375,-0.01953125)--(-0.146484375,-0.021484375);
\draw (-0.1875,0.001953125)--(-0.185546875,0.001953125);
\draw (-0.1875,0.005859375)--(-0.189453125,0.005859375);
\draw (-0.185546875,0.00390625)--(-0.185546875,0.005859375);
\draw (-0.1875,0.009765625)--(-0.189453125,0.009765625);
\draw (-0.1875,0.013671875)--(-0.185546875,0.013671875);
\draw (-0.189453125,0.01171875)--(-0.189453125,0.013671875);
\draw (-0.185546875,0.0078125)--(-0.185546875,0.009765625);
\draw (-0.181640625,0.0078125)--(-0.181640625,0.005859375);
\draw (-0.18359375,0.009765625)--(-0.181640625,0.009765625);
\draw (-0.1875,0.017578125)--(-0.189453125,0.017578125);
\draw (-0.1875,0.021484375)--(-0.185546875,0.021484375);
\draw (-0.189453125,0.01953125)--(-0.189453125,0.021484375);
\draw (-0.1875,0.025390625)--(-0.185546875,0.025390625);
\draw (-0.1875,0.029296875)--(-0.189453125,0.029296875);
\draw (-0.185546875,0.02734375)--(-0.185546875,0.029296875);
\draw (-0.189453125,0.0234375)--(-0.189453125,0.025390625);
\draw (-0.193359375,0.0234375)--(-0.193359375,0.021484375);
\draw (-0.19140625,0.025390625)--(-0.193359375,0.025390625);
\draw (-0.185546875,0.015625)--(-0.185546875,0.017578125);
\draw (-0.181640625,0.015625)--(-0.181640625,0.013671875);
\draw (-0.18359375,0.017578125)--(-0.181640625,0.017578125);
\draw (-0.177734375,0.015625)--(-0.177734375,0.013671875);
\draw (-0.173828125,0.015625)--(-0.173828125,0.017578125);
\draw (-0.17578125,0.013671875)--(-0.173828125,0.013671875);
\draw (-0.1796875,0.017578125)--(-0.177734375,0.017578125);
\draw (-0.1796875,0.021484375)--(-0.181640625,0.021484375);
\draw (-0.177734375,0.01953125)--(-0.177734375,0.021484375);
\draw (-0.1875,0.033203125)--(-0.189453125,0.033203125);
\draw (-0.1875,0.037109375)--(-0.185546875,0.037109375);
\draw (-0.189453125,0.03515625)--(-0.189453125,0.037109375);
\draw (-0.1875,0.041015625)--(-0.185546875,0.041015625);
\draw (-0.1875,0.044921875)--(-0.189453125,0.044921875);
\draw (-0.185546875,0.04296875)--(-0.185546875,0.044921875);
\draw (-0.189453125,0.0390625)--(-0.189453125,0.041015625);
\draw (-0.193359375,0.0390625)--(-0.193359375,0.037109375);
\draw (-0.19140625,0.041015625)--(-0.193359375,0.041015625);
\draw (-0.1875,0.048828125)--(-0.185546875,0.048828125);
\draw (-0.1875,0.052734375)--(-0.189453125,0.052734375);
\draw (-0.185546875,0.05078125)--(-0.185546875,0.052734375);
\draw (-0.1875,0.056640625)--(-0.189453125,0.056640625);
\draw (-0.1875,0.060546875)--(-0.185546875,0.060546875);
\draw (-0.189453125,0.05859375)--(-0.189453125,0.060546875);
\draw (-0.185546875,0.0546875)--(-0.185546875,0.056640625);
\draw (-0.181640625,0.0546875)--(-0.181640625,0.052734375);
\draw (-0.18359375,0.056640625)--(-0.181640625,0.056640625);
\draw (-0.189453125,0.046875)--(-0.189453125,0.048828125);
\draw (-0.193359375,0.046875)--(-0.193359375,0.044921875);
\draw (-0.19140625,0.048828125)--(-0.193359375,0.048828125);
\draw (-0.197265625,0.046875)--(-0.197265625,0.044921875);
\draw (-0.201171875,0.046875)--(-0.201171875,0.048828125);
\draw (-0.19921875,0.044921875)--(-0.201171875,0.044921875);
\draw (-0.1953125,0.048828125)--(-0.197265625,0.048828125);
\draw (-0.1953125,0.052734375)--(-0.193359375,0.052734375);
\draw (-0.197265625,0.05078125)--(-0.197265625,0.052734375);
\draw (-0.185546875,0.03125)--(-0.185546875,0.033203125);
\draw (-0.181640625,0.03125)--(-0.181640625,0.029296875);
\draw (-0.18359375,0.033203125)--(-0.181640625,0.033203125);
\draw (-0.177734375,0.03125)--(-0.177734375,0.029296875);
\draw (-0.173828125,0.03125)--(-0.173828125,0.033203125);
\draw (-0.17578125,0.029296875)--(-0.173828125,0.029296875);
\draw (-0.1796875,0.033203125)--(-0.177734375,0.033203125);
\draw (-0.1796875,0.037109375)--(-0.181640625,0.037109375);
\draw (-0.177734375,0.03515625)--(-0.177734375,0.037109375);
\draw (-0.169921875,0.03125)--(-0.169921875,0.029296875);
\draw (-0.166015625,0.03125)--(-0.166015625,0.033203125);
\draw (-0.16796875,0.029296875)--(-0.166015625,0.029296875);
\draw (-0.162109375,0.03125)--(-0.162109375,0.033203125);
\draw (-0.158203125,0.03125)--(-0.158203125,0.029296875);
\draw (-0.16015625,0.033203125)--(-0.158203125,0.033203125);
\draw (-0.1640625,0.029296875)--(-0.162109375,0.029296875);
\draw (-0.1640625,0.025390625)--(-0.166015625,0.025390625);
\draw (-0.162109375,0.02734375)--(-0.162109375,0.025390625);
\draw (-0.171875,0.033203125)--(-0.169921875,0.033203125);
\draw (-0.171875,0.037109375)--(-0.173828125,0.037109375);
\draw (-0.169921875,0.03515625)--(-0.169921875,0.037109375);
\draw (-0.171875,0.041015625)--(-0.173828125,0.041015625);
\draw (-0.171875,0.044921875)--(-0.169921875,0.044921875);
\draw (-0.173828125,0.04296875)--(-0.173828125,0.044921875);
\draw (-0.169921875,0.0390625)--(-0.169921875,0.041015625);
\draw (-0.166015625,0.0390625)--(-0.166015625,0.037109375);
\draw (-0.16796875,0.041015625)--(-0.166015625,0.041015625);
\draw (-0.123046875,0.0)--(-0.123046875,-0.001953125);
\draw (-0.119140625,0.0)--(-0.119140625,0.001953125);
\draw (-0.12109375,-0.001953125)--(-0.119140625,-0.001953125);
\draw (-0.115234375,0.0)--(-0.115234375,0.001953125);
\draw (-0.111328125,0.0)--(-0.111328125,-0.001953125);
\draw (-0.11328125,0.001953125)--(-0.111328125,0.001953125);
\draw (-0.1171875,-0.001953125)--(-0.115234375,-0.001953125);
\draw (-0.1171875,-0.005859375)--(-0.119140625,-0.005859375);
\draw (-0.115234375,-0.00390625)--(-0.115234375,-0.005859375);
\draw (-0.107421875,0.0)--(-0.107421875,0.001953125);
\draw (-0.103515625,0.0)--(-0.103515625,-0.001953125);
\draw (-0.10546875,0.001953125)--(-0.103515625,0.001953125);
\draw (-0.099609375,0.0)--(-0.099609375,-0.001953125);
\draw (-0.095703125,0.0)--(-0.095703125,0.001953125);
\draw (-0.09765625,-0.001953125)--(-0.095703125,-0.001953125);
\draw (-0.1015625,0.001953125)--(-0.099609375,0.001953125);
\draw (-0.1015625,0.005859375)--(-0.103515625,0.005859375);
\draw (-0.099609375,0.00390625)--(-0.099609375,0.005859375);
\draw (-0.109375,-0.001953125)--(-0.107421875,-0.001953125);
\draw (-0.109375,-0.005859375)--(-0.111328125,-0.005859375);
\draw (-0.107421875,-0.00390625)--(-0.107421875,-0.005859375);
\draw (-0.109375,-0.009765625)--(-0.111328125,-0.009765625);
\draw (-0.109375,-0.013671875)--(-0.107421875,-0.013671875);
\draw (-0.111328125,-0.01171875)--(-0.111328125,-0.013671875);
\draw (-0.107421875,-0.0078125)--(-0.107421875,-0.009765625);
\draw (-0.103515625,-0.0078125)--(-0.103515625,-0.005859375);
\draw (-0.10546875,-0.009765625)--(-0.103515625,-0.009765625);
\draw (-0.091796875,0.0)--(-0.091796875,0.001953125);
\draw (-0.087890625,0.0)--(-0.087890625,-0.001953125);
\draw (-0.08984375,0.001953125)--(-0.087890625,0.001953125);
\draw (-0.083984375,0.0)--(-0.083984375,-0.001953125);
\draw (-0.080078125,0.0)--(-0.080078125,0.001953125);
\draw (-0.08203125,-0.001953125)--(-0.080078125,-0.001953125);
\draw (-0.0859375,0.001953125)--(-0.083984375,0.001953125);
\draw (-0.0859375,0.005859375)--(-0.087890625,0.005859375);
\draw (-0.083984375,0.00390625)--(-0.083984375,0.005859375);
\draw (-0.076171875,0.0)--(-0.076171875,-0.001953125);
\draw (-0.072265625,0.0)--(-0.072265625,0.001953125);
\draw (-0.07421875,-0.001953125)--(-0.072265625,-0.001953125);
\draw (-0.068359375,0.0)--(-0.068359375,0.001953125);
\draw (-0.064453125,0.0)--(-0.064453125,-0.001953125);
\draw (-0.06640625,0.001953125)--(-0.064453125,0.001953125);
\draw (-0.0703125,-0.001953125)--(-0.068359375,-0.001953125);
\draw (-0.0703125,-0.005859375)--(-0.072265625,-0.005859375);
\draw (-0.068359375,-0.00390625)--(-0.068359375,-0.005859375);
\draw (-0.078125,0.001953125)--(-0.076171875,0.001953125);
\draw (-0.078125,0.005859375)--(-0.080078125,0.005859375);
\draw (-0.076171875,0.00390625)--(-0.076171875,0.005859375);
\draw (-0.078125,0.009765625)--(-0.080078125,0.009765625);
\draw (-0.078125,0.013671875)--(-0.076171875,0.013671875);
\draw (-0.080078125,0.01171875)--(-0.080078125,0.013671875);
\draw (-0.076171875,0.0078125)--(-0.076171875,0.009765625);
\draw (-0.072265625,0.0078125)--(-0.072265625,0.005859375);
\draw (-0.07421875,0.009765625)--(-0.072265625,0.009765625);
\draw (-0.09375,-0.001953125)--(-0.091796875,-0.001953125);
\draw (-0.09375,-0.005859375)--(-0.095703125,-0.005859375);
\draw (-0.091796875,-0.00390625)--(-0.091796875,-0.005859375);
\draw (-0.09375,-0.009765625)--(-0.095703125,-0.009765625);
\draw (-0.09375,-0.013671875)--(-0.091796875,-0.013671875);
\draw (-0.095703125,-0.01171875)--(-0.095703125,-0.013671875);
\draw (-0.091796875,-0.0078125)--(-0.091796875,-0.009765625);
\draw (-0.087890625,-0.0078125)--(-0.087890625,-0.005859375);
\draw (-0.08984375,-0.009765625)--(-0.087890625,-0.009765625);
\draw (-0.09375,-0.017578125)--(-0.095703125,-0.017578125);
\draw (-0.09375,-0.021484375)--(-0.091796875,-0.021484375);
\draw (-0.095703125,-0.01953125)--(-0.095703125,-0.021484375);
\draw (-0.09375,-0.025390625)--(-0.091796875,-0.025390625);
\draw (-0.09375,-0.029296875)--(-0.095703125,-0.029296875);
\draw (-0.091796875,-0.02734375)--(-0.091796875,-0.029296875);
\draw (-0.095703125,-0.0234375)--(-0.095703125,-0.025390625);
\draw (-0.099609375,-0.0234375)--(-0.099609375,-0.021484375);
\draw (-0.09765625,-0.025390625)--(-0.099609375,-0.025390625);
\draw (-0.091796875,-0.015625)--(-0.091796875,-0.017578125);
\draw (-0.087890625,-0.015625)--(-0.087890625,-0.013671875);
\draw (-0.08984375,-0.017578125)--(-0.087890625,-0.017578125);
\draw (-0.083984375,-0.015625)--(-0.083984375,-0.013671875);
\draw (-0.080078125,-0.015625)--(-0.080078125,-0.017578125);
\draw (-0.08203125,-0.013671875)--(-0.080078125,-0.013671875);
\draw (-0.0859375,-0.017578125)--(-0.083984375,-0.017578125);
\draw (-0.0859375,-0.021484375)--(-0.087890625,-0.021484375);
\draw (-0.083984375,-0.01953125)--(-0.083984375,-0.021484375);
\draw (-0.060546875,0.0)--(-0.060546875,0.001953125);
\draw (-0.056640625,0.0)--(-0.056640625,-0.001953125);
\draw (-0.05859375,0.001953125)--(-0.056640625,0.001953125);
\draw (-0.052734375,0.0)--(-0.052734375,-0.001953125);
\draw (-0.048828125,0.0)--(-0.048828125,0.001953125);
\draw (-0.05078125,-0.001953125)--(-0.048828125,-0.001953125);
\draw (-0.0546875,0.001953125)--(-0.052734375,0.001953125);
\draw (-0.0546875,0.005859375)--(-0.056640625,0.005859375);
\draw (-0.052734375,0.00390625)--(-0.052734375,0.005859375);
\draw (-0.044921875,0.0)--(-0.044921875,-0.001953125);
\draw (-0.041015625,0.0)--(-0.041015625,0.001953125);
\draw (-0.04296875,-0.001953125)--(-0.041015625,-0.001953125);
\draw (-0.037109375,0.0)--(-0.037109375,0.001953125);
\draw (-0.033203125,0.0)--(-0.033203125,-0.001953125);
\draw (-0.03515625,0.001953125)--(-0.033203125,0.001953125);
\draw (-0.0390625,-0.001953125)--(-0.037109375,-0.001953125);
\draw (-0.0390625,-0.005859375)--(-0.041015625,-0.005859375);
\draw (-0.037109375,-0.00390625)--(-0.037109375,-0.005859375);
\draw (-0.046875,0.001953125)--(-0.044921875,0.001953125);
\draw (-0.046875,0.005859375)--(-0.048828125,0.005859375);
\draw (-0.044921875,0.00390625)--(-0.044921875,0.005859375);
\draw (-0.046875,0.009765625)--(-0.048828125,0.009765625);
\draw (-0.046875,0.013671875)--(-0.044921875,0.013671875);
\draw (-0.048828125,0.01171875)--(-0.048828125,0.013671875);
\draw (-0.044921875,0.0078125)--(-0.044921875,0.009765625);
\draw (-0.041015625,0.0078125)--(-0.041015625,0.005859375);
\draw (-0.04296875,0.009765625)--(-0.041015625,0.009765625);
\draw (-0.029296875,0.0)--(-0.029296875,-0.001953125);
\draw (-0.025390625,0.0)--(-0.025390625,0.001953125);
\draw (-0.02734375,-0.001953125)--(-0.025390625,-0.001953125);
\draw (-0.021484375,0.0)--(-0.021484375,0.001953125);
\draw (-0.017578125,0.0)--(-0.017578125,-0.001953125);
\draw (-0.01953125,0.001953125)--(-0.017578125,0.001953125);
\draw (-0.0234375,-0.001953125)--(-0.021484375,-0.001953125);
\draw (-0.0234375,-0.005859375)--(-0.025390625,-0.005859375);
\draw (-0.021484375,-0.00390625)--(-0.021484375,-0.005859375);
\draw (-0.013671875,0.0)--(-0.013671875,0.001953125);
\draw (-0.009765625,0.0)--(-0.009765625,-0.001953125);
\draw (-0.01171875,0.001953125)--(-0.009765625,0.001953125);
\draw (-0.005859375,0.0)--(-0.005859375,-0.001953125);
\draw (-0.001953125,0.0)--(-0.001953125,0.001953125);
\draw (-0.00390625,-0.001953125)--(-0.001953125,-0.001953125);
\draw (-0.0078125,0.001953125)--(-0.005859375,0.001953125);
\draw (-0.0078125,0.005859375)--(-0.009765625,0.005859375);
\draw (-0.005859375,0.00390625)--(-0.005859375,0.005859375);
\draw (-0.015625,-0.001953125)--(-0.013671875,-0.001953125);
\draw (-0.015625,-0.005859375)--(-0.017578125,-0.005859375);
\draw (-0.013671875,-0.00390625)--(-0.013671875,-0.005859375);
\draw (-0.015625,-0.009765625)--(-0.017578125,-0.009765625);
\draw (-0.015625,-0.013671875)--(-0.013671875,-0.013671875);
\draw (-0.017578125,-0.01171875)--(-0.017578125,-0.013671875);
\draw (-0.013671875,-0.0078125)--(-0.013671875,-0.009765625);
\draw (-0.009765625,-0.0078125)--(-0.009765625,-0.005859375);
\draw (-0.01171875,-0.009765625)--(-0.009765625,-0.009765625);
\draw (-0.03125,0.001953125)--(-0.029296875,0.001953125);
\draw (-0.03125,0.005859375)--(-0.033203125,0.005859375);
\draw (-0.029296875,0.00390625)--(-0.029296875,0.005859375);
\draw (-0.03125,0.009765625)--(-0.033203125,0.009765625);
\draw (-0.03125,0.013671875)--(-0.029296875,0.013671875);
\draw (-0.033203125,0.01171875)--(-0.033203125,0.013671875);
\draw (-0.029296875,0.0078125)--(-0.029296875,0.009765625);
\draw (-0.025390625,0.0078125)--(-0.025390625,0.005859375);
\draw (-0.02734375,0.009765625)--(-0.025390625,0.009765625);
\draw (-0.03125,0.017578125)--(-0.033203125,0.017578125);
\draw (-0.03125,0.021484375)--(-0.029296875,0.021484375);
\draw (-0.033203125,0.01953125)--(-0.033203125,0.021484375);
\draw (-0.03125,0.025390625)--(-0.029296875,0.025390625);
\draw (-0.03125,0.029296875)--(-0.033203125,0.029296875);
\draw (-0.029296875,0.02734375)--(-0.029296875,0.029296875);
\draw (-0.033203125,0.0234375)--(-0.033203125,0.025390625);
\draw (-0.037109375,0.0234375)--(-0.037109375,0.021484375);
\draw (-0.03515625,0.025390625)--(-0.037109375,0.025390625);
\draw (-0.029296875,0.015625)--(-0.029296875,0.017578125);
\draw (-0.025390625,0.015625)--(-0.025390625,0.013671875);
\draw (-0.02734375,0.017578125)--(-0.025390625,0.017578125);
\draw (-0.021484375,0.015625)--(-0.021484375,0.013671875);
\draw (-0.017578125,0.015625)--(-0.017578125,0.017578125);
\draw (-0.01953125,0.013671875)--(-0.017578125,0.013671875);
\draw (-0.0234375,0.017578125)--(-0.021484375,0.017578125);
\draw (-0.0234375,0.021484375)--(-0.025390625,0.021484375);
\draw (-0.021484375,0.01953125)--(-0.021484375,0.021484375);
\draw (-0.0625,-0.001953125)--(-0.060546875,-0.001953125);
\draw (-0.0625,-0.005859375)--(-0.064453125,-0.005859375);
\draw (-0.060546875,-0.00390625)--(-0.060546875,-0.005859375);
\draw (-0.0625,-0.009765625)--(-0.064453125,-0.009765625);
\draw (-0.0625,-0.013671875)--(-0.060546875,-0.013671875);
\draw (-0.064453125,-0.01171875)--(-0.064453125,-0.013671875);
\draw (-0.060546875,-0.0078125)--(-0.060546875,-0.009765625);
\draw (-0.056640625,-0.0078125)--(-0.056640625,-0.005859375);
\draw (-0.05859375,-0.009765625)--(-0.056640625,-0.009765625);
\draw (-0.0625,-0.017578125)--(-0.064453125,-0.017578125);
\draw (-0.0625,-0.021484375)--(-0.060546875,-0.021484375);
\draw (-0.064453125,-0.01953125)--(-0.064453125,-0.021484375);
\draw (-0.0625,-0.025390625)--(-0.060546875,-0.025390625);
\draw (-0.0625,-0.029296875)--(-0.064453125,-0.029296875);
\draw (-0.060546875,-0.02734375)--(-0.060546875,-0.029296875);
\draw (-0.064453125,-0.0234375)--(-0.064453125,-0.025390625);
\draw (-0.068359375,-0.0234375)--(-0.068359375,-0.021484375);
\draw (-0.06640625,-0.025390625)--(-0.068359375,-0.025390625);
\draw (-0.060546875,-0.015625)--(-0.060546875,-0.017578125);
\draw (-0.056640625,-0.015625)--(-0.056640625,-0.013671875);
\draw (-0.05859375,-0.017578125)--(-0.056640625,-0.017578125);
\draw (-0.052734375,-0.015625)--(-0.052734375,-0.013671875);
\draw (-0.048828125,-0.015625)--(-0.048828125,-0.017578125);
\draw (-0.05078125,-0.013671875)--(-0.048828125,-0.013671875);
\draw (-0.0546875,-0.017578125)--(-0.052734375,-0.017578125);
\draw (-0.0546875,-0.021484375)--(-0.056640625,-0.021484375);
\draw (-0.052734375,-0.01953125)--(-0.052734375,-0.021484375);
\draw (-0.0625,-0.033203125)--(-0.064453125,-0.033203125);
\draw (-0.0625,-0.037109375)--(-0.060546875,-0.037109375);
\draw (-0.064453125,-0.03515625)--(-0.064453125,-0.037109375);
\draw (-0.0625,-0.041015625)--(-0.060546875,-0.041015625);
\draw (-0.0625,-0.044921875)--(-0.064453125,-0.044921875);
\draw (-0.060546875,-0.04296875)--(-0.060546875,-0.044921875);
\draw (-0.064453125,-0.0390625)--(-0.064453125,-0.041015625);
\draw (-0.068359375,-0.0390625)--(-0.068359375,-0.037109375);
\draw (-0.06640625,-0.041015625)--(-0.068359375,-0.041015625);
\draw (-0.0625,-0.048828125)--(-0.060546875,-0.048828125);
\draw (-0.0625,-0.052734375)--(-0.064453125,-0.052734375);
\draw (-0.060546875,-0.05078125)--(-0.060546875,-0.052734375);
\draw (-0.0625,-0.056640625)--(-0.064453125,-0.056640625);
\draw (-0.0625,-0.060546875)--(-0.060546875,-0.060546875);
\draw (-0.064453125,-0.05859375)--(-0.064453125,-0.060546875);
\draw (-0.060546875,-0.0546875)--(-0.060546875,-0.056640625);
\draw (-0.056640625,-0.0546875)--(-0.056640625,-0.052734375);
\draw (-0.05859375,-0.056640625)--(-0.056640625,-0.056640625);
\draw (-0.064453125,-0.046875)--(-0.064453125,-0.048828125);
\draw (-0.068359375,-0.046875)--(-0.068359375,-0.044921875);
\draw (-0.06640625,-0.048828125)--(-0.068359375,-0.048828125);
\draw (-0.072265625,-0.046875)--(-0.072265625,-0.044921875);
\draw (-0.076171875,-0.046875)--(-0.076171875,-0.048828125);
\draw (-0.07421875,-0.044921875)--(-0.076171875,-0.044921875);
\draw (-0.0703125,-0.048828125)--(-0.072265625,-0.048828125);
\draw (-0.0703125,-0.052734375)--(-0.068359375,-0.052734375);
\draw (-0.072265625,-0.05078125)--(-0.072265625,-0.052734375);
\draw (-0.060546875,-0.03125)--(-0.060546875,-0.033203125);
\draw (-0.056640625,-0.03125)--(-0.056640625,-0.029296875);
\draw (-0.05859375,-0.033203125)--(-0.056640625,-0.033203125);
\draw (-0.052734375,-0.03125)--(-0.052734375,-0.029296875);
\draw (-0.048828125,-0.03125)--(-0.048828125,-0.033203125);
\draw (-0.05078125,-0.029296875)--(-0.048828125,-0.029296875);
\draw (-0.0546875,-0.033203125)--(-0.052734375,-0.033203125);
\draw (-0.0546875,-0.037109375)--(-0.056640625,-0.037109375);
\draw (-0.052734375,-0.03515625)--(-0.052734375,-0.037109375);
\draw (-0.044921875,-0.03125)--(-0.044921875,-0.029296875);
\draw (-0.041015625,-0.03125)--(-0.041015625,-0.033203125);
\draw (-0.04296875,-0.029296875)--(-0.041015625,-0.029296875);
\draw (-0.037109375,-0.03125)--(-0.037109375,-0.033203125);
\draw (-0.033203125,-0.03125)--(-0.033203125,-0.029296875);
\draw (-0.03515625,-0.033203125)--(-0.033203125,-0.033203125);
\draw (-0.0390625,-0.029296875)--(-0.037109375,-0.029296875);
\draw (-0.0390625,-0.025390625)--(-0.041015625,-0.025390625);
\draw (-0.037109375,-0.02734375)--(-0.037109375,-0.025390625);
\draw (-0.046875,-0.033203125)--(-0.044921875,-0.033203125);
\draw (-0.046875,-0.037109375)--(-0.048828125,-0.037109375);
\draw (-0.044921875,-0.03515625)--(-0.044921875,-0.037109375);
\draw (-0.046875,-0.041015625)--(-0.048828125,-0.041015625);
\draw (-0.046875,-0.044921875)--(-0.044921875,-0.044921875);
\draw (-0.048828125,-0.04296875)--(-0.048828125,-0.044921875);
\draw (-0.044921875,-0.0390625)--(-0.044921875,-0.041015625);
\draw (-0.041015625,-0.0390625)--(-0.041015625,-0.037109375);
\draw (-0.04296875,-0.041015625)--(-0.041015625,-0.041015625);
\draw (-0.125,0.001953125)--(-0.123046875,0.001953125);
\draw (-0.125,0.005859375)--(-0.126953125,0.005859375);
\draw (-0.123046875,0.00390625)--(-0.123046875,0.005859375);
\draw (-0.125,0.009765625)--(-0.126953125,0.009765625);
\draw (-0.125,0.013671875)--(-0.123046875,0.013671875);
\draw (-0.126953125,0.01171875)--(-0.126953125,0.013671875);
\draw (-0.123046875,0.0078125)--(-0.123046875,0.009765625);
\draw (-0.119140625,0.0078125)--(-0.119140625,0.005859375);
\draw (-0.12109375,0.009765625)--(-0.119140625,0.009765625);
\draw (-0.125,0.017578125)--(-0.126953125,0.017578125);
\draw (-0.125,0.021484375)--(-0.123046875,0.021484375);
\draw (-0.126953125,0.01953125)--(-0.126953125,0.021484375);
\draw (-0.125,0.025390625)--(-0.123046875,0.025390625);
\draw (-0.125,0.029296875)--(-0.126953125,0.029296875);
\draw (-0.123046875,0.02734375)--(-0.123046875,0.029296875);
\draw (-0.126953125,0.0234375)--(-0.126953125,0.025390625);
\draw (-0.130859375,0.0234375)--(-0.130859375,0.021484375);
\draw (-0.12890625,0.025390625)--(-0.130859375,0.025390625);
\draw (-0.123046875,0.015625)--(-0.123046875,0.017578125);
\draw (-0.119140625,0.015625)--(-0.119140625,0.013671875);
\draw (-0.12109375,0.017578125)--(-0.119140625,0.017578125);
\draw (-0.115234375,0.015625)--(-0.115234375,0.013671875);
\draw (-0.111328125,0.015625)--(-0.111328125,0.017578125);
\draw (-0.11328125,0.013671875)--(-0.111328125,0.013671875);
\draw (-0.1171875,0.017578125)--(-0.115234375,0.017578125);
\draw (-0.1171875,0.021484375)--(-0.119140625,0.021484375);
\draw (-0.115234375,0.01953125)--(-0.115234375,0.021484375);
\draw (-0.125,0.033203125)--(-0.126953125,0.033203125);
\draw (-0.125,0.037109375)--(-0.123046875,0.037109375);
\draw (-0.126953125,0.03515625)--(-0.126953125,0.037109375);
\draw (-0.125,0.041015625)--(-0.123046875,0.041015625);
\draw (-0.125,0.044921875)--(-0.126953125,0.044921875);
\draw (-0.123046875,0.04296875)--(-0.123046875,0.044921875);
\draw (-0.126953125,0.0390625)--(-0.126953125,0.041015625);
\draw (-0.130859375,0.0390625)--(-0.130859375,0.037109375);
\draw (-0.12890625,0.041015625)--(-0.130859375,0.041015625);
\draw (-0.125,0.048828125)--(-0.123046875,0.048828125);
\draw (-0.125,0.052734375)--(-0.126953125,0.052734375);
\draw (-0.123046875,0.05078125)--(-0.123046875,0.052734375);
\draw (-0.125,0.056640625)--(-0.126953125,0.056640625);
\draw (-0.125,0.060546875)--(-0.123046875,0.060546875);
\draw (-0.126953125,0.05859375)--(-0.126953125,0.060546875);
\draw (-0.123046875,0.0546875)--(-0.123046875,0.056640625);
\draw (-0.119140625,0.0546875)--(-0.119140625,0.052734375);
\draw (-0.12109375,0.056640625)--(-0.119140625,0.056640625);
\draw (-0.126953125,0.046875)--(-0.126953125,0.048828125);
\draw (-0.130859375,0.046875)--(-0.130859375,0.044921875);
\draw (-0.12890625,0.048828125)--(-0.130859375,0.048828125);
\draw (-0.134765625,0.046875)--(-0.134765625,0.044921875);
\draw (-0.138671875,0.046875)--(-0.138671875,0.048828125);
\draw (-0.13671875,0.044921875)--(-0.138671875,0.044921875);
\draw (-0.1328125,0.048828125)--(-0.134765625,0.048828125);
\draw (-0.1328125,0.052734375)--(-0.130859375,0.052734375);
\draw (-0.134765625,0.05078125)--(-0.134765625,0.052734375);
\draw (-0.123046875,0.03125)--(-0.123046875,0.033203125);
\draw (-0.119140625,0.03125)--(-0.119140625,0.029296875);
\draw (-0.12109375,0.033203125)--(-0.119140625,0.033203125);
\draw (-0.115234375,0.03125)--(-0.115234375,0.029296875);
\draw (-0.111328125,0.03125)--(-0.111328125,0.033203125);
\draw (-0.11328125,0.029296875)--(-0.111328125,0.029296875);
\draw (-0.1171875,0.033203125)--(-0.115234375,0.033203125);
\draw (-0.1171875,0.037109375)--(-0.119140625,0.037109375);
\draw (-0.115234375,0.03515625)--(-0.115234375,0.037109375);
\draw (-0.107421875,0.03125)--(-0.107421875,0.029296875);
\draw (-0.103515625,0.03125)--(-0.103515625,0.033203125);
\draw (-0.10546875,0.029296875)--(-0.103515625,0.029296875);
\draw (-0.099609375,0.03125)--(-0.099609375,0.033203125);
\draw (-0.095703125,0.03125)--(-0.095703125,0.029296875);
\draw (-0.09765625,0.033203125)--(-0.095703125,0.033203125);
\draw (-0.1015625,0.029296875)--(-0.099609375,0.029296875);
\draw (-0.1015625,0.025390625)--(-0.103515625,0.025390625);
\draw (-0.099609375,0.02734375)--(-0.099609375,0.025390625);
\draw (-0.109375,0.033203125)--(-0.107421875,0.033203125);
\draw (-0.109375,0.037109375)--(-0.111328125,0.037109375);
\draw (-0.107421875,0.03515625)--(-0.107421875,0.037109375);
\draw (-0.109375,0.041015625)--(-0.111328125,0.041015625);
\draw (-0.109375,0.044921875)--(-0.107421875,0.044921875);
\draw (-0.111328125,0.04296875)--(-0.111328125,0.044921875);
\draw (-0.107421875,0.0390625)--(-0.107421875,0.041015625);
\draw (-0.103515625,0.0390625)--(-0.103515625,0.037109375);
\draw (-0.10546875,0.041015625)--(-0.103515625,0.041015625);
\draw (-0.125,0.064453125)--(-0.126953125,0.064453125);
\draw (-0.125,0.068359375)--(-0.123046875,0.068359375);
\draw (-0.126953125,0.06640625)--(-0.126953125,0.068359375);
\draw (-0.125,0.072265625)--(-0.123046875,0.072265625);
\draw (-0.125,0.076171875)--(-0.126953125,0.076171875);
\draw (-0.123046875,0.07421875)--(-0.123046875,0.076171875);
\draw (-0.126953125,0.0703125)--(-0.126953125,0.072265625);
\draw (-0.130859375,0.0703125)--(-0.130859375,0.068359375);
\draw (-0.12890625,0.072265625)--(-0.130859375,0.072265625);
\draw (-0.125,0.080078125)--(-0.123046875,0.080078125);
\draw (-0.125,0.083984375)--(-0.126953125,0.083984375);
\draw (-0.123046875,0.08203125)--(-0.123046875,0.083984375);
\draw (-0.125,0.087890625)--(-0.126953125,0.087890625);
\draw (-0.125,0.091796875)--(-0.123046875,0.091796875);
\draw (-0.126953125,0.08984375)--(-0.126953125,0.091796875);
\draw (-0.123046875,0.0859375)--(-0.123046875,0.087890625);
\draw (-0.119140625,0.0859375)--(-0.119140625,0.083984375);
\draw (-0.12109375,0.087890625)--(-0.119140625,0.087890625);
\draw (-0.126953125,0.078125)--(-0.126953125,0.080078125);
\draw (-0.130859375,0.078125)--(-0.130859375,0.076171875);
\draw (-0.12890625,0.080078125)--(-0.130859375,0.080078125);
\draw (-0.134765625,0.078125)--(-0.134765625,0.076171875);
\draw (-0.138671875,0.078125)--(-0.138671875,0.080078125);
\draw (-0.13671875,0.076171875)--(-0.138671875,0.076171875);
\draw (-0.1328125,0.080078125)--(-0.134765625,0.080078125);
\draw (-0.1328125,0.083984375)--(-0.130859375,0.083984375);
\draw (-0.134765625,0.08203125)--(-0.134765625,0.083984375);
\draw (-0.125,0.095703125)--(-0.123046875,0.095703125);
\draw (-0.125,0.099609375)--(-0.126953125,0.099609375);
\draw (-0.123046875,0.09765625)--(-0.123046875,0.099609375);
\draw (-0.125,0.103515625)--(-0.126953125,0.103515625);
\draw (-0.125,0.107421875)--(-0.123046875,0.107421875);
\draw (-0.126953125,0.10546875)--(-0.126953125,0.107421875);
\draw (-0.123046875,0.1015625)--(-0.123046875,0.103515625);
\draw (-0.119140625,0.1015625)--(-0.119140625,0.099609375);
\draw (-0.12109375,0.103515625)--(-0.119140625,0.103515625);
\draw (-0.125,0.111328125)--(-0.126953125,0.111328125);
\draw (-0.125,0.115234375)--(-0.123046875,0.115234375);
\draw (-0.126953125,0.11328125)--(-0.126953125,0.115234375);
\draw (-0.125,0.119140625)--(-0.123046875,0.119140625);
\draw (-0.125,0.123046875)--(-0.126953125,0.123046875);
\draw (-0.123046875,0.12109375)--(-0.123046875,0.123046875);
\draw (-0.126953125,0.1171875)--(-0.126953125,0.119140625);
\draw (-0.130859375,0.1171875)--(-0.130859375,0.115234375);
\draw (-0.12890625,0.119140625)--(-0.130859375,0.119140625);
\draw (-0.123046875,0.109375)--(-0.123046875,0.111328125);
\draw (-0.119140625,0.109375)--(-0.119140625,0.107421875);
\draw (-0.12109375,0.111328125)--(-0.119140625,0.111328125);
\draw (-0.115234375,0.109375)--(-0.115234375,0.107421875);
\draw (-0.111328125,0.109375)--(-0.111328125,0.111328125);
\draw (-0.11328125,0.107421875)--(-0.111328125,0.107421875);
\draw (-0.1171875,0.111328125)--(-0.115234375,0.111328125);
\draw (-0.1171875,0.115234375)--(-0.119140625,0.115234375);
\draw (-0.115234375,0.11328125)--(-0.115234375,0.115234375);
\draw (-0.126953125,0.09375)--(-0.126953125,0.095703125);
\draw (-0.130859375,0.09375)--(-0.130859375,0.091796875);
\draw (-0.12890625,0.095703125)--(-0.130859375,0.095703125);
\draw (-0.134765625,0.09375)--(-0.134765625,0.091796875);
\draw (-0.138671875,0.09375)--(-0.138671875,0.095703125);
\draw (-0.13671875,0.091796875)--(-0.138671875,0.091796875);
\draw (-0.1328125,0.095703125)--(-0.134765625,0.095703125);
\draw (-0.1328125,0.099609375)--(-0.130859375,0.099609375);
\draw (-0.134765625,0.09765625)--(-0.134765625,0.099609375);
\draw (-0.142578125,0.09375)--(-0.142578125,0.091796875);
\draw (-0.146484375,0.09375)--(-0.146484375,0.095703125);
\draw (-0.14453125,0.091796875)--(-0.146484375,0.091796875);
\draw (-0.150390625,0.09375)--(-0.150390625,0.095703125);
\draw (-0.154296875,0.09375)--(-0.154296875,0.091796875);
\draw (-0.15234375,0.095703125)--(-0.154296875,0.095703125);
\draw (-0.1484375,0.091796875)--(-0.150390625,0.091796875);
\draw (-0.1484375,0.087890625)--(-0.146484375,0.087890625);
\draw (-0.150390625,0.08984375)--(-0.150390625,0.087890625);
\draw (-0.140625,0.095703125)--(-0.142578125,0.095703125);
\draw (-0.140625,0.099609375)--(-0.138671875,0.099609375);
\draw (-0.142578125,0.09765625)--(-0.142578125,0.099609375);
\draw (-0.140625,0.103515625)--(-0.138671875,0.103515625);
\draw (-0.140625,0.107421875)--(-0.142578125,0.107421875);
\draw (-0.138671875,0.10546875)--(-0.138671875,0.107421875);
\draw (-0.142578125,0.1015625)--(-0.142578125,0.103515625);
\draw (-0.146484375,0.1015625)--(-0.146484375,0.099609375);
\draw (-0.14453125,0.103515625)--(-0.146484375,0.103515625);
\draw (-0.123046875,0.0625)--(-0.123046875,0.064453125);
\draw (-0.119140625,0.0625)--(-0.119140625,0.060546875);
\draw (-0.12109375,0.064453125)--(-0.119140625,0.064453125);
\draw (-0.115234375,0.0625)--(-0.115234375,0.060546875);
\draw (-0.111328125,0.0625)--(-0.111328125,0.064453125);
\draw (-0.11328125,0.060546875)--(-0.111328125,0.060546875);
\draw (-0.1171875,0.064453125)--(-0.115234375,0.064453125);
\draw (-0.1171875,0.068359375)--(-0.119140625,0.068359375);
\draw (-0.115234375,0.06640625)--(-0.115234375,0.068359375);
\draw (-0.107421875,0.0625)--(-0.107421875,0.060546875);
\draw (-0.103515625,0.0625)--(-0.103515625,0.064453125);
\draw (-0.10546875,0.060546875)--(-0.103515625,0.060546875);
\draw (-0.099609375,0.0625)--(-0.099609375,0.064453125);
\draw (-0.095703125,0.0625)--(-0.095703125,0.060546875);
\draw (-0.09765625,0.064453125)--(-0.095703125,0.064453125);
\draw (-0.1015625,0.060546875)--(-0.099609375,0.060546875);
\draw (-0.1015625,0.056640625)--(-0.103515625,0.056640625);
\draw (-0.099609375,0.05859375)--(-0.099609375,0.056640625);
\draw (-0.109375,0.064453125)--(-0.107421875,0.064453125);
\draw (-0.109375,0.068359375)--(-0.111328125,0.068359375);
\draw (-0.107421875,0.06640625)--(-0.107421875,0.068359375);
\draw (-0.109375,0.072265625)--(-0.111328125,0.072265625);
\draw (-0.109375,0.076171875)--(-0.107421875,0.076171875);
\draw (-0.111328125,0.07421875)--(-0.111328125,0.076171875);
\draw (-0.107421875,0.0703125)--(-0.107421875,0.072265625);
\draw (-0.103515625,0.0703125)--(-0.103515625,0.068359375);
\draw (-0.10546875,0.072265625)--(-0.103515625,0.072265625);
\draw (-0.091796875,0.0625)--(-0.091796875,0.060546875);
\draw (-0.087890625,0.0625)--(-0.087890625,0.064453125);
\draw (-0.08984375,0.060546875)--(-0.087890625,0.060546875);
\draw (-0.083984375,0.0625)--(-0.083984375,0.064453125);
\draw (-0.080078125,0.0625)--(-0.080078125,0.060546875);
\draw (-0.08203125,0.064453125)--(-0.080078125,0.064453125);
\draw (-0.0859375,0.060546875)--(-0.083984375,0.060546875);
\draw (-0.0859375,0.056640625)--(-0.087890625,0.056640625);
\draw (-0.083984375,0.05859375)--(-0.083984375,0.056640625);
\draw (-0.076171875,0.0625)--(-0.076171875,0.064453125);
\draw (-0.072265625,0.0625)--(-0.072265625,0.060546875);
\draw (-0.07421875,0.064453125)--(-0.072265625,0.064453125);
\draw (-0.068359375,0.0625)--(-0.068359375,0.060546875);
\draw (-0.064453125,0.0625)--(-0.064453125,0.064453125);
\draw (-0.06640625,0.060546875)--(-0.064453125,0.060546875);
\draw (-0.0703125,0.064453125)--(-0.068359375,0.064453125);
\draw (-0.0703125,0.068359375)--(-0.072265625,0.068359375);
\draw (-0.068359375,0.06640625)--(-0.068359375,0.068359375);
\draw (-0.078125,0.060546875)--(-0.076171875,0.060546875);
\draw (-0.078125,0.056640625)--(-0.080078125,0.056640625);
\draw (-0.076171875,0.05859375)--(-0.076171875,0.056640625);
\draw (-0.078125,0.052734375)--(-0.080078125,0.052734375);
\draw (-0.078125,0.048828125)--(-0.076171875,0.048828125);
\draw (-0.080078125,0.05078125)--(-0.080078125,0.048828125);
\draw (-0.076171875,0.0546875)--(-0.076171875,0.052734375);
\draw (-0.072265625,0.0546875)--(-0.072265625,0.056640625);
\draw (-0.07421875,0.052734375)--(-0.072265625,0.052734375);
\draw (-0.09375,0.064453125)--(-0.091796875,0.064453125);
\draw (-0.09375,0.068359375)--(-0.095703125,0.068359375);
\draw (-0.091796875,0.06640625)--(-0.091796875,0.068359375);
\draw (-0.09375,0.072265625)--(-0.095703125,0.072265625);
\draw (-0.09375,0.076171875)--(-0.091796875,0.076171875);
\draw (-0.095703125,0.07421875)--(-0.095703125,0.076171875);
\draw (-0.091796875,0.0703125)--(-0.091796875,0.072265625);
\draw (-0.087890625,0.0703125)--(-0.087890625,0.068359375);
\draw (-0.08984375,0.072265625)--(-0.087890625,0.072265625);
\draw (-0.09375,0.080078125)--(-0.095703125,0.080078125);
\draw (-0.09375,0.083984375)--(-0.091796875,0.083984375);
\draw (-0.095703125,0.08203125)--(-0.095703125,0.083984375);
\draw (-0.09375,0.087890625)--(-0.091796875,0.087890625);
\draw (-0.09375,0.091796875)--(-0.095703125,0.091796875);
\draw (-0.091796875,0.08984375)--(-0.091796875,0.091796875);
\draw (-0.095703125,0.0859375)--(-0.095703125,0.087890625);
\draw (-0.099609375,0.0859375)--(-0.099609375,0.083984375);
\draw (-0.09765625,0.087890625)--(-0.099609375,0.087890625);
\draw (-0.091796875,0.078125)--(-0.091796875,0.080078125);
\draw (-0.087890625,0.078125)--(-0.087890625,0.076171875);
\draw (-0.08984375,0.080078125)--(-0.087890625,0.080078125);
\draw (-0.083984375,0.078125)--(-0.083984375,0.076171875);
\draw (-0.080078125,0.078125)--(-0.080078125,0.080078125);
\draw (-0.08203125,0.076171875)--(-0.080078125,0.076171875);
\draw (-0.0859375,0.080078125)--(-0.083984375,0.080078125);
\draw (-0.0859375,0.083984375)--(-0.087890625,0.083984375);
\draw (-0.083984375,0.08203125)--(-0.083984375,0.083984375);
\draw (-0.25,-0.001953125)--(-0.248046875,-0.001953125);
\draw (-0.25,-0.005859375)--(-0.251953125,-0.005859375);
\draw (-0.248046875,-0.00390625)--(-0.248046875,-0.005859375);
\draw (-0.25,-0.009765625)--(-0.251953125,-0.009765625);
\draw (-0.25,-0.013671875)--(-0.248046875,-0.013671875);
\draw (-0.251953125,-0.01171875)--(-0.251953125,-0.013671875);
\draw (-0.248046875,-0.0078125)--(-0.248046875,-0.009765625);
\draw (-0.244140625,-0.0078125)--(-0.244140625,-0.005859375);
\draw (-0.24609375,-0.009765625)--(-0.244140625,-0.009765625);
\draw (-0.25,-0.017578125)--(-0.251953125,-0.017578125);
\draw (-0.25,-0.021484375)--(-0.248046875,-0.021484375);
\draw (-0.251953125,-0.01953125)--(-0.251953125,-0.021484375);
\draw (-0.25,-0.025390625)--(-0.248046875,-0.025390625);
\draw (-0.25,-0.029296875)--(-0.251953125,-0.029296875);
\draw (-0.248046875,-0.02734375)--(-0.248046875,-0.029296875);
\draw (-0.251953125,-0.0234375)--(-0.251953125,-0.025390625);
\draw (-0.255859375,-0.0234375)--(-0.255859375,-0.021484375);
\draw (-0.25390625,-0.025390625)--(-0.255859375,-0.025390625);
\draw (-0.248046875,-0.015625)--(-0.248046875,-0.017578125);
\draw (-0.244140625,-0.015625)--(-0.244140625,-0.013671875);
\draw (-0.24609375,-0.017578125)--(-0.244140625,-0.017578125);
\draw (-0.240234375,-0.015625)--(-0.240234375,-0.013671875);
\draw (-0.236328125,-0.015625)--(-0.236328125,-0.017578125);
\draw (-0.23828125,-0.013671875)--(-0.236328125,-0.013671875);
\draw (-0.2421875,-0.017578125)--(-0.240234375,-0.017578125);
\draw (-0.2421875,-0.021484375)--(-0.244140625,-0.021484375);
\draw (-0.240234375,-0.01953125)--(-0.240234375,-0.021484375);
\draw (-0.25,-0.033203125)--(-0.251953125,-0.033203125);
\draw (-0.25,-0.037109375)--(-0.248046875,-0.037109375);
\draw (-0.251953125,-0.03515625)--(-0.251953125,-0.037109375);
\draw (-0.25,-0.041015625)--(-0.248046875,-0.041015625);
\draw (-0.25,-0.044921875)--(-0.251953125,-0.044921875);
\draw (-0.248046875,-0.04296875)--(-0.248046875,-0.044921875);
\draw (-0.251953125,-0.0390625)--(-0.251953125,-0.041015625);
\draw (-0.255859375,-0.0390625)--(-0.255859375,-0.037109375);
\draw (-0.25390625,-0.041015625)--(-0.255859375,-0.041015625);
\draw (-0.25,-0.048828125)--(-0.248046875,-0.048828125);
\draw (-0.25,-0.052734375)--(-0.251953125,-0.052734375);
\draw (-0.248046875,-0.05078125)--(-0.248046875,-0.052734375);
\draw (-0.25,-0.056640625)--(-0.251953125,-0.056640625);
\draw (-0.25,-0.060546875)--(-0.248046875,-0.060546875);
\draw (-0.251953125,-0.05859375)--(-0.251953125,-0.060546875);
\draw (-0.248046875,-0.0546875)--(-0.248046875,-0.056640625);
\draw (-0.244140625,-0.0546875)--(-0.244140625,-0.052734375);
\draw (-0.24609375,-0.056640625)--(-0.244140625,-0.056640625);
\draw (-0.251953125,-0.046875)--(-0.251953125,-0.048828125);
\draw (-0.255859375,-0.046875)--(-0.255859375,-0.044921875);
\draw (-0.25390625,-0.048828125)--(-0.255859375,-0.048828125);
\draw (-0.259765625,-0.046875)--(-0.259765625,-0.044921875);
\draw (-0.263671875,-0.046875)--(-0.263671875,-0.048828125);
\draw (-0.26171875,-0.044921875)--(-0.263671875,-0.044921875);
\draw (-0.2578125,-0.048828125)--(-0.259765625,-0.048828125);
\draw (-0.2578125,-0.052734375)--(-0.255859375,-0.052734375);
\draw (-0.259765625,-0.05078125)--(-0.259765625,-0.052734375);
\draw (-0.248046875,-0.03125)--(-0.248046875,-0.033203125);
\draw (-0.244140625,-0.03125)--(-0.244140625,-0.029296875);
\draw (-0.24609375,-0.033203125)--(-0.244140625,-0.033203125);
\draw (-0.240234375,-0.03125)--(-0.240234375,-0.029296875);
\draw (-0.236328125,-0.03125)--(-0.236328125,-0.033203125);
\draw (-0.23828125,-0.029296875)--(-0.236328125,-0.029296875);
\draw (-0.2421875,-0.033203125)--(-0.240234375,-0.033203125);
\draw (-0.2421875,-0.037109375)--(-0.244140625,-0.037109375);
\draw (-0.240234375,-0.03515625)--(-0.240234375,-0.037109375);
\draw (-0.232421875,-0.03125)--(-0.232421875,-0.029296875);
\draw (-0.228515625,-0.03125)--(-0.228515625,-0.033203125);
\draw (-0.23046875,-0.029296875)--(-0.228515625,-0.029296875);
\draw (-0.224609375,-0.03125)--(-0.224609375,-0.033203125);
\draw (-0.220703125,-0.03125)--(-0.220703125,-0.029296875);
\draw (-0.22265625,-0.033203125)--(-0.220703125,-0.033203125);
\draw (-0.2265625,-0.029296875)--(-0.224609375,-0.029296875);
\draw (-0.2265625,-0.025390625)--(-0.228515625,-0.025390625);
\draw (-0.224609375,-0.02734375)--(-0.224609375,-0.025390625);
\draw (-0.234375,-0.033203125)--(-0.232421875,-0.033203125);
\draw (-0.234375,-0.037109375)--(-0.236328125,-0.037109375);
\draw (-0.232421875,-0.03515625)--(-0.232421875,-0.037109375);
\draw (-0.234375,-0.041015625)--(-0.236328125,-0.041015625);
\draw (-0.234375,-0.044921875)--(-0.232421875,-0.044921875);
\draw (-0.236328125,-0.04296875)--(-0.236328125,-0.044921875);
\draw (-0.232421875,-0.0390625)--(-0.232421875,-0.041015625);
\draw (-0.228515625,-0.0390625)--(-0.228515625,-0.037109375);
\draw (-0.23046875,-0.041015625)--(-0.228515625,-0.041015625);
\draw (-0.25,-0.064453125)--(-0.251953125,-0.064453125);
\draw (-0.25,-0.068359375)--(-0.248046875,-0.068359375);
\draw (-0.251953125,-0.06640625)--(-0.251953125,-0.068359375);
\draw (-0.25,-0.072265625)--(-0.248046875,-0.072265625);
\draw (-0.25,-0.076171875)--(-0.251953125,-0.076171875);
\draw (-0.248046875,-0.07421875)--(-0.248046875,-0.076171875);
\draw (-0.251953125,-0.0703125)--(-0.251953125,-0.072265625);
\draw (-0.255859375,-0.0703125)--(-0.255859375,-0.068359375);
\draw (-0.25390625,-0.072265625)--(-0.255859375,-0.072265625);
\draw (-0.25,-0.080078125)--(-0.248046875,-0.080078125);
\draw (-0.25,-0.083984375)--(-0.251953125,-0.083984375);
\draw (-0.248046875,-0.08203125)--(-0.248046875,-0.083984375);
\draw (-0.25,-0.087890625)--(-0.251953125,-0.087890625);
\draw (-0.25,-0.091796875)--(-0.248046875,-0.091796875);
\draw (-0.251953125,-0.08984375)--(-0.251953125,-0.091796875);
\draw (-0.248046875,-0.0859375)--(-0.248046875,-0.087890625);
\draw (-0.244140625,-0.0859375)--(-0.244140625,-0.083984375);
\draw (-0.24609375,-0.087890625)--(-0.244140625,-0.087890625);
\draw (-0.251953125,-0.078125)--(-0.251953125,-0.080078125);
\draw (-0.255859375,-0.078125)--(-0.255859375,-0.076171875);
\draw (-0.25390625,-0.080078125)--(-0.255859375,-0.080078125);
\draw (-0.259765625,-0.078125)--(-0.259765625,-0.076171875);
\draw (-0.263671875,-0.078125)--(-0.263671875,-0.080078125);
\draw (-0.26171875,-0.076171875)--(-0.263671875,-0.076171875);
\draw (-0.2578125,-0.080078125)--(-0.259765625,-0.080078125);
\draw (-0.2578125,-0.083984375)--(-0.255859375,-0.083984375);
\draw (-0.259765625,-0.08203125)--(-0.259765625,-0.083984375);
\draw (-0.25,-0.095703125)--(-0.248046875,-0.095703125);
\draw (-0.25,-0.099609375)--(-0.251953125,-0.099609375);
\draw (-0.248046875,-0.09765625)--(-0.248046875,-0.099609375);
\draw (-0.25,-0.103515625)--(-0.251953125,-0.103515625);
\draw (-0.25,-0.107421875)--(-0.248046875,-0.107421875);
\draw (-0.251953125,-0.10546875)--(-0.251953125,-0.107421875);
\draw (-0.248046875,-0.1015625)--(-0.248046875,-0.103515625);
\draw (-0.244140625,-0.1015625)--(-0.244140625,-0.099609375);
\draw (-0.24609375,-0.103515625)--(-0.244140625,-0.103515625);
\draw (-0.25,-0.111328125)--(-0.251953125,-0.111328125);
\draw (-0.25,-0.115234375)--(-0.248046875,-0.115234375);
\draw (-0.251953125,-0.11328125)--(-0.251953125,-0.115234375);
\draw (-0.25,-0.119140625)--(-0.248046875,-0.119140625);
\draw (-0.25,-0.123046875)--(-0.251953125,-0.123046875);
\draw (-0.248046875,-0.12109375)--(-0.248046875,-0.123046875);
\draw (-0.251953125,-0.1171875)--(-0.251953125,-0.119140625);
\draw (-0.255859375,-0.1171875)--(-0.255859375,-0.115234375);
\draw (-0.25390625,-0.119140625)--(-0.255859375,-0.119140625);
\draw (-0.248046875,-0.109375)--(-0.248046875,-0.111328125);
\draw (-0.244140625,-0.109375)--(-0.244140625,-0.107421875);
\draw (-0.24609375,-0.111328125)--(-0.244140625,-0.111328125);
\draw (-0.240234375,-0.109375)--(-0.240234375,-0.107421875);
\draw (-0.236328125,-0.109375)--(-0.236328125,-0.111328125);
\draw (-0.23828125,-0.107421875)--(-0.236328125,-0.107421875);
\draw (-0.2421875,-0.111328125)--(-0.240234375,-0.111328125);
\draw (-0.2421875,-0.115234375)--(-0.244140625,-0.115234375);
\draw (-0.240234375,-0.11328125)--(-0.240234375,-0.115234375);
\draw (-0.251953125,-0.09375)--(-0.251953125,-0.095703125);
\draw (-0.255859375,-0.09375)--(-0.255859375,-0.091796875);
\draw (-0.25390625,-0.095703125)--(-0.255859375,-0.095703125);
\draw (-0.259765625,-0.09375)--(-0.259765625,-0.091796875);
\draw (-0.263671875,-0.09375)--(-0.263671875,-0.095703125);
\draw (-0.26171875,-0.091796875)--(-0.263671875,-0.091796875);
\draw (-0.2578125,-0.095703125)--(-0.259765625,-0.095703125);
\draw (-0.2578125,-0.099609375)--(-0.255859375,-0.099609375);
\draw (-0.259765625,-0.09765625)--(-0.259765625,-0.099609375);
\draw (-0.267578125,-0.09375)--(-0.267578125,-0.091796875);
\draw (-0.271484375,-0.09375)--(-0.271484375,-0.095703125);
\draw (-0.26953125,-0.091796875)--(-0.271484375,-0.091796875);
\draw (-0.275390625,-0.09375)--(-0.275390625,-0.095703125);
\draw (-0.279296875,-0.09375)--(-0.279296875,-0.091796875);
\draw (-0.27734375,-0.095703125)--(-0.279296875,-0.095703125);
\draw (-0.2734375,-0.091796875)--(-0.275390625,-0.091796875);
\draw (-0.2734375,-0.087890625)--(-0.271484375,-0.087890625);
\draw (-0.275390625,-0.08984375)--(-0.275390625,-0.087890625);
\draw (-0.265625,-0.095703125)--(-0.267578125,-0.095703125);
\draw (-0.265625,-0.099609375)--(-0.263671875,-0.099609375);
\draw (-0.267578125,-0.09765625)--(-0.267578125,-0.099609375);
\draw (-0.265625,-0.103515625)--(-0.263671875,-0.103515625);
\draw (-0.265625,-0.107421875)--(-0.267578125,-0.107421875);
\draw (-0.263671875,-0.10546875)--(-0.263671875,-0.107421875);
\draw (-0.267578125,-0.1015625)--(-0.267578125,-0.103515625);
\draw (-0.271484375,-0.1015625)--(-0.271484375,-0.099609375);
\draw (-0.26953125,-0.103515625)--(-0.271484375,-0.103515625);
\draw (-0.248046875,-0.0625)--(-0.248046875,-0.064453125);
\draw (-0.244140625,-0.0625)--(-0.244140625,-0.060546875);
\draw (-0.24609375,-0.064453125)--(-0.244140625,-0.064453125);
\draw (-0.240234375,-0.0625)--(-0.240234375,-0.060546875);
\draw (-0.236328125,-0.0625)--(-0.236328125,-0.064453125);
\draw (-0.23828125,-0.060546875)--(-0.236328125,-0.060546875);
\draw (-0.2421875,-0.064453125)--(-0.240234375,-0.064453125);
\draw (-0.2421875,-0.068359375)--(-0.244140625,-0.068359375);
\draw (-0.240234375,-0.06640625)--(-0.240234375,-0.068359375);
\draw (-0.232421875,-0.0625)--(-0.232421875,-0.060546875);
\draw (-0.228515625,-0.0625)--(-0.228515625,-0.064453125);
\draw (-0.23046875,-0.060546875)--(-0.228515625,-0.060546875);
\draw (-0.224609375,-0.0625)--(-0.224609375,-0.064453125);
\draw (-0.220703125,-0.0625)--(-0.220703125,-0.060546875);
\draw (-0.22265625,-0.064453125)--(-0.220703125,-0.064453125);
\draw (-0.2265625,-0.060546875)--(-0.224609375,-0.060546875);
\draw (-0.2265625,-0.056640625)--(-0.228515625,-0.056640625);
\draw (-0.224609375,-0.05859375)--(-0.224609375,-0.056640625);
\draw (-0.234375,-0.064453125)--(-0.232421875,-0.064453125);
\draw (-0.234375,-0.068359375)--(-0.236328125,-0.068359375);
\draw (-0.232421875,-0.06640625)--(-0.232421875,-0.068359375);
\draw (-0.234375,-0.072265625)--(-0.236328125,-0.072265625);
\draw (-0.234375,-0.076171875)--(-0.232421875,-0.076171875);
\draw (-0.236328125,-0.07421875)--(-0.236328125,-0.076171875);
\draw (-0.232421875,-0.0703125)--(-0.232421875,-0.072265625);
\draw (-0.228515625,-0.0703125)--(-0.228515625,-0.068359375);
\draw (-0.23046875,-0.072265625)--(-0.228515625,-0.072265625);
\draw (-0.216796875,-0.0625)--(-0.216796875,-0.060546875);
\draw (-0.212890625,-0.0625)--(-0.212890625,-0.064453125);
\draw (-0.21484375,-0.060546875)--(-0.212890625,-0.060546875);
\draw (-0.208984375,-0.0625)--(-0.208984375,-0.064453125);
\draw (-0.205078125,-0.0625)--(-0.205078125,-0.060546875);
\draw (-0.20703125,-0.064453125)--(-0.205078125,-0.064453125);
\draw (-0.2109375,-0.060546875)--(-0.208984375,-0.060546875);
\draw (-0.2109375,-0.056640625)--(-0.212890625,-0.056640625);
\draw (-0.208984375,-0.05859375)--(-0.208984375,-0.056640625);
\draw (-0.201171875,-0.0625)--(-0.201171875,-0.064453125);
\draw (-0.197265625,-0.0625)--(-0.197265625,-0.060546875);
\draw (-0.19921875,-0.064453125)--(-0.197265625,-0.064453125);
\draw (-0.193359375,-0.0625)--(-0.193359375,-0.060546875);
\draw (-0.189453125,-0.0625)--(-0.189453125,-0.064453125);
\draw (-0.19140625,-0.060546875)--(-0.189453125,-0.060546875);
\draw (-0.1953125,-0.064453125)--(-0.193359375,-0.064453125);
\draw (-0.1953125,-0.068359375)--(-0.197265625,-0.068359375);
\draw (-0.193359375,-0.06640625)--(-0.193359375,-0.068359375);
\draw (-0.203125,-0.060546875)--(-0.201171875,-0.060546875);
\draw (-0.203125,-0.056640625)--(-0.205078125,-0.056640625);
\draw (-0.201171875,-0.05859375)--(-0.201171875,-0.056640625);
\draw (-0.203125,-0.052734375)--(-0.205078125,-0.052734375);
\draw (-0.203125,-0.048828125)--(-0.201171875,-0.048828125);
\draw (-0.205078125,-0.05078125)--(-0.205078125,-0.048828125);
\draw (-0.201171875,-0.0546875)--(-0.201171875,-0.052734375);
\draw (-0.197265625,-0.0546875)--(-0.197265625,-0.056640625);
\draw (-0.19921875,-0.052734375)--(-0.197265625,-0.052734375);
\draw (-0.21875,-0.064453125)--(-0.216796875,-0.064453125);
\draw (-0.21875,-0.068359375)--(-0.220703125,-0.068359375);
\draw (-0.216796875,-0.06640625)--(-0.216796875,-0.068359375);
\draw (-0.21875,-0.072265625)--(-0.220703125,-0.072265625);
\draw (-0.21875,-0.076171875)--(-0.216796875,-0.076171875);
\draw (-0.220703125,-0.07421875)--(-0.220703125,-0.076171875);
\draw (-0.216796875,-0.0703125)--(-0.216796875,-0.072265625);
\draw (-0.212890625,-0.0703125)--(-0.212890625,-0.068359375);
\draw (-0.21484375,-0.072265625)--(-0.212890625,-0.072265625);
\draw (-0.21875,-0.080078125)--(-0.220703125,-0.080078125);
\draw (-0.21875,-0.083984375)--(-0.216796875,-0.083984375);
\draw (-0.220703125,-0.08203125)--(-0.220703125,-0.083984375);
\draw (-0.21875,-0.087890625)--(-0.216796875,-0.087890625);
\draw (-0.21875,-0.091796875)--(-0.220703125,-0.091796875);
\draw (-0.216796875,-0.08984375)--(-0.216796875,-0.091796875);
\draw (-0.220703125,-0.0859375)--(-0.220703125,-0.087890625);
\draw (-0.224609375,-0.0859375)--(-0.224609375,-0.083984375);
\draw (-0.22265625,-0.087890625)--(-0.224609375,-0.087890625);
\draw (-0.216796875,-0.078125)--(-0.216796875,-0.080078125);
\draw (-0.212890625,-0.078125)--(-0.212890625,-0.076171875);
\draw (-0.21484375,-0.080078125)--(-0.212890625,-0.080078125);
\draw (-0.208984375,-0.078125)--(-0.208984375,-0.076171875);
\draw (-0.205078125,-0.078125)--(-0.205078125,-0.080078125);
\draw (-0.20703125,-0.076171875)--(-0.205078125,-0.076171875);
\draw (-0.2109375,-0.080078125)--(-0.208984375,-0.080078125);
\draw (-0.2109375,-0.083984375)--(-0.212890625,-0.083984375);
\draw (-0.208984375,-0.08203125)--(-0.208984375,-0.083984375);
\draw (-0.25,-0.126953125)--(-0.251953125,-0.126953125);
\draw (-0.25,-0.130859375)--(-0.248046875,-0.130859375);
\draw (-0.251953125,-0.12890625)--(-0.251953125,-0.130859375);
\draw (-0.25,-0.134765625)--(-0.248046875,-0.134765625);
\draw (-0.25,-0.138671875)--(-0.251953125,-0.138671875);
\draw (-0.248046875,-0.13671875)--(-0.248046875,-0.138671875);
\draw (-0.251953125,-0.1328125)--(-0.251953125,-0.134765625);
\draw (-0.255859375,-0.1328125)--(-0.255859375,-0.130859375);
\draw (-0.25390625,-0.134765625)--(-0.255859375,-0.134765625);
\draw (-0.25,-0.142578125)--(-0.248046875,-0.142578125);
\draw (-0.25,-0.146484375)--(-0.251953125,-0.146484375);
\draw (-0.248046875,-0.14453125)--(-0.248046875,-0.146484375);
\draw (-0.25,-0.150390625)--(-0.251953125,-0.150390625);
\draw (-0.25,-0.154296875)--(-0.248046875,-0.154296875);
\draw (-0.251953125,-0.15234375)--(-0.251953125,-0.154296875);
\draw (-0.248046875,-0.1484375)--(-0.248046875,-0.150390625);
\draw (-0.244140625,-0.1484375)--(-0.244140625,-0.146484375);
\draw (-0.24609375,-0.150390625)--(-0.244140625,-0.150390625);
\draw (-0.251953125,-0.140625)--(-0.251953125,-0.142578125);
\draw (-0.255859375,-0.140625)--(-0.255859375,-0.138671875);
\draw (-0.25390625,-0.142578125)--(-0.255859375,-0.142578125);
\draw (-0.259765625,-0.140625)--(-0.259765625,-0.138671875);
\draw (-0.263671875,-0.140625)--(-0.263671875,-0.142578125);
\draw (-0.26171875,-0.138671875)--(-0.263671875,-0.138671875);
\draw (-0.2578125,-0.142578125)--(-0.259765625,-0.142578125);
\draw (-0.2578125,-0.146484375)--(-0.255859375,-0.146484375);
\draw (-0.259765625,-0.14453125)--(-0.259765625,-0.146484375);
\draw (-0.25,-0.158203125)--(-0.248046875,-0.158203125);
\draw (-0.25,-0.162109375)--(-0.251953125,-0.162109375);
\draw (-0.248046875,-0.16015625)--(-0.248046875,-0.162109375);
\draw (-0.25,-0.166015625)--(-0.251953125,-0.166015625);
\draw (-0.25,-0.169921875)--(-0.248046875,-0.169921875);
\draw (-0.251953125,-0.16796875)--(-0.251953125,-0.169921875);
\draw (-0.248046875,-0.1640625)--(-0.248046875,-0.166015625);
\draw (-0.244140625,-0.1640625)--(-0.244140625,-0.162109375);
\draw (-0.24609375,-0.166015625)--(-0.244140625,-0.166015625);
\draw (-0.25,-0.173828125)--(-0.251953125,-0.173828125);
\draw (-0.25,-0.177734375)--(-0.248046875,-0.177734375);
\draw (-0.251953125,-0.17578125)--(-0.251953125,-0.177734375);
\draw (-0.25,-0.181640625)--(-0.248046875,-0.181640625);
\draw (-0.25,-0.185546875)--(-0.251953125,-0.185546875);
\draw (-0.248046875,-0.18359375)--(-0.248046875,-0.185546875);
\draw (-0.251953125,-0.1796875)--(-0.251953125,-0.181640625);
\draw (-0.255859375,-0.1796875)--(-0.255859375,-0.177734375);
\draw (-0.25390625,-0.181640625)--(-0.255859375,-0.181640625);
\draw (-0.248046875,-0.171875)--(-0.248046875,-0.173828125);
\draw (-0.244140625,-0.171875)--(-0.244140625,-0.169921875);
\draw (-0.24609375,-0.173828125)--(-0.244140625,-0.173828125);
\draw (-0.240234375,-0.171875)--(-0.240234375,-0.169921875);
\draw (-0.236328125,-0.171875)--(-0.236328125,-0.173828125);
\draw (-0.23828125,-0.169921875)--(-0.236328125,-0.169921875);
\draw (-0.2421875,-0.173828125)--(-0.240234375,-0.173828125);
\draw (-0.2421875,-0.177734375)--(-0.244140625,-0.177734375);
\draw (-0.240234375,-0.17578125)--(-0.240234375,-0.177734375);
\draw (-0.251953125,-0.15625)--(-0.251953125,-0.158203125);
\draw (-0.255859375,-0.15625)--(-0.255859375,-0.154296875);
\draw (-0.25390625,-0.158203125)--(-0.255859375,-0.158203125);
\draw (-0.259765625,-0.15625)--(-0.259765625,-0.154296875);
\draw (-0.263671875,-0.15625)--(-0.263671875,-0.158203125);
\draw (-0.26171875,-0.154296875)--(-0.263671875,-0.154296875);
\draw (-0.2578125,-0.158203125)--(-0.259765625,-0.158203125);
\draw (-0.2578125,-0.162109375)--(-0.255859375,-0.162109375);
\draw (-0.259765625,-0.16015625)--(-0.259765625,-0.162109375);
\draw (-0.267578125,-0.15625)--(-0.267578125,-0.154296875);
\draw (-0.271484375,-0.15625)--(-0.271484375,-0.158203125);
\draw (-0.26953125,-0.154296875)--(-0.271484375,-0.154296875);
\draw (-0.275390625,-0.15625)--(-0.275390625,-0.158203125);
\draw (-0.279296875,-0.15625)--(-0.279296875,-0.154296875);
\draw (-0.27734375,-0.158203125)--(-0.279296875,-0.158203125);
\draw (-0.2734375,-0.154296875)--(-0.275390625,-0.154296875);
\draw (-0.2734375,-0.150390625)--(-0.271484375,-0.150390625);
\draw (-0.275390625,-0.15234375)--(-0.275390625,-0.150390625);
\draw (-0.265625,-0.158203125)--(-0.267578125,-0.158203125);
\draw (-0.265625,-0.162109375)--(-0.263671875,-0.162109375);
\draw (-0.267578125,-0.16015625)--(-0.267578125,-0.162109375);
\draw (-0.265625,-0.166015625)--(-0.263671875,-0.166015625);
\draw (-0.265625,-0.169921875)--(-0.267578125,-0.169921875);
\draw (-0.263671875,-0.16796875)--(-0.263671875,-0.169921875);
\draw (-0.267578125,-0.1640625)--(-0.267578125,-0.166015625);
\draw (-0.271484375,-0.1640625)--(-0.271484375,-0.162109375);
\draw (-0.26953125,-0.166015625)--(-0.271484375,-0.166015625);
\draw (-0.25,-0.189453125)--(-0.248046875,-0.189453125);
\draw (-0.25,-0.193359375)--(-0.251953125,-0.193359375);
\draw (-0.248046875,-0.19140625)--(-0.248046875,-0.193359375);
\draw (-0.25,-0.197265625)--(-0.251953125,-0.197265625);
\draw (-0.25,-0.201171875)--(-0.248046875,-0.201171875);
\draw (-0.251953125,-0.19921875)--(-0.251953125,-0.201171875);
\draw (-0.248046875,-0.1953125)--(-0.248046875,-0.197265625);
\draw (-0.244140625,-0.1953125)--(-0.244140625,-0.193359375);
\draw (-0.24609375,-0.197265625)--(-0.244140625,-0.197265625);
\draw (-0.25,-0.205078125)--(-0.251953125,-0.205078125);
\draw (-0.25,-0.208984375)--(-0.248046875,-0.208984375);
\draw (-0.251953125,-0.20703125)--(-0.251953125,-0.208984375);
\draw (-0.25,-0.212890625)--(-0.248046875,-0.212890625);
\draw (-0.25,-0.216796875)--(-0.251953125,-0.216796875);
\draw (-0.248046875,-0.21484375)--(-0.248046875,-0.216796875);
\draw (-0.251953125,-0.2109375)--(-0.251953125,-0.212890625);
\draw (-0.255859375,-0.2109375)--(-0.255859375,-0.208984375);
\draw (-0.25390625,-0.212890625)--(-0.255859375,-0.212890625);
\draw (-0.248046875,-0.203125)--(-0.248046875,-0.205078125);
\draw (-0.244140625,-0.203125)--(-0.244140625,-0.201171875);
\draw (-0.24609375,-0.205078125)--(-0.244140625,-0.205078125);
\draw (-0.240234375,-0.203125)--(-0.240234375,-0.201171875);
\draw (-0.236328125,-0.203125)--(-0.236328125,-0.205078125);
\draw (-0.23828125,-0.201171875)--(-0.236328125,-0.201171875);
\draw (-0.2421875,-0.205078125)--(-0.240234375,-0.205078125);
\draw (-0.2421875,-0.208984375)--(-0.244140625,-0.208984375);
\draw (-0.240234375,-0.20703125)--(-0.240234375,-0.208984375);
\draw (-0.25,-0.220703125)--(-0.251953125,-0.220703125);
\draw (-0.25,-0.224609375)--(-0.248046875,-0.224609375);
\draw (-0.251953125,-0.22265625)--(-0.251953125,-0.224609375);
\draw (-0.25,-0.228515625)--(-0.248046875,-0.228515625);
\draw (-0.25,-0.232421875)--(-0.251953125,-0.232421875);
\draw (-0.248046875,-0.23046875)--(-0.248046875,-0.232421875);
\draw (-0.251953125,-0.2265625)--(-0.251953125,-0.228515625);
\draw (-0.255859375,-0.2265625)--(-0.255859375,-0.224609375);
\draw (-0.25390625,-0.228515625)--(-0.255859375,-0.228515625);
\draw (-0.25,-0.236328125)--(-0.248046875,-0.236328125);
\draw (-0.25,-0.240234375)--(-0.251953125,-0.240234375);
\draw (-0.248046875,-0.23828125)--(-0.248046875,-0.240234375);
\draw (-0.25,-0.244140625)--(-0.251953125,-0.244140625);
\draw (-0.25,-0.248046875)--(-0.248046875,-0.248046875);
\draw (-0.251953125,-0.24609375)--(-0.251953125,-0.248046875);
\draw (-0.248046875,-0.2421875)--(-0.248046875,-0.244140625);
\draw (-0.244140625,-0.2421875)--(-0.244140625,-0.240234375);
\draw (-0.24609375,-0.244140625)--(-0.244140625,-0.244140625);
\draw (-0.251953125,-0.234375)--(-0.251953125,-0.236328125);
\draw (-0.255859375,-0.234375)--(-0.255859375,-0.232421875);
\draw (-0.25390625,-0.236328125)--(-0.255859375,-0.236328125);
\draw (-0.259765625,-0.234375)--(-0.259765625,-0.232421875);
\draw (-0.263671875,-0.234375)--(-0.263671875,-0.236328125);
\draw (-0.26171875,-0.232421875)--(-0.263671875,-0.232421875);
\draw (-0.2578125,-0.236328125)--(-0.259765625,-0.236328125);
\draw (-0.2578125,-0.240234375)--(-0.255859375,-0.240234375);
\draw (-0.259765625,-0.23828125)--(-0.259765625,-0.240234375);
\draw (-0.248046875,-0.21875)--(-0.248046875,-0.220703125);
\draw (-0.244140625,-0.21875)--(-0.244140625,-0.216796875);
\draw (-0.24609375,-0.220703125)--(-0.244140625,-0.220703125);
\draw (-0.240234375,-0.21875)--(-0.240234375,-0.216796875);
\draw (-0.236328125,-0.21875)--(-0.236328125,-0.220703125);
\draw (-0.23828125,-0.216796875)--(-0.236328125,-0.216796875);
\draw (-0.2421875,-0.220703125)--(-0.240234375,-0.220703125);
\draw (-0.2421875,-0.224609375)--(-0.244140625,-0.224609375);
\draw (-0.240234375,-0.22265625)--(-0.240234375,-0.224609375);
\draw (-0.232421875,-0.21875)--(-0.232421875,-0.216796875);
\draw (-0.228515625,-0.21875)--(-0.228515625,-0.220703125);
\draw (-0.23046875,-0.216796875)--(-0.228515625,-0.216796875);
\draw (-0.224609375,-0.21875)--(-0.224609375,-0.220703125);
\draw (-0.220703125,-0.21875)--(-0.220703125,-0.216796875);
\draw (-0.22265625,-0.220703125)--(-0.220703125,-0.220703125);
\draw (-0.2265625,-0.216796875)--(-0.224609375,-0.216796875);
\draw (-0.2265625,-0.212890625)--(-0.228515625,-0.212890625);
\draw (-0.224609375,-0.21484375)--(-0.224609375,-0.212890625);
\draw (-0.234375,-0.220703125)--(-0.232421875,-0.220703125);
\draw (-0.234375,-0.224609375)--(-0.236328125,-0.224609375);
\draw (-0.232421875,-0.22265625)--(-0.232421875,-0.224609375);
\draw (-0.234375,-0.228515625)--(-0.236328125,-0.228515625);
\draw (-0.234375,-0.232421875)--(-0.232421875,-0.232421875);
\draw (-0.236328125,-0.23046875)--(-0.236328125,-0.232421875);
\draw (-0.232421875,-0.2265625)--(-0.232421875,-0.228515625);
\draw (-0.228515625,-0.2265625)--(-0.228515625,-0.224609375);
\draw (-0.23046875,-0.228515625)--(-0.228515625,-0.228515625);
\draw (-0.251953125,-0.1875)--(-0.251953125,-0.189453125);
\draw (-0.255859375,-0.1875)--(-0.255859375,-0.185546875);
\draw (-0.25390625,-0.189453125)--(-0.255859375,-0.189453125);
\draw (-0.259765625,-0.1875)--(-0.259765625,-0.185546875);
\draw (-0.263671875,-0.1875)--(-0.263671875,-0.189453125);
\draw (-0.26171875,-0.185546875)--(-0.263671875,-0.185546875);
\draw (-0.2578125,-0.189453125)--(-0.259765625,-0.189453125);
\draw (-0.2578125,-0.193359375)--(-0.255859375,-0.193359375);
\draw (-0.259765625,-0.19140625)--(-0.259765625,-0.193359375);
\draw (-0.267578125,-0.1875)--(-0.267578125,-0.185546875);
\draw (-0.271484375,-0.1875)--(-0.271484375,-0.189453125);
\draw (-0.26953125,-0.185546875)--(-0.271484375,-0.185546875);
\draw (-0.275390625,-0.1875)--(-0.275390625,-0.189453125);
\draw (-0.279296875,-0.1875)--(-0.279296875,-0.185546875);
\draw (-0.27734375,-0.189453125)--(-0.279296875,-0.189453125);
\draw (-0.2734375,-0.185546875)--(-0.275390625,-0.185546875);
\draw (-0.2734375,-0.181640625)--(-0.271484375,-0.181640625);
\draw (-0.275390625,-0.18359375)--(-0.275390625,-0.181640625);
\draw (-0.265625,-0.189453125)--(-0.267578125,-0.189453125);
\draw (-0.265625,-0.193359375)--(-0.263671875,-0.193359375);
\draw (-0.267578125,-0.19140625)--(-0.267578125,-0.193359375);
\draw (-0.265625,-0.197265625)--(-0.263671875,-0.197265625);
\draw (-0.265625,-0.201171875)--(-0.267578125,-0.201171875);
\draw (-0.263671875,-0.19921875)--(-0.263671875,-0.201171875);
\draw (-0.267578125,-0.1953125)--(-0.267578125,-0.197265625);
\draw (-0.271484375,-0.1953125)--(-0.271484375,-0.193359375);
\draw (-0.26953125,-0.197265625)--(-0.271484375,-0.197265625);
\draw (-0.283203125,-0.1875)--(-0.283203125,-0.185546875);
\draw (-0.287109375,-0.1875)--(-0.287109375,-0.189453125);
\draw (-0.28515625,-0.185546875)--(-0.287109375,-0.185546875);
\draw (-0.291015625,-0.1875)--(-0.291015625,-0.189453125);
\draw (-0.294921875,-0.1875)--(-0.294921875,-0.185546875);
\draw (-0.29296875,-0.189453125)--(-0.294921875,-0.189453125);
\draw (-0.2890625,-0.185546875)--(-0.291015625,-0.185546875);
\draw (-0.2890625,-0.181640625)--(-0.287109375,-0.181640625);
\draw (-0.291015625,-0.18359375)--(-0.291015625,-0.181640625);
\draw (-0.298828125,-0.1875)--(-0.298828125,-0.189453125);
\draw (-0.302734375,-0.1875)--(-0.302734375,-0.185546875);
\draw (-0.30078125,-0.189453125)--(-0.302734375,-0.189453125);
\draw (-0.306640625,-0.1875)--(-0.306640625,-0.185546875);
\draw (-0.310546875,-0.1875)--(-0.310546875,-0.189453125);
\draw (-0.30859375,-0.185546875)--(-0.310546875,-0.185546875);
\draw (-0.3046875,-0.189453125)--(-0.306640625,-0.189453125);
\draw (-0.3046875,-0.193359375)--(-0.302734375,-0.193359375);
\draw (-0.306640625,-0.19140625)--(-0.306640625,-0.193359375);
\draw (-0.296875,-0.185546875)--(-0.298828125,-0.185546875);
\draw (-0.296875,-0.181640625)--(-0.294921875,-0.181640625);
\draw (-0.298828125,-0.18359375)--(-0.298828125,-0.181640625);
\draw (-0.296875,-0.177734375)--(-0.294921875,-0.177734375);
\draw (-0.296875,-0.173828125)--(-0.298828125,-0.173828125);
\draw (-0.294921875,-0.17578125)--(-0.294921875,-0.173828125);
\draw (-0.298828125,-0.1796875)--(-0.298828125,-0.177734375);
\draw (-0.302734375,-0.1796875)--(-0.302734375,-0.181640625);
\draw (-0.30078125,-0.177734375)--(-0.302734375,-0.177734375);
\draw (-0.28125,-0.189453125)--(-0.283203125,-0.189453125);
\draw (-0.28125,-0.193359375)--(-0.279296875,-0.193359375);
\draw (-0.283203125,-0.19140625)--(-0.283203125,-0.193359375);
\draw (-0.28125,-0.197265625)--(-0.279296875,-0.197265625);
\draw (-0.28125,-0.201171875)--(-0.283203125,-0.201171875);
\draw (-0.279296875,-0.19921875)--(-0.279296875,-0.201171875);
\draw (-0.283203125,-0.1953125)--(-0.283203125,-0.197265625);
\draw (-0.287109375,-0.1953125)--(-0.287109375,-0.193359375);
\draw (-0.28515625,-0.197265625)--(-0.287109375,-0.197265625);
\draw (-0.28125,-0.205078125)--(-0.279296875,-0.205078125);
\draw (-0.28125,-0.208984375)--(-0.283203125,-0.208984375);
\draw (-0.279296875,-0.20703125)--(-0.279296875,-0.208984375);
\draw (-0.28125,-0.212890625)--(-0.283203125,-0.212890625);
\draw (-0.28125,-0.216796875)--(-0.279296875,-0.216796875);
\draw (-0.283203125,-0.21484375)--(-0.283203125,-0.216796875);
\draw (-0.279296875,-0.2109375)--(-0.279296875,-0.212890625);
\draw (-0.275390625,-0.2109375)--(-0.275390625,-0.208984375);
\draw (-0.27734375,-0.212890625)--(-0.275390625,-0.212890625);
\draw (-0.283203125,-0.203125)--(-0.283203125,-0.205078125);
\draw (-0.287109375,-0.203125)--(-0.287109375,-0.201171875);
\draw (-0.28515625,-0.205078125)--(-0.287109375,-0.205078125);
\draw (-0.291015625,-0.203125)--(-0.291015625,-0.201171875);
\draw (-0.294921875,-0.203125)--(-0.294921875,-0.205078125);
\draw (-0.29296875,-0.201171875)--(-0.294921875,-0.201171875);
\draw (-0.2890625,-0.205078125)--(-0.291015625,-0.205078125);
\draw (-0.2890625,-0.208984375)--(-0.287109375,-0.208984375);
\draw (-0.291015625,-0.20703125)--(-0.291015625,-0.208984375);
\draw (-0.248046875,-0.125)--(-0.248046875,-0.126953125);
\draw (-0.244140625,-0.125)--(-0.244140625,-0.123046875);
\draw (-0.24609375,-0.126953125)--(-0.244140625,-0.126953125);
\draw (-0.240234375,-0.125)--(-0.240234375,-0.123046875);
\draw (-0.236328125,-0.125)--(-0.236328125,-0.126953125);
\draw (-0.23828125,-0.123046875)--(-0.236328125,-0.123046875);
\draw (-0.2421875,-0.126953125)--(-0.240234375,-0.126953125);
\draw (-0.2421875,-0.130859375)--(-0.244140625,-0.130859375);
\draw (-0.240234375,-0.12890625)--(-0.240234375,-0.130859375);
\draw (-0.232421875,-0.125)--(-0.232421875,-0.123046875);
\draw (-0.228515625,-0.125)--(-0.228515625,-0.126953125);
\draw (-0.23046875,-0.123046875)--(-0.228515625,-0.123046875);
\draw (-0.224609375,-0.125)--(-0.224609375,-0.126953125);
\draw (-0.220703125,-0.125)--(-0.220703125,-0.123046875);
\draw (-0.22265625,-0.126953125)--(-0.220703125,-0.126953125);
\draw (-0.2265625,-0.123046875)--(-0.224609375,-0.123046875);
\draw (-0.2265625,-0.119140625)--(-0.228515625,-0.119140625);
\draw (-0.224609375,-0.12109375)--(-0.224609375,-0.119140625);
\draw (-0.234375,-0.126953125)--(-0.232421875,-0.126953125);
\draw (-0.234375,-0.130859375)--(-0.236328125,-0.130859375);
\draw (-0.232421875,-0.12890625)--(-0.232421875,-0.130859375);
\draw (-0.234375,-0.134765625)--(-0.236328125,-0.134765625);
\draw (-0.234375,-0.138671875)--(-0.232421875,-0.138671875);
\draw (-0.236328125,-0.13671875)--(-0.236328125,-0.138671875);
\draw (-0.232421875,-0.1328125)--(-0.232421875,-0.134765625);
\draw (-0.228515625,-0.1328125)--(-0.228515625,-0.130859375);
\draw (-0.23046875,-0.134765625)--(-0.228515625,-0.134765625);
\draw (-0.216796875,-0.125)--(-0.216796875,-0.123046875);
\draw (-0.212890625,-0.125)--(-0.212890625,-0.126953125);
\draw (-0.21484375,-0.123046875)--(-0.212890625,-0.123046875);
\draw (-0.208984375,-0.125)--(-0.208984375,-0.126953125);
\draw (-0.205078125,-0.125)--(-0.205078125,-0.123046875);
\draw (-0.20703125,-0.126953125)--(-0.205078125,-0.126953125);
\draw (-0.2109375,-0.123046875)--(-0.208984375,-0.123046875);
\draw (-0.2109375,-0.119140625)--(-0.212890625,-0.119140625);
\draw (-0.208984375,-0.12109375)--(-0.208984375,-0.119140625);
\draw (-0.201171875,-0.125)--(-0.201171875,-0.126953125);
\draw (-0.197265625,-0.125)--(-0.197265625,-0.123046875);
\draw (-0.19921875,-0.126953125)--(-0.197265625,-0.126953125);
\draw (-0.193359375,-0.125)--(-0.193359375,-0.123046875);
\draw (-0.189453125,-0.125)--(-0.189453125,-0.126953125);
\draw (-0.19140625,-0.123046875)--(-0.189453125,-0.123046875);
\draw (-0.1953125,-0.126953125)--(-0.193359375,-0.126953125);
\draw (-0.1953125,-0.130859375)--(-0.197265625,-0.130859375);
\draw (-0.193359375,-0.12890625)--(-0.193359375,-0.130859375);
\draw (-0.203125,-0.123046875)--(-0.201171875,-0.123046875);
\draw (-0.203125,-0.119140625)--(-0.205078125,-0.119140625);
\draw (-0.201171875,-0.12109375)--(-0.201171875,-0.119140625);
\draw (-0.203125,-0.115234375)--(-0.205078125,-0.115234375);
\draw (-0.203125,-0.111328125)--(-0.201171875,-0.111328125);
\draw (-0.205078125,-0.11328125)--(-0.205078125,-0.111328125);
\draw (-0.201171875,-0.1171875)--(-0.201171875,-0.115234375);
\draw (-0.197265625,-0.1171875)--(-0.197265625,-0.119140625);
\draw (-0.19921875,-0.115234375)--(-0.197265625,-0.115234375);
\draw (-0.21875,-0.126953125)--(-0.216796875,-0.126953125);
\draw (-0.21875,-0.130859375)--(-0.220703125,-0.130859375);
\draw (-0.216796875,-0.12890625)--(-0.216796875,-0.130859375);
\draw (-0.21875,-0.134765625)--(-0.220703125,-0.134765625);
\draw (-0.21875,-0.138671875)--(-0.216796875,-0.138671875);
\draw (-0.220703125,-0.13671875)--(-0.220703125,-0.138671875);
\draw (-0.216796875,-0.1328125)--(-0.216796875,-0.134765625);
\draw (-0.212890625,-0.1328125)--(-0.212890625,-0.130859375);
\draw (-0.21484375,-0.134765625)--(-0.212890625,-0.134765625);
\draw (-0.21875,-0.142578125)--(-0.220703125,-0.142578125);
\draw (-0.21875,-0.146484375)--(-0.216796875,-0.146484375);
\draw (-0.220703125,-0.14453125)--(-0.220703125,-0.146484375);
\draw (-0.21875,-0.150390625)--(-0.216796875,-0.150390625);
\draw (-0.21875,-0.154296875)--(-0.220703125,-0.154296875);
\draw (-0.216796875,-0.15234375)--(-0.216796875,-0.154296875);
\draw (-0.220703125,-0.1484375)--(-0.220703125,-0.150390625);
\draw (-0.224609375,-0.1484375)--(-0.224609375,-0.146484375);
\draw (-0.22265625,-0.150390625)--(-0.224609375,-0.150390625);
\draw (-0.216796875,-0.140625)--(-0.216796875,-0.142578125);
\draw (-0.212890625,-0.140625)--(-0.212890625,-0.138671875);
\draw (-0.21484375,-0.142578125)--(-0.212890625,-0.142578125);
\draw (-0.208984375,-0.140625)--(-0.208984375,-0.138671875);
\draw (-0.205078125,-0.140625)--(-0.205078125,-0.142578125);
\draw (-0.20703125,-0.138671875)--(-0.205078125,-0.138671875);
\draw (-0.2109375,-0.142578125)--(-0.208984375,-0.142578125);
\draw (-0.2109375,-0.146484375)--(-0.212890625,-0.146484375);
\draw (-0.208984375,-0.14453125)--(-0.208984375,-0.146484375);
\draw (-0.185546875,-0.125)--(-0.185546875,-0.123046875);
\draw (-0.181640625,-0.125)--(-0.181640625,-0.126953125);
\draw (-0.18359375,-0.123046875)--(-0.181640625,-0.123046875);
\draw (-0.177734375,-0.125)--(-0.177734375,-0.126953125);
\draw (-0.173828125,-0.125)--(-0.173828125,-0.123046875);
\draw (-0.17578125,-0.126953125)--(-0.173828125,-0.126953125);
\draw (-0.1796875,-0.123046875)--(-0.177734375,-0.123046875);
\draw (-0.1796875,-0.119140625)--(-0.181640625,-0.119140625);
\draw (-0.177734375,-0.12109375)--(-0.177734375,-0.119140625);
\draw (-0.169921875,-0.125)--(-0.169921875,-0.126953125);
\draw (-0.166015625,-0.125)--(-0.166015625,-0.123046875);
\draw (-0.16796875,-0.126953125)--(-0.166015625,-0.126953125);
\draw (-0.162109375,-0.125)--(-0.162109375,-0.123046875);
\draw (-0.158203125,-0.125)--(-0.158203125,-0.126953125);
\draw (-0.16015625,-0.123046875)--(-0.158203125,-0.123046875);
\draw (-0.1640625,-0.126953125)--(-0.162109375,-0.126953125);
\draw (-0.1640625,-0.130859375)--(-0.166015625,-0.130859375);
\draw (-0.162109375,-0.12890625)--(-0.162109375,-0.130859375);
\draw (-0.171875,-0.123046875)--(-0.169921875,-0.123046875);
\draw (-0.171875,-0.119140625)--(-0.173828125,-0.119140625);
\draw (-0.169921875,-0.12109375)--(-0.169921875,-0.119140625);
\draw (-0.171875,-0.115234375)--(-0.173828125,-0.115234375);
\draw (-0.171875,-0.111328125)--(-0.169921875,-0.111328125);
\draw (-0.173828125,-0.11328125)--(-0.173828125,-0.111328125);
\draw (-0.169921875,-0.1171875)--(-0.169921875,-0.115234375);
\draw (-0.166015625,-0.1171875)--(-0.166015625,-0.119140625);
\draw (-0.16796875,-0.115234375)--(-0.166015625,-0.115234375);
\draw (-0.154296875,-0.125)--(-0.154296875,-0.126953125);
\draw (-0.150390625,-0.125)--(-0.150390625,-0.123046875);
\draw (-0.15234375,-0.126953125)--(-0.150390625,-0.126953125);
\draw (-0.146484375,-0.125)--(-0.146484375,-0.123046875);
\draw (-0.142578125,-0.125)--(-0.142578125,-0.126953125);
\draw (-0.14453125,-0.123046875)--(-0.142578125,-0.123046875);
\draw (-0.1484375,-0.126953125)--(-0.146484375,-0.126953125);
\draw (-0.1484375,-0.130859375)--(-0.150390625,-0.130859375);
\draw (-0.146484375,-0.12890625)--(-0.146484375,-0.130859375);
\draw (-0.138671875,-0.125)--(-0.138671875,-0.123046875);
\draw (-0.134765625,-0.125)--(-0.134765625,-0.126953125);
\draw (-0.13671875,-0.123046875)--(-0.134765625,-0.123046875);
\draw (-0.130859375,-0.125)--(-0.130859375,-0.126953125);
\draw (-0.126953125,-0.125)--(-0.126953125,-0.123046875);
\draw (-0.12890625,-0.126953125)--(-0.126953125,-0.126953125);
\draw (-0.1328125,-0.123046875)--(-0.130859375,-0.123046875);
\draw (-0.1328125,-0.119140625)--(-0.134765625,-0.119140625);
\draw (-0.130859375,-0.12109375)--(-0.130859375,-0.119140625);
\draw (-0.140625,-0.126953125)--(-0.138671875,-0.126953125);
\draw (-0.140625,-0.130859375)--(-0.142578125,-0.130859375);
\draw (-0.138671875,-0.12890625)--(-0.138671875,-0.130859375);
\draw (-0.140625,-0.134765625)--(-0.142578125,-0.134765625);
\draw (-0.140625,-0.138671875)--(-0.138671875,-0.138671875);
\draw (-0.142578125,-0.13671875)--(-0.142578125,-0.138671875);
\draw (-0.138671875,-0.1328125)--(-0.138671875,-0.134765625);
\draw (-0.134765625,-0.1328125)--(-0.134765625,-0.130859375);
\draw (-0.13671875,-0.134765625)--(-0.134765625,-0.134765625);
\draw (-0.15625,-0.123046875)--(-0.154296875,-0.123046875);
\draw (-0.15625,-0.119140625)--(-0.158203125,-0.119140625);
\draw (-0.154296875,-0.12109375)--(-0.154296875,-0.119140625);
\draw (-0.15625,-0.115234375)--(-0.158203125,-0.115234375);
\draw (-0.15625,-0.111328125)--(-0.154296875,-0.111328125);
\draw (-0.158203125,-0.11328125)--(-0.158203125,-0.111328125);
\draw (-0.154296875,-0.1171875)--(-0.154296875,-0.115234375);
\draw (-0.150390625,-0.1171875)--(-0.150390625,-0.119140625);
\draw (-0.15234375,-0.115234375)--(-0.150390625,-0.115234375);
\draw (-0.15625,-0.107421875)--(-0.158203125,-0.107421875);
\draw (-0.15625,-0.103515625)--(-0.154296875,-0.103515625);
\draw (-0.158203125,-0.10546875)--(-0.158203125,-0.103515625);
\draw (-0.15625,-0.099609375)--(-0.154296875,-0.099609375);
\draw (-0.15625,-0.095703125)--(-0.158203125,-0.095703125);
\draw (-0.154296875,-0.09765625)--(-0.154296875,-0.095703125);
\draw (-0.158203125,-0.1015625)--(-0.158203125,-0.099609375);
\draw (-0.162109375,-0.1015625)--(-0.162109375,-0.103515625);
\draw (-0.16015625,-0.099609375)--(-0.162109375,-0.099609375);
\draw (-0.154296875,-0.109375)--(-0.154296875,-0.107421875);
\draw (-0.150390625,-0.109375)--(-0.150390625,-0.111328125);
\draw (-0.15234375,-0.107421875)--(-0.150390625,-0.107421875);
\draw (-0.146484375,-0.109375)--(-0.146484375,-0.111328125);
\draw (-0.142578125,-0.109375)--(-0.142578125,-0.107421875);
\draw (-0.14453125,-0.111328125)--(-0.142578125,-0.111328125);
\draw (-0.1484375,-0.107421875)--(-0.146484375,-0.107421875);
\draw (-0.1484375,-0.103515625)--(-0.150390625,-0.103515625);
\draw (-0.146484375,-0.10546875)--(-0.146484375,-0.103515625);
\draw (-0.1875,-0.126953125)--(-0.185546875,-0.126953125);
\draw (-0.1875,-0.130859375)--(-0.189453125,-0.130859375);
\draw (-0.185546875,-0.12890625)--(-0.185546875,-0.130859375);
\draw (-0.1875,-0.134765625)--(-0.189453125,-0.134765625);
\draw (-0.1875,-0.138671875)--(-0.185546875,-0.138671875);
\draw (-0.189453125,-0.13671875)--(-0.189453125,-0.138671875);
\draw (-0.185546875,-0.1328125)--(-0.185546875,-0.134765625);
\draw (-0.181640625,-0.1328125)--(-0.181640625,-0.130859375);
\draw (-0.18359375,-0.134765625)--(-0.181640625,-0.134765625);
\draw (-0.1875,-0.142578125)--(-0.189453125,-0.142578125);
\draw (-0.1875,-0.146484375)--(-0.185546875,-0.146484375);
\draw (-0.189453125,-0.14453125)--(-0.189453125,-0.146484375);
\draw (-0.1875,-0.150390625)--(-0.185546875,-0.150390625);
\draw (-0.1875,-0.154296875)--(-0.189453125,-0.154296875);
\draw (-0.185546875,-0.15234375)--(-0.185546875,-0.154296875);
\draw (-0.189453125,-0.1484375)--(-0.189453125,-0.150390625);
\draw (-0.193359375,-0.1484375)--(-0.193359375,-0.146484375);
\draw (-0.19140625,-0.150390625)--(-0.193359375,-0.150390625);
\draw (-0.185546875,-0.140625)--(-0.185546875,-0.142578125);
\draw (-0.181640625,-0.140625)--(-0.181640625,-0.138671875);
\draw (-0.18359375,-0.142578125)--(-0.181640625,-0.142578125);
\draw (-0.177734375,-0.140625)--(-0.177734375,-0.138671875);
\draw (-0.173828125,-0.140625)--(-0.173828125,-0.142578125);
\draw (-0.17578125,-0.138671875)--(-0.173828125,-0.138671875);
\draw (-0.1796875,-0.142578125)--(-0.177734375,-0.142578125);
\draw (-0.1796875,-0.146484375)--(-0.181640625,-0.146484375);
\draw (-0.177734375,-0.14453125)--(-0.177734375,-0.146484375);
\draw (-0.1875,-0.158203125)--(-0.189453125,-0.158203125);
\draw (-0.1875,-0.162109375)--(-0.185546875,-0.162109375);
\draw (-0.189453125,-0.16015625)--(-0.189453125,-0.162109375);
\draw (-0.1875,-0.166015625)--(-0.185546875,-0.166015625);
\draw (-0.1875,-0.169921875)--(-0.189453125,-0.169921875);
\draw (-0.185546875,-0.16796875)--(-0.185546875,-0.169921875);
\draw (-0.189453125,-0.1640625)--(-0.189453125,-0.166015625);
\draw (-0.193359375,-0.1640625)--(-0.193359375,-0.162109375);
\draw (-0.19140625,-0.166015625)--(-0.193359375,-0.166015625);
\draw (-0.1875,-0.173828125)--(-0.185546875,-0.173828125);
\draw (-0.1875,-0.177734375)--(-0.189453125,-0.177734375);
\draw (-0.185546875,-0.17578125)--(-0.185546875,-0.177734375);
\draw (-0.1875,-0.181640625)--(-0.189453125,-0.181640625);
\draw (-0.1875,-0.185546875)--(-0.185546875,-0.185546875);
\draw (-0.189453125,-0.18359375)--(-0.189453125,-0.185546875);
\draw (-0.185546875,-0.1796875)--(-0.185546875,-0.181640625);
\draw (-0.181640625,-0.1796875)--(-0.181640625,-0.177734375);
\draw (-0.18359375,-0.181640625)--(-0.181640625,-0.181640625);
\draw (-0.189453125,-0.171875)--(-0.189453125,-0.173828125);
\draw (-0.193359375,-0.171875)--(-0.193359375,-0.169921875);
\draw (-0.19140625,-0.173828125)--(-0.193359375,-0.173828125);
\draw (-0.197265625,-0.171875)--(-0.197265625,-0.169921875);
\draw (-0.201171875,-0.171875)--(-0.201171875,-0.173828125);
\draw (-0.19921875,-0.169921875)--(-0.201171875,-0.169921875);
\draw (-0.1953125,-0.173828125)--(-0.197265625,-0.173828125);
\draw (-0.1953125,-0.177734375)--(-0.193359375,-0.177734375);
\draw (-0.197265625,-0.17578125)--(-0.197265625,-0.177734375);
\draw (-0.185546875,-0.15625)--(-0.185546875,-0.158203125);
\draw (-0.181640625,-0.15625)--(-0.181640625,-0.154296875);
\draw (-0.18359375,-0.158203125)--(-0.181640625,-0.158203125);
\draw (-0.177734375,-0.15625)--(-0.177734375,-0.154296875);
\draw (-0.173828125,-0.15625)--(-0.173828125,-0.158203125);
\draw (-0.17578125,-0.154296875)--(-0.173828125,-0.154296875);
\draw (-0.1796875,-0.158203125)--(-0.177734375,-0.158203125);
\draw (-0.1796875,-0.162109375)--(-0.181640625,-0.162109375);
\draw (-0.177734375,-0.16015625)--(-0.177734375,-0.162109375);
\draw (-0.169921875,-0.15625)--(-0.169921875,-0.154296875);
\draw (-0.166015625,-0.15625)--(-0.166015625,-0.158203125);
\draw (-0.16796875,-0.154296875)--(-0.166015625,-0.154296875);
\draw (-0.162109375,-0.15625)--(-0.162109375,-0.158203125);
\draw (-0.158203125,-0.15625)--(-0.158203125,-0.154296875);
\draw (-0.16015625,-0.158203125)--(-0.158203125,-0.158203125);
\draw (-0.1640625,-0.154296875)--(-0.162109375,-0.154296875);
\draw (-0.1640625,-0.150390625)--(-0.166015625,-0.150390625);
\draw (-0.162109375,-0.15234375)--(-0.162109375,-0.150390625);
\draw (-0.171875,-0.158203125)--(-0.169921875,-0.158203125);
\draw (-0.171875,-0.162109375)--(-0.173828125,-0.162109375);
\draw (-0.169921875,-0.16015625)--(-0.169921875,-0.162109375);
\draw (-0.171875,-0.166015625)--(-0.173828125,-0.166015625);
\draw (-0.171875,-0.169921875)--(-0.169921875,-0.169921875);
\draw (-0.173828125,-0.16796875)--(-0.173828125,-0.169921875);
\draw (-0.169921875,-0.1640625)--(-0.169921875,-0.166015625);
\draw (-0.166015625,-0.1640625)--(-0.166015625,-0.162109375);
\draw (-0.16796875,-0.166015625)--(-0.166015625,-0.166015625);
\draw (-0.5,0.001953125)--(-0.498046875,0.001953125);
\draw (-0.5,0.005859375)--(-0.501953125,0.005859375);
\draw (-0.498046875,0.00390625)--(-0.498046875,0.005859375);
\draw (-0.5,0.009765625)--(-0.501953125,0.009765625);
\draw (-0.5,0.013671875)--(-0.498046875,0.013671875);
\draw (-0.501953125,0.01171875)--(-0.501953125,0.013671875);
\draw (-0.498046875,0.0078125)--(-0.498046875,0.009765625);
\draw (-0.494140625,0.0078125)--(-0.494140625,0.005859375);
\draw (-0.49609375,0.009765625)--(-0.494140625,0.009765625);
\draw (-0.5,0.017578125)--(-0.501953125,0.017578125);
\draw (-0.5,0.021484375)--(-0.498046875,0.021484375);
\draw (-0.501953125,0.01953125)--(-0.501953125,0.021484375);
\draw (-0.5,0.025390625)--(-0.498046875,0.025390625);
\draw (-0.5,0.029296875)--(-0.501953125,0.029296875);
\draw (-0.498046875,0.02734375)--(-0.498046875,0.029296875);
\draw (-0.501953125,0.0234375)--(-0.501953125,0.025390625);
\draw (-0.505859375,0.0234375)--(-0.505859375,0.021484375);
\draw (-0.50390625,0.025390625)--(-0.505859375,0.025390625);
\draw (-0.498046875,0.015625)--(-0.498046875,0.017578125);
\draw (-0.494140625,0.015625)--(-0.494140625,0.013671875);
\draw (-0.49609375,0.017578125)--(-0.494140625,0.017578125);
\draw (-0.490234375,0.015625)--(-0.490234375,0.013671875);
\draw (-0.486328125,0.015625)--(-0.486328125,0.017578125);
\draw (-0.48828125,0.013671875)--(-0.486328125,0.013671875);
\draw (-0.4921875,0.017578125)--(-0.490234375,0.017578125);
\draw (-0.4921875,0.021484375)--(-0.494140625,0.021484375);
\draw (-0.490234375,0.01953125)--(-0.490234375,0.021484375);
\draw (-0.5,0.033203125)--(-0.501953125,0.033203125);
\draw (-0.5,0.037109375)--(-0.498046875,0.037109375);
\draw (-0.501953125,0.03515625)--(-0.501953125,0.037109375);
\draw (-0.5,0.041015625)--(-0.498046875,0.041015625);
\draw (-0.5,0.044921875)--(-0.501953125,0.044921875);
\draw (-0.498046875,0.04296875)--(-0.498046875,0.044921875);
\draw (-0.501953125,0.0390625)--(-0.501953125,0.041015625);
\draw (-0.505859375,0.0390625)--(-0.505859375,0.037109375);
\draw (-0.50390625,0.041015625)--(-0.505859375,0.041015625);
\draw (-0.5,0.048828125)--(-0.498046875,0.048828125);
\draw (-0.5,0.052734375)--(-0.501953125,0.052734375);
\draw (-0.498046875,0.05078125)--(-0.498046875,0.052734375);
\draw (-0.5,0.056640625)--(-0.501953125,0.056640625);
\draw (-0.5,0.060546875)--(-0.498046875,0.060546875);
\draw (-0.501953125,0.05859375)--(-0.501953125,0.060546875);
\draw (-0.498046875,0.0546875)--(-0.498046875,0.056640625);
\draw (-0.494140625,0.0546875)--(-0.494140625,0.052734375);
\draw (-0.49609375,0.056640625)--(-0.494140625,0.056640625);
\draw (-0.501953125,0.046875)--(-0.501953125,0.048828125);
\draw (-0.505859375,0.046875)--(-0.505859375,0.044921875);
\draw (-0.50390625,0.048828125)--(-0.505859375,0.048828125);
\draw (-0.509765625,0.046875)--(-0.509765625,0.044921875);
\draw (-0.513671875,0.046875)--(-0.513671875,0.048828125);
\draw (-0.51171875,0.044921875)--(-0.513671875,0.044921875);
\draw (-0.5078125,0.048828125)--(-0.509765625,0.048828125);
\draw (-0.5078125,0.052734375)--(-0.505859375,0.052734375);
\draw (-0.509765625,0.05078125)--(-0.509765625,0.052734375);
\draw (-0.498046875,0.03125)--(-0.498046875,0.033203125);
\draw (-0.494140625,0.03125)--(-0.494140625,0.029296875);
\draw (-0.49609375,0.033203125)--(-0.494140625,0.033203125);
\draw (-0.490234375,0.03125)--(-0.490234375,0.029296875);
\draw (-0.486328125,0.03125)--(-0.486328125,0.033203125);
\draw (-0.48828125,0.029296875)--(-0.486328125,0.029296875);
\draw (-0.4921875,0.033203125)--(-0.490234375,0.033203125);
\draw (-0.4921875,0.037109375)--(-0.494140625,0.037109375);
\draw (-0.490234375,0.03515625)--(-0.490234375,0.037109375);
\draw (-0.482421875,0.03125)--(-0.482421875,0.029296875);
\draw (-0.478515625,0.03125)--(-0.478515625,0.033203125);
\draw (-0.48046875,0.029296875)--(-0.478515625,0.029296875);
\draw (-0.474609375,0.03125)--(-0.474609375,0.033203125);
\draw (-0.470703125,0.03125)--(-0.470703125,0.029296875);
\draw (-0.47265625,0.033203125)--(-0.470703125,0.033203125);
\draw (-0.4765625,0.029296875)--(-0.474609375,0.029296875);
\draw (-0.4765625,0.025390625)--(-0.478515625,0.025390625);
\draw (-0.474609375,0.02734375)--(-0.474609375,0.025390625);
\draw (-0.484375,0.033203125)--(-0.482421875,0.033203125);
\draw (-0.484375,0.037109375)--(-0.486328125,0.037109375);
\draw (-0.482421875,0.03515625)--(-0.482421875,0.037109375);
\draw (-0.484375,0.041015625)--(-0.486328125,0.041015625);
\draw (-0.484375,0.044921875)--(-0.482421875,0.044921875);
\draw (-0.486328125,0.04296875)--(-0.486328125,0.044921875);
\draw (-0.482421875,0.0390625)--(-0.482421875,0.041015625);
\draw (-0.478515625,0.0390625)--(-0.478515625,0.037109375);
\draw (-0.48046875,0.041015625)--(-0.478515625,0.041015625);
\draw (-0.5,0.064453125)--(-0.501953125,0.064453125);
\draw (-0.5,0.068359375)--(-0.498046875,0.068359375);
\draw (-0.501953125,0.06640625)--(-0.501953125,0.068359375);
\draw (-0.5,0.072265625)--(-0.498046875,0.072265625);
\draw (-0.5,0.076171875)--(-0.501953125,0.076171875);
\draw (-0.498046875,0.07421875)--(-0.498046875,0.076171875);
\draw (-0.501953125,0.0703125)--(-0.501953125,0.072265625);
\draw (-0.505859375,0.0703125)--(-0.505859375,0.068359375);
\draw (-0.50390625,0.072265625)--(-0.505859375,0.072265625);
\draw (-0.5,0.080078125)--(-0.498046875,0.080078125);
\draw (-0.5,0.083984375)--(-0.501953125,0.083984375);
\draw (-0.498046875,0.08203125)--(-0.498046875,0.083984375);
\draw (-0.5,0.087890625)--(-0.501953125,0.087890625);
\draw (-0.5,0.091796875)--(-0.498046875,0.091796875);
\draw (-0.501953125,0.08984375)--(-0.501953125,0.091796875);
\draw (-0.498046875,0.0859375)--(-0.498046875,0.087890625);
\draw (-0.494140625,0.0859375)--(-0.494140625,0.083984375);
\draw (-0.49609375,0.087890625)--(-0.494140625,0.087890625);
\draw (-0.501953125,0.078125)--(-0.501953125,0.080078125);
\draw (-0.505859375,0.078125)--(-0.505859375,0.076171875);
\draw (-0.50390625,0.080078125)--(-0.505859375,0.080078125);
\draw (-0.509765625,0.078125)--(-0.509765625,0.076171875);
\draw (-0.513671875,0.078125)--(-0.513671875,0.080078125);
\draw (-0.51171875,0.076171875)--(-0.513671875,0.076171875);
\draw (-0.5078125,0.080078125)--(-0.509765625,0.080078125);
\draw (-0.5078125,0.083984375)--(-0.505859375,0.083984375);
\draw (-0.509765625,0.08203125)--(-0.509765625,0.083984375);
\draw (-0.5,0.095703125)--(-0.498046875,0.095703125);
\draw (-0.5,0.099609375)--(-0.501953125,0.099609375);
\draw (-0.498046875,0.09765625)--(-0.498046875,0.099609375);
\draw (-0.5,0.103515625)--(-0.501953125,0.103515625);
\draw (-0.5,0.107421875)--(-0.498046875,0.107421875);
\draw (-0.501953125,0.10546875)--(-0.501953125,0.107421875);
\draw (-0.498046875,0.1015625)--(-0.498046875,0.103515625);
\draw (-0.494140625,0.1015625)--(-0.494140625,0.099609375);
\draw (-0.49609375,0.103515625)--(-0.494140625,0.103515625);
\draw (-0.5,0.111328125)--(-0.501953125,0.111328125);
\draw (-0.5,0.115234375)--(-0.498046875,0.115234375);
\draw (-0.501953125,0.11328125)--(-0.501953125,0.115234375);
\draw (-0.5,0.119140625)--(-0.498046875,0.119140625);
\draw (-0.5,0.123046875)--(-0.501953125,0.123046875);
\draw (-0.498046875,0.12109375)--(-0.498046875,0.123046875);
\draw (-0.501953125,0.1171875)--(-0.501953125,0.119140625);
\draw (-0.505859375,0.1171875)--(-0.505859375,0.115234375);
\draw (-0.50390625,0.119140625)--(-0.505859375,0.119140625);
\draw (-0.498046875,0.109375)--(-0.498046875,0.111328125);
\draw (-0.494140625,0.109375)--(-0.494140625,0.107421875);
\draw (-0.49609375,0.111328125)--(-0.494140625,0.111328125);
\draw (-0.490234375,0.109375)--(-0.490234375,0.107421875);
\draw (-0.486328125,0.109375)--(-0.486328125,0.111328125);
\draw (-0.48828125,0.107421875)--(-0.486328125,0.107421875);
\draw (-0.4921875,0.111328125)--(-0.490234375,0.111328125);
\draw (-0.4921875,0.115234375)--(-0.494140625,0.115234375);
\draw (-0.490234375,0.11328125)--(-0.490234375,0.115234375);
\draw (-0.501953125,0.09375)--(-0.501953125,0.095703125);
\draw (-0.505859375,0.09375)--(-0.505859375,0.091796875);
\draw (-0.50390625,0.095703125)--(-0.505859375,0.095703125);
\draw (-0.509765625,0.09375)--(-0.509765625,0.091796875);
\draw (-0.513671875,0.09375)--(-0.513671875,0.095703125);
\draw (-0.51171875,0.091796875)--(-0.513671875,0.091796875);
\draw (-0.5078125,0.095703125)--(-0.509765625,0.095703125);
\draw (-0.5078125,0.099609375)--(-0.505859375,0.099609375);
\draw (-0.509765625,0.09765625)--(-0.509765625,0.099609375);
\draw (-0.517578125,0.09375)--(-0.517578125,0.091796875);
\draw (-0.521484375,0.09375)--(-0.521484375,0.095703125);
\draw (-0.51953125,0.091796875)--(-0.521484375,0.091796875);
\draw (-0.525390625,0.09375)--(-0.525390625,0.095703125);
\draw (-0.529296875,0.09375)--(-0.529296875,0.091796875);
\draw (-0.52734375,0.095703125)--(-0.529296875,0.095703125);
\draw (-0.5234375,0.091796875)--(-0.525390625,0.091796875);
\draw (-0.5234375,0.087890625)--(-0.521484375,0.087890625);
\draw (-0.525390625,0.08984375)--(-0.525390625,0.087890625);
\draw (-0.515625,0.095703125)--(-0.517578125,0.095703125);
\draw (-0.515625,0.099609375)--(-0.513671875,0.099609375);
\draw (-0.517578125,0.09765625)--(-0.517578125,0.099609375);
\draw (-0.515625,0.103515625)--(-0.513671875,0.103515625);
\draw (-0.515625,0.107421875)--(-0.517578125,0.107421875);
\draw (-0.513671875,0.10546875)--(-0.513671875,0.107421875);
\draw (-0.517578125,0.1015625)--(-0.517578125,0.103515625);
\draw (-0.521484375,0.1015625)--(-0.521484375,0.099609375);
\draw (-0.51953125,0.103515625)--(-0.521484375,0.103515625);
\draw (-0.498046875,0.0625)--(-0.498046875,0.064453125);
\draw (-0.494140625,0.0625)--(-0.494140625,0.060546875);
\draw (-0.49609375,0.064453125)--(-0.494140625,0.064453125);
\draw (-0.490234375,0.0625)--(-0.490234375,0.060546875);
\draw (-0.486328125,0.0625)--(-0.486328125,0.064453125);
\draw (-0.48828125,0.060546875)--(-0.486328125,0.060546875);
\draw (-0.4921875,0.064453125)--(-0.490234375,0.064453125);
\draw (-0.4921875,0.068359375)--(-0.494140625,0.068359375);
\draw (-0.490234375,0.06640625)--(-0.490234375,0.068359375);
\draw (-0.482421875,0.0625)--(-0.482421875,0.060546875);
\draw (-0.478515625,0.0625)--(-0.478515625,0.064453125);
\draw (-0.48046875,0.060546875)--(-0.478515625,0.060546875);
\draw (-0.474609375,0.0625)--(-0.474609375,0.064453125);
\draw (-0.470703125,0.0625)--(-0.470703125,0.060546875);
\draw (-0.47265625,0.064453125)--(-0.470703125,0.064453125);
\draw (-0.4765625,0.060546875)--(-0.474609375,0.060546875);
\draw (-0.4765625,0.056640625)--(-0.478515625,0.056640625);
\draw (-0.474609375,0.05859375)--(-0.474609375,0.056640625);
\draw (-0.484375,0.064453125)--(-0.482421875,0.064453125);
\draw (-0.484375,0.068359375)--(-0.486328125,0.068359375);
\draw (-0.482421875,0.06640625)--(-0.482421875,0.068359375);
\draw (-0.484375,0.072265625)--(-0.486328125,0.072265625);
\draw (-0.484375,0.076171875)--(-0.482421875,0.076171875);
\draw (-0.486328125,0.07421875)--(-0.486328125,0.076171875);
\draw (-0.482421875,0.0703125)--(-0.482421875,0.072265625);
\draw (-0.478515625,0.0703125)--(-0.478515625,0.068359375);
\draw (-0.48046875,0.072265625)--(-0.478515625,0.072265625);
\draw (-0.466796875,0.0625)--(-0.466796875,0.060546875);
\draw (-0.462890625,0.0625)--(-0.462890625,0.064453125);
\draw (-0.46484375,0.060546875)--(-0.462890625,0.060546875);
\draw (-0.458984375,0.0625)--(-0.458984375,0.064453125);
\draw (-0.455078125,0.0625)--(-0.455078125,0.060546875);
\draw (-0.45703125,0.064453125)--(-0.455078125,0.064453125);
\draw (-0.4609375,0.060546875)--(-0.458984375,0.060546875);
\draw (-0.4609375,0.056640625)--(-0.462890625,0.056640625);
\draw (-0.458984375,0.05859375)--(-0.458984375,0.056640625);
\draw (-0.451171875,0.0625)--(-0.451171875,0.064453125);
\draw (-0.447265625,0.0625)--(-0.447265625,0.060546875);
\draw (-0.44921875,0.064453125)--(-0.447265625,0.064453125);
\draw (-0.443359375,0.0625)--(-0.443359375,0.060546875);
\draw (-0.439453125,0.0625)--(-0.439453125,0.064453125);
\draw (-0.44140625,0.060546875)--(-0.439453125,0.060546875);
\draw (-0.4453125,0.064453125)--(-0.443359375,0.064453125);
\draw (-0.4453125,0.068359375)--(-0.447265625,0.068359375);
\draw (-0.443359375,0.06640625)--(-0.443359375,0.068359375);
\draw (-0.453125,0.060546875)--(-0.451171875,0.060546875);
\draw (-0.453125,0.056640625)--(-0.455078125,0.056640625);
\draw (-0.451171875,0.05859375)--(-0.451171875,0.056640625);
\draw (-0.453125,0.052734375)--(-0.455078125,0.052734375);
\draw (-0.453125,0.048828125)--(-0.451171875,0.048828125);
\draw (-0.455078125,0.05078125)--(-0.455078125,0.048828125);
\draw (-0.451171875,0.0546875)--(-0.451171875,0.052734375);
\draw (-0.447265625,0.0546875)--(-0.447265625,0.056640625);
\draw (-0.44921875,0.052734375)--(-0.447265625,0.052734375);
\draw (-0.46875,0.064453125)--(-0.466796875,0.064453125);
\draw (-0.46875,0.068359375)--(-0.470703125,0.068359375);
\draw (-0.466796875,0.06640625)--(-0.466796875,0.068359375);
\draw (-0.46875,0.072265625)--(-0.470703125,0.072265625);
\draw (-0.46875,0.076171875)--(-0.466796875,0.076171875);
\draw (-0.470703125,0.07421875)--(-0.470703125,0.076171875);
\draw (-0.466796875,0.0703125)--(-0.466796875,0.072265625);
\draw (-0.462890625,0.0703125)--(-0.462890625,0.068359375);
\draw (-0.46484375,0.072265625)--(-0.462890625,0.072265625);
\draw (-0.46875,0.080078125)--(-0.470703125,0.080078125);
\draw (-0.46875,0.083984375)--(-0.466796875,0.083984375);
\draw (-0.470703125,0.08203125)--(-0.470703125,0.083984375);
\draw (-0.46875,0.087890625)--(-0.466796875,0.087890625);
\draw (-0.46875,0.091796875)--(-0.470703125,0.091796875);
\draw (-0.466796875,0.08984375)--(-0.466796875,0.091796875);
\draw (-0.470703125,0.0859375)--(-0.470703125,0.087890625);
\draw (-0.474609375,0.0859375)--(-0.474609375,0.083984375);
\draw (-0.47265625,0.087890625)--(-0.474609375,0.087890625);
\draw (-0.466796875,0.078125)--(-0.466796875,0.080078125);
\draw (-0.462890625,0.078125)--(-0.462890625,0.076171875);
\draw (-0.46484375,0.080078125)--(-0.462890625,0.080078125);
\draw (-0.458984375,0.078125)--(-0.458984375,0.076171875);
\draw (-0.455078125,0.078125)--(-0.455078125,0.080078125);
\draw (-0.45703125,0.076171875)--(-0.455078125,0.076171875);
\draw (-0.4609375,0.080078125)--(-0.458984375,0.080078125);
\draw (-0.4609375,0.083984375)--(-0.462890625,0.083984375);
\draw (-0.458984375,0.08203125)--(-0.458984375,0.083984375);
\draw (-0.5,0.126953125)--(-0.501953125,0.126953125);
\draw (-0.5,0.130859375)--(-0.498046875,0.130859375);
\draw (-0.501953125,0.12890625)--(-0.501953125,0.130859375);
\draw (-0.5,0.134765625)--(-0.498046875,0.134765625);
\draw (-0.5,0.138671875)--(-0.501953125,0.138671875);
\draw (-0.498046875,0.13671875)--(-0.498046875,0.138671875);
\draw (-0.501953125,0.1328125)--(-0.501953125,0.134765625);
\draw (-0.505859375,0.1328125)--(-0.505859375,0.130859375);
\draw (-0.50390625,0.134765625)--(-0.505859375,0.134765625);
\draw (-0.5,0.142578125)--(-0.498046875,0.142578125);
\draw (-0.5,0.146484375)--(-0.501953125,0.146484375);
\draw (-0.498046875,0.14453125)--(-0.498046875,0.146484375);
\draw (-0.5,0.150390625)--(-0.501953125,0.150390625);
\draw (-0.5,0.154296875)--(-0.498046875,0.154296875);
\draw (-0.501953125,0.15234375)--(-0.501953125,0.154296875);
\draw (-0.498046875,0.1484375)--(-0.498046875,0.150390625);
\draw (-0.494140625,0.1484375)--(-0.494140625,0.146484375);
\draw (-0.49609375,0.150390625)--(-0.494140625,0.150390625);
\draw (-0.501953125,0.140625)--(-0.501953125,0.142578125);
\draw (-0.505859375,0.140625)--(-0.505859375,0.138671875);
\draw (-0.50390625,0.142578125)--(-0.505859375,0.142578125);
\draw (-0.509765625,0.140625)--(-0.509765625,0.138671875);
\draw (-0.513671875,0.140625)--(-0.513671875,0.142578125);
\draw (-0.51171875,0.138671875)--(-0.513671875,0.138671875);
\draw (-0.5078125,0.142578125)--(-0.509765625,0.142578125);
\draw (-0.5078125,0.146484375)--(-0.505859375,0.146484375);
\draw (-0.509765625,0.14453125)--(-0.509765625,0.146484375);
\draw (-0.5,0.158203125)--(-0.498046875,0.158203125);
\draw (-0.5,0.162109375)--(-0.501953125,0.162109375);
\draw (-0.498046875,0.16015625)--(-0.498046875,0.162109375);
\draw (-0.5,0.166015625)--(-0.501953125,0.166015625);
\draw (-0.5,0.169921875)--(-0.498046875,0.169921875);
\draw (-0.501953125,0.16796875)--(-0.501953125,0.169921875);
\draw (-0.498046875,0.1640625)--(-0.498046875,0.166015625);
\draw (-0.494140625,0.1640625)--(-0.494140625,0.162109375);
\draw (-0.49609375,0.166015625)--(-0.494140625,0.166015625);
\draw (-0.5,0.173828125)--(-0.501953125,0.173828125);
\draw (-0.5,0.177734375)--(-0.498046875,0.177734375);
\draw (-0.501953125,0.17578125)--(-0.501953125,0.177734375);
\draw (-0.5,0.181640625)--(-0.498046875,0.181640625);
\draw (-0.5,0.185546875)--(-0.501953125,0.185546875);
\draw (-0.498046875,0.18359375)--(-0.498046875,0.185546875);
\draw (-0.501953125,0.1796875)--(-0.501953125,0.181640625);
\draw (-0.505859375,0.1796875)--(-0.505859375,0.177734375);
\draw (-0.50390625,0.181640625)--(-0.505859375,0.181640625);
\draw (-0.498046875,0.171875)--(-0.498046875,0.173828125);
\draw (-0.494140625,0.171875)--(-0.494140625,0.169921875);
\draw (-0.49609375,0.173828125)--(-0.494140625,0.173828125);
\draw (-0.490234375,0.171875)--(-0.490234375,0.169921875);
\draw (-0.486328125,0.171875)--(-0.486328125,0.173828125);
\draw (-0.48828125,0.169921875)--(-0.486328125,0.169921875);
\draw (-0.4921875,0.173828125)--(-0.490234375,0.173828125);
\draw (-0.4921875,0.177734375)--(-0.494140625,0.177734375);
\draw (-0.490234375,0.17578125)--(-0.490234375,0.177734375);
\draw (-0.501953125,0.15625)--(-0.501953125,0.158203125);
\draw (-0.505859375,0.15625)--(-0.505859375,0.154296875);
\draw (-0.50390625,0.158203125)--(-0.505859375,0.158203125);
\draw (-0.509765625,0.15625)--(-0.509765625,0.154296875);
\draw (-0.513671875,0.15625)--(-0.513671875,0.158203125);
\draw (-0.51171875,0.154296875)--(-0.513671875,0.154296875);
\draw (-0.5078125,0.158203125)--(-0.509765625,0.158203125);
\draw (-0.5078125,0.162109375)--(-0.505859375,0.162109375);
\draw (-0.509765625,0.16015625)--(-0.509765625,0.162109375);
\draw (-0.517578125,0.15625)--(-0.517578125,0.154296875);
\draw (-0.521484375,0.15625)--(-0.521484375,0.158203125);
\draw (-0.51953125,0.154296875)--(-0.521484375,0.154296875);
\draw (-0.525390625,0.15625)--(-0.525390625,0.158203125);
\draw (-0.529296875,0.15625)--(-0.529296875,0.154296875);
\draw (-0.52734375,0.158203125)--(-0.529296875,0.158203125);
\draw (-0.5234375,0.154296875)--(-0.525390625,0.154296875);
\draw (-0.5234375,0.150390625)--(-0.521484375,0.150390625);
\draw (-0.525390625,0.15234375)--(-0.525390625,0.150390625);
\draw (-0.515625,0.158203125)--(-0.517578125,0.158203125);
\draw (-0.515625,0.162109375)--(-0.513671875,0.162109375);
\draw (-0.517578125,0.16015625)--(-0.517578125,0.162109375);
\draw (-0.515625,0.166015625)--(-0.513671875,0.166015625);
\draw (-0.515625,0.169921875)--(-0.517578125,0.169921875);
\draw (-0.513671875,0.16796875)--(-0.513671875,0.169921875);
\draw (-0.517578125,0.1640625)--(-0.517578125,0.166015625);
\draw (-0.521484375,0.1640625)--(-0.521484375,0.162109375);
\draw (-0.51953125,0.166015625)--(-0.521484375,0.166015625);
\draw (-0.5,0.189453125)--(-0.498046875,0.189453125);
\draw (-0.5,0.193359375)--(-0.501953125,0.193359375);
\draw (-0.498046875,0.19140625)--(-0.498046875,0.193359375);
\draw (-0.5,0.197265625)--(-0.501953125,0.197265625);
\draw (-0.5,0.201171875)--(-0.498046875,0.201171875);
\draw (-0.501953125,0.19921875)--(-0.501953125,0.201171875);
\draw (-0.498046875,0.1953125)--(-0.498046875,0.197265625);
\draw (-0.494140625,0.1953125)--(-0.494140625,0.193359375);
\draw (-0.49609375,0.197265625)--(-0.494140625,0.197265625);
\draw (-0.5,0.205078125)--(-0.501953125,0.205078125);
\draw (-0.5,0.208984375)--(-0.498046875,0.208984375);
\draw (-0.501953125,0.20703125)--(-0.501953125,0.208984375);
\draw (-0.5,0.212890625)--(-0.498046875,0.212890625);
\draw (-0.5,0.216796875)--(-0.501953125,0.216796875);
\draw (-0.498046875,0.21484375)--(-0.498046875,0.216796875);
\draw (-0.501953125,0.2109375)--(-0.501953125,0.212890625);
\draw (-0.505859375,0.2109375)--(-0.505859375,0.208984375);
\draw (-0.50390625,0.212890625)--(-0.505859375,0.212890625);
\draw (-0.498046875,0.203125)--(-0.498046875,0.205078125);
\draw (-0.494140625,0.203125)--(-0.494140625,0.201171875);
\draw (-0.49609375,0.205078125)--(-0.494140625,0.205078125);
\draw (-0.490234375,0.203125)--(-0.490234375,0.201171875);
\draw (-0.486328125,0.203125)--(-0.486328125,0.205078125);
\draw (-0.48828125,0.201171875)--(-0.486328125,0.201171875);
\draw (-0.4921875,0.205078125)--(-0.490234375,0.205078125);
\draw (-0.4921875,0.208984375)--(-0.494140625,0.208984375);
\draw (-0.490234375,0.20703125)--(-0.490234375,0.208984375);
\draw (-0.5,0.220703125)--(-0.501953125,0.220703125);
\draw (-0.5,0.224609375)--(-0.498046875,0.224609375);
\draw (-0.501953125,0.22265625)--(-0.501953125,0.224609375);
\draw (-0.5,0.228515625)--(-0.498046875,0.228515625);
\draw (-0.5,0.232421875)--(-0.501953125,0.232421875);
\draw (-0.498046875,0.23046875)--(-0.498046875,0.232421875);
\draw (-0.501953125,0.2265625)--(-0.501953125,0.228515625);
\draw (-0.505859375,0.2265625)--(-0.505859375,0.224609375);
\draw (-0.50390625,0.228515625)--(-0.505859375,0.228515625);
\draw (-0.5,0.236328125)--(-0.498046875,0.236328125);
\draw (-0.5,0.240234375)--(-0.501953125,0.240234375);
\draw (-0.498046875,0.23828125)--(-0.498046875,0.240234375);
\draw (-0.5,0.244140625)--(-0.501953125,0.244140625);
\draw (-0.5,0.248046875)--(-0.498046875,0.248046875);
\draw (-0.501953125,0.24609375)--(-0.501953125,0.248046875);
\draw (-0.498046875,0.2421875)--(-0.498046875,0.244140625);
\draw (-0.494140625,0.2421875)--(-0.494140625,0.240234375);
\draw (-0.49609375,0.244140625)--(-0.494140625,0.244140625);
\draw (-0.501953125,0.234375)--(-0.501953125,0.236328125);
\draw (-0.505859375,0.234375)--(-0.505859375,0.232421875);
\draw (-0.50390625,0.236328125)--(-0.505859375,0.236328125);
\draw (-0.509765625,0.234375)--(-0.509765625,0.232421875);
\draw (-0.513671875,0.234375)--(-0.513671875,0.236328125);
\draw (-0.51171875,0.232421875)--(-0.513671875,0.232421875);
\draw (-0.5078125,0.236328125)--(-0.509765625,0.236328125);
\draw (-0.5078125,0.240234375)--(-0.505859375,0.240234375);
\draw (-0.509765625,0.23828125)--(-0.509765625,0.240234375);
\draw (-0.498046875,0.21875)--(-0.498046875,0.220703125);
\draw (-0.494140625,0.21875)--(-0.494140625,0.216796875);
\draw (-0.49609375,0.220703125)--(-0.494140625,0.220703125);
\draw (-0.490234375,0.21875)--(-0.490234375,0.216796875);
\draw (-0.486328125,0.21875)--(-0.486328125,0.220703125);
\draw (-0.48828125,0.216796875)--(-0.486328125,0.216796875);
\draw (-0.4921875,0.220703125)--(-0.490234375,0.220703125);
\draw (-0.4921875,0.224609375)--(-0.494140625,0.224609375);
\draw (-0.490234375,0.22265625)--(-0.490234375,0.224609375);
\draw (-0.482421875,0.21875)--(-0.482421875,0.216796875);
\draw (-0.478515625,0.21875)--(-0.478515625,0.220703125);
\draw (-0.48046875,0.216796875)--(-0.478515625,0.216796875);
\draw (-0.474609375,0.21875)--(-0.474609375,0.220703125);
\draw (-0.470703125,0.21875)--(-0.470703125,0.216796875);
\draw (-0.47265625,0.220703125)--(-0.470703125,0.220703125);
\draw (-0.4765625,0.216796875)--(-0.474609375,0.216796875);
\draw (-0.4765625,0.212890625)--(-0.478515625,0.212890625);
\draw (-0.474609375,0.21484375)--(-0.474609375,0.212890625);
\draw (-0.484375,0.220703125)--(-0.482421875,0.220703125);
\draw (-0.484375,0.224609375)--(-0.486328125,0.224609375);
\draw (-0.482421875,0.22265625)--(-0.482421875,0.224609375);
\draw (-0.484375,0.228515625)--(-0.486328125,0.228515625);
\draw (-0.484375,0.232421875)--(-0.482421875,0.232421875);
\draw (-0.486328125,0.23046875)--(-0.486328125,0.232421875);
\draw (-0.482421875,0.2265625)--(-0.482421875,0.228515625);
\draw (-0.478515625,0.2265625)--(-0.478515625,0.224609375);
\draw (-0.48046875,0.228515625)--(-0.478515625,0.228515625);
\draw (-0.501953125,0.1875)--(-0.501953125,0.189453125);
\draw (-0.505859375,0.1875)--(-0.505859375,0.185546875);
\draw (-0.50390625,0.189453125)--(-0.505859375,0.189453125);
\draw (-0.509765625,0.1875)--(-0.509765625,0.185546875);
\draw (-0.513671875,0.1875)--(-0.513671875,0.189453125);
\draw (-0.51171875,0.185546875)--(-0.513671875,0.185546875);
\draw (-0.5078125,0.189453125)--(-0.509765625,0.189453125);
\draw (-0.5078125,0.193359375)--(-0.505859375,0.193359375);
\draw (-0.509765625,0.19140625)--(-0.509765625,0.193359375);
\draw (-0.517578125,0.1875)--(-0.517578125,0.185546875);
\draw (-0.521484375,0.1875)--(-0.521484375,0.189453125);
\draw (-0.51953125,0.185546875)--(-0.521484375,0.185546875);
\draw (-0.525390625,0.1875)--(-0.525390625,0.189453125);
\draw (-0.529296875,0.1875)--(-0.529296875,0.185546875);
\draw (-0.52734375,0.189453125)--(-0.529296875,0.189453125);
\draw (-0.5234375,0.185546875)--(-0.525390625,0.185546875);
\draw (-0.5234375,0.181640625)--(-0.521484375,0.181640625);
\draw (-0.525390625,0.18359375)--(-0.525390625,0.181640625);
\draw (-0.515625,0.189453125)--(-0.517578125,0.189453125);
\draw (-0.515625,0.193359375)--(-0.513671875,0.193359375);
\draw (-0.517578125,0.19140625)--(-0.517578125,0.193359375);
\draw (-0.515625,0.197265625)--(-0.513671875,0.197265625);
\draw (-0.515625,0.201171875)--(-0.517578125,0.201171875);
\draw (-0.513671875,0.19921875)--(-0.513671875,0.201171875);
\draw (-0.517578125,0.1953125)--(-0.517578125,0.197265625);
\draw (-0.521484375,0.1953125)--(-0.521484375,0.193359375);
\draw (-0.51953125,0.197265625)--(-0.521484375,0.197265625);
\draw (-0.533203125,0.1875)--(-0.533203125,0.185546875);
\draw (-0.537109375,0.1875)--(-0.537109375,0.189453125);
\draw (-0.53515625,0.185546875)--(-0.537109375,0.185546875);
\draw (-0.541015625,0.1875)--(-0.541015625,0.189453125);
\draw (-0.544921875,0.1875)--(-0.544921875,0.185546875);
\draw (-0.54296875,0.189453125)--(-0.544921875,0.189453125);
\draw (-0.5390625,0.185546875)--(-0.541015625,0.185546875);
\draw (-0.5390625,0.181640625)--(-0.537109375,0.181640625);
\draw (-0.541015625,0.18359375)--(-0.541015625,0.181640625);
\draw (-0.548828125,0.1875)--(-0.548828125,0.189453125);
\draw (-0.552734375,0.1875)--(-0.552734375,0.185546875);
\draw (-0.55078125,0.189453125)--(-0.552734375,0.189453125);
\draw (-0.556640625,0.1875)--(-0.556640625,0.185546875);
\draw (-0.560546875,0.1875)--(-0.560546875,0.189453125);
\draw (-0.55859375,0.185546875)--(-0.560546875,0.185546875);
\draw (-0.5546875,0.189453125)--(-0.556640625,0.189453125);
\draw (-0.5546875,0.193359375)--(-0.552734375,0.193359375);
\draw (-0.556640625,0.19140625)--(-0.556640625,0.193359375);
\draw (-0.546875,0.185546875)--(-0.548828125,0.185546875);
\draw (-0.546875,0.181640625)--(-0.544921875,0.181640625);
\draw (-0.548828125,0.18359375)--(-0.548828125,0.181640625);
\draw (-0.546875,0.177734375)--(-0.544921875,0.177734375);
\draw (-0.546875,0.173828125)--(-0.548828125,0.173828125);
\draw (-0.544921875,0.17578125)--(-0.544921875,0.173828125);
\draw (-0.548828125,0.1796875)--(-0.548828125,0.177734375);
\draw (-0.552734375,0.1796875)--(-0.552734375,0.181640625);
\draw (-0.55078125,0.177734375)--(-0.552734375,0.177734375);
\draw (-0.53125,0.189453125)--(-0.533203125,0.189453125);
\draw (-0.53125,0.193359375)--(-0.529296875,0.193359375);
\draw (-0.533203125,0.19140625)--(-0.533203125,0.193359375);
\draw (-0.53125,0.197265625)--(-0.529296875,0.197265625);
\draw (-0.53125,0.201171875)--(-0.533203125,0.201171875);
\draw (-0.529296875,0.19921875)--(-0.529296875,0.201171875);
\draw (-0.533203125,0.1953125)--(-0.533203125,0.197265625);
\draw (-0.537109375,0.1953125)--(-0.537109375,0.193359375);
\draw (-0.53515625,0.197265625)--(-0.537109375,0.197265625);
\draw (-0.53125,0.205078125)--(-0.529296875,0.205078125);
\draw (-0.53125,0.208984375)--(-0.533203125,0.208984375);
\draw (-0.529296875,0.20703125)--(-0.529296875,0.208984375);
\draw (-0.53125,0.212890625)--(-0.533203125,0.212890625);
\draw (-0.53125,0.216796875)--(-0.529296875,0.216796875);
\draw (-0.533203125,0.21484375)--(-0.533203125,0.216796875);
\draw (-0.529296875,0.2109375)--(-0.529296875,0.212890625);
\draw (-0.525390625,0.2109375)--(-0.525390625,0.208984375);
\draw (-0.52734375,0.212890625)--(-0.525390625,0.212890625);
\draw (-0.533203125,0.203125)--(-0.533203125,0.205078125);
\draw (-0.537109375,0.203125)--(-0.537109375,0.201171875);
\draw (-0.53515625,0.205078125)--(-0.537109375,0.205078125);
\draw (-0.541015625,0.203125)--(-0.541015625,0.201171875);
\draw (-0.544921875,0.203125)--(-0.544921875,0.205078125);
\draw (-0.54296875,0.201171875)--(-0.544921875,0.201171875);
\draw (-0.5390625,0.205078125)--(-0.541015625,0.205078125);
\draw (-0.5390625,0.208984375)--(-0.537109375,0.208984375);
\draw (-0.541015625,0.20703125)--(-0.541015625,0.208984375);
\draw (-0.498046875,0.125)--(-0.498046875,0.126953125);
\draw (-0.494140625,0.125)--(-0.494140625,0.123046875);
\draw (-0.49609375,0.126953125)--(-0.494140625,0.126953125);
\draw (-0.490234375,0.125)--(-0.490234375,0.123046875);
\draw (-0.486328125,0.125)--(-0.486328125,0.126953125);
\draw (-0.48828125,0.123046875)--(-0.486328125,0.123046875);
\draw (-0.4921875,0.126953125)--(-0.490234375,0.126953125);
\draw (-0.4921875,0.130859375)--(-0.494140625,0.130859375);
\draw (-0.490234375,0.12890625)--(-0.490234375,0.130859375);
\draw (-0.482421875,0.125)--(-0.482421875,0.123046875);
\draw (-0.478515625,0.125)--(-0.478515625,0.126953125);
\draw (-0.48046875,0.123046875)--(-0.478515625,0.123046875);
\draw (-0.474609375,0.125)--(-0.474609375,0.126953125);
\draw (-0.470703125,0.125)--(-0.470703125,0.123046875);
\draw (-0.47265625,0.126953125)--(-0.470703125,0.126953125);
\draw (-0.4765625,0.123046875)--(-0.474609375,0.123046875);
\draw (-0.4765625,0.119140625)--(-0.478515625,0.119140625);
\draw (-0.474609375,0.12109375)--(-0.474609375,0.119140625);
\draw (-0.484375,0.126953125)--(-0.482421875,0.126953125);
\draw (-0.484375,0.130859375)--(-0.486328125,0.130859375);
\draw (-0.482421875,0.12890625)--(-0.482421875,0.130859375);
\draw (-0.484375,0.134765625)--(-0.486328125,0.134765625);
\draw (-0.484375,0.138671875)--(-0.482421875,0.138671875);
\draw (-0.486328125,0.13671875)--(-0.486328125,0.138671875);
\draw (-0.482421875,0.1328125)--(-0.482421875,0.134765625);
\draw (-0.478515625,0.1328125)--(-0.478515625,0.130859375);
\draw (-0.48046875,0.134765625)--(-0.478515625,0.134765625);
\draw (-0.466796875,0.125)--(-0.466796875,0.123046875);
\draw (-0.462890625,0.125)--(-0.462890625,0.126953125);
\draw (-0.46484375,0.123046875)--(-0.462890625,0.123046875);
\draw (-0.458984375,0.125)--(-0.458984375,0.126953125);
\draw (-0.455078125,0.125)--(-0.455078125,0.123046875);
\draw (-0.45703125,0.126953125)--(-0.455078125,0.126953125);
\draw (-0.4609375,0.123046875)--(-0.458984375,0.123046875);
\draw (-0.4609375,0.119140625)--(-0.462890625,0.119140625);
\draw (-0.458984375,0.12109375)--(-0.458984375,0.119140625);
\draw (-0.451171875,0.125)--(-0.451171875,0.126953125);
\draw (-0.447265625,0.125)--(-0.447265625,0.123046875);
\draw (-0.44921875,0.126953125)--(-0.447265625,0.126953125);
\draw (-0.443359375,0.125)--(-0.443359375,0.123046875);
\draw (-0.439453125,0.125)--(-0.439453125,0.126953125);
\draw (-0.44140625,0.123046875)--(-0.439453125,0.123046875);
\draw (-0.4453125,0.126953125)--(-0.443359375,0.126953125);
\draw (-0.4453125,0.130859375)--(-0.447265625,0.130859375);
\draw (-0.443359375,0.12890625)--(-0.443359375,0.130859375);
\draw (-0.453125,0.123046875)--(-0.451171875,0.123046875);
\draw (-0.453125,0.119140625)--(-0.455078125,0.119140625);
\draw (-0.451171875,0.12109375)--(-0.451171875,0.119140625);
\draw (-0.453125,0.115234375)--(-0.455078125,0.115234375);
\draw (-0.453125,0.111328125)--(-0.451171875,0.111328125);
\draw (-0.455078125,0.11328125)--(-0.455078125,0.111328125);
\draw (-0.451171875,0.1171875)--(-0.451171875,0.115234375);
\draw (-0.447265625,0.1171875)--(-0.447265625,0.119140625);
\draw (-0.44921875,0.115234375)--(-0.447265625,0.115234375);
\draw (-0.46875,0.126953125)--(-0.466796875,0.126953125);
\draw (-0.46875,0.130859375)--(-0.470703125,0.130859375);
\draw (-0.466796875,0.12890625)--(-0.466796875,0.130859375);
\draw (-0.46875,0.134765625)--(-0.470703125,0.134765625);
\draw (-0.46875,0.138671875)--(-0.466796875,0.138671875);
\draw (-0.470703125,0.13671875)--(-0.470703125,0.138671875);
\draw (-0.466796875,0.1328125)--(-0.466796875,0.134765625);
\draw (-0.462890625,0.1328125)--(-0.462890625,0.130859375);
\draw (-0.46484375,0.134765625)--(-0.462890625,0.134765625);
\draw (-0.46875,0.142578125)--(-0.470703125,0.142578125);
\draw (-0.46875,0.146484375)--(-0.466796875,0.146484375);
\draw (-0.470703125,0.14453125)--(-0.470703125,0.146484375);
\draw (-0.46875,0.150390625)--(-0.466796875,0.150390625);
\draw (-0.46875,0.154296875)--(-0.470703125,0.154296875);
\draw (-0.466796875,0.15234375)--(-0.466796875,0.154296875);
\draw (-0.470703125,0.1484375)--(-0.470703125,0.150390625);
\draw (-0.474609375,0.1484375)--(-0.474609375,0.146484375);
\draw (-0.47265625,0.150390625)--(-0.474609375,0.150390625);
\draw (-0.466796875,0.140625)--(-0.466796875,0.142578125);
\draw (-0.462890625,0.140625)--(-0.462890625,0.138671875);
\draw (-0.46484375,0.142578125)--(-0.462890625,0.142578125);
\draw (-0.458984375,0.140625)--(-0.458984375,0.138671875);
\draw (-0.455078125,0.140625)--(-0.455078125,0.142578125);
\draw (-0.45703125,0.138671875)--(-0.455078125,0.138671875);
\draw (-0.4609375,0.142578125)--(-0.458984375,0.142578125);
\draw (-0.4609375,0.146484375)--(-0.462890625,0.146484375);
\draw (-0.458984375,0.14453125)--(-0.458984375,0.146484375);
\draw (-0.435546875,0.125)--(-0.435546875,0.123046875);
\draw (-0.431640625,0.125)--(-0.431640625,0.126953125);
\draw (-0.43359375,0.123046875)--(-0.431640625,0.123046875);
\draw (-0.427734375,0.125)--(-0.427734375,0.126953125);
\draw (-0.423828125,0.125)--(-0.423828125,0.123046875);
\draw (-0.42578125,0.126953125)--(-0.423828125,0.126953125);
\draw (-0.4296875,0.123046875)--(-0.427734375,0.123046875);
\draw (-0.4296875,0.119140625)--(-0.431640625,0.119140625);
\draw (-0.427734375,0.12109375)--(-0.427734375,0.119140625);
\draw (-0.419921875,0.125)--(-0.419921875,0.126953125);
\draw (-0.416015625,0.125)--(-0.416015625,0.123046875);
\draw (-0.41796875,0.126953125)--(-0.416015625,0.126953125);
\draw (-0.412109375,0.125)--(-0.412109375,0.123046875);
\draw (-0.408203125,0.125)--(-0.408203125,0.126953125);
\draw (-0.41015625,0.123046875)--(-0.408203125,0.123046875);
\draw (-0.4140625,0.126953125)--(-0.412109375,0.126953125);
\draw (-0.4140625,0.130859375)--(-0.416015625,0.130859375);
\draw (-0.412109375,0.12890625)--(-0.412109375,0.130859375);
\draw (-0.421875,0.123046875)--(-0.419921875,0.123046875);
\draw (-0.421875,0.119140625)--(-0.423828125,0.119140625);
\draw (-0.419921875,0.12109375)--(-0.419921875,0.119140625);
\draw (-0.421875,0.115234375)--(-0.423828125,0.115234375);
\draw (-0.421875,0.111328125)--(-0.419921875,0.111328125);
\draw (-0.423828125,0.11328125)--(-0.423828125,0.111328125);
\draw (-0.419921875,0.1171875)--(-0.419921875,0.115234375);
\draw (-0.416015625,0.1171875)--(-0.416015625,0.119140625);
\draw (-0.41796875,0.115234375)--(-0.416015625,0.115234375);
\draw (-0.404296875,0.125)--(-0.404296875,0.126953125);
\draw (-0.400390625,0.125)--(-0.400390625,0.123046875);
\draw (-0.40234375,0.126953125)--(-0.400390625,0.126953125);
\draw (-0.396484375,0.125)--(-0.396484375,0.123046875);
\draw (-0.392578125,0.125)--(-0.392578125,0.126953125);
\draw (-0.39453125,0.123046875)--(-0.392578125,0.123046875);
\draw (-0.3984375,0.126953125)--(-0.396484375,0.126953125);
\draw (-0.3984375,0.130859375)--(-0.400390625,0.130859375);
\draw (-0.396484375,0.12890625)--(-0.396484375,0.130859375);
\draw (-0.388671875,0.125)--(-0.388671875,0.123046875);
\draw (-0.384765625,0.125)--(-0.384765625,0.126953125);
\draw (-0.38671875,0.123046875)--(-0.384765625,0.123046875);
\draw (-0.380859375,0.125)--(-0.380859375,0.126953125);
\draw (-0.376953125,0.125)--(-0.376953125,0.123046875);
\draw (-0.37890625,0.126953125)--(-0.376953125,0.126953125);
\draw (-0.3828125,0.123046875)--(-0.380859375,0.123046875);
\draw (-0.3828125,0.119140625)--(-0.384765625,0.119140625);
\draw (-0.380859375,0.12109375)--(-0.380859375,0.119140625);
\draw (-0.390625,0.126953125)--(-0.388671875,0.126953125);
\draw (-0.390625,0.130859375)--(-0.392578125,0.130859375);
\draw (-0.388671875,0.12890625)--(-0.388671875,0.130859375);
\draw (-0.390625,0.134765625)--(-0.392578125,0.134765625);
\draw (-0.390625,0.138671875)--(-0.388671875,0.138671875);
\draw (-0.392578125,0.13671875)--(-0.392578125,0.138671875);
\draw (-0.388671875,0.1328125)--(-0.388671875,0.134765625);
\draw (-0.384765625,0.1328125)--(-0.384765625,0.130859375);
\draw (-0.38671875,0.134765625)--(-0.384765625,0.134765625);
\draw (-0.40625,0.123046875)--(-0.404296875,0.123046875);
\draw (-0.40625,0.119140625)--(-0.408203125,0.119140625);
\draw (-0.404296875,0.12109375)--(-0.404296875,0.119140625);
\draw (-0.40625,0.115234375)--(-0.408203125,0.115234375);
\draw (-0.40625,0.111328125)--(-0.404296875,0.111328125);
\draw (-0.408203125,0.11328125)--(-0.408203125,0.111328125);
\draw (-0.404296875,0.1171875)--(-0.404296875,0.115234375);
\draw (-0.400390625,0.1171875)--(-0.400390625,0.119140625);
\draw (-0.40234375,0.115234375)--(-0.400390625,0.115234375);
\draw (-0.40625,0.107421875)--(-0.408203125,0.107421875);
\draw (-0.40625,0.103515625)--(-0.404296875,0.103515625);
\draw (-0.408203125,0.10546875)--(-0.408203125,0.103515625);
\draw (-0.40625,0.099609375)--(-0.404296875,0.099609375);
\draw (-0.40625,0.095703125)--(-0.408203125,0.095703125);
\draw (-0.404296875,0.09765625)--(-0.404296875,0.095703125);
\draw (-0.408203125,0.1015625)--(-0.408203125,0.099609375);
\draw (-0.412109375,0.1015625)--(-0.412109375,0.103515625);
\draw (-0.41015625,0.099609375)--(-0.412109375,0.099609375);
\draw (-0.404296875,0.109375)--(-0.404296875,0.107421875);
\draw (-0.400390625,0.109375)--(-0.400390625,0.111328125);
\draw (-0.40234375,0.107421875)--(-0.400390625,0.107421875);
\draw (-0.396484375,0.109375)--(-0.396484375,0.111328125);
\draw (-0.392578125,0.109375)--(-0.392578125,0.107421875);
\draw (-0.39453125,0.111328125)--(-0.392578125,0.111328125);
\draw (-0.3984375,0.107421875)--(-0.396484375,0.107421875);
\draw (-0.3984375,0.103515625)--(-0.400390625,0.103515625);
\draw (-0.396484375,0.10546875)--(-0.396484375,0.103515625);
\draw (-0.4375,0.126953125)--(-0.435546875,0.126953125);
\draw (-0.4375,0.130859375)--(-0.439453125,0.130859375);
\draw (-0.435546875,0.12890625)--(-0.435546875,0.130859375);
\draw (-0.4375,0.134765625)--(-0.439453125,0.134765625);
\draw (-0.4375,0.138671875)--(-0.435546875,0.138671875);
\draw (-0.439453125,0.13671875)--(-0.439453125,0.138671875);
\draw (-0.435546875,0.1328125)--(-0.435546875,0.134765625);
\draw (-0.431640625,0.1328125)--(-0.431640625,0.130859375);
\draw (-0.43359375,0.134765625)--(-0.431640625,0.134765625);
\draw (-0.4375,0.142578125)--(-0.439453125,0.142578125);
\draw (-0.4375,0.146484375)--(-0.435546875,0.146484375);
\draw (-0.439453125,0.14453125)--(-0.439453125,0.146484375);
\draw (-0.4375,0.150390625)--(-0.435546875,0.150390625);
\draw (-0.4375,0.154296875)--(-0.439453125,0.154296875);
\draw (-0.435546875,0.15234375)--(-0.435546875,0.154296875);
\draw (-0.439453125,0.1484375)--(-0.439453125,0.150390625);
\draw (-0.443359375,0.1484375)--(-0.443359375,0.146484375);
\draw (-0.44140625,0.150390625)--(-0.443359375,0.150390625);
\draw (-0.435546875,0.140625)--(-0.435546875,0.142578125);
\draw (-0.431640625,0.140625)--(-0.431640625,0.138671875);
\draw (-0.43359375,0.142578125)--(-0.431640625,0.142578125);
\draw (-0.427734375,0.140625)--(-0.427734375,0.138671875);
\draw (-0.423828125,0.140625)--(-0.423828125,0.142578125);
\draw (-0.42578125,0.138671875)--(-0.423828125,0.138671875);
\draw (-0.4296875,0.142578125)--(-0.427734375,0.142578125);
\draw (-0.4296875,0.146484375)--(-0.431640625,0.146484375);
\draw (-0.427734375,0.14453125)--(-0.427734375,0.146484375);
\draw (-0.4375,0.158203125)--(-0.439453125,0.158203125);
\draw (-0.4375,0.162109375)--(-0.435546875,0.162109375);
\draw (-0.439453125,0.16015625)--(-0.439453125,0.162109375);
\draw (-0.4375,0.166015625)--(-0.435546875,0.166015625);
\draw (-0.4375,0.169921875)--(-0.439453125,0.169921875);
\draw (-0.435546875,0.16796875)--(-0.435546875,0.169921875);
\draw (-0.439453125,0.1640625)--(-0.439453125,0.166015625);
\draw (-0.443359375,0.1640625)--(-0.443359375,0.162109375);
\draw (-0.44140625,0.166015625)--(-0.443359375,0.166015625);
\draw (-0.4375,0.173828125)--(-0.435546875,0.173828125);
\draw (-0.4375,0.177734375)--(-0.439453125,0.177734375);
\draw (-0.435546875,0.17578125)--(-0.435546875,0.177734375);
\draw (-0.4375,0.181640625)--(-0.439453125,0.181640625);
\draw (-0.4375,0.185546875)--(-0.435546875,0.185546875);
\draw (-0.439453125,0.18359375)--(-0.439453125,0.185546875);
\draw (-0.435546875,0.1796875)--(-0.435546875,0.181640625);
\draw (-0.431640625,0.1796875)--(-0.431640625,0.177734375);
\draw (-0.43359375,0.181640625)--(-0.431640625,0.181640625);
\draw (-0.439453125,0.171875)--(-0.439453125,0.173828125);
\draw (-0.443359375,0.171875)--(-0.443359375,0.169921875);
\draw (-0.44140625,0.173828125)--(-0.443359375,0.173828125);
\draw (-0.447265625,0.171875)--(-0.447265625,0.169921875);
\draw (-0.451171875,0.171875)--(-0.451171875,0.173828125);
\draw (-0.44921875,0.169921875)--(-0.451171875,0.169921875);
\draw (-0.4453125,0.173828125)--(-0.447265625,0.173828125);
\draw (-0.4453125,0.177734375)--(-0.443359375,0.177734375);
\draw (-0.447265625,0.17578125)--(-0.447265625,0.177734375);
\draw (-0.435546875,0.15625)--(-0.435546875,0.158203125);
\draw (-0.431640625,0.15625)--(-0.431640625,0.154296875);
\draw (-0.43359375,0.158203125)--(-0.431640625,0.158203125);
\draw (-0.427734375,0.15625)--(-0.427734375,0.154296875);
\draw (-0.423828125,0.15625)--(-0.423828125,0.158203125);
\draw (-0.42578125,0.154296875)--(-0.423828125,0.154296875);
\draw (-0.4296875,0.158203125)--(-0.427734375,0.158203125);
\draw (-0.4296875,0.162109375)--(-0.431640625,0.162109375);
\draw (-0.427734375,0.16015625)--(-0.427734375,0.162109375);
\draw (-0.419921875,0.15625)--(-0.419921875,0.154296875);
\draw (-0.416015625,0.15625)--(-0.416015625,0.158203125);
\draw (-0.41796875,0.154296875)--(-0.416015625,0.154296875);
\draw (-0.412109375,0.15625)--(-0.412109375,0.158203125);
\draw (-0.408203125,0.15625)--(-0.408203125,0.154296875);
\draw (-0.41015625,0.158203125)--(-0.408203125,0.158203125);
\draw (-0.4140625,0.154296875)--(-0.412109375,0.154296875);
\draw (-0.4140625,0.150390625)--(-0.416015625,0.150390625);
\draw (-0.412109375,0.15234375)--(-0.412109375,0.150390625);
\draw (-0.421875,0.158203125)--(-0.419921875,0.158203125);
\draw (-0.421875,0.162109375)--(-0.423828125,0.162109375);
\draw (-0.419921875,0.16015625)--(-0.419921875,0.162109375);
\draw (-0.421875,0.166015625)--(-0.423828125,0.166015625);
\draw (-0.421875,0.169921875)--(-0.419921875,0.169921875);
\draw (-0.423828125,0.16796875)--(-0.423828125,0.169921875);
\draw (-0.419921875,0.1640625)--(-0.419921875,0.166015625);
\draw (-0.416015625,0.1640625)--(-0.416015625,0.162109375);
\draw (-0.41796875,0.166015625)--(-0.416015625,0.166015625);
\draw (-0.5,0.251953125)--(-0.501953125,0.251953125);
\draw (-0.5,0.255859375)--(-0.498046875,0.255859375);
\draw (-0.501953125,0.25390625)--(-0.501953125,0.255859375);
\draw (-0.5,0.259765625)--(-0.498046875,0.259765625);
\draw (-0.5,0.263671875)--(-0.501953125,0.263671875);
\draw (-0.498046875,0.26171875)--(-0.498046875,0.263671875);
\draw (-0.501953125,0.2578125)--(-0.501953125,0.259765625);
\draw (-0.505859375,0.2578125)--(-0.505859375,0.255859375);
\draw (-0.50390625,0.259765625)--(-0.505859375,0.259765625);
\draw (-0.5,0.267578125)--(-0.498046875,0.267578125);
\draw (-0.5,0.271484375)--(-0.501953125,0.271484375);
\draw (-0.498046875,0.26953125)--(-0.498046875,0.271484375);
\draw (-0.5,0.275390625)--(-0.501953125,0.275390625);
\draw (-0.5,0.279296875)--(-0.498046875,0.279296875);
\draw (-0.501953125,0.27734375)--(-0.501953125,0.279296875);
\draw (-0.498046875,0.2734375)--(-0.498046875,0.275390625);
\draw (-0.494140625,0.2734375)--(-0.494140625,0.271484375);
\draw (-0.49609375,0.275390625)--(-0.494140625,0.275390625);
\draw (-0.501953125,0.265625)--(-0.501953125,0.267578125);
\draw (-0.505859375,0.265625)--(-0.505859375,0.263671875);
\draw (-0.50390625,0.267578125)--(-0.505859375,0.267578125);
\draw (-0.509765625,0.265625)--(-0.509765625,0.263671875);
\draw (-0.513671875,0.265625)--(-0.513671875,0.267578125);
\draw (-0.51171875,0.263671875)--(-0.513671875,0.263671875);
\draw (-0.5078125,0.267578125)--(-0.509765625,0.267578125);
\draw (-0.5078125,0.271484375)--(-0.505859375,0.271484375);
\draw (-0.509765625,0.26953125)--(-0.509765625,0.271484375);
\draw (-0.5,0.283203125)--(-0.498046875,0.283203125);
\draw (-0.5,0.287109375)--(-0.501953125,0.287109375);
\draw (-0.498046875,0.28515625)--(-0.498046875,0.287109375);
\draw (-0.5,0.291015625)--(-0.501953125,0.291015625);
\draw (-0.5,0.294921875)--(-0.498046875,0.294921875);
\draw (-0.501953125,0.29296875)--(-0.501953125,0.294921875);
\draw (-0.498046875,0.2890625)--(-0.498046875,0.291015625);
\draw (-0.494140625,0.2890625)--(-0.494140625,0.287109375);
\draw (-0.49609375,0.291015625)--(-0.494140625,0.291015625);
\draw (-0.5,0.298828125)--(-0.501953125,0.298828125);
\draw (-0.5,0.302734375)--(-0.498046875,0.302734375);
\draw (-0.501953125,0.30078125)--(-0.501953125,0.302734375);
\draw (-0.5,0.306640625)--(-0.498046875,0.306640625);
\draw (-0.5,0.310546875)--(-0.501953125,0.310546875);
\draw (-0.498046875,0.30859375)--(-0.498046875,0.310546875);
\draw (-0.501953125,0.3046875)--(-0.501953125,0.306640625);
\draw (-0.505859375,0.3046875)--(-0.505859375,0.302734375);
\draw (-0.50390625,0.306640625)--(-0.505859375,0.306640625);
\draw (-0.498046875,0.296875)--(-0.498046875,0.298828125);
\draw (-0.494140625,0.296875)--(-0.494140625,0.294921875);
\draw (-0.49609375,0.298828125)--(-0.494140625,0.298828125);
\draw (-0.490234375,0.296875)--(-0.490234375,0.294921875);
\draw (-0.486328125,0.296875)--(-0.486328125,0.298828125);
\draw (-0.48828125,0.294921875)--(-0.486328125,0.294921875);
\draw (-0.4921875,0.298828125)--(-0.490234375,0.298828125);
\draw (-0.4921875,0.302734375)--(-0.494140625,0.302734375);
\draw (-0.490234375,0.30078125)--(-0.490234375,0.302734375);
\draw (-0.501953125,0.28125)--(-0.501953125,0.283203125);
\draw (-0.505859375,0.28125)--(-0.505859375,0.279296875);
\draw (-0.50390625,0.283203125)--(-0.505859375,0.283203125);
\draw (-0.509765625,0.28125)--(-0.509765625,0.279296875);
\draw (-0.513671875,0.28125)--(-0.513671875,0.283203125);
\draw (-0.51171875,0.279296875)--(-0.513671875,0.279296875);
\draw (-0.5078125,0.283203125)--(-0.509765625,0.283203125);
\draw (-0.5078125,0.287109375)--(-0.505859375,0.287109375);
\draw (-0.509765625,0.28515625)--(-0.509765625,0.287109375);
\draw (-0.517578125,0.28125)--(-0.517578125,0.279296875);
\draw (-0.521484375,0.28125)--(-0.521484375,0.283203125);
\draw (-0.51953125,0.279296875)--(-0.521484375,0.279296875);
\draw (-0.525390625,0.28125)--(-0.525390625,0.283203125);
\draw (-0.529296875,0.28125)--(-0.529296875,0.279296875);
\draw (-0.52734375,0.283203125)--(-0.529296875,0.283203125);
\draw (-0.5234375,0.279296875)--(-0.525390625,0.279296875);
\draw (-0.5234375,0.275390625)--(-0.521484375,0.275390625);
\draw (-0.525390625,0.27734375)--(-0.525390625,0.275390625);
\draw (-0.515625,0.283203125)--(-0.517578125,0.283203125);
\draw (-0.515625,0.287109375)--(-0.513671875,0.287109375);
\draw (-0.517578125,0.28515625)--(-0.517578125,0.287109375);
\draw (-0.515625,0.291015625)--(-0.513671875,0.291015625);
\draw (-0.515625,0.294921875)--(-0.517578125,0.294921875);
\draw (-0.513671875,0.29296875)--(-0.513671875,0.294921875);
\draw (-0.517578125,0.2890625)--(-0.517578125,0.291015625);
\draw (-0.521484375,0.2890625)--(-0.521484375,0.287109375);
\draw (-0.51953125,0.291015625)--(-0.521484375,0.291015625);
\draw (-0.5,0.314453125)--(-0.498046875,0.314453125);
\draw (-0.5,0.318359375)--(-0.501953125,0.318359375);
\draw (-0.498046875,0.31640625)--(-0.498046875,0.318359375);
\draw (-0.5,0.322265625)--(-0.501953125,0.322265625);
\draw (-0.5,0.326171875)--(-0.498046875,0.326171875);
\draw (-0.501953125,0.32421875)--(-0.501953125,0.326171875);
\draw (-0.498046875,0.3203125)--(-0.498046875,0.322265625);
\draw (-0.494140625,0.3203125)--(-0.494140625,0.318359375);
\draw (-0.49609375,0.322265625)--(-0.494140625,0.322265625);
\draw (-0.5,0.330078125)--(-0.501953125,0.330078125);
\draw (-0.5,0.333984375)--(-0.498046875,0.333984375);
\draw (-0.501953125,0.33203125)--(-0.501953125,0.333984375);
\draw (-0.5,0.337890625)--(-0.498046875,0.337890625);
\draw (-0.5,0.341796875)--(-0.501953125,0.341796875);
\draw (-0.498046875,0.33984375)--(-0.498046875,0.341796875);
\draw (-0.501953125,0.3359375)--(-0.501953125,0.337890625);
\draw (-0.505859375,0.3359375)--(-0.505859375,0.333984375);
\draw (-0.50390625,0.337890625)--(-0.505859375,0.337890625);
\draw (-0.498046875,0.328125)--(-0.498046875,0.330078125);
\draw (-0.494140625,0.328125)--(-0.494140625,0.326171875);
\draw (-0.49609375,0.330078125)--(-0.494140625,0.330078125);
\draw (-0.490234375,0.328125)--(-0.490234375,0.326171875);
\draw (-0.486328125,0.328125)--(-0.486328125,0.330078125);
\draw (-0.48828125,0.326171875)--(-0.486328125,0.326171875);
\draw (-0.4921875,0.330078125)--(-0.490234375,0.330078125);
\draw (-0.4921875,0.333984375)--(-0.494140625,0.333984375);
\draw (-0.490234375,0.33203125)--(-0.490234375,0.333984375);
\draw (-0.5,0.345703125)--(-0.501953125,0.345703125);
\draw (-0.5,0.349609375)--(-0.498046875,0.349609375);
\draw (-0.501953125,0.34765625)--(-0.501953125,0.349609375);
\draw (-0.5,0.353515625)--(-0.498046875,0.353515625);
\draw (-0.5,0.357421875)--(-0.501953125,0.357421875);
\draw (-0.498046875,0.35546875)--(-0.498046875,0.357421875);
\draw (-0.501953125,0.3515625)--(-0.501953125,0.353515625);
\draw (-0.505859375,0.3515625)--(-0.505859375,0.349609375);
\draw (-0.50390625,0.353515625)--(-0.505859375,0.353515625);
\draw (-0.5,0.361328125)--(-0.498046875,0.361328125);
\draw (-0.5,0.365234375)--(-0.501953125,0.365234375);
\draw (-0.498046875,0.36328125)--(-0.498046875,0.365234375);
\draw (-0.5,0.369140625)--(-0.501953125,0.369140625);
\draw (-0.5,0.373046875)--(-0.498046875,0.373046875);
\draw (-0.501953125,0.37109375)--(-0.501953125,0.373046875);
\draw (-0.498046875,0.3671875)--(-0.498046875,0.369140625);
\draw (-0.494140625,0.3671875)--(-0.494140625,0.365234375);
\draw (-0.49609375,0.369140625)--(-0.494140625,0.369140625);
\draw (-0.501953125,0.359375)--(-0.501953125,0.361328125);
\draw (-0.505859375,0.359375)--(-0.505859375,0.357421875);
\draw (-0.50390625,0.361328125)--(-0.505859375,0.361328125);
\draw (-0.509765625,0.359375)--(-0.509765625,0.357421875);
\draw (-0.513671875,0.359375)--(-0.513671875,0.361328125);
\draw (-0.51171875,0.357421875)--(-0.513671875,0.357421875);
\draw (-0.5078125,0.361328125)--(-0.509765625,0.361328125);
\draw (-0.5078125,0.365234375)--(-0.505859375,0.365234375);
\draw (-0.509765625,0.36328125)--(-0.509765625,0.365234375);
\draw (-0.498046875,0.34375)--(-0.498046875,0.345703125);
\draw (-0.494140625,0.34375)--(-0.494140625,0.341796875);
\draw (-0.49609375,0.345703125)--(-0.494140625,0.345703125);
\draw (-0.490234375,0.34375)--(-0.490234375,0.341796875);
\draw (-0.486328125,0.34375)--(-0.486328125,0.345703125);
\draw (-0.48828125,0.341796875)--(-0.486328125,0.341796875);
\draw (-0.4921875,0.345703125)--(-0.490234375,0.345703125);
\draw (-0.4921875,0.349609375)--(-0.494140625,0.349609375);
\draw (-0.490234375,0.34765625)--(-0.490234375,0.349609375);
\draw (-0.482421875,0.34375)--(-0.482421875,0.341796875);
\draw (-0.478515625,0.34375)--(-0.478515625,0.345703125);
\draw (-0.48046875,0.341796875)--(-0.478515625,0.341796875);
\draw (-0.474609375,0.34375)--(-0.474609375,0.345703125);
\draw (-0.470703125,0.34375)--(-0.470703125,0.341796875);
\draw (-0.47265625,0.345703125)--(-0.470703125,0.345703125);
\draw (-0.4765625,0.341796875)--(-0.474609375,0.341796875);
\draw (-0.4765625,0.337890625)--(-0.478515625,0.337890625);
\draw (-0.474609375,0.33984375)--(-0.474609375,0.337890625);
\draw (-0.484375,0.345703125)--(-0.482421875,0.345703125);
\draw (-0.484375,0.349609375)--(-0.486328125,0.349609375);
\draw (-0.482421875,0.34765625)--(-0.482421875,0.349609375);
\draw (-0.484375,0.353515625)--(-0.486328125,0.353515625);
\draw (-0.484375,0.357421875)--(-0.482421875,0.357421875);
\draw (-0.486328125,0.35546875)--(-0.486328125,0.357421875);
\draw (-0.482421875,0.3515625)--(-0.482421875,0.353515625);
\draw (-0.478515625,0.3515625)--(-0.478515625,0.349609375);
\draw (-0.48046875,0.353515625)--(-0.478515625,0.353515625);
\draw (-0.501953125,0.3125)--(-0.501953125,0.314453125);
\draw (-0.505859375,0.3125)--(-0.505859375,0.310546875);
\draw (-0.50390625,0.314453125)--(-0.505859375,0.314453125);
\draw (-0.509765625,0.3125)--(-0.509765625,0.310546875);
\draw (-0.513671875,0.3125)--(-0.513671875,0.314453125);
\draw (-0.51171875,0.310546875)--(-0.513671875,0.310546875);
\draw (-0.5078125,0.314453125)--(-0.509765625,0.314453125);
\draw (-0.5078125,0.318359375)--(-0.505859375,0.318359375);
\draw (-0.509765625,0.31640625)--(-0.509765625,0.318359375);
\draw (-0.517578125,0.3125)--(-0.517578125,0.310546875);
\draw (-0.521484375,0.3125)--(-0.521484375,0.314453125);
\draw (-0.51953125,0.310546875)--(-0.521484375,0.310546875);
\draw (-0.525390625,0.3125)--(-0.525390625,0.314453125);
\draw (-0.529296875,0.3125)--(-0.529296875,0.310546875);
\draw (-0.52734375,0.314453125)--(-0.529296875,0.314453125);
\draw (-0.5234375,0.310546875)--(-0.525390625,0.310546875);
\draw (-0.5234375,0.306640625)--(-0.521484375,0.306640625);
\draw (-0.525390625,0.30859375)--(-0.525390625,0.306640625);
\draw (-0.515625,0.314453125)--(-0.517578125,0.314453125);
\draw (-0.515625,0.318359375)--(-0.513671875,0.318359375);
\draw (-0.517578125,0.31640625)--(-0.517578125,0.318359375);
\draw (-0.515625,0.322265625)--(-0.513671875,0.322265625);
\draw (-0.515625,0.326171875)--(-0.517578125,0.326171875);
\draw (-0.513671875,0.32421875)--(-0.513671875,0.326171875);
\draw (-0.517578125,0.3203125)--(-0.517578125,0.322265625);
\draw (-0.521484375,0.3203125)--(-0.521484375,0.318359375);
\draw (-0.51953125,0.322265625)--(-0.521484375,0.322265625);
\draw (-0.533203125,0.3125)--(-0.533203125,0.310546875);
\draw (-0.537109375,0.3125)--(-0.537109375,0.314453125);
\draw (-0.53515625,0.310546875)--(-0.537109375,0.310546875);
\draw (-0.541015625,0.3125)--(-0.541015625,0.314453125);
\draw (-0.544921875,0.3125)--(-0.544921875,0.310546875);
\draw (-0.54296875,0.314453125)--(-0.544921875,0.314453125);
\draw (-0.5390625,0.310546875)--(-0.541015625,0.310546875);
\draw (-0.5390625,0.306640625)--(-0.537109375,0.306640625);
\draw (-0.541015625,0.30859375)--(-0.541015625,0.306640625);
\draw (-0.548828125,0.3125)--(-0.548828125,0.314453125);
\draw (-0.552734375,0.3125)--(-0.552734375,0.310546875);
\draw (-0.55078125,0.314453125)--(-0.552734375,0.314453125);
\draw (-0.556640625,0.3125)--(-0.556640625,0.310546875);
\draw (-0.560546875,0.3125)--(-0.560546875,0.314453125);
\draw (-0.55859375,0.310546875)--(-0.560546875,0.310546875);
\draw (-0.5546875,0.314453125)--(-0.556640625,0.314453125);
\draw (-0.5546875,0.318359375)--(-0.552734375,0.318359375);
\draw (-0.556640625,0.31640625)--(-0.556640625,0.318359375);
\draw (-0.546875,0.310546875)--(-0.548828125,0.310546875);
\draw (-0.546875,0.306640625)--(-0.544921875,0.306640625);
\draw (-0.548828125,0.30859375)--(-0.548828125,0.306640625);
\draw (-0.546875,0.302734375)--(-0.544921875,0.302734375);
\draw (-0.546875,0.298828125)--(-0.548828125,0.298828125);
\draw (-0.544921875,0.30078125)--(-0.544921875,0.298828125);
\draw (-0.548828125,0.3046875)--(-0.548828125,0.302734375);
\draw (-0.552734375,0.3046875)--(-0.552734375,0.306640625);
\draw (-0.55078125,0.302734375)--(-0.552734375,0.302734375);
\draw (-0.53125,0.314453125)--(-0.533203125,0.314453125);
\draw (-0.53125,0.318359375)--(-0.529296875,0.318359375);
\draw (-0.533203125,0.31640625)--(-0.533203125,0.318359375);
\draw (-0.53125,0.322265625)--(-0.529296875,0.322265625);
\draw (-0.53125,0.326171875)--(-0.533203125,0.326171875);
\draw (-0.529296875,0.32421875)--(-0.529296875,0.326171875);
\draw (-0.533203125,0.3203125)--(-0.533203125,0.322265625);
\draw (-0.537109375,0.3203125)--(-0.537109375,0.318359375);
\draw (-0.53515625,0.322265625)--(-0.537109375,0.322265625);
\draw (-0.53125,0.330078125)--(-0.529296875,0.330078125);
\draw (-0.53125,0.333984375)--(-0.533203125,0.333984375);
\draw (-0.529296875,0.33203125)--(-0.529296875,0.333984375);
\draw (-0.53125,0.337890625)--(-0.533203125,0.337890625);
\draw (-0.53125,0.341796875)--(-0.529296875,0.341796875);
\draw (-0.533203125,0.33984375)--(-0.533203125,0.341796875);
\draw (-0.529296875,0.3359375)--(-0.529296875,0.337890625);
\draw (-0.525390625,0.3359375)--(-0.525390625,0.333984375);
\draw (-0.52734375,0.337890625)--(-0.525390625,0.337890625);
\draw (-0.533203125,0.328125)--(-0.533203125,0.330078125);
\draw (-0.537109375,0.328125)--(-0.537109375,0.326171875);
\draw (-0.53515625,0.330078125)--(-0.537109375,0.330078125);
\draw (-0.541015625,0.328125)--(-0.541015625,0.326171875);
\draw (-0.544921875,0.328125)--(-0.544921875,0.330078125);
\draw (-0.54296875,0.326171875)--(-0.544921875,0.326171875);
\draw (-0.5390625,0.330078125)--(-0.541015625,0.330078125);
\draw (-0.5390625,0.333984375)--(-0.537109375,0.333984375);
\draw (-0.541015625,0.33203125)--(-0.541015625,0.333984375);
\draw (-0.5,0.376953125)--(-0.498046875,0.376953125);
\draw (-0.5,0.380859375)--(-0.501953125,0.380859375);
\draw (-0.498046875,0.37890625)--(-0.498046875,0.380859375);
\draw (-0.5,0.384765625)--(-0.501953125,0.384765625);
\draw (-0.5,0.388671875)--(-0.498046875,0.388671875);
\draw (-0.501953125,0.38671875)--(-0.501953125,0.388671875);
\draw (-0.498046875,0.3828125)--(-0.498046875,0.384765625);
\draw (-0.494140625,0.3828125)--(-0.494140625,0.380859375);
\draw (-0.49609375,0.384765625)--(-0.494140625,0.384765625);
\draw (-0.5,0.392578125)--(-0.501953125,0.392578125);
\draw (-0.5,0.396484375)--(-0.498046875,0.396484375);
\draw (-0.501953125,0.39453125)--(-0.501953125,0.396484375);
\draw (-0.5,0.400390625)--(-0.498046875,0.400390625);
\draw (-0.5,0.404296875)--(-0.501953125,0.404296875);
\draw (-0.498046875,0.40234375)--(-0.498046875,0.404296875);
\draw (-0.501953125,0.3984375)--(-0.501953125,0.400390625);
\draw (-0.505859375,0.3984375)--(-0.505859375,0.396484375);
\draw (-0.50390625,0.400390625)--(-0.505859375,0.400390625);
\draw (-0.498046875,0.390625)--(-0.498046875,0.392578125);
\draw (-0.494140625,0.390625)--(-0.494140625,0.388671875);
\draw (-0.49609375,0.392578125)--(-0.494140625,0.392578125);
\draw (-0.490234375,0.390625)--(-0.490234375,0.388671875);
\draw (-0.486328125,0.390625)--(-0.486328125,0.392578125);
\draw (-0.48828125,0.388671875)--(-0.486328125,0.388671875);
\draw (-0.4921875,0.392578125)--(-0.490234375,0.392578125);
\draw (-0.4921875,0.396484375)--(-0.494140625,0.396484375);
\draw (-0.490234375,0.39453125)--(-0.490234375,0.396484375);
\draw (-0.5,0.408203125)--(-0.501953125,0.408203125);
\draw (-0.5,0.412109375)--(-0.498046875,0.412109375);
\draw (-0.501953125,0.41015625)--(-0.501953125,0.412109375);
\draw (-0.5,0.416015625)--(-0.498046875,0.416015625);
\draw (-0.5,0.419921875)--(-0.501953125,0.419921875);
\draw (-0.498046875,0.41796875)--(-0.498046875,0.419921875);
\draw (-0.501953125,0.4140625)--(-0.501953125,0.416015625);
\draw (-0.505859375,0.4140625)--(-0.505859375,0.412109375);
\draw (-0.50390625,0.416015625)--(-0.505859375,0.416015625);
\draw (-0.5,0.423828125)--(-0.498046875,0.423828125);
\draw (-0.5,0.427734375)--(-0.501953125,0.427734375);
\draw (-0.498046875,0.42578125)--(-0.498046875,0.427734375);
\draw (-0.5,0.431640625)--(-0.501953125,0.431640625);
\draw (-0.5,0.435546875)--(-0.498046875,0.435546875);
\draw (-0.501953125,0.43359375)--(-0.501953125,0.435546875);
\draw (-0.498046875,0.4296875)--(-0.498046875,0.431640625);
\draw (-0.494140625,0.4296875)--(-0.494140625,0.427734375);
\draw (-0.49609375,0.431640625)--(-0.494140625,0.431640625);
\draw (-0.501953125,0.421875)--(-0.501953125,0.423828125);
\draw (-0.505859375,0.421875)--(-0.505859375,0.419921875);
\draw (-0.50390625,0.423828125)--(-0.505859375,0.423828125);
\draw (-0.509765625,0.421875)--(-0.509765625,0.419921875);
\draw (-0.513671875,0.421875)--(-0.513671875,0.423828125);
\draw (-0.51171875,0.419921875)--(-0.513671875,0.419921875);
\draw (-0.5078125,0.423828125)--(-0.509765625,0.423828125);
\draw (-0.5078125,0.427734375)--(-0.505859375,0.427734375);
\draw (-0.509765625,0.42578125)--(-0.509765625,0.427734375);
\draw (-0.498046875,0.40625)--(-0.498046875,0.408203125);
\draw (-0.494140625,0.40625)--(-0.494140625,0.404296875);
\draw (-0.49609375,0.408203125)--(-0.494140625,0.408203125);
\draw (-0.490234375,0.40625)--(-0.490234375,0.404296875);
\draw (-0.486328125,0.40625)--(-0.486328125,0.408203125);
\draw (-0.48828125,0.404296875)--(-0.486328125,0.404296875);
\draw (-0.4921875,0.408203125)--(-0.490234375,0.408203125);
\draw (-0.4921875,0.412109375)--(-0.494140625,0.412109375);
\draw (-0.490234375,0.41015625)--(-0.490234375,0.412109375);
\draw (-0.482421875,0.40625)--(-0.482421875,0.404296875);
\draw (-0.478515625,0.40625)--(-0.478515625,0.408203125);
\draw (-0.48046875,0.404296875)--(-0.478515625,0.404296875);
\draw (-0.474609375,0.40625)--(-0.474609375,0.408203125);
\draw (-0.470703125,0.40625)--(-0.470703125,0.404296875);
\draw (-0.47265625,0.408203125)--(-0.470703125,0.408203125);
\draw (-0.4765625,0.404296875)--(-0.474609375,0.404296875);
\draw (-0.4765625,0.400390625)--(-0.478515625,0.400390625);
\draw (-0.474609375,0.40234375)--(-0.474609375,0.400390625);
\draw (-0.484375,0.408203125)--(-0.482421875,0.408203125);
\draw (-0.484375,0.412109375)--(-0.486328125,0.412109375);
\draw (-0.482421875,0.41015625)--(-0.482421875,0.412109375);
\draw (-0.484375,0.416015625)--(-0.486328125,0.416015625);
\draw (-0.484375,0.419921875)--(-0.482421875,0.419921875);
\draw (-0.486328125,0.41796875)--(-0.486328125,0.419921875);
\draw (-0.482421875,0.4140625)--(-0.482421875,0.416015625);
\draw (-0.478515625,0.4140625)--(-0.478515625,0.412109375);
\draw (-0.48046875,0.416015625)--(-0.478515625,0.416015625);
\draw (-0.5,0.439453125)--(-0.501953125,0.439453125);
\draw (-0.5,0.443359375)--(-0.498046875,0.443359375);
\draw (-0.501953125,0.44140625)--(-0.501953125,0.443359375);
\draw (-0.5,0.447265625)--(-0.498046875,0.447265625);
\draw (-0.5,0.451171875)--(-0.501953125,0.451171875);
\draw (-0.498046875,0.44921875)--(-0.498046875,0.451171875);
\draw (-0.501953125,0.4453125)--(-0.501953125,0.447265625);
\draw (-0.505859375,0.4453125)--(-0.505859375,0.443359375);
\draw (-0.50390625,0.447265625)--(-0.505859375,0.447265625);
\draw (-0.5,0.455078125)--(-0.498046875,0.455078125);
\draw (-0.5,0.458984375)--(-0.501953125,0.458984375);
\draw (-0.498046875,0.45703125)--(-0.498046875,0.458984375);
\draw (-0.5,0.462890625)--(-0.501953125,0.462890625);
\draw (-0.5,0.466796875)--(-0.498046875,0.466796875);
\draw (-0.501953125,0.46484375)--(-0.501953125,0.466796875);
\draw (-0.498046875,0.4609375)--(-0.498046875,0.462890625);
\draw (-0.494140625,0.4609375)--(-0.494140625,0.458984375);
\draw (-0.49609375,0.462890625)--(-0.494140625,0.462890625);
\draw (-0.501953125,0.453125)--(-0.501953125,0.455078125);
\draw (-0.505859375,0.453125)--(-0.505859375,0.451171875);
\draw (-0.50390625,0.455078125)--(-0.505859375,0.455078125);
\draw (-0.509765625,0.453125)--(-0.509765625,0.451171875);
\draw (-0.513671875,0.453125)--(-0.513671875,0.455078125);
\draw (-0.51171875,0.451171875)--(-0.513671875,0.451171875);
\draw (-0.5078125,0.455078125)--(-0.509765625,0.455078125);
\draw (-0.5078125,0.458984375)--(-0.505859375,0.458984375);
\draw (-0.509765625,0.45703125)--(-0.509765625,0.458984375);
\draw (-0.5,0.470703125)--(-0.498046875,0.470703125);
\draw (-0.5,0.474609375)--(-0.501953125,0.474609375);
\draw (-0.498046875,0.47265625)--(-0.498046875,0.474609375);
\draw (-0.5,0.478515625)--(-0.501953125,0.478515625);
\draw (-0.5,0.482421875)--(-0.498046875,0.482421875);
\draw (-0.501953125,0.48046875)--(-0.501953125,0.482421875);
\draw (-0.498046875,0.4765625)--(-0.498046875,0.478515625);
\draw (-0.494140625,0.4765625)--(-0.494140625,0.474609375);
\draw (-0.49609375,0.478515625)--(-0.494140625,0.478515625);
\draw (-0.5,0.486328125)--(-0.501953125,0.486328125);
\draw (-0.5,0.490234375)--(-0.498046875,0.490234375);
\draw (-0.501953125,0.48828125)--(-0.501953125,0.490234375);
\draw (-0.5,0.494140625)--(-0.498046875,0.494140625);
\draw (-0.5,0.498046875)--(-0.501953125,0.498046875);
\draw (-0.498046875,0.49609375)--(-0.498046875,0.498046875);
\draw (-0.501953125,0.4921875)--(-0.501953125,0.494140625);
\draw (-0.505859375,0.4921875)--(-0.505859375,0.490234375);
\draw (-0.50390625,0.494140625)--(-0.505859375,0.494140625);
\draw (-0.498046875,0.484375)--(-0.498046875,0.486328125);
\draw (-0.494140625,0.484375)--(-0.494140625,0.482421875);
\draw (-0.49609375,0.486328125)--(-0.494140625,0.486328125);
\draw (-0.490234375,0.484375)--(-0.490234375,0.482421875);
\draw (-0.486328125,0.484375)--(-0.486328125,0.486328125);
\draw (-0.48828125,0.482421875)--(-0.486328125,0.482421875);
\draw (-0.4921875,0.486328125)--(-0.490234375,0.486328125);
\draw (-0.4921875,0.490234375)--(-0.494140625,0.490234375);
\draw (-0.490234375,0.48828125)--(-0.490234375,0.490234375);
\draw (-0.501953125,0.46875)--(-0.501953125,0.470703125);
\draw (-0.505859375,0.46875)--(-0.505859375,0.466796875);
\draw (-0.50390625,0.470703125)--(-0.505859375,0.470703125);
\draw (-0.509765625,0.46875)--(-0.509765625,0.466796875);
\draw (-0.513671875,0.46875)--(-0.513671875,0.470703125);
\draw (-0.51171875,0.466796875)--(-0.513671875,0.466796875);
\draw (-0.5078125,0.470703125)--(-0.509765625,0.470703125);
\draw (-0.5078125,0.474609375)--(-0.505859375,0.474609375);
\draw (-0.509765625,0.47265625)--(-0.509765625,0.474609375);
\draw (-0.517578125,0.46875)--(-0.517578125,0.466796875);
\draw (-0.521484375,0.46875)--(-0.521484375,0.470703125);
\draw (-0.51953125,0.466796875)--(-0.521484375,0.466796875);
\draw (-0.525390625,0.46875)--(-0.525390625,0.470703125);
\draw (-0.529296875,0.46875)--(-0.529296875,0.466796875);
\draw (-0.52734375,0.470703125)--(-0.529296875,0.470703125);
\draw (-0.5234375,0.466796875)--(-0.525390625,0.466796875);
\draw (-0.5234375,0.462890625)--(-0.521484375,0.462890625);
\draw (-0.525390625,0.46484375)--(-0.525390625,0.462890625);
\draw (-0.515625,0.470703125)--(-0.517578125,0.470703125);
\draw (-0.515625,0.474609375)--(-0.513671875,0.474609375);
\draw (-0.517578125,0.47265625)--(-0.517578125,0.474609375);
\draw (-0.515625,0.478515625)--(-0.513671875,0.478515625);
\draw (-0.515625,0.482421875)--(-0.517578125,0.482421875);
\draw (-0.513671875,0.48046875)--(-0.513671875,0.482421875);
\draw (-0.517578125,0.4765625)--(-0.517578125,0.478515625);
\draw (-0.521484375,0.4765625)--(-0.521484375,0.474609375);
\draw (-0.51953125,0.478515625)--(-0.521484375,0.478515625);
\draw (-0.498046875,0.4375)--(-0.498046875,0.439453125);
\draw (-0.494140625,0.4375)--(-0.494140625,0.435546875);
\draw (-0.49609375,0.439453125)--(-0.494140625,0.439453125);
\draw (-0.490234375,0.4375)--(-0.490234375,0.435546875);
\draw (-0.486328125,0.4375)--(-0.486328125,0.439453125);
\draw (-0.48828125,0.435546875)--(-0.486328125,0.435546875);
\draw (-0.4921875,0.439453125)--(-0.490234375,0.439453125);
\draw (-0.4921875,0.443359375)--(-0.494140625,0.443359375);
\draw (-0.490234375,0.44140625)--(-0.490234375,0.443359375);
\draw (-0.482421875,0.4375)--(-0.482421875,0.435546875);
\draw (-0.478515625,0.4375)--(-0.478515625,0.439453125);
\draw (-0.48046875,0.435546875)--(-0.478515625,0.435546875);
\draw (-0.474609375,0.4375)--(-0.474609375,0.439453125);
\draw (-0.470703125,0.4375)--(-0.470703125,0.435546875);
\draw (-0.47265625,0.439453125)--(-0.470703125,0.439453125);
\draw (-0.4765625,0.435546875)--(-0.474609375,0.435546875);
\draw (-0.4765625,0.431640625)--(-0.478515625,0.431640625);
\draw (-0.474609375,0.43359375)--(-0.474609375,0.431640625);
\draw (-0.484375,0.439453125)--(-0.482421875,0.439453125);
\draw (-0.484375,0.443359375)--(-0.486328125,0.443359375);
\draw (-0.482421875,0.44140625)--(-0.482421875,0.443359375);
\draw (-0.484375,0.447265625)--(-0.486328125,0.447265625);
\draw (-0.484375,0.451171875)--(-0.482421875,0.451171875);
\draw (-0.486328125,0.44921875)--(-0.486328125,0.451171875);
\draw (-0.482421875,0.4453125)--(-0.482421875,0.447265625);
\draw (-0.478515625,0.4453125)--(-0.478515625,0.443359375);
\draw (-0.48046875,0.447265625)--(-0.478515625,0.447265625);
\draw (-0.466796875,0.4375)--(-0.466796875,0.435546875);
\draw (-0.462890625,0.4375)--(-0.462890625,0.439453125);
\draw (-0.46484375,0.435546875)--(-0.462890625,0.435546875);
\draw (-0.458984375,0.4375)--(-0.458984375,0.439453125);
\draw (-0.455078125,0.4375)--(-0.455078125,0.435546875);
\draw (-0.45703125,0.439453125)--(-0.455078125,0.439453125);
\draw (-0.4609375,0.435546875)--(-0.458984375,0.435546875);
\draw (-0.4609375,0.431640625)--(-0.462890625,0.431640625);
\draw (-0.458984375,0.43359375)--(-0.458984375,0.431640625);
\draw (-0.451171875,0.4375)--(-0.451171875,0.439453125);
\draw (-0.447265625,0.4375)--(-0.447265625,0.435546875);
\draw (-0.44921875,0.439453125)--(-0.447265625,0.439453125);
\draw (-0.443359375,0.4375)--(-0.443359375,0.435546875);
\draw (-0.439453125,0.4375)--(-0.439453125,0.439453125);
\draw (-0.44140625,0.435546875)--(-0.439453125,0.435546875);
\draw (-0.4453125,0.439453125)--(-0.443359375,0.439453125);
\draw (-0.4453125,0.443359375)--(-0.447265625,0.443359375);
\draw (-0.443359375,0.44140625)--(-0.443359375,0.443359375);
\draw (-0.453125,0.435546875)--(-0.451171875,0.435546875);
\draw (-0.453125,0.431640625)--(-0.455078125,0.431640625);
\draw (-0.451171875,0.43359375)--(-0.451171875,0.431640625);
\draw (-0.453125,0.427734375)--(-0.455078125,0.427734375);
\draw (-0.453125,0.423828125)--(-0.451171875,0.423828125);
\draw (-0.455078125,0.42578125)--(-0.455078125,0.423828125);
\draw (-0.451171875,0.4296875)--(-0.451171875,0.427734375);
\draw (-0.447265625,0.4296875)--(-0.447265625,0.431640625);
\draw (-0.44921875,0.427734375)--(-0.447265625,0.427734375);
\draw (-0.46875,0.439453125)--(-0.466796875,0.439453125);
\draw (-0.46875,0.443359375)--(-0.470703125,0.443359375);
\draw (-0.466796875,0.44140625)--(-0.466796875,0.443359375);
\draw (-0.46875,0.447265625)--(-0.470703125,0.447265625);
\draw (-0.46875,0.451171875)--(-0.466796875,0.451171875);
\draw (-0.470703125,0.44921875)--(-0.470703125,0.451171875);
\draw (-0.466796875,0.4453125)--(-0.466796875,0.447265625);
\draw (-0.462890625,0.4453125)--(-0.462890625,0.443359375);
\draw (-0.46484375,0.447265625)--(-0.462890625,0.447265625);
\draw (-0.46875,0.455078125)--(-0.470703125,0.455078125);
\draw (-0.46875,0.458984375)--(-0.466796875,0.458984375);
\draw (-0.470703125,0.45703125)--(-0.470703125,0.458984375);
\draw (-0.46875,0.462890625)--(-0.466796875,0.462890625);
\draw (-0.46875,0.466796875)--(-0.470703125,0.466796875);
\draw (-0.466796875,0.46484375)--(-0.466796875,0.466796875);
\draw (-0.470703125,0.4609375)--(-0.470703125,0.462890625);
\draw (-0.474609375,0.4609375)--(-0.474609375,0.458984375);
\draw (-0.47265625,0.462890625)--(-0.474609375,0.462890625);
\draw (-0.466796875,0.453125)--(-0.466796875,0.455078125);
\draw (-0.462890625,0.453125)--(-0.462890625,0.451171875);
\draw (-0.46484375,0.455078125)--(-0.462890625,0.455078125);
\draw (-0.458984375,0.453125)--(-0.458984375,0.451171875);
\draw (-0.455078125,0.453125)--(-0.455078125,0.455078125);
\draw (-0.45703125,0.451171875)--(-0.455078125,0.451171875);
\draw (-0.4609375,0.455078125)--(-0.458984375,0.455078125);
\draw (-0.4609375,0.458984375)--(-0.462890625,0.458984375);
\draw (-0.458984375,0.45703125)--(-0.458984375,0.458984375);
\draw (-0.501953125,0.375)--(-0.501953125,0.376953125);
\draw (-0.505859375,0.375)--(-0.505859375,0.373046875);
\draw (-0.50390625,0.376953125)--(-0.505859375,0.376953125);
\draw (-0.509765625,0.375)--(-0.509765625,0.373046875);
\draw (-0.513671875,0.375)--(-0.513671875,0.376953125);
\draw (-0.51171875,0.373046875)--(-0.513671875,0.373046875);
\draw (-0.5078125,0.376953125)--(-0.509765625,0.376953125);
\draw (-0.5078125,0.380859375)--(-0.505859375,0.380859375);
\draw (-0.509765625,0.37890625)--(-0.509765625,0.380859375);
\draw (-0.517578125,0.375)--(-0.517578125,0.373046875);
\draw (-0.521484375,0.375)--(-0.521484375,0.376953125);
\draw (-0.51953125,0.373046875)--(-0.521484375,0.373046875);
\draw (-0.525390625,0.375)--(-0.525390625,0.376953125);
\draw (-0.529296875,0.375)--(-0.529296875,0.373046875);
\draw (-0.52734375,0.376953125)--(-0.529296875,0.376953125);
\draw (-0.5234375,0.373046875)--(-0.525390625,0.373046875);
\draw (-0.5234375,0.369140625)--(-0.521484375,0.369140625);
\draw (-0.525390625,0.37109375)--(-0.525390625,0.369140625);
\draw (-0.515625,0.376953125)--(-0.517578125,0.376953125);
\draw (-0.515625,0.380859375)--(-0.513671875,0.380859375);
\draw (-0.517578125,0.37890625)--(-0.517578125,0.380859375);
\draw (-0.515625,0.384765625)--(-0.513671875,0.384765625);
\draw (-0.515625,0.388671875)--(-0.517578125,0.388671875);
\draw (-0.513671875,0.38671875)--(-0.513671875,0.388671875);
\draw (-0.517578125,0.3828125)--(-0.517578125,0.384765625);
\draw (-0.521484375,0.3828125)--(-0.521484375,0.380859375);
\draw (-0.51953125,0.384765625)--(-0.521484375,0.384765625);
\draw (-0.533203125,0.375)--(-0.533203125,0.373046875);
\draw (-0.537109375,0.375)--(-0.537109375,0.376953125);
\draw (-0.53515625,0.373046875)--(-0.537109375,0.373046875);
\draw (-0.541015625,0.375)--(-0.541015625,0.376953125);
\draw (-0.544921875,0.375)--(-0.544921875,0.373046875);
\draw (-0.54296875,0.376953125)--(-0.544921875,0.376953125);
\draw (-0.5390625,0.373046875)--(-0.541015625,0.373046875);
\draw (-0.5390625,0.369140625)--(-0.537109375,0.369140625);
\draw (-0.541015625,0.37109375)--(-0.541015625,0.369140625);
\draw (-0.548828125,0.375)--(-0.548828125,0.376953125);
\draw (-0.552734375,0.375)--(-0.552734375,0.373046875);
\draw (-0.55078125,0.376953125)--(-0.552734375,0.376953125);
\draw (-0.556640625,0.375)--(-0.556640625,0.373046875);
\draw (-0.560546875,0.375)--(-0.560546875,0.376953125);
\draw (-0.55859375,0.373046875)--(-0.560546875,0.373046875);
\draw (-0.5546875,0.376953125)--(-0.556640625,0.376953125);
\draw (-0.5546875,0.380859375)--(-0.552734375,0.380859375);
\draw (-0.556640625,0.37890625)--(-0.556640625,0.380859375);
\draw (-0.546875,0.373046875)--(-0.548828125,0.373046875);
\draw (-0.546875,0.369140625)--(-0.544921875,0.369140625);
\draw (-0.548828125,0.37109375)--(-0.548828125,0.369140625);
\draw (-0.546875,0.365234375)--(-0.544921875,0.365234375);
\draw (-0.546875,0.361328125)--(-0.548828125,0.361328125);
\draw (-0.544921875,0.36328125)--(-0.544921875,0.361328125);
\draw (-0.548828125,0.3671875)--(-0.548828125,0.365234375);
\draw (-0.552734375,0.3671875)--(-0.552734375,0.369140625);
\draw (-0.55078125,0.365234375)--(-0.552734375,0.365234375);
\draw (-0.53125,0.376953125)--(-0.533203125,0.376953125);
\draw (-0.53125,0.380859375)--(-0.529296875,0.380859375);
\draw (-0.533203125,0.37890625)--(-0.533203125,0.380859375);
\draw (-0.53125,0.384765625)--(-0.529296875,0.384765625);
\draw (-0.53125,0.388671875)--(-0.533203125,0.388671875);
\draw (-0.529296875,0.38671875)--(-0.529296875,0.388671875);
\draw (-0.533203125,0.3828125)--(-0.533203125,0.384765625);
\draw (-0.537109375,0.3828125)--(-0.537109375,0.380859375);
\draw (-0.53515625,0.384765625)--(-0.537109375,0.384765625);
\draw (-0.53125,0.392578125)--(-0.529296875,0.392578125);
\draw (-0.53125,0.396484375)--(-0.533203125,0.396484375);
\draw (-0.529296875,0.39453125)--(-0.529296875,0.396484375);
\draw (-0.53125,0.400390625)--(-0.533203125,0.400390625);
\draw (-0.53125,0.404296875)--(-0.529296875,0.404296875);
\draw (-0.533203125,0.40234375)--(-0.533203125,0.404296875);
\draw (-0.529296875,0.3984375)--(-0.529296875,0.400390625);
\draw (-0.525390625,0.3984375)--(-0.525390625,0.396484375);
\draw (-0.52734375,0.400390625)--(-0.525390625,0.400390625);
\draw (-0.533203125,0.390625)--(-0.533203125,0.392578125);
\draw (-0.537109375,0.390625)--(-0.537109375,0.388671875);
\draw (-0.53515625,0.392578125)--(-0.537109375,0.392578125);
\draw (-0.541015625,0.390625)--(-0.541015625,0.388671875);
\draw (-0.544921875,0.390625)--(-0.544921875,0.392578125);
\draw (-0.54296875,0.388671875)--(-0.544921875,0.388671875);
\draw (-0.5390625,0.392578125)--(-0.541015625,0.392578125);
\draw (-0.5390625,0.396484375)--(-0.537109375,0.396484375);
\draw (-0.541015625,0.39453125)--(-0.541015625,0.396484375);
\draw (-0.564453125,0.375)--(-0.564453125,0.373046875);
\draw (-0.568359375,0.375)--(-0.568359375,0.376953125);
\draw (-0.56640625,0.373046875)--(-0.568359375,0.373046875);
\draw (-0.572265625,0.375)--(-0.572265625,0.376953125);
\draw (-0.576171875,0.375)--(-0.576171875,0.373046875);
\draw (-0.57421875,0.376953125)--(-0.576171875,0.376953125);
\draw (-0.5703125,0.373046875)--(-0.572265625,0.373046875);
\draw (-0.5703125,0.369140625)--(-0.568359375,0.369140625);
\draw (-0.572265625,0.37109375)--(-0.572265625,0.369140625);
\draw (-0.580078125,0.375)--(-0.580078125,0.376953125);
\draw (-0.583984375,0.375)--(-0.583984375,0.373046875);
\draw (-0.58203125,0.376953125)--(-0.583984375,0.376953125);
\draw (-0.587890625,0.375)--(-0.587890625,0.373046875);
\draw (-0.591796875,0.375)--(-0.591796875,0.376953125);
\draw (-0.58984375,0.373046875)--(-0.591796875,0.373046875);
\draw (-0.5859375,0.376953125)--(-0.587890625,0.376953125);
\draw (-0.5859375,0.380859375)--(-0.583984375,0.380859375);
\draw (-0.587890625,0.37890625)--(-0.587890625,0.380859375);
\draw (-0.578125,0.373046875)--(-0.580078125,0.373046875);
\draw (-0.578125,0.369140625)--(-0.576171875,0.369140625);
\draw (-0.580078125,0.37109375)--(-0.580078125,0.369140625);
\draw (-0.578125,0.365234375)--(-0.576171875,0.365234375);
\draw (-0.578125,0.361328125)--(-0.580078125,0.361328125);
\draw (-0.576171875,0.36328125)--(-0.576171875,0.361328125);
\draw (-0.580078125,0.3671875)--(-0.580078125,0.365234375);
\draw (-0.583984375,0.3671875)--(-0.583984375,0.369140625);
\draw (-0.58203125,0.365234375)--(-0.583984375,0.365234375);
\draw (-0.595703125,0.375)--(-0.595703125,0.376953125);
\draw (-0.599609375,0.375)--(-0.599609375,0.373046875);
\draw (-0.59765625,0.376953125)--(-0.599609375,0.376953125);
\draw (-0.603515625,0.375)--(-0.603515625,0.373046875);
\draw (-0.607421875,0.375)--(-0.607421875,0.376953125);
\draw (-0.60546875,0.373046875)--(-0.607421875,0.373046875);
\draw (-0.6015625,0.376953125)--(-0.603515625,0.376953125);
\draw (-0.6015625,0.380859375)--(-0.599609375,0.380859375);
\draw (-0.603515625,0.37890625)--(-0.603515625,0.380859375);
\draw (-0.611328125,0.375)--(-0.611328125,0.373046875);
\draw (-0.615234375,0.375)--(-0.615234375,0.376953125);
\draw (-0.61328125,0.373046875)--(-0.615234375,0.373046875);
\draw (-0.619140625,0.375)--(-0.619140625,0.376953125);
\draw (-0.623046875,0.375)--(-0.623046875,0.373046875);
\draw (-0.62109375,0.376953125)--(-0.623046875,0.376953125);
\draw (-0.6171875,0.373046875)--(-0.619140625,0.373046875);
\draw (-0.6171875,0.369140625)--(-0.615234375,0.369140625);
\draw (-0.619140625,0.37109375)--(-0.619140625,0.369140625);
\draw (-0.609375,0.376953125)--(-0.611328125,0.376953125);
\draw (-0.609375,0.380859375)--(-0.607421875,0.380859375);
\draw (-0.611328125,0.37890625)--(-0.611328125,0.380859375);
\draw (-0.609375,0.384765625)--(-0.607421875,0.384765625);
\draw (-0.609375,0.388671875)--(-0.611328125,0.388671875);
\draw (-0.607421875,0.38671875)--(-0.607421875,0.388671875);
\draw (-0.611328125,0.3828125)--(-0.611328125,0.384765625);
\draw (-0.615234375,0.3828125)--(-0.615234375,0.380859375);
\draw (-0.61328125,0.384765625)--(-0.615234375,0.384765625);
\draw (-0.59375,0.373046875)--(-0.595703125,0.373046875);
\draw (-0.59375,0.369140625)--(-0.591796875,0.369140625);
\draw (-0.595703125,0.37109375)--(-0.595703125,0.369140625);
\draw (-0.59375,0.365234375)--(-0.591796875,0.365234375);
\draw (-0.59375,0.361328125)--(-0.595703125,0.361328125);
\draw (-0.591796875,0.36328125)--(-0.591796875,0.361328125);
\draw (-0.595703125,0.3671875)--(-0.595703125,0.365234375);
\draw (-0.599609375,0.3671875)--(-0.599609375,0.369140625);
\draw (-0.59765625,0.365234375)--(-0.599609375,0.365234375);
\draw (-0.59375,0.357421875)--(-0.591796875,0.357421875);
\draw (-0.59375,0.353515625)--(-0.595703125,0.353515625);
\draw (-0.591796875,0.35546875)--(-0.591796875,0.353515625);
\draw (-0.59375,0.349609375)--(-0.595703125,0.349609375);
\draw (-0.59375,0.345703125)--(-0.591796875,0.345703125);
\draw (-0.595703125,0.34765625)--(-0.595703125,0.345703125);
\draw (-0.591796875,0.3515625)--(-0.591796875,0.349609375);
\draw (-0.587890625,0.3515625)--(-0.587890625,0.353515625);
\draw (-0.58984375,0.349609375)--(-0.587890625,0.349609375);
\draw (-0.595703125,0.359375)--(-0.595703125,0.357421875);
\draw (-0.599609375,0.359375)--(-0.599609375,0.361328125);
\draw (-0.59765625,0.357421875)--(-0.599609375,0.357421875);
\draw (-0.603515625,0.359375)--(-0.603515625,0.361328125);
\draw (-0.607421875,0.359375)--(-0.607421875,0.357421875);
\draw (-0.60546875,0.361328125)--(-0.607421875,0.361328125);
\draw (-0.6015625,0.357421875)--(-0.603515625,0.357421875);
\draw (-0.6015625,0.353515625)--(-0.599609375,0.353515625);
\draw (-0.603515625,0.35546875)--(-0.603515625,0.353515625);
\draw (-0.5625,0.376953125)--(-0.564453125,0.376953125);
\draw (-0.5625,0.380859375)--(-0.560546875,0.380859375);
\draw (-0.564453125,0.37890625)--(-0.564453125,0.380859375);
\draw (-0.5625,0.384765625)--(-0.560546875,0.384765625);
\draw (-0.5625,0.388671875)--(-0.564453125,0.388671875);
\draw (-0.560546875,0.38671875)--(-0.560546875,0.388671875);
\draw (-0.564453125,0.3828125)--(-0.564453125,0.384765625);
\draw (-0.568359375,0.3828125)--(-0.568359375,0.380859375);
\draw (-0.56640625,0.384765625)--(-0.568359375,0.384765625);
\draw (-0.5625,0.392578125)--(-0.560546875,0.392578125);
\draw (-0.5625,0.396484375)--(-0.564453125,0.396484375);
\draw (-0.560546875,0.39453125)--(-0.560546875,0.396484375);
\draw (-0.5625,0.400390625)--(-0.564453125,0.400390625);
\draw (-0.5625,0.404296875)--(-0.560546875,0.404296875);
\draw (-0.564453125,0.40234375)--(-0.564453125,0.404296875);
\draw (-0.560546875,0.3984375)--(-0.560546875,0.400390625);
\draw (-0.556640625,0.3984375)--(-0.556640625,0.396484375);
\draw (-0.55859375,0.400390625)--(-0.556640625,0.400390625);
\draw (-0.564453125,0.390625)--(-0.564453125,0.392578125);
\draw (-0.568359375,0.390625)--(-0.568359375,0.388671875);
\draw (-0.56640625,0.392578125)--(-0.568359375,0.392578125);
\draw (-0.572265625,0.390625)--(-0.572265625,0.388671875);
\draw (-0.576171875,0.390625)--(-0.576171875,0.392578125);
\draw (-0.57421875,0.388671875)--(-0.576171875,0.388671875);
\draw (-0.5703125,0.392578125)--(-0.572265625,0.392578125);
\draw (-0.5703125,0.396484375)--(-0.568359375,0.396484375);
\draw (-0.572265625,0.39453125)--(-0.572265625,0.396484375);
\draw (-0.5625,0.408203125)--(-0.560546875,0.408203125);
\draw (-0.5625,0.412109375)--(-0.564453125,0.412109375);
\draw (-0.560546875,0.41015625)--(-0.560546875,0.412109375);
\draw (-0.5625,0.416015625)--(-0.564453125,0.416015625);
\draw (-0.5625,0.419921875)--(-0.560546875,0.419921875);
\draw (-0.564453125,0.41796875)--(-0.564453125,0.419921875);
\draw (-0.560546875,0.4140625)--(-0.560546875,0.416015625);
\draw (-0.556640625,0.4140625)--(-0.556640625,0.412109375);
\draw (-0.55859375,0.416015625)--(-0.556640625,0.416015625);
\draw (-0.5625,0.423828125)--(-0.564453125,0.423828125);
\draw (-0.5625,0.427734375)--(-0.560546875,0.427734375);
\draw (-0.564453125,0.42578125)--(-0.564453125,0.427734375);
\draw (-0.5625,0.431640625)--(-0.560546875,0.431640625);
\draw (-0.5625,0.435546875)--(-0.564453125,0.435546875);
\draw (-0.560546875,0.43359375)--(-0.560546875,0.435546875);
\draw (-0.564453125,0.4296875)--(-0.564453125,0.431640625);
\draw (-0.568359375,0.4296875)--(-0.568359375,0.427734375);
\draw (-0.56640625,0.431640625)--(-0.568359375,0.431640625);
\draw (-0.560546875,0.421875)--(-0.560546875,0.423828125);
\draw (-0.556640625,0.421875)--(-0.556640625,0.419921875);
\draw (-0.55859375,0.423828125)--(-0.556640625,0.423828125);
\draw (-0.552734375,0.421875)--(-0.552734375,0.419921875);
\draw (-0.548828125,0.421875)--(-0.548828125,0.423828125);
\draw (-0.55078125,0.419921875)--(-0.548828125,0.419921875);
\draw (-0.5546875,0.423828125)--(-0.552734375,0.423828125);
\draw (-0.5546875,0.427734375)--(-0.556640625,0.427734375);
\draw (-0.552734375,0.42578125)--(-0.552734375,0.427734375);
\draw (-0.564453125,0.40625)--(-0.564453125,0.408203125);
\draw (-0.568359375,0.40625)--(-0.568359375,0.404296875);
\draw (-0.56640625,0.408203125)--(-0.568359375,0.408203125);
\draw (-0.572265625,0.40625)--(-0.572265625,0.404296875);
\draw (-0.576171875,0.40625)--(-0.576171875,0.408203125);
\draw (-0.57421875,0.404296875)--(-0.576171875,0.404296875);
\draw (-0.5703125,0.408203125)--(-0.572265625,0.408203125);
\draw (-0.5703125,0.412109375)--(-0.568359375,0.412109375);
\draw (-0.572265625,0.41015625)--(-0.572265625,0.412109375);
\draw (-0.580078125,0.40625)--(-0.580078125,0.404296875);
\draw (-0.583984375,0.40625)--(-0.583984375,0.408203125);
\draw (-0.58203125,0.404296875)--(-0.583984375,0.404296875);
\draw (-0.587890625,0.40625)--(-0.587890625,0.408203125);
\draw (-0.591796875,0.40625)--(-0.591796875,0.404296875);
\draw (-0.58984375,0.408203125)--(-0.591796875,0.408203125);
\draw (-0.5859375,0.404296875)--(-0.587890625,0.404296875);
\draw (-0.5859375,0.400390625)--(-0.583984375,0.400390625);
\draw (-0.587890625,0.40234375)--(-0.587890625,0.400390625);
\draw (-0.578125,0.408203125)--(-0.580078125,0.408203125);
\draw (-0.578125,0.412109375)--(-0.576171875,0.412109375);
\draw (-0.580078125,0.41015625)--(-0.580078125,0.412109375);
\draw (-0.578125,0.416015625)--(-0.576171875,0.416015625);
\draw (-0.578125,0.419921875)--(-0.580078125,0.419921875);
\draw (-0.576171875,0.41796875)--(-0.576171875,0.419921875);
\draw (-0.580078125,0.4140625)--(-0.580078125,0.416015625);
\draw (-0.583984375,0.4140625)--(-0.583984375,0.412109375);
\draw (-0.58203125,0.416015625)--(-0.583984375,0.416015625);
\draw (-0.498046875,0.25)--(-0.498046875,0.251953125);
\draw (-0.494140625,0.25)--(-0.494140625,0.248046875);
\draw (-0.49609375,0.251953125)--(-0.494140625,0.251953125);
\draw (-0.490234375,0.25)--(-0.490234375,0.248046875);
\draw (-0.486328125,0.25)--(-0.486328125,0.251953125);
\draw (-0.48828125,0.248046875)--(-0.486328125,0.248046875);
\draw (-0.4921875,0.251953125)--(-0.490234375,0.251953125);
\draw (-0.4921875,0.255859375)--(-0.494140625,0.255859375);
\draw (-0.490234375,0.25390625)--(-0.490234375,0.255859375);
\draw (-0.482421875,0.25)--(-0.482421875,0.248046875);
\draw (-0.478515625,0.25)--(-0.478515625,0.251953125);
\draw (-0.48046875,0.248046875)--(-0.478515625,0.248046875);
\draw (-0.474609375,0.25)--(-0.474609375,0.251953125);
\draw (-0.470703125,0.25)--(-0.470703125,0.248046875);
\draw (-0.47265625,0.251953125)--(-0.470703125,0.251953125);
\draw (-0.4765625,0.248046875)--(-0.474609375,0.248046875);
\draw (-0.4765625,0.244140625)--(-0.478515625,0.244140625);
\draw (-0.474609375,0.24609375)--(-0.474609375,0.244140625);
\draw (-0.484375,0.251953125)--(-0.482421875,0.251953125);
\draw (-0.484375,0.255859375)--(-0.486328125,0.255859375);
\draw (-0.482421875,0.25390625)--(-0.482421875,0.255859375);
\draw (-0.484375,0.259765625)--(-0.486328125,0.259765625);
\draw (-0.484375,0.263671875)--(-0.482421875,0.263671875);
\draw (-0.486328125,0.26171875)--(-0.486328125,0.263671875);
\draw (-0.482421875,0.2578125)--(-0.482421875,0.259765625);
\draw (-0.478515625,0.2578125)--(-0.478515625,0.255859375);
\draw (-0.48046875,0.259765625)--(-0.478515625,0.259765625);
\draw (-0.466796875,0.25)--(-0.466796875,0.248046875);
\draw (-0.462890625,0.25)--(-0.462890625,0.251953125);
\draw (-0.46484375,0.248046875)--(-0.462890625,0.248046875);
\draw (-0.458984375,0.25)--(-0.458984375,0.251953125);
\draw (-0.455078125,0.25)--(-0.455078125,0.248046875);
\draw (-0.45703125,0.251953125)--(-0.455078125,0.251953125);
\draw (-0.4609375,0.248046875)--(-0.458984375,0.248046875);
\draw (-0.4609375,0.244140625)--(-0.462890625,0.244140625);
\draw (-0.458984375,0.24609375)--(-0.458984375,0.244140625);
\draw (-0.451171875,0.25)--(-0.451171875,0.251953125);
\draw (-0.447265625,0.25)--(-0.447265625,0.248046875);
\draw (-0.44921875,0.251953125)--(-0.447265625,0.251953125);
\draw (-0.443359375,0.25)--(-0.443359375,0.248046875);
\draw (-0.439453125,0.25)--(-0.439453125,0.251953125);
\draw (-0.44140625,0.248046875)--(-0.439453125,0.248046875);
\draw (-0.4453125,0.251953125)--(-0.443359375,0.251953125);
\draw (-0.4453125,0.255859375)--(-0.447265625,0.255859375);
\draw (-0.443359375,0.25390625)--(-0.443359375,0.255859375);
\draw (-0.453125,0.248046875)--(-0.451171875,0.248046875);
\draw (-0.453125,0.244140625)--(-0.455078125,0.244140625);
\draw (-0.451171875,0.24609375)--(-0.451171875,0.244140625);
\draw (-0.453125,0.240234375)--(-0.455078125,0.240234375);
\draw (-0.453125,0.236328125)--(-0.451171875,0.236328125);
\draw (-0.455078125,0.23828125)--(-0.455078125,0.236328125);
\draw (-0.451171875,0.2421875)--(-0.451171875,0.240234375);
\draw (-0.447265625,0.2421875)--(-0.447265625,0.244140625);
\draw (-0.44921875,0.240234375)--(-0.447265625,0.240234375);
\draw (-0.46875,0.251953125)--(-0.466796875,0.251953125);
\draw (-0.46875,0.255859375)--(-0.470703125,0.255859375);
\draw (-0.466796875,0.25390625)--(-0.466796875,0.255859375);
\draw (-0.46875,0.259765625)--(-0.470703125,0.259765625);
\draw (-0.46875,0.263671875)--(-0.466796875,0.263671875);
\draw (-0.470703125,0.26171875)--(-0.470703125,0.263671875);
\draw (-0.466796875,0.2578125)--(-0.466796875,0.259765625);
\draw (-0.462890625,0.2578125)--(-0.462890625,0.255859375);
\draw (-0.46484375,0.259765625)--(-0.462890625,0.259765625);
\draw (-0.46875,0.267578125)--(-0.470703125,0.267578125);
\draw (-0.46875,0.271484375)--(-0.466796875,0.271484375);
\draw (-0.470703125,0.26953125)--(-0.470703125,0.271484375);
\draw (-0.46875,0.275390625)--(-0.466796875,0.275390625);
\draw (-0.46875,0.279296875)--(-0.470703125,0.279296875);
\draw (-0.466796875,0.27734375)--(-0.466796875,0.279296875);
\draw (-0.470703125,0.2734375)--(-0.470703125,0.275390625);
\draw (-0.474609375,0.2734375)--(-0.474609375,0.271484375);
\draw (-0.47265625,0.275390625)--(-0.474609375,0.275390625);
\draw (-0.466796875,0.265625)--(-0.466796875,0.267578125);
\draw (-0.462890625,0.265625)--(-0.462890625,0.263671875);
\draw (-0.46484375,0.267578125)--(-0.462890625,0.267578125);
\draw (-0.458984375,0.265625)--(-0.458984375,0.263671875);
\draw (-0.455078125,0.265625)--(-0.455078125,0.267578125);
\draw (-0.45703125,0.263671875)--(-0.455078125,0.263671875);
\draw (-0.4609375,0.267578125)--(-0.458984375,0.267578125);
\draw (-0.4609375,0.271484375)--(-0.462890625,0.271484375);
\draw (-0.458984375,0.26953125)--(-0.458984375,0.271484375);
\draw (-0.435546875,0.25)--(-0.435546875,0.248046875);
\draw (-0.431640625,0.25)--(-0.431640625,0.251953125);
\draw (-0.43359375,0.248046875)--(-0.431640625,0.248046875);
\draw (-0.427734375,0.25)--(-0.427734375,0.251953125);
\draw (-0.423828125,0.25)--(-0.423828125,0.248046875);
\draw (-0.42578125,0.251953125)--(-0.423828125,0.251953125);
\draw (-0.4296875,0.248046875)--(-0.427734375,0.248046875);
\draw (-0.4296875,0.244140625)--(-0.431640625,0.244140625);
\draw (-0.427734375,0.24609375)--(-0.427734375,0.244140625);
\draw (-0.419921875,0.25)--(-0.419921875,0.251953125);
\draw (-0.416015625,0.25)--(-0.416015625,0.248046875);
\draw (-0.41796875,0.251953125)--(-0.416015625,0.251953125);
\draw (-0.412109375,0.25)--(-0.412109375,0.248046875);
\draw (-0.408203125,0.25)--(-0.408203125,0.251953125);
\draw (-0.41015625,0.248046875)--(-0.408203125,0.248046875);
\draw (-0.4140625,0.251953125)--(-0.412109375,0.251953125);
\draw (-0.4140625,0.255859375)--(-0.416015625,0.255859375);
\draw (-0.412109375,0.25390625)--(-0.412109375,0.255859375);
\draw (-0.421875,0.248046875)--(-0.419921875,0.248046875);
\draw (-0.421875,0.244140625)--(-0.423828125,0.244140625);
\draw (-0.419921875,0.24609375)--(-0.419921875,0.244140625);
\draw (-0.421875,0.240234375)--(-0.423828125,0.240234375);
\draw (-0.421875,0.236328125)--(-0.419921875,0.236328125);
\draw (-0.423828125,0.23828125)--(-0.423828125,0.236328125);
\draw (-0.419921875,0.2421875)--(-0.419921875,0.240234375);
\draw (-0.416015625,0.2421875)--(-0.416015625,0.244140625);
\draw (-0.41796875,0.240234375)--(-0.416015625,0.240234375);
\draw (-0.404296875,0.25)--(-0.404296875,0.251953125);
\draw (-0.400390625,0.25)--(-0.400390625,0.248046875);
\draw (-0.40234375,0.251953125)--(-0.400390625,0.251953125);
\draw (-0.396484375,0.25)--(-0.396484375,0.248046875);
\draw (-0.392578125,0.25)--(-0.392578125,0.251953125);
\draw (-0.39453125,0.248046875)--(-0.392578125,0.248046875);
\draw (-0.3984375,0.251953125)--(-0.396484375,0.251953125);
\draw (-0.3984375,0.255859375)--(-0.400390625,0.255859375);
\draw (-0.396484375,0.25390625)--(-0.396484375,0.255859375);
\draw (-0.388671875,0.25)--(-0.388671875,0.248046875);
\draw (-0.384765625,0.25)--(-0.384765625,0.251953125);
\draw (-0.38671875,0.248046875)--(-0.384765625,0.248046875);
\draw (-0.380859375,0.25)--(-0.380859375,0.251953125);
\draw (-0.376953125,0.25)--(-0.376953125,0.248046875);
\draw (-0.37890625,0.251953125)--(-0.376953125,0.251953125);
\draw (-0.3828125,0.248046875)--(-0.380859375,0.248046875);
\draw (-0.3828125,0.244140625)--(-0.384765625,0.244140625);
\draw (-0.380859375,0.24609375)--(-0.380859375,0.244140625);
\draw (-0.390625,0.251953125)--(-0.388671875,0.251953125);
\draw (-0.390625,0.255859375)--(-0.392578125,0.255859375);
\draw (-0.388671875,0.25390625)--(-0.388671875,0.255859375);
\draw (-0.390625,0.259765625)--(-0.392578125,0.259765625);
\draw (-0.390625,0.263671875)--(-0.388671875,0.263671875);
\draw (-0.392578125,0.26171875)--(-0.392578125,0.263671875);
\draw (-0.388671875,0.2578125)--(-0.388671875,0.259765625);
\draw (-0.384765625,0.2578125)--(-0.384765625,0.255859375);
\draw (-0.38671875,0.259765625)--(-0.384765625,0.259765625);
\draw (-0.40625,0.248046875)--(-0.404296875,0.248046875);
\draw (-0.40625,0.244140625)--(-0.408203125,0.244140625);
\draw (-0.404296875,0.24609375)--(-0.404296875,0.244140625);
\draw (-0.40625,0.240234375)--(-0.408203125,0.240234375);
\draw (-0.40625,0.236328125)--(-0.404296875,0.236328125);
\draw (-0.408203125,0.23828125)--(-0.408203125,0.236328125);
\draw (-0.404296875,0.2421875)--(-0.404296875,0.240234375);
\draw (-0.400390625,0.2421875)--(-0.400390625,0.244140625);
\draw (-0.40234375,0.240234375)--(-0.400390625,0.240234375);
\draw (-0.40625,0.232421875)--(-0.408203125,0.232421875);
\draw (-0.40625,0.228515625)--(-0.404296875,0.228515625);
\draw (-0.408203125,0.23046875)--(-0.408203125,0.228515625);
\draw (-0.40625,0.224609375)--(-0.404296875,0.224609375);
\draw (-0.40625,0.220703125)--(-0.408203125,0.220703125);
\draw (-0.404296875,0.22265625)--(-0.404296875,0.220703125);
\draw (-0.408203125,0.2265625)--(-0.408203125,0.224609375);
\draw (-0.412109375,0.2265625)--(-0.412109375,0.228515625);
\draw (-0.41015625,0.224609375)--(-0.412109375,0.224609375);
\draw (-0.404296875,0.234375)--(-0.404296875,0.232421875);
\draw (-0.400390625,0.234375)--(-0.400390625,0.236328125);
\draw (-0.40234375,0.232421875)--(-0.400390625,0.232421875);
\draw (-0.396484375,0.234375)--(-0.396484375,0.236328125);
\draw (-0.392578125,0.234375)--(-0.392578125,0.232421875);
\draw (-0.39453125,0.236328125)--(-0.392578125,0.236328125);
\draw (-0.3984375,0.232421875)--(-0.396484375,0.232421875);
\draw (-0.3984375,0.228515625)--(-0.400390625,0.228515625);
\draw (-0.396484375,0.23046875)--(-0.396484375,0.228515625);
\draw (-0.4375,0.251953125)--(-0.435546875,0.251953125);
\draw (-0.4375,0.255859375)--(-0.439453125,0.255859375);
\draw (-0.435546875,0.25390625)--(-0.435546875,0.255859375);
\draw (-0.4375,0.259765625)--(-0.439453125,0.259765625);
\draw (-0.4375,0.263671875)--(-0.435546875,0.263671875);
\draw (-0.439453125,0.26171875)--(-0.439453125,0.263671875);
\draw (-0.435546875,0.2578125)--(-0.435546875,0.259765625);
\draw (-0.431640625,0.2578125)--(-0.431640625,0.255859375);
\draw (-0.43359375,0.259765625)--(-0.431640625,0.259765625);
\draw (-0.4375,0.267578125)--(-0.439453125,0.267578125);
\draw (-0.4375,0.271484375)--(-0.435546875,0.271484375);
\draw (-0.439453125,0.26953125)--(-0.439453125,0.271484375);
\draw (-0.4375,0.275390625)--(-0.435546875,0.275390625);
\draw (-0.4375,0.279296875)--(-0.439453125,0.279296875);
\draw (-0.435546875,0.27734375)--(-0.435546875,0.279296875);
\draw (-0.439453125,0.2734375)--(-0.439453125,0.275390625);
\draw (-0.443359375,0.2734375)--(-0.443359375,0.271484375);
\draw (-0.44140625,0.275390625)--(-0.443359375,0.275390625);
\draw (-0.435546875,0.265625)--(-0.435546875,0.267578125);
\draw (-0.431640625,0.265625)--(-0.431640625,0.263671875);
\draw (-0.43359375,0.267578125)--(-0.431640625,0.267578125);
\draw (-0.427734375,0.265625)--(-0.427734375,0.263671875);
\draw (-0.423828125,0.265625)--(-0.423828125,0.267578125);
\draw (-0.42578125,0.263671875)--(-0.423828125,0.263671875);
\draw (-0.4296875,0.267578125)--(-0.427734375,0.267578125);
\draw (-0.4296875,0.271484375)--(-0.431640625,0.271484375);
\draw (-0.427734375,0.26953125)--(-0.427734375,0.271484375);
\draw (-0.4375,0.283203125)--(-0.439453125,0.283203125);
\draw (-0.4375,0.287109375)--(-0.435546875,0.287109375);
\draw (-0.439453125,0.28515625)--(-0.439453125,0.287109375);
\draw (-0.4375,0.291015625)--(-0.435546875,0.291015625);
\draw (-0.4375,0.294921875)--(-0.439453125,0.294921875);
\draw (-0.435546875,0.29296875)--(-0.435546875,0.294921875);
\draw (-0.439453125,0.2890625)--(-0.439453125,0.291015625);
\draw (-0.443359375,0.2890625)--(-0.443359375,0.287109375);
\draw (-0.44140625,0.291015625)--(-0.443359375,0.291015625);
\draw (-0.4375,0.298828125)--(-0.435546875,0.298828125);
\draw (-0.4375,0.302734375)--(-0.439453125,0.302734375);
\draw (-0.435546875,0.30078125)--(-0.435546875,0.302734375);
\draw (-0.4375,0.306640625)--(-0.439453125,0.306640625);
\draw (-0.4375,0.310546875)--(-0.435546875,0.310546875);
\draw (-0.439453125,0.30859375)--(-0.439453125,0.310546875);
\draw (-0.435546875,0.3046875)--(-0.435546875,0.306640625);
\draw (-0.431640625,0.3046875)--(-0.431640625,0.302734375);
\draw (-0.43359375,0.306640625)--(-0.431640625,0.306640625);
\draw (-0.439453125,0.296875)--(-0.439453125,0.298828125);
\draw (-0.443359375,0.296875)--(-0.443359375,0.294921875);
\draw (-0.44140625,0.298828125)--(-0.443359375,0.298828125);
\draw (-0.447265625,0.296875)--(-0.447265625,0.294921875);
\draw (-0.451171875,0.296875)--(-0.451171875,0.298828125);
\draw (-0.44921875,0.294921875)--(-0.451171875,0.294921875);
\draw (-0.4453125,0.298828125)--(-0.447265625,0.298828125);
\draw (-0.4453125,0.302734375)--(-0.443359375,0.302734375);
\draw (-0.447265625,0.30078125)--(-0.447265625,0.302734375);
\draw (-0.435546875,0.28125)--(-0.435546875,0.283203125);
\draw (-0.431640625,0.28125)--(-0.431640625,0.279296875);
\draw (-0.43359375,0.283203125)--(-0.431640625,0.283203125);
\draw (-0.427734375,0.28125)--(-0.427734375,0.279296875);
\draw (-0.423828125,0.28125)--(-0.423828125,0.283203125);
\draw (-0.42578125,0.279296875)--(-0.423828125,0.279296875);
\draw (-0.4296875,0.283203125)--(-0.427734375,0.283203125);
\draw (-0.4296875,0.287109375)--(-0.431640625,0.287109375);
\draw (-0.427734375,0.28515625)--(-0.427734375,0.287109375);
\draw (-0.419921875,0.28125)--(-0.419921875,0.279296875);
\draw (-0.416015625,0.28125)--(-0.416015625,0.283203125);
\draw (-0.41796875,0.279296875)--(-0.416015625,0.279296875);
\draw (-0.412109375,0.28125)--(-0.412109375,0.283203125);
\draw (-0.408203125,0.28125)--(-0.408203125,0.279296875);
\draw (-0.41015625,0.283203125)--(-0.408203125,0.283203125);
\draw (-0.4140625,0.279296875)--(-0.412109375,0.279296875);
\draw (-0.4140625,0.275390625)--(-0.416015625,0.275390625);
\draw (-0.412109375,0.27734375)--(-0.412109375,0.275390625);
\draw (-0.421875,0.283203125)--(-0.419921875,0.283203125);
\draw (-0.421875,0.287109375)--(-0.423828125,0.287109375);
\draw (-0.419921875,0.28515625)--(-0.419921875,0.287109375);
\draw (-0.421875,0.291015625)--(-0.423828125,0.291015625);
\draw (-0.421875,0.294921875)--(-0.419921875,0.294921875);
\draw (-0.423828125,0.29296875)--(-0.423828125,0.294921875);
\draw (-0.419921875,0.2890625)--(-0.419921875,0.291015625);
\draw (-0.416015625,0.2890625)--(-0.416015625,0.287109375);
\draw (-0.41796875,0.291015625)--(-0.416015625,0.291015625);
\draw (-0.373046875,0.25)--(-0.373046875,0.248046875);
\draw (-0.369140625,0.25)--(-0.369140625,0.251953125);
\draw (-0.37109375,0.248046875)--(-0.369140625,0.248046875);
\draw (-0.365234375,0.25)--(-0.365234375,0.251953125);
\draw (-0.361328125,0.25)--(-0.361328125,0.248046875);
\draw (-0.36328125,0.251953125)--(-0.361328125,0.251953125);
\draw (-0.3671875,0.248046875)--(-0.365234375,0.248046875);
\draw (-0.3671875,0.244140625)--(-0.369140625,0.244140625);
\draw (-0.365234375,0.24609375)--(-0.365234375,0.244140625);
\draw (-0.357421875,0.25)--(-0.357421875,0.251953125);
\draw (-0.353515625,0.25)--(-0.353515625,0.248046875);
\draw (-0.35546875,0.251953125)--(-0.353515625,0.251953125);
\draw (-0.349609375,0.25)--(-0.349609375,0.248046875);
\draw (-0.345703125,0.25)--(-0.345703125,0.251953125);
\draw (-0.34765625,0.248046875)--(-0.345703125,0.248046875);
\draw (-0.3515625,0.251953125)--(-0.349609375,0.251953125);
\draw (-0.3515625,0.255859375)--(-0.353515625,0.255859375);
\draw (-0.349609375,0.25390625)--(-0.349609375,0.255859375);
\draw (-0.359375,0.248046875)--(-0.357421875,0.248046875);
\draw (-0.359375,0.244140625)--(-0.361328125,0.244140625);
\draw (-0.357421875,0.24609375)--(-0.357421875,0.244140625);
\draw (-0.359375,0.240234375)--(-0.361328125,0.240234375);
\draw (-0.359375,0.236328125)--(-0.357421875,0.236328125);
\draw (-0.361328125,0.23828125)--(-0.361328125,0.236328125);
\draw (-0.357421875,0.2421875)--(-0.357421875,0.240234375);
\draw (-0.353515625,0.2421875)--(-0.353515625,0.244140625);
\draw (-0.35546875,0.240234375)--(-0.353515625,0.240234375);
\draw (-0.341796875,0.25)--(-0.341796875,0.251953125);
\draw (-0.337890625,0.25)--(-0.337890625,0.248046875);
\draw (-0.33984375,0.251953125)--(-0.337890625,0.251953125);
\draw (-0.333984375,0.25)--(-0.333984375,0.248046875);
\draw (-0.330078125,0.25)--(-0.330078125,0.251953125);
\draw (-0.33203125,0.248046875)--(-0.330078125,0.248046875);
\draw (-0.3359375,0.251953125)--(-0.333984375,0.251953125);
\draw (-0.3359375,0.255859375)--(-0.337890625,0.255859375);
\draw (-0.333984375,0.25390625)--(-0.333984375,0.255859375);
\draw (-0.326171875,0.25)--(-0.326171875,0.248046875);
\draw (-0.322265625,0.25)--(-0.322265625,0.251953125);
\draw (-0.32421875,0.248046875)--(-0.322265625,0.248046875);
\draw (-0.318359375,0.25)--(-0.318359375,0.251953125);
\draw (-0.314453125,0.25)--(-0.314453125,0.248046875);
\draw (-0.31640625,0.251953125)--(-0.314453125,0.251953125);
\draw (-0.3203125,0.248046875)--(-0.318359375,0.248046875);
\draw (-0.3203125,0.244140625)--(-0.322265625,0.244140625);
\draw (-0.318359375,0.24609375)--(-0.318359375,0.244140625);
\draw (-0.328125,0.251953125)--(-0.326171875,0.251953125);
\draw (-0.328125,0.255859375)--(-0.330078125,0.255859375);
\draw (-0.326171875,0.25390625)--(-0.326171875,0.255859375);
\draw (-0.328125,0.259765625)--(-0.330078125,0.259765625);
\draw (-0.328125,0.263671875)--(-0.326171875,0.263671875);
\draw (-0.330078125,0.26171875)--(-0.330078125,0.263671875);
\draw (-0.326171875,0.2578125)--(-0.326171875,0.259765625);
\draw (-0.322265625,0.2578125)--(-0.322265625,0.255859375);
\draw (-0.32421875,0.259765625)--(-0.322265625,0.259765625);
\draw (-0.34375,0.248046875)--(-0.341796875,0.248046875);
\draw (-0.34375,0.244140625)--(-0.345703125,0.244140625);
\draw (-0.341796875,0.24609375)--(-0.341796875,0.244140625);
\draw (-0.34375,0.240234375)--(-0.345703125,0.240234375);
\draw (-0.34375,0.236328125)--(-0.341796875,0.236328125);
\draw (-0.345703125,0.23828125)--(-0.345703125,0.236328125);
\draw (-0.341796875,0.2421875)--(-0.341796875,0.240234375);
\draw (-0.337890625,0.2421875)--(-0.337890625,0.244140625);
\draw (-0.33984375,0.240234375)--(-0.337890625,0.240234375);
\draw (-0.34375,0.232421875)--(-0.345703125,0.232421875);
\draw (-0.34375,0.228515625)--(-0.341796875,0.228515625);
\draw (-0.345703125,0.23046875)--(-0.345703125,0.228515625);
\draw (-0.34375,0.224609375)--(-0.341796875,0.224609375);
\draw (-0.34375,0.220703125)--(-0.345703125,0.220703125);
\draw (-0.341796875,0.22265625)--(-0.341796875,0.220703125);
\draw (-0.345703125,0.2265625)--(-0.345703125,0.224609375);
\draw (-0.349609375,0.2265625)--(-0.349609375,0.228515625);
\draw (-0.34765625,0.224609375)--(-0.349609375,0.224609375);
\draw (-0.341796875,0.234375)--(-0.341796875,0.232421875);
\draw (-0.337890625,0.234375)--(-0.337890625,0.236328125);
\draw (-0.33984375,0.232421875)--(-0.337890625,0.232421875);
\draw (-0.333984375,0.234375)--(-0.333984375,0.236328125);
\draw (-0.330078125,0.234375)--(-0.330078125,0.232421875);
\draw (-0.33203125,0.236328125)--(-0.330078125,0.236328125);
\draw (-0.3359375,0.232421875)--(-0.333984375,0.232421875);
\draw (-0.3359375,0.228515625)--(-0.337890625,0.228515625);
\draw (-0.333984375,0.23046875)--(-0.333984375,0.228515625);
\draw (-0.310546875,0.25)--(-0.310546875,0.251953125);
\draw (-0.306640625,0.25)--(-0.306640625,0.248046875);
\draw (-0.30859375,0.251953125)--(-0.306640625,0.251953125);
\draw (-0.302734375,0.25)--(-0.302734375,0.248046875);
\draw (-0.298828125,0.25)--(-0.298828125,0.251953125);
\draw (-0.30078125,0.248046875)--(-0.298828125,0.248046875);
\draw (-0.3046875,0.251953125)--(-0.302734375,0.251953125);
\draw (-0.3046875,0.255859375)--(-0.306640625,0.255859375);
\draw (-0.302734375,0.25390625)--(-0.302734375,0.255859375);
\draw (-0.294921875,0.25)--(-0.294921875,0.248046875);
\draw (-0.291015625,0.25)--(-0.291015625,0.251953125);
\draw (-0.29296875,0.248046875)--(-0.291015625,0.248046875);
\draw (-0.287109375,0.25)--(-0.287109375,0.251953125);
\draw (-0.283203125,0.25)--(-0.283203125,0.248046875);
\draw (-0.28515625,0.251953125)--(-0.283203125,0.251953125);
\draw (-0.2890625,0.248046875)--(-0.287109375,0.248046875);
\draw (-0.2890625,0.244140625)--(-0.291015625,0.244140625);
\draw (-0.287109375,0.24609375)--(-0.287109375,0.244140625);
\draw (-0.296875,0.251953125)--(-0.294921875,0.251953125);
\draw (-0.296875,0.255859375)--(-0.298828125,0.255859375);
\draw (-0.294921875,0.25390625)--(-0.294921875,0.255859375);
\draw (-0.296875,0.259765625)--(-0.298828125,0.259765625);
\draw (-0.296875,0.263671875)--(-0.294921875,0.263671875);
\draw (-0.298828125,0.26171875)--(-0.298828125,0.263671875);
\draw (-0.294921875,0.2578125)--(-0.294921875,0.259765625);
\draw (-0.291015625,0.2578125)--(-0.291015625,0.255859375);
\draw (-0.29296875,0.259765625)--(-0.291015625,0.259765625);
\draw (-0.279296875,0.25)--(-0.279296875,0.248046875);
\draw (-0.275390625,0.25)--(-0.275390625,0.251953125);
\draw (-0.27734375,0.248046875)--(-0.275390625,0.248046875);
\draw (-0.271484375,0.25)--(-0.271484375,0.251953125);
\draw (-0.267578125,0.25)--(-0.267578125,0.248046875);
\draw (-0.26953125,0.251953125)--(-0.267578125,0.251953125);
\draw (-0.2734375,0.248046875)--(-0.271484375,0.248046875);
\draw (-0.2734375,0.244140625)--(-0.275390625,0.244140625);
\draw (-0.271484375,0.24609375)--(-0.271484375,0.244140625);
\draw (-0.263671875,0.25)--(-0.263671875,0.251953125);
\draw (-0.259765625,0.25)--(-0.259765625,0.248046875);
\draw (-0.26171875,0.251953125)--(-0.259765625,0.251953125);
\draw (-0.255859375,0.25)--(-0.255859375,0.248046875);
\draw (-0.251953125,0.25)--(-0.251953125,0.251953125);
\draw (-0.25390625,0.248046875)--(-0.251953125,0.248046875);
\draw (-0.2578125,0.251953125)--(-0.255859375,0.251953125);
\draw (-0.2578125,0.255859375)--(-0.259765625,0.255859375);
\draw (-0.255859375,0.25390625)--(-0.255859375,0.255859375);
\draw (-0.265625,0.248046875)--(-0.263671875,0.248046875);
\draw (-0.265625,0.244140625)--(-0.267578125,0.244140625);
\draw (-0.263671875,0.24609375)--(-0.263671875,0.244140625);
\draw (-0.265625,0.240234375)--(-0.267578125,0.240234375);
\draw (-0.265625,0.236328125)--(-0.263671875,0.236328125);
\draw (-0.267578125,0.23828125)--(-0.267578125,0.236328125);
\draw (-0.263671875,0.2421875)--(-0.263671875,0.240234375);
\draw (-0.259765625,0.2421875)--(-0.259765625,0.244140625);
\draw (-0.26171875,0.240234375)--(-0.259765625,0.240234375);
\draw (-0.28125,0.251953125)--(-0.279296875,0.251953125);
\draw (-0.28125,0.255859375)--(-0.283203125,0.255859375);
\draw (-0.279296875,0.25390625)--(-0.279296875,0.255859375);
\draw (-0.28125,0.259765625)--(-0.283203125,0.259765625);
\draw (-0.28125,0.263671875)--(-0.279296875,0.263671875);
\draw (-0.283203125,0.26171875)--(-0.283203125,0.263671875);
\draw (-0.279296875,0.2578125)--(-0.279296875,0.259765625);
\draw (-0.275390625,0.2578125)--(-0.275390625,0.255859375);
\draw (-0.27734375,0.259765625)--(-0.275390625,0.259765625);
\draw (-0.28125,0.267578125)--(-0.283203125,0.267578125);
\draw (-0.28125,0.271484375)--(-0.279296875,0.271484375);
\draw (-0.283203125,0.26953125)--(-0.283203125,0.271484375);
\draw (-0.28125,0.275390625)--(-0.279296875,0.275390625);
\draw (-0.28125,0.279296875)--(-0.283203125,0.279296875);
\draw (-0.279296875,0.27734375)--(-0.279296875,0.279296875);
\draw (-0.283203125,0.2734375)--(-0.283203125,0.275390625);
\draw (-0.287109375,0.2734375)--(-0.287109375,0.271484375);
\draw (-0.28515625,0.275390625)--(-0.287109375,0.275390625);
\draw (-0.279296875,0.265625)--(-0.279296875,0.267578125);
\draw (-0.275390625,0.265625)--(-0.275390625,0.263671875);
\draw (-0.27734375,0.267578125)--(-0.275390625,0.267578125);
\draw (-0.271484375,0.265625)--(-0.271484375,0.263671875);
\draw (-0.267578125,0.265625)--(-0.267578125,0.267578125);
\draw (-0.26953125,0.263671875)--(-0.267578125,0.263671875);
\draw (-0.2734375,0.267578125)--(-0.271484375,0.267578125);
\draw (-0.2734375,0.271484375)--(-0.275390625,0.271484375);
\draw (-0.271484375,0.26953125)--(-0.271484375,0.271484375);
\draw (-0.3125,0.248046875)--(-0.310546875,0.248046875);
\draw (-0.3125,0.244140625)--(-0.314453125,0.244140625);
\draw (-0.310546875,0.24609375)--(-0.310546875,0.244140625);
\draw (-0.3125,0.240234375)--(-0.314453125,0.240234375);
\draw (-0.3125,0.236328125)--(-0.310546875,0.236328125);
\draw (-0.314453125,0.23828125)--(-0.314453125,0.236328125);
\draw (-0.310546875,0.2421875)--(-0.310546875,0.240234375);
\draw (-0.306640625,0.2421875)--(-0.306640625,0.244140625);
\draw (-0.30859375,0.240234375)--(-0.306640625,0.240234375);
\draw (-0.3125,0.232421875)--(-0.314453125,0.232421875);
\draw (-0.3125,0.228515625)--(-0.310546875,0.228515625);
\draw (-0.314453125,0.23046875)--(-0.314453125,0.228515625);
\draw (-0.3125,0.224609375)--(-0.310546875,0.224609375);
\draw (-0.3125,0.220703125)--(-0.314453125,0.220703125);
\draw (-0.310546875,0.22265625)--(-0.310546875,0.220703125);
\draw (-0.314453125,0.2265625)--(-0.314453125,0.224609375);
\draw (-0.318359375,0.2265625)--(-0.318359375,0.228515625);
\draw (-0.31640625,0.224609375)--(-0.318359375,0.224609375);
\draw (-0.310546875,0.234375)--(-0.310546875,0.232421875);
\draw (-0.306640625,0.234375)--(-0.306640625,0.236328125);
\draw (-0.30859375,0.232421875)--(-0.306640625,0.232421875);
\draw (-0.302734375,0.234375)--(-0.302734375,0.236328125);
\draw (-0.298828125,0.234375)--(-0.298828125,0.232421875);
\draw (-0.30078125,0.236328125)--(-0.298828125,0.236328125);
\draw (-0.3046875,0.232421875)--(-0.302734375,0.232421875);
\draw (-0.3046875,0.228515625)--(-0.306640625,0.228515625);
\draw (-0.302734375,0.23046875)--(-0.302734375,0.228515625);
\draw (-0.3125,0.216796875)--(-0.314453125,0.216796875);
\draw (-0.3125,0.212890625)--(-0.310546875,0.212890625);
\draw (-0.314453125,0.21484375)--(-0.314453125,0.212890625);
\draw (-0.3125,0.208984375)--(-0.310546875,0.208984375);
\draw (-0.3125,0.205078125)--(-0.314453125,0.205078125);
\draw (-0.310546875,0.20703125)--(-0.310546875,0.205078125);
\draw (-0.314453125,0.2109375)--(-0.314453125,0.208984375);
\draw (-0.318359375,0.2109375)--(-0.318359375,0.212890625);
\draw (-0.31640625,0.208984375)--(-0.318359375,0.208984375);
\draw (-0.3125,0.201171875)--(-0.310546875,0.201171875);
\draw (-0.3125,0.197265625)--(-0.314453125,0.197265625);
\draw (-0.310546875,0.19921875)--(-0.310546875,0.197265625);
\draw (-0.3125,0.193359375)--(-0.314453125,0.193359375);
\draw (-0.3125,0.189453125)--(-0.310546875,0.189453125);
\draw (-0.314453125,0.19140625)--(-0.314453125,0.189453125);
\draw (-0.310546875,0.1953125)--(-0.310546875,0.193359375);
\draw (-0.306640625,0.1953125)--(-0.306640625,0.197265625);
\draw (-0.30859375,0.193359375)--(-0.306640625,0.193359375);
\draw (-0.314453125,0.203125)--(-0.314453125,0.201171875);
\draw (-0.318359375,0.203125)--(-0.318359375,0.205078125);
\draw (-0.31640625,0.201171875)--(-0.318359375,0.201171875);
\draw (-0.322265625,0.203125)--(-0.322265625,0.205078125);
\draw (-0.326171875,0.203125)--(-0.326171875,0.201171875);
\draw (-0.32421875,0.205078125)--(-0.326171875,0.205078125);
\draw (-0.3203125,0.201171875)--(-0.322265625,0.201171875);
\draw (-0.3203125,0.197265625)--(-0.318359375,0.197265625);
\draw (-0.322265625,0.19921875)--(-0.322265625,0.197265625);
\draw (-0.310546875,0.21875)--(-0.310546875,0.216796875);
\draw (-0.306640625,0.21875)--(-0.306640625,0.220703125);
\draw (-0.30859375,0.216796875)--(-0.306640625,0.216796875);
\draw (-0.302734375,0.21875)--(-0.302734375,0.220703125);
\draw (-0.298828125,0.21875)--(-0.298828125,0.216796875);
\draw (-0.30078125,0.220703125)--(-0.298828125,0.220703125);
\draw (-0.3046875,0.216796875)--(-0.302734375,0.216796875);
\draw (-0.3046875,0.212890625)--(-0.306640625,0.212890625);
\draw (-0.302734375,0.21484375)--(-0.302734375,0.212890625);
\draw (-0.294921875,0.21875)--(-0.294921875,0.220703125);
\draw (-0.291015625,0.21875)--(-0.291015625,0.216796875);
\draw (-0.29296875,0.220703125)--(-0.291015625,0.220703125);
\draw (-0.287109375,0.21875)--(-0.287109375,0.216796875);
\draw (-0.283203125,0.21875)--(-0.283203125,0.220703125);
\draw (-0.28515625,0.216796875)--(-0.283203125,0.216796875);
\draw (-0.2890625,0.220703125)--(-0.287109375,0.220703125);
\draw (-0.2890625,0.224609375)--(-0.291015625,0.224609375);
\draw (-0.287109375,0.22265625)--(-0.287109375,0.224609375);
\draw (-0.296875,0.216796875)--(-0.294921875,0.216796875);
\draw (-0.296875,0.212890625)--(-0.298828125,0.212890625);
\draw (-0.294921875,0.21484375)--(-0.294921875,0.212890625);
\draw (-0.296875,0.208984375)--(-0.298828125,0.208984375);
\draw (-0.296875,0.205078125)--(-0.294921875,0.205078125);
\draw (-0.298828125,0.20703125)--(-0.298828125,0.205078125);
\draw (-0.294921875,0.2109375)--(-0.294921875,0.208984375);
\draw (-0.291015625,0.2109375)--(-0.291015625,0.212890625);
\draw (-0.29296875,0.208984375)--(-0.291015625,0.208984375);
\draw (-0.375,0.251953125)--(-0.373046875,0.251953125);
\draw (-0.375,0.255859375)--(-0.376953125,0.255859375);
\draw (-0.373046875,0.25390625)--(-0.373046875,0.255859375);
\draw (-0.375,0.259765625)--(-0.376953125,0.259765625);
\draw (-0.375,0.263671875)--(-0.373046875,0.263671875);
\draw (-0.376953125,0.26171875)--(-0.376953125,0.263671875);
\draw (-0.373046875,0.2578125)--(-0.373046875,0.259765625);
\draw (-0.369140625,0.2578125)--(-0.369140625,0.255859375);
\draw (-0.37109375,0.259765625)--(-0.369140625,0.259765625);
\draw (-0.375,0.267578125)--(-0.376953125,0.267578125);
\draw (-0.375,0.271484375)--(-0.373046875,0.271484375);
\draw (-0.376953125,0.26953125)--(-0.376953125,0.271484375);
\draw (-0.375,0.275390625)--(-0.373046875,0.275390625);
\draw (-0.375,0.279296875)--(-0.376953125,0.279296875);
\draw (-0.373046875,0.27734375)--(-0.373046875,0.279296875);
\draw (-0.376953125,0.2734375)--(-0.376953125,0.275390625);
\draw (-0.380859375,0.2734375)--(-0.380859375,0.271484375);
\draw (-0.37890625,0.275390625)--(-0.380859375,0.275390625);
\draw (-0.373046875,0.265625)--(-0.373046875,0.267578125);
\draw (-0.369140625,0.265625)--(-0.369140625,0.263671875);
\draw (-0.37109375,0.267578125)--(-0.369140625,0.267578125);
\draw (-0.365234375,0.265625)--(-0.365234375,0.263671875);
\draw (-0.361328125,0.265625)--(-0.361328125,0.267578125);
\draw (-0.36328125,0.263671875)--(-0.361328125,0.263671875);
\draw (-0.3671875,0.267578125)--(-0.365234375,0.267578125);
\draw (-0.3671875,0.271484375)--(-0.369140625,0.271484375);
\draw (-0.365234375,0.26953125)--(-0.365234375,0.271484375);
\draw (-0.375,0.283203125)--(-0.376953125,0.283203125);
\draw (-0.375,0.287109375)--(-0.373046875,0.287109375);
\draw (-0.376953125,0.28515625)--(-0.376953125,0.287109375);
\draw (-0.375,0.291015625)--(-0.373046875,0.291015625);
\draw (-0.375,0.294921875)--(-0.376953125,0.294921875);
\draw (-0.373046875,0.29296875)--(-0.373046875,0.294921875);
\draw (-0.376953125,0.2890625)--(-0.376953125,0.291015625);
\draw (-0.380859375,0.2890625)--(-0.380859375,0.287109375);
\draw (-0.37890625,0.291015625)--(-0.380859375,0.291015625);
\draw (-0.375,0.298828125)--(-0.373046875,0.298828125);
\draw (-0.375,0.302734375)--(-0.376953125,0.302734375);
\draw (-0.373046875,0.30078125)--(-0.373046875,0.302734375);
\draw (-0.375,0.306640625)--(-0.376953125,0.306640625);
\draw (-0.375,0.310546875)--(-0.373046875,0.310546875);
\draw (-0.376953125,0.30859375)--(-0.376953125,0.310546875);
\draw (-0.373046875,0.3046875)--(-0.373046875,0.306640625);
\draw (-0.369140625,0.3046875)--(-0.369140625,0.302734375);
\draw (-0.37109375,0.306640625)--(-0.369140625,0.306640625);
\draw (-0.376953125,0.296875)--(-0.376953125,0.298828125);
\draw (-0.380859375,0.296875)--(-0.380859375,0.294921875);
\draw (-0.37890625,0.298828125)--(-0.380859375,0.298828125);
\draw (-0.384765625,0.296875)--(-0.384765625,0.294921875);
\draw (-0.388671875,0.296875)--(-0.388671875,0.298828125);
\draw (-0.38671875,0.294921875)--(-0.388671875,0.294921875);
\draw (-0.3828125,0.298828125)--(-0.384765625,0.298828125);
\draw (-0.3828125,0.302734375)--(-0.380859375,0.302734375);
\draw (-0.384765625,0.30078125)--(-0.384765625,0.302734375);
\draw (-0.373046875,0.28125)--(-0.373046875,0.283203125);
\draw (-0.369140625,0.28125)--(-0.369140625,0.279296875);
\draw (-0.37109375,0.283203125)--(-0.369140625,0.283203125);
\draw (-0.365234375,0.28125)--(-0.365234375,0.279296875);
\draw (-0.361328125,0.28125)--(-0.361328125,0.283203125);
\draw (-0.36328125,0.279296875)--(-0.361328125,0.279296875);
\draw (-0.3671875,0.283203125)--(-0.365234375,0.283203125);
\draw (-0.3671875,0.287109375)--(-0.369140625,0.287109375);
\draw (-0.365234375,0.28515625)--(-0.365234375,0.287109375);
\draw (-0.357421875,0.28125)--(-0.357421875,0.279296875);
\draw (-0.353515625,0.28125)--(-0.353515625,0.283203125);
\draw (-0.35546875,0.279296875)--(-0.353515625,0.279296875);
\draw (-0.349609375,0.28125)--(-0.349609375,0.283203125);
\draw (-0.345703125,0.28125)--(-0.345703125,0.279296875);
\draw (-0.34765625,0.283203125)--(-0.345703125,0.283203125);
\draw (-0.3515625,0.279296875)--(-0.349609375,0.279296875);
\draw (-0.3515625,0.275390625)--(-0.353515625,0.275390625);
\draw (-0.349609375,0.27734375)--(-0.349609375,0.275390625);
\draw (-0.359375,0.283203125)--(-0.357421875,0.283203125);
\draw (-0.359375,0.287109375)--(-0.361328125,0.287109375);
\draw (-0.357421875,0.28515625)--(-0.357421875,0.287109375);
\draw (-0.359375,0.291015625)--(-0.361328125,0.291015625);
\draw (-0.359375,0.294921875)--(-0.357421875,0.294921875);
\draw (-0.361328125,0.29296875)--(-0.361328125,0.294921875);
\draw (-0.357421875,0.2890625)--(-0.357421875,0.291015625);
\draw (-0.353515625,0.2890625)--(-0.353515625,0.287109375);
\draw (-0.35546875,0.291015625)--(-0.353515625,0.291015625);
\draw (-0.375,0.314453125)--(-0.376953125,0.314453125);
\draw (-0.375,0.318359375)--(-0.373046875,0.318359375);
\draw (-0.376953125,0.31640625)--(-0.376953125,0.318359375);
\draw (-0.375,0.322265625)--(-0.373046875,0.322265625);
\draw (-0.375,0.326171875)--(-0.376953125,0.326171875);
\draw (-0.373046875,0.32421875)--(-0.373046875,0.326171875);
\draw (-0.376953125,0.3203125)--(-0.376953125,0.322265625);
\draw (-0.380859375,0.3203125)--(-0.380859375,0.318359375);
\draw (-0.37890625,0.322265625)--(-0.380859375,0.322265625);
\draw (-0.375,0.330078125)--(-0.373046875,0.330078125);
\draw (-0.375,0.333984375)--(-0.376953125,0.333984375);
\draw (-0.373046875,0.33203125)--(-0.373046875,0.333984375);
\draw (-0.375,0.337890625)--(-0.376953125,0.337890625);
\draw (-0.375,0.341796875)--(-0.373046875,0.341796875);
\draw (-0.376953125,0.33984375)--(-0.376953125,0.341796875);
\draw (-0.373046875,0.3359375)--(-0.373046875,0.337890625);
\draw (-0.369140625,0.3359375)--(-0.369140625,0.333984375);
\draw (-0.37109375,0.337890625)--(-0.369140625,0.337890625);
\draw (-0.376953125,0.328125)--(-0.376953125,0.330078125);
\draw (-0.380859375,0.328125)--(-0.380859375,0.326171875);
\draw (-0.37890625,0.330078125)--(-0.380859375,0.330078125);
\draw (-0.384765625,0.328125)--(-0.384765625,0.326171875);
\draw (-0.388671875,0.328125)--(-0.388671875,0.330078125);
\draw (-0.38671875,0.326171875)--(-0.388671875,0.326171875);
\draw (-0.3828125,0.330078125)--(-0.384765625,0.330078125);
\draw (-0.3828125,0.333984375)--(-0.380859375,0.333984375);
\draw (-0.384765625,0.33203125)--(-0.384765625,0.333984375);
\draw (-0.375,0.345703125)--(-0.373046875,0.345703125);
\draw (-0.375,0.349609375)--(-0.376953125,0.349609375);
\draw (-0.373046875,0.34765625)--(-0.373046875,0.349609375);
\draw (-0.375,0.353515625)--(-0.376953125,0.353515625);
\draw (-0.375,0.357421875)--(-0.373046875,0.357421875);
\draw (-0.376953125,0.35546875)--(-0.376953125,0.357421875);
\draw (-0.373046875,0.3515625)--(-0.373046875,0.353515625);
\draw (-0.369140625,0.3515625)--(-0.369140625,0.349609375);
\draw (-0.37109375,0.353515625)--(-0.369140625,0.353515625);
\draw (-0.375,0.361328125)--(-0.376953125,0.361328125);
\draw (-0.375,0.365234375)--(-0.373046875,0.365234375);
\draw (-0.376953125,0.36328125)--(-0.376953125,0.365234375);
\draw (-0.375,0.369140625)--(-0.373046875,0.369140625);
\draw (-0.375,0.373046875)--(-0.376953125,0.373046875);
\draw (-0.373046875,0.37109375)--(-0.373046875,0.373046875);
\draw (-0.376953125,0.3671875)--(-0.376953125,0.369140625);
\draw (-0.380859375,0.3671875)--(-0.380859375,0.365234375);
\draw (-0.37890625,0.369140625)--(-0.380859375,0.369140625);
\draw (-0.373046875,0.359375)--(-0.373046875,0.361328125);
\draw (-0.369140625,0.359375)--(-0.369140625,0.357421875);
\draw (-0.37109375,0.361328125)--(-0.369140625,0.361328125);
\draw (-0.365234375,0.359375)--(-0.365234375,0.357421875);
\draw (-0.361328125,0.359375)--(-0.361328125,0.361328125);
\draw (-0.36328125,0.357421875)--(-0.361328125,0.357421875);
\draw (-0.3671875,0.361328125)--(-0.365234375,0.361328125);
\draw (-0.3671875,0.365234375)--(-0.369140625,0.365234375);
\draw (-0.365234375,0.36328125)--(-0.365234375,0.365234375);
\draw (-0.376953125,0.34375)--(-0.376953125,0.345703125);
\draw (-0.380859375,0.34375)--(-0.380859375,0.341796875);
\draw (-0.37890625,0.345703125)--(-0.380859375,0.345703125);
\draw (-0.384765625,0.34375)--(-0.384765625,0.341796875);
\draw (-0.388671875,0.34375)--(-0.388671875,0.345703125);
\draw (-0.38671875,0.341796875)--(-0.388671875,0.341796875);
\draw (-0.3828125,0.345703125)--(-0.384765625,0.345703125);
\draw (-0.3828125,0.349609375)--(-0.380859375,0.349609375);
\draw (-0.384765625,0.34765625)--(-0.384765625,0.349609375);
\draw (-0.392578125,0.34375)--(-0.392578125,0.341796875);
\draw (-0.396484375,0.34375)--(-0.396484375,0.345703125);
\draw (-0.39453125,0.341796875)--(-0.396484375,0.341796875);
\draw (-0.400390625,0.34375)--(-0.400390625,0.345703125);
\draw (-0.404296875,0.34375)--(-0.404296875,0.341796875);
\draw (-0.40234375,0.345703125)--(-0.404296875,0.345703125);
\draw (-0.3984375,0.341796875)--(-0.400390625,0.341796875);
\draw (-0.3984375,0.337890625)--(-0.396484375,0.337890625);
\draw (-0.400390625,0.33984375)--(-0.400390625,0.337890625);
\draw (-0.390625,0.345703125)--(-0.392578125,0.345703125);
\draw (-0.390625,0.349609375)--(-0.388671875,0.349609375);
\draw (-0.392578125,0.34765625)--(-0.392578125,0.349609375);
\draw (-0.390625,0.353515625)--(-0.388671875,0.353515625);
\draw (-0.390625,0.357421875)--(-0.392578125,0.357421875);
\draw (-0.388671875,0.35546875)--(-0.388671875,0.357421875);
\draw (-0.392578125,0.3515625)--(-0.392578125,0.353515625);
\draw (-0.396484375,0.3515625)--(-0.396484375,0.349609375);
\draw (-0.39453125,0.353515625)--(-0.396484375,0.353515625);
\draw (-0.373046875,0.3125)--(-0.373046875,0.314453125);
\draw (-0.369140625,0.3125)--(-0.369140625,0.310546875);
\draw (-0.37109375,0.314453125)--(-0.369140625,0.314453125);
\draw (-0.365234375,0.3125)--(-0.365234375,0.310546875);
\draw (-0.361328125,0.3125)--(-0.361328125,0.314453125);
\draw (-0.36328125,0.310546875)--(-0.361328125,0.310546875);
\draw (-0.3671875,0.314453125)--(-0.365234375,0.314453125);
\draw (-0.3671875,0.318359375)--(-0.369140625,0.318359375);
\draw (-0.365234375,0.31640625)--(-0.365234375,0.318359375);
\draw (-0.357421875,0.3125)--(-0.357421875,0.310546875);
\draw (-0.353515625,0.3125)--(-0.353515625,0.314453125);
\draw (-0.35546875,0.310546875)--(-0.353515625,0.310546875);
\draw (-0.349609375,0.3125)--(-0.349609375,0.314453125);
\draw (-0.345703125,0.3125)--(-0.345703125,0.310546875);
\draw (-0.34765625,0.314453125)--(-0.345703125,0.314453125);
\draw (-0.3515625,0.310546875)--(-0.349609375,0.310546875);
\draw (-0.3515625,0.306640625)--(-0.353515625,0.306640625);
\draw (-0.349609375,0.30859375)--(-0.349609375,0.306640625);
\draw (-0.359375,0.314453125)--(-0.357421875,0.314453125);
\draw (-0.359375,0.318359375)--(-0.361328125,0.318359375);
\draw (-0.357421875,0.31640625)--(-0.357421875,0.318359375);
\draw (-0.359375,0.322265625)--(-0.361328125,0.322265625);
\draw (-0.359375,0.326171875)--(-0.357421875,0.326171875);
\draw (-0.361328125,0.32421875)--(-0.361328125,0.326171875);
\draw (-0.357421875,0.3203125)--(-0.357421875,0.322265625);
\draw (-0.353515625,0.3203125)--(-0.353515625,0.318359375);
\draw (-0.35546875,0.322265625)--(-0.353515625,0.322265625);
\draw (-0.341796875,0.3125)--(-0.341796875,0.310546875);
\draw (-0.337890625,0.3125)--(-0.337890625,0.314453125);
\draw (-0.33984375,0.310546875)--(-0.337890625,0.310546875);
\draw (-0.333984375,0.3125)--(-0.333984375,0.314453125);
\draw (-0.330078125,0.3125)--(-0.330078125,0.310546875);
\draw (-0.33203125,0.314453125)--(-0.330078125,0.314453125);
\draw (-0.3359375,0.310546875)--(-0.333984375,0.310546875);
\draw (-0.3359375,0.306640625)--(-0.337890625,0.306640625);
\draw (-0.333984375,0.30859375)--(-0.333984375,0.306640625);
\draw (-0.326171875,0.3125)--(-0.326171875,0.314453125);
\draw (-0.322265625,0.3125)--(-0.322265625,0.310546875);
\draw (-0.32421875,0.314453125)--(-0.322265625,0.314453125);
\draw (-0.318359375,0.3125)--(-0.318359375,0.310546875);
\draw (-0.314453125,0.3125)--(-0.314453125,0.314453125);
\draw (-0.31640625,0.310546875)--(-0.314453125,0.310546875);
\draw (-0.3203125,0.314453125)--(-0.318359375,0.314453125);
\draw (-0.3203125,0.318359375)--(-0.322265625,0.318359375);
\draw (-0.318359375,0.31640625)--(-0.318359375,0.318359375);
\draw (-0.328125,0.310546875)--(-0.326171875,0.310546875);
\draw (-0.328125,0.306640625)--(-0.330078125,0.306640625);
\draw (-0.326171875,0.30859375)--(-0.326171875,0.306640625);
\draw (-0.328125,0.302734375)--(-0.330078125,0.302734375);
\draw (-0.328125,0.298828125)--(-0.326171875,0.298828125);
\draw (-0.330078125,0.30078125)--(-0.330078125,0.298828125);
\draw (-0.326171875,0.3046875)--(-0.326171875,0.302734375);
\draw (-0.322265625,0.3046875)--(-0.322265625,0.306640625);
\draw (-0.32421875,0.302734375)--(-0.322265625,0.302734375);
\draw (-0.34375,0.314453125)--(-0.341796875,0.314453125);
\draw (-0.34375,0.318359375)--(-0.345703125,0.318359375);
\draw (-0.341796875,0.31640625)--(-0.341796875,0.318359375);
\draw (-0.34375,0.322265625)--(-0.345703125,0.322265625);
\draw (-0.34375,0.326171875)--(-0.341796875,0.326171875);
\draw (-0.345703125,0.32421875)--(-0.345703125,0.326171875);
\draw (-0.341796875,0.3203125)--(-0.341796875,0.322265625);
\draw (-0.337890625,0.3203125)--(-0.337890625,0.318359375);
\draw (-0.33984375,0.322265625)--(-0.337890625,0.322265625);
\draw (-0.34375,0.330078125)--(-0.345703125,0.330078125);
\draw (-0.34375,0.333984375)--(-0.341796875,0.333984375);
\draw (-0.345703125,0.33203125)--(-0.345703125,0.333984375);
\draw (-0.34375,0.337890625)--(-0.341796875,0.337890625);
\draw (-0.34375,0.341796875)--(-0.345703125,0.341796875);
\draw (-0.341796875,0.33984375)--(-0.341796875,0.341796875);
\draw (-0.345703125,0.3359375)--(-0.345703125,0.337890625);
\draw (-0.349609375,0.3359375)--(-0.349609375,0.333984375);
\draw (-0.34765625,0.337890625)--(-0.349609375,0.337890625);
\draw (-0.341796875,0.328125)--(-0.341796875,0.330078125);
\draw (-0.337890625,0.328125)--(-0.337890625,0.326171875);
\draw (-0.33984375,0.330078125)--(-0.337890625,0.330078125);
\draw (-0.333984375,0.328125)--(-0.333984375,0.326171875);
\draw (-0.330078125,0.328125)--(-0.330078125,0.330078125);
\draw (-0.33203125,0.326171875)--(-0.330078125,0.326171875);
\draw (-0.3359375,0.330078125)--(-0.333984375,0.330078125);
\draw (-0.3359375,0.333984375)--(-0.337890625,0.333984375);
\draw (-0.333984375,0.33203125)--(-0.333984375,0.333984375);
\draw (0.001953125,0.0)--(0.001953125,-0.001953125);
\draw (0.005859375,0.0)--(0.005859375,0.001953125);
\draw (0.00390625,-0.001953125)--(0.005859375,-0.001953125);
\draw (0.009765625,0.0)--(0.009765625,0.001953125);
\draw (0.013671875,0.0)--(0.013671875,-0.001953125);
\draw (0.01171875,0.001953125)--(0.013671875,0.001953125);
\draw (0.0078125,-0.001953125)--(0.009765625,-0.001953125);
\draw (0.0078125,-0.005859375)--(0.005859375,-0.005859375);
\draw (0.009765625,-0.00390625)--(0.009765625,-0.005859375);
\draw (0.017578125,0.0)--(0.017578125,0.001953125);
\draw (0.021484375,0.0)--(0.021484375,-0.001953125);
\draw (0.01953125,0.001953125)--(0.021484375,0.001953125);
\draw (0.025390625,0.0)--(0.025390625,-0.001953125);
\draw (0.029296875,0.0)--(0.029296875,0.001953125);
\draw (0.02734375,-0.001953125)--(0.029296875,-0.001953125);
\draw (0.0234375,0.001953125)--(0.025390625,0.001953125);
\draw (0.0234375,0.005859375)--(0.021484375,0.005859375);
\draw (0.025390625,0.00390625)--(0.025390625,0.005859375);
\draw (0.015625,-0.001953125)--(0.017578125,-0.001953125);
\draw (0.015625,-0.005859375)--(0.013671875,-0.005859375);
\draw (0.017578125,-0.00390625)--(0.017578125,-0.005859375);
\draw (0.015625,-0.009765625)--(0.013671875,-0.009765625);
\draw (0.015625,-0.013671875)--(0.017578125,-0.013671875);
\draw (0.013671875,-0.01171875)--(0.013671875,-0.013671875);
\draw (0.017578125,-0.0078125)--(0.017578125,-0.009765625);
\draw (0.021484375,-0.0078125)--(0.021484375,-0.005859375);
\draw (0.01953125,-0.009765625)--(0.021484375,-0.009765625);
\draw (0.033203125,0.0)--(0.033203125,0.001953125);
\draw (0.037109375,0.0)--(0.037109375,-0.001953125);
\draw (0.03515625,0.001953125)--(0.037109375,0.001953125);
\draw (0.041015625,0.0)--(0.041015625,-0.001953125);
\draw (0.044921875,0.0)--(0.044921875,0.001953125);
\draw (0.04296875,-0.001953125)--(0.044921875,-0.001953125);
\draw (0.0390625,0.001953125)--(0.041015625,0.001953125);
\draw (0.0390625,0.005859375)--(0.037109375,0.005859375);
\draw (0.041015625,0.00390625)--(0.041015625,0.005859375);
\draw (0.048828125,0.0)--(0.048828125,-0.001953125);
\draw (0.052734375,0.0)--(0.052734375,0.001953125);
\draw (0.05078125,-0.001953125)--(0.052734375,-0.001953125);
\draw (0.056640625,0.0)--(0.056640625,0.001953125);
\draw (0.060546875,0.0)--(0.060546875,-0.001953125);
\draw (0.05859375,0.001953125)--(0.060546875,0.001953125);
\draw (0.0546875,-0.001953125)--(0.056640625,-0.001953125);
\draw (0.0546875,-0.005859375)--(0.052734375,-0.005859375);
\draw (0.056640625,-0.00390625)--(0.056640625,-0.005859375);
\draw (0.046875,0.001953125)--(0.048828125,0.001953125);
\draw (0.046875,0.005859375)--(0.044921875,0.005859375);
\draw (0.048828125,0.00390625)--(0.048828125,0.005859375);
\draw (0.046875,0.009765625)--(0.044921875,0.009765625);
\draw (0.046875,0.013671875)--(0.048828125,0.013671875);
\draw (0.044921875,0.01171875)--(0.044921875,0.013671875);
\draw (0.048828125,0.0078125)--(0.048828125,0.009765625);
\draw (0.052734375,0.0078125)--(0.052734375,0.005859375);
\draw (0.05078125,0.009765625)--(0.052734375,0.009765625);
\draw (0.03125,-0.001953125)--(0.033203125,-0.001953125);
\draw (0.03125,-0.005859375)--(0.029296875,-0.005859375);
\draw (0.033203125,-0.00390625)--(0.033203125,-0.005859375);
\draw (0.03125,-0.009765625)--(0.029296875,-0.009765625);
\draw (0.03125,-0.013671875)--(0.033203125,-0.013671875);
\draw (0.029296875,-0.01171875)--(0.029296875,-0.013671875);
\draw (0.033203125,-0.0078125)--(0.033203125,-0.009765625);
\draw (0.037109375,-0.0078125)--(0.037109375,-0.005859375);
\draw (0.03515625,-0.009765625)--(0.037109375,-0.009765625);
\draw (0.03125,-0.017578125)--(0.029296875,-0.017578125);
\draw (0.03125,-0.021484375)--(0.033203125,-0.021484375);
\draw (0.029296875,-0.01953125)--(0.029296875,-0.021484375);
\draw (0.03125,-0.025390625)--(0.033203125,-0.025390625);
\draw (0.03125,-0.029296875)--(0.029296875,-0.029296875);
\draw (0.033203125,-0.02734375)--(0.033203125,-0.029296875);
\draw (0.029296875,-0.0234375)--(0.029296875,-0.025390625);
\draw (0.025390625,-0.0234375)--(0.025390625,-0.021484375);
\draw (0.02734375,-0.025390625)--(0.025390625,-0.025390625);
\draw (0.033203125,-0.015625)--(0.033203125,-0.017578125);
\draw (0.037109375,-0.015625)--(0.037109375,-0.013671875);
\draw (0.03515625,-0.017578125)--(0.037109375,-0.017578125);
\draw (0.041015625,-0.015625)--(0.041015625,-0.013671875);
\draw (0.044921875,-0.015625)--(0.044921875,-0.017578125);
\draw (0.04296875,-0.013671875)--(0.044921875,-0.013671875);
\draw (0.0390625,-0.017578125)--(0.041015625,-0.017578125);
\draw (0.0390625,-0.021484375)--(0.037109375,-0.021484375);
\draw (0.041015625,-0.01953125)--(0.041015625,-0.021484375);
\draw (0.064453125,0.0)--(0.064453125,0.001953125);
\draw (0.068359375,0.0)--(0.068359375,-0.001953125);
\draw (0.06640625,0.001953125)--(0.068359375,0.001953125);
\draw (0.072265625,0.0)--(0.072265625,-0.001953125);
\draw (0.076171875,0.0)--(0.076171875,0.001953125);
\draw (0.07421875,-0.001953125)--(0.076171875,-0.001953125);
\draw (0.0703125,0.001953125)--(0.072265625,0.001953125);
\draw (0.0703125,0.005859375)--(0.068359375,0.005859375);
\draw (0.072265625,0.00390625)--(0.072265625,0.005859375);
\draw (0.080078125,0.0)--(0.080078125,-0.001953125);
\draw (0.083984375,0.0)--(0.083984375,0.001953125);
\draw (0.08203125,-0.001953125)--(0.083984375,-0.001953125);
\draw (0.087890625,0.0)--(0.087890625,0.001953125);
\draw (0.091796875,0.0)--(0.091796875,-0.001953125);
\draw (0.08984375,0.001953125)--(0.091796875,0.001953125);
\draw (0.0859375,-0.001953125)--(0.087890625,-0.001953125);
\draw (0.0859375,-0.005859375)--(0.083984375,-0.005859375);
\draw (0.087890625,-0.00390625)--(0.087890625,-0.005859375);
\draw (0.078125,0.001953125)--(0.080078125,0.001953125);
\draw (0.078125,0.005859375)--(0.076171875,0.005859375);
\draw (0.080078125,0.00390625)--(0.080078125,0.005859375);
\draw (0.078125,0.009765625)--(0.076171875,0.009765625);
\draw (0.078125,0.013671875)--(0.080078125,0.013671875);
\draw (0.076171875,0.01171875)--(0.076171875,0.013671875);
\draw (0.080078125,0.0078125)--(0.080078125,0.009765625);
\draw (0.083984375,0.0078125)--(0.083984375,0.005859375);
\draw (0.08203125,0.009765625)--(0.083984375,0.009765625);
\draw (0.095703125,0.0)--(0.095703125,-0.001953125);
\draw (0.099609375,0.0)--(0.099609375,0.001953125);
\draw (0.09765625,-0.001953125)--(0.099609375,-0.001953125);
\draw (0.103515625,0.0)--(0.103515625,0.001953125);
\draw (0.107421875,0.0)--(0.107421875,-0.001953125);
\draw (0.10546875,0.001953125)--(0.107421875,0.001953125);
\draw (0.1015625,-0.001953125)--(0.103515625,-0.001953125);
\draw (0.1015625,-0.005859375)--(0.099609375,-0.005859375);
\draw (0.103515625,-0.00390625)--(0.103515625,-0.005859375);
\draw (0.111328125,0.0)--(0.111328125,0.001953125);
\draw (0.115234375,0.0)--(0.115234375,-0.001953125);
\draw (0.11328125,0.001953125)--(0.115234375,0.001953125);
\draw (0.119140625,0.0)--(0.119140625,-0.001953125);
\draw (0.123046875,0.0)--(0.123046875,0.001953125);
\draw (0.12109375,-0.001953125)--(0.123046875,-0.001953125);
\draw (0.1171875,0.001953125)--(0.119140625,0.001953125);
\draw (0.1171875,0.005859375)--(0.115234375,0.005859375);
\draw (0.119140625,0.00390625)--(0.119140625,0.005859375);
\draw (0.109375,-0.001953125)--(0.111328125,-0.001953125);
\draw (0.109375,-0.005859375)--(0.107421875,-0.005859375);
\draw (0.111328125,-0.00390625)--(0.111328125,-0.005859375);
\draw (0.109375,-0.009765625)--(0.107421875,-0.009765625);
\draw (0.109375,-0.013671875)--(0.111328125,-0.013671875);
\draw (0.107421875,-0.01171875)--(0.107421875,-0.013671875);
\draw (0.111328125,-0.0078125)--(0.111328125,-0.009765625);
\draw (0.115234375,-0.0078125)--(0.115234375,-0.005859375);
\draw (0.11328125,-0.009765625)--(0.115234375,-0.009765625);
\draw (0.09375,0.001953125)--(0.095703125,0.001953125);
\draw (0.09375,0.005859375)--(0.091796875,0.005859375);
\draw (0.095703125,0.00390625)--(0.095703125,0.005859375);
\draw (0.09375,0.009765625)--(0.091796875,0.009765625);
\draw (0.09375,0.013671875)--(0.095703125,0.013671875);
\draw (0.091796875,0.01171875)--(0.091796875,0.013671875);
\draw (0.095703125,0.0078125)--(0.095703125,0.009765625);
\draw (0.099609375,0.0078125)--(0.099609375,0.005859375);
\draw (0.09765625,0.009765625)--(0.099609375,0.009765625);
\draw (0.09375,0.017578125)--(0.091796875,0.017578125);
\draw (0.09375,0.021484375)--(0.095703125,0.021484375);
\draw (0.091796875,0.01953125)--(0.091796875,0.021484375);
\draw (0.09375,0.025390625)--(0.095703125,0.025390625);
\draw (0.09375,0.029296875)--(0.091796875,0.029296875);
\draw (0.095703125,0.02734375)--(0.095703125,0.029296875);
\draw (0.091796875,0.0234375)--(0.091796875,0.025390625);
\draw (0.087890625,0.0234375)--(0.087890625,0.021484375);
\draw (0.08984375,0.025390625)--(0.087890625,0.025390625);
\draw (0.095703125,0.015625)--(0.095703125,0.017578125);
\draw (0.099609375,0.015625)--(0.099609375,0.013671875);
\draw (0.09765625,0.017578125)--(0.099609375,0.017578125);
\draw (0.103515625,0.015625)--(0.103515625,0.013671875);
\draw (0.107421875,0.015625)--(0.107421875,0.017578125);
\draw (0.10546875,0.013671875)--(0.107421875,0.013671875);
\draw (0.1015625,0.017578125)--(0.103515625,0.017578125);
\draw (0.1015625,0.021484375)--(0.099609375,0.021484375);
\draw (0.103515625,0.01953125)--(0.103515625,0.021484375);
\draw (0.0625,-0.001953125)--(0.064453125,-0.001953125);
\draw (0.0625,-0.005859375)--(0.060546875,-0.005859375);
\draw (0.064453125,-0.00390625)--(0.064453125,-0.005859375);
\draw (0.0625,-0.009765625)--(0.060546875,-0.009765625);
\draw (0.0625,-0.013671875)--(0.064453125,-0.013671875);
\draw (0.060546875,-0.01171875)--(0.060546875,-0.013671875);
\draw (0.064453125,-0.0078125)--(0.064453125,-0.009765625);
\draw (0.068359375,-0.0078125)--(0.068359375,-0.005859375);
\draw (0.06640625,-0.009765625)--(0.068359375,-0.009765625);
\draw (0.0625,-0.017578125)--(0.060546875,-0.017578125);
\draw (0.0625,-0.021484375)--(0.064453125,-0.021484375);
\draw (0.060546875,-0.01953125)--(0.060546875,-0.021484375);
\draw (0.0625,-0.025390625)--(0.064453125,-0.025390625);
\draw (0.0625,-0.029296875)--(0.060546875,-0.029296875);
\draw (0.064453125,-0.02734375)--(0.064453125,-0.029296875);
\draw (0.060546875,-0.0234375)--(0.060546875,-0.025390625);
\draw (0.056640625,-0.0234375)--(0.056640625,-0.021484375);
\draw (0.05859375,-0.025390625)--(0.056640625,-0.025390625);
\draw (0.064453125,-0.015625)--(0.064453125,-0.017578125);
\draw (0.068359375,-0.015625)--(0.068359375,-0.013671875);
\draw (0.06640625,-0.017578125)--(0.068359375,-0.017578125);
\draw (0.072265625,-0.015625)--(0.072265625,-0.013671875);
\draw (0.076171875,-0.015625)--(0.076171875,-0.017578125);
\draw (0.07421875,-0.013671875)--(0.076171875,-0.013671875);
\draw (0.0703125,-0.017578125)--(0.072265625,-0.017578125);
\draw (0.0703125,-0.021484375)--(0.068359375,-0.021484375);
\draw (0.072265625,-0.01953125)--(0.072265625,-0.021484375);
\draw (0.0625,-0.033203125)--(0.060546875,-0.033203125);
\draw (0.0625,-0.037109375)--(0.064453125,-0.037109375);
\draw (0.060546875,-0.03515625)--(0.060546875,-0.037109375);
\draw (0.0625,-0.041015625)--(0.064453125,-0.041015625);
\draw (0.0625,-0.044921875)--(0.060546875,-0.044921875);
\draw (0.064453125,-0.04296875)--(0.064453125,-0.044921875);
\draw (0.060546875,-0.0390625)--(0.060546875,-0.041015625);
\draw (0.056640625,-0.0390625)--(0.056640625,-0.037109375);
\draw (0.05859375,-0.041015625)--(0.056640625,-0.041015625);
\draw (0.0625,-0.048828125)--(0.064453125,-0.048828125);
\draw (0.0625,-0.052734375)--(0.060546875,-0.052734375);
\draw (0.064453125,-0.05078125)--(0.064453125,-0.052734375);
\draw (0.0625,-0.056640625)--(0.060546875,-0.056640625);
\draw (0.0625,-0.060546875)--(0.064453125,-0.060546875);
\draw (0.060546875,-0.05859375)--(0.060546875,-0.060546875);
\draw (0.064453125,-0.0546875)--(0.064453125,-0.056640625);
\draw (0.068359375,-0.0546875)--(0.068359375,-0.052734375);
\draw (0.06640625,-0.056640625)--(0.068359375,-0.056640625);
\draw (0.060546875,-0.046875)--(0.060546875,-0.048828125);
\draw (0.056640625,-0.046875)--(0.056640625,-0.044921875);
\draw (0.05859375,-0.048828125)--(0.056640625,-0.048828125);
\draw (0.052734375,-0.046875)--(0.052734375,-0.044921875);
\draw (0.048828125,-0.046875)--(0.048828125,-0.048828125);
\draw (0.05078125,-0.044921875)--(0.048828125,-0.044921875);
\draw (0.0546875,-0.048828125)--(0.052734375,-0.048828125);
\draw (0.0546875,-0.052734375)--(0.056640625,-0.052734375);
\draw (0.052734375,-0.05078125)--(0.052734375,-0.052734375);
\draw (0.064453125,-0.03125)--(0.064453125,-0.033203125);
\draw (0.068359375,-0.03125)--(0.068359375,-0.029296875);
\draw (0.06640625,-0.033203125)--(0.068359375,-0.033203125);
\draw (0.072265625,-0.03125)--(0.072265625,-0.029296875);
\draw (0.076171875,-0.03125)--(0.076171875,-0.033203125);
\draw (0.07421875,-0.029296875)--(0.076171875,-0.029296875);
\draw (0.0703125,-0.033203125)--(0.072265625,-0.033203125);
\draw (0.0703125,-0.037109375)--(0.068359375,-0.037109375);
\draw (0.072265625,-0.03515625)--(0.072265625,-0.037109375);
\draw (0.080078125,-0.03125)--(0.080078125,-0.029296875);
\draw (0.083984375,-0.03125)--(0.083984375,-0.033203125);
\draw (0.08203125,-0.029296875)--(0.083984375,-0.029296875);
\draw (0.087890625,-0.03125)--(0.087890625,-0.033203125);
\draw (0.091796875,-0.03125)--(0.091796875,-0.029296875);
\draw (0.08984375,-0.033203125)--(0.091796875,-0.033203125);
\draw (0.0859375,-0.029296875)--(0.087890625,-0.029296875);
\draw (0.0859375,-0.025390625)--(0.083984375,-0.025390625);
\draw (0.087890625,-0.02734375)--(0.087890625,-0.025390625);
\draw (0.078125,-0.033203125)--(0.080078125,-0.033203125);
\draw (0.078125,-0.037109375)--(0.076171875,-0.037109375);
\draw (0.080078125,-0.03515625)--(0.080078125,-0.037109375);
\draw (0.078125,-0.041015625)--(0.076171875,-0.041015625);
\draw (0.078125,-0.044921875)--(0.080078125,-0.044921875);
\draw (0.076171875,-0.04296875)--(0.076171875,-0.044921875);
\draw (0.080078125,-0.0390625)--(0.080078125,-0.041015625);
\draw (0.083984375,-0.0390625)--(0.083984375,-0.037109375);
\draw (0.08203125,-0.041015625)--(0.083984375,-0.041015625);
\draw (0.126953125,0.0)--(0.126953125,0.001953125);
\draw (0.130859375,0.0)--(0.130859375,-0.001953125);
\draw (0.12890625,0.001953125)--(0.130859375,0.001953125);
\draw (0.134765625,0.0)--(0.134765625,-0.001953125);
\draw (0.138671875,0.0)--(0.138671875,0.001953125);
\draw (0.13671875,-0.001953125)--(0.138671875,-0.001953125);
\draw (0.1328125,0.001953125)--(0.134765625,0.001953125);
\draw (0.1328125,0.005859375)--(0.130859375,0.005859375);
\draw (0.134765625,0.00390625)--(0.134765625,0.005859375);
\draw (0.142578125,0.0)--(0.142578125,-0.001953125);
\draw (0.146484375,0.0)--(0.146484375,0.001953125);
\draw (0.14453125,-0.001953125)--(0.146484375,-0.001953125);
\draw (0.150390625,0.0)--(0.150390625,0.001953125);
\draw (0.154296875,0.0)--(0.154296875,-0.001953125);
\draw (0.15234375,0.001953125)--(0.154296875,0.001953125);
\draw (0.1484375,-0.001953125)--(0.150390625,-0.001953125);
\draw (0.1484375,-0.005859375)--(0.146484375,-0.005859375);
\draw (0.150390625,-0.00390625)--(0.150390625,-0.005859375);
\draw (0.140625,0.001953125)--(0.142578125,0.001953125);
\draw (0.140625,0.005859375)--(0.138671875,0.005859375);
\draw (0.142578125,0.00390625)--(0.142578125,0.005859375);
\draw (0.140625,0.009765625)--(0.138671875,0.009765625);
\draw (0.140625,0.013671875)--(0.142578125,0.013671875);
\draw (0.138671875,0.01171875)--(0.138671875,0.013671875);
\draw (0.142578125,0.0078125)--(0.142578125,0.009765625);
\draw (0.146484375,0.0078125)--(0.146484375,0.005859375);
\draw (0.14453125,0.009765625)--(0.146484375,0.009765625);
\draw (0.158203125,0.0)--(0.158203125,-0.001953125);
\draw (0.162109375,0.0)--(0.162109375,0.001953125);
\draw (0.16015625,-0.001953125)--(0.162109375,-0.001953125);
\draw (0.166015625,0.0)--(0.166015625,0.001953125);
\draw (0.169921875,0.0)--(0.169921875,-0.001953125);
\draw (0.16796875,0.001953125)--(0.169921875,0.001953125);
\draw (0.1640625,-0.001953125)--(0.166015625,-0.001953125);
\draw (0.1640625,-0.005859375)--(0.162109375,-0.005859375);
\draw (0.166015625,-0.00390625)--(0.166015625,-0.005859375);
\draw (0.173828125,0.0)--(0.173828125,0.001953125);
\draw (0.177734375,0.0)--(0.177734375,-0.001953125);
\draw (0.17578125,0.001953125)--(0.177734375,0.001953125);
\draw (0.181640625,0.0)--(0.181640625,-0.001953125);
\draw (0.185546875,0.0)--(0.185546875,0.001953125);
\draw (0.18359375,-0.001953125)--(0.185546875,-0.001953125);
\draw (0.1796875,0.001953125)--(0.181640625,0.001953125);
\draw (0.1796875,0.005859375)--(0.177734375,0.005859375);
\draw (0.181640625,0.00390625)--(0.181640625,0.005859375);
\draw (0.171875,-0.001953125)--(0.173828125,-0.001953125);
\draw (0.171875,-0.005859375)--(0.169921875,-0.005859375);
\draw (0.173828125,-0.00390625)--(0.173828125,-0.005859375);
\draw (0.171875,-0.009765625)--(0.169921875,-0.009765625);
\draw (0.171875,-0.013671875)--(0.173828125,-0.013671875);
\draw (0.169921875,-0.01171875)--(0.169921875,-0.013671875);
\draw (0.173828125,-0.0078125)--(0.173828125,-0.009765625);
\draw (0.177734375,-0.0078125)--(0.177734375,-0.005859375);
\draw (0.17578125,-0.009765625)--(0.177734375,-0.009765625);
\draw (0.15625,0.001953125)--(0.158203125,0.001953125);
\draw (0.15625,0.005859375)--(0.154296875,0.005859375);
\draw (0.158203125,0.00390625)--(0.158203125,0.005859375);
\draw (0.15625,0.009765625)--(0.154296875,0.009765625);
\draw (0.15625,0.013671875)--(0.158203125,0.013671875);
\draw (0.154296875,0.01171875)--(0.154296875,0.013671875);
\draw (0.158203125,0.0078125)--(0.158203125,0.009765625);
\draw (0.162109375,0.0078125)--(0.162109375,0.005859375);
\draw (0.16015625,0.009765625)--(0.162109375,0.009765625);
\draw (0.15625,0.017578125)--(0.154296875,0.017578125);
\draw (0.15625,0.021484375)--(0.158203125,0.021484375);
\draw (0.154296875,0.01953125)--(0.154296875,0.021484375);
\draw (0.15625,0.025390625)--(0.158203125,0.025390625);
\draw (0.15625,0.029296875)--(0.154296875,0.029296875);
\draw (0.158203125,0.02734375)--(0.158203125,0.029296875);
\draw (0.154296875,0.0234375)--(0.154296875,0.025390625);
\draw (0.150390625,0.0234375)--(0.150390625,0.021484375);
\draw (0.15234375,0.025390625)--(0.150390625,0.025390625);
\draw (0.158203125,0.015625)--(0.158203125,0.017578125);
\draw (0.162109375,0.015625)--(0.162109375,0.013671875);
\draw (0.16015625,0.017578125)--(0.162109375,0.017578125);
\draw (0.166015625,0.015625)--(0.166015625,0.013671875);
\draw (0.169921875,0.015625)--(0.169921875,0.017578125);
\draw (0.16796875,0.013671875)--(0.169921875,0.013671875);
\draw (0.1640625,0.017578125)--(0.166015625,0.017578125);
\draw (0.1640625,0.021484375)--(0.162109375,0.021484375);
\draw (0.166015625,0.01953125)--(0.166015625,0.021484375);
\draw (0.189453125,0.0)--(0.189453125,-0.001953125);
\draw (0.193359375,0.0)--(0.193359375,0.001953125);
\draw (0.19140625,-0.001953125)--(0.193359375,-0.001953125);
\draw (0.197265625,0.0)--(0.197265625,0.001953125);
\draw (0.201171875,0.0)--(0.201171875,-0.001953125);
\draw (0.19921875,0.001953125)--(0.201171875,0.001953125);
\draw (0.1953125,-0.001953125)--(0.197265625,-0.001953125);
\draw (0.1953125,-0.005859375)--(0.193359375,-0.005859375);
\draw (0.197265625,-0.00390625)--(0.197265625,-0.005859375);
\draw (0.205078125,0.0)--(0.205078125,0.001953125);
\draw (0.208984375,0.0)--(0.208984375,-0.001953125);
\draw (0.20703125,0.001953125)--(0.208984375,0.001953125);
\draw (0.212890625,0.0)--(0.212890625,-0.001953125);
\draw (0.216796875,0.0)--(0.216796875,0.001953125);
\draw (0.21484375,-0.001953125)--(0.216796875,-0.001953125);
\draw (0.2109375,0.001953125)--(0.212890625,0.001953125);
\draw (0.2109375,0.005859375)--(0.208984375,0.005859375);
\draw (0.212890625,0.00390625)--(0.212890625,0.005859375);
\draw (0.203125,-0.001953125)--(0.205078125,-0.001953125);
\draw (0.203125,-0.005859375)--(0.201171875,-0.005859375);
\draw (0.205078125,-0.00390625)--(0.205078125,-0.005859375);
\draw (0.203125,-0.009765625)--(0.201171875,-0.009765625);
\draw (0.203125,-0.013671875)--(0.205078125,-0.013671875);
\draw (0.201171875,-0.01171875)--(0.201171875,-0.013671875);
\draw (0.205078125,-0.0078125)--(0.205078125,-0.009765625);
\draw (0.208984375,-0.0078125)--(0.208984375,-0.005859375);
\draw (0.20703125,-0.009765625)--(0.208984375,-0.009765625);
\draw (0.220703125,0.0)--(0.220703125,0.001953125);
\draw (0.224609375,0.0)--(0.224609375,-0.001953125);
\draw (0.22265625,0.001953125)--(0.224609375,0.001953125);
\draw (0.228515625,0.0)--(0.228515625,-0.001953125);
\draw (0.232421875,0.0)--(0.232421875,0.001953125);
\draw (0.23046875,-0.001953125)--(0.232421875,-0.001953125);
\draw (0.2265625,0.001953125)--(0.228515625,0.001953125);
\draw (0.2265625,0.005859375)--(0.224609375,0.005859375);
\draw (0.228515625,0.00390625)--(0.228515625,0.005859375);
\draw (0.236328125,0.0)--(0.236328125,-0.001953125);
\draw (0.240234375,0.0)--(0.240234375,0.001953125);
\draw (0.23828125,-0.001953125)--(0.240234375,-0.001953125);
\draw (0.244140625,0.0)--(0.244140625,0.001953125);
\draw (0.248046875,0.0)--(0.248046875,-0.001953125);
\draw (0.24609375,0.001953125)--(0.248046875,0.001953125);
\draw (0.2421875,-0.001953125)--(0.244140625,-0.001953125);
\draw (0.2421875,-0.005859375)--(0.240234375,-0.005859375);
\draw (0.244140625,-0.00390625)--(0.244140625,-0.005859375);
\draw (0.234375,0.001953125)--(0.236328125,0.001953125);
\draw (0.234375,0.005859375)--(0.232421875,0.005859375);
\draw (0.236328125,0.00390625)--(0.236328125,0.005859375);
\draw (0.234375,0.009765625)--(0.232421875,0.009765625);
\draw (0.234375,0.013671875)--(0.236328125,0.013671875);
\draw (0.232421875,0.01171875)--(0.232421875,0.013671875);
\draw (0.236328125,0.0078125)--(0.236328125,0.009765625);
\draw (0.240234375,0.0078125)--(0.240234375,0.005859375);
\draw (0.23828125,0.009765625)--(0.240234375,0.009765625);
\draw (0.21875,-0.001953125)--(0.220703125,-0.001953125);
\draw (0.21875,-0.005859375)--(0.216796875,-0.005859375);
\draw (0.220703125,-0.00390625)--(0.220703125,-0.005859375);
\draw (0.21875,-0.009765625)--(0.216796875,-0.009765625);
\draw (0.21875,-0.013671875)--(0.220703125,-0.013671875);
\draw (0.216796875,-0.01171875)--(0.216796875,-0.013671875);
\draw (0.220703125,-0.0078125)--(0.220703125,-0.009765625);
\draw (0.224609375,-0.0078125)--(0.224609375,-0.005859375);
\draw (0.22265625,-0.009765625)--(0.224609375,-0.009765625);
\draw (0.21875,-0.017578125)--(0.216796875,-0.017578125);
\draw (0.21875,-0.021484375)--(0.220703125,-0.021484375);
\draw (0.216796875,-0.01953125)--(0.216796875,-0.021484375);
\draw (0.21875,-0.025390625)--(0.220703125,-0.025390625);
\draw (0.21875,-0.029296875)--(0.216796875,-0.029296875);
\draw (0.220703125,-0.02734375)--(0.220703125,-0.029296875);
\draw (0.216796875,-0.0234375)--(0.216796875,-0.025390625);
\draw (0.212890625,-0.0234375)--(0.212890625,-0.021484375);
\draw (0.21484375,-0.025390625)--(0.212890625,-0.025390625);
\draw (0.220703125,-0.015625)--(0.220703125,-0.017578125);
\draw (0.224609375,-0.015625)--(0.224609375,-0.013671875);
\draw (0.22265625,-0.017578125)--(0.224609375,-0.017578125);
\draw (0.228515625,-0.015625)--(0.228515625,-0.013671875);
\draw (0.232421875,-0.015625)--(0.232421875,-0.017578125);
\draw (0.23046875,-0.013671875)--(0.232421875,-0.013671875);
\draw (0.2265625,-0.017578125)--(0.228515625,-0.017578125);
\draw (0.2265625,-0.021484375)--(0.224609375,-0.021484375);
\draw (0.228515625,-0.01953125)--(0.228515625,-0.021484375);
\draw (0.1875,0.001953125)--(0.189453125,0.001953125);
\draw (0.1875,0.005859375)--(0.185546875,0.005859375);
\draw (0.189453125,0.00390625)--(0.189453125,0.005859375);
\draw (0.1875,0.009765625)--(0.185546875,0.009765625);
\draw (0.1875,0.013671875)--(0.189453125,0.013671875);
\draw (0.185546875,0.01171875)--(0.185546875,0.013671875);
\draw (0.189453125,0.0078125)--(0.189453125,0.009765625);
\draw (0.193359375,0.0078125)--(0.193359375,0.005859375);
\draw (0.19140625,0.009765625)--(0.193359375,0.009765625);
\draw (0.1875,0.017578125)--(0.185546875,0.017578125);
\draw (0.1875,0.021484375)--(0.189453125,0.021484375);
\draw (0.185546875,0.01953125)--(0.185546875,0.021484375);
\draw (0.1875,0.025390625)--(0.189453125,0.025390625);
\draw (0.1875,0.029296875)--(0.185546875,0.029296875);
\draw (0.189453125,0.02734375)--(0.189453125,0.029296875);
\draw (0.185546875,0.0234375)--(0.185546875,0.025390625);
\draw (0.181640625,0.0234375)--(0.181640625,0.021484375);
\draw (0.18359375,0.025390625)--(0.181640625,0.025390625);
\draw (0.189453125,0.015625)--(0.189453125,0.017578125);
\draw (0.193359375,0.015625)--(0.193359375,0.013671875);
\draw (0.19140625,0.017578125)--(0.193359375,0.017578125);
\draw (0.197265625,0.015625)--(0.197265625,0.013671875);
\draw (0.201171875,0.015625)--(0.201171875,0.017578125);
\draw (0.19921875,0.013671875)--(0.201171875,0.013671875);
\draw (0.1953125,0.017578125)--(0.197265625,0.017578125);
\draw (0.1953125,0.021484375)--(0.193359375,0.021484375);
\draw (0.197265625,0.01953125)--(0.197265625,0.021484375);
\draw (0.1875,0.033203125)--(0.185546875,0.033203125);
\draw (0.1875,0.037109375)--(0.189453125,0.037109375);
\draw (0.185546875,0.03515625)--(0.185546875,0.037109375);
\draw (0.1875,0.041015625)--(0.189453125,0.041015625);
\draw (0.1875,0.044921875)--(0.185546875,0.044921875);
\draw (0.189453125,0.04296875)--(0.189453125,0.044921875);
\draw (0.185546875,0.0390625)--(0.185546875,0.041015625);
\draw (0.181640625,0.0390625)--(0.181640625,0.037109375);
\draw (0.18359375,0.041015625)--(0.181640625,0.041015625);
\draw (0.1875,0.048828125)--(0.189453125,0.048828125);
\draw (0.1875,0.052734375)--(0.185546875,0.052734375);
\draw (0.189453125,0.05078125)--(0.189453125,0.052734375);
\draw (0.1875,0.056640625)--(0.185546875,0.056640625);
\draw (0.1875,0.060546875)--(0.189453125,0.060546875);
\draw (0.185546875,0.05859375)--(0.185546875,0.060546875);
\draw (0.189453125,0.0546875)--(0.189453125,0.056640625);
\draw (0.193359375,0.0546875)--(0.193359375,0.052734375);
\draw (0.19140625,0.056640625)--(0.193359375,0.056640625);
\draw (0.185546875,0.046875)--(0.185546875,0.048828125);
\draw (0.181640625,0.046875)--(0.181640625,0.044921875);
\draw (0.18359375,0.048828125)--(0.181640625,0.048828125);
\draw (0.177734375,0.046875)--(0.177734375,0.044921875);
\draw (0.173828125,0.046875)--(0.173828125,0.048828125);
\draw (0.17578125,0.044921875)--(0.173828125,0.044921875);
\draw (0.1796875,0.048828125)--(0.177734375,0.048828125);
\draw (0.1796875,0.052734375)--(0.181640625,0.052734375);
\draw (0.177734375,0.05078125)--(0.177734375,0.052734375);
\draw (0.189453125,0.03125)--(0.189453125,0.033203125);
\draw (0.193359375,0.03125)--(0.193359375,0.029296875);
\draw (0.19140625,0.033203125)--(0.193359375,0.033203125);
\draw (0.197265625,0.03125)--(0.197265625,0.029296875);
\draw (0.201171875,0.03125)--(0.201171875,0.033203125);
\draw (0.19921875,0.029296875)--(0.201171875,0.029296875);
\draw (0.1953125,0.033203125)--(0.197265625,0.033203125);
\draw (0.1953125,0.037109375)--(0.193359375,0.037109375);
\draw (0.197265625,0.03515625)--(0.197265625,0.037109375);
\draw (0.205078125,0.03125)--(0.205078125,0.029296875);
\draw (0.208984375,0.03125)--(0.208984375,0.033203125);
\draw (0.20703125,0.029296875)--(0.208984375,0.029296875);
\draw (0.212890625,0.03125)--(0.212890625,0.033203125);
\draw (0.216796875,0.03125)--(0.216796875,0.029296875);
\draw (0.21484375,0.033203125)--(0.216796875,0.033203125);
\draw (0.2109375,0.029296875)--(0.212890625,0.029296875);
\draw (0.2109375,0.025390625)--(0.208984375,0.025390625);
\draw (0.212890625,0.02734375)--(0.212890625,0.025390625);
\draw (0.203125,0.033203125)--(0.205078125,0.033203125);
\draw (0.203125,0.037109375)--(0.201171875,0.037109375);
\draw (0.205078125,0.03515625)--(0.205078125,0.037109375);
\draw (0.203125,0.041015625)--(0.201171875,0.041015625);
\draw (0.203125,0.044921875)--(0.205078125,0.044921875);
\draw (0.201171875,0.04296875)--(0.201171875,0.044921875);
\draw (0.205078125,0.0390625)--(0.205078125,0.041015625);
\draw (0.208984375,0.0390625)--(0.208984375,0.037109375);
\draw (0.20703125,0.041015625)--(0.208984375,0.041015625);
\draw (0.125,-0.001953125)--(0.126953125,-0.001953125);
\draw (0.125,-0.005859375)--(0.123046875,-0.005859375);
\draw (0.126953125,-0.00390625)--(0.126953125,-0.005859375);
\draw (0.125,-0.009765625)--(0.123046875,-0.009765625);
\draw (0.125,-0.013671875)--(0.126953125,-0.013671875);
\draw (0.123046875,-0.01171875)--(0.123046875,-0.013671875);
\draw (0.126953125,-0.0078125)--(0.126953125,-0.009765625);
\draw (0.130859375,-0.0078125)--(0.130859375,-0.005859375);
\draw (0.12890625,-0.009765625)--(0.130859375,-0.009765625);
\draw (0.125,-0.017578125)--(0.123046875,-0.017578125);
\draw (0.125,-0.021484375)--(0.126953125,-0.021484375);
\draw (0.123046875,-0.01953125)--(0.123046875,-0.021484375);
\draw (0.125,-0.025390625)--(0.126953125,-0.025390625);
\draw (0.125,-0.029296875)--(0.123046875,-0.029296875);
\draw (0.126953125,-0.02734375)--(0.126953125,-0.029296875);
\draw (0.123046875,-0.0234375)--(0.123046875,-0.025390625);
\draw (0.119140625,-0.0234375)--(0.119140625,-0.021484375);
\draw (0.12109375,-0.025390625)--(0.119140625,-0.025390625);
\draw (0.126953125,-0.015625)--(0.126953125,-0.017578125);
\draw (0.130859375,-0.015625)--(0.130859375,-0.013671875);
\draw (0.12890625,-0.017578125)--(0.130859375,-0.017578125);
\draw (0.134765625,-0.015625)--(0.134765625,-0.013671875);
\draw (0.138671875,-0.015625)--(0.138671875,-0.017578125);
\draw (0.13671875,-0.013671875)--(0.138671875,-0.013671875);
\draw (0.1328125,-0.017578125)--(0.134765625,-0.017578125);
\draw (0.1328125,-0.021484375)--(0.130859375,-0.021484375);
\draw (0.134765625,-0.01953125)--(0.134765625,-0.021484375);
\draw (0.125,-0.033203125)--(0.123046875,-0.033203125);
\draw (0.125,-0.037109375)--(0.126953125,-0.037109375);
\draw (0.123046875,-0.03515625)--(0.123046875,-0.037109375);
\draw (0.125,-0.041015625)--(0.126953125,-0.041015625);
\draw (0.125,-0.044921875)--(0.123046875,-0.044921875);
\draw (0.126953125,-0.04296875)--(0.126953125,-0.044921875);
\draw (0.123046875,-0.0390625)--(0.123046875,-0.041015625);
\draw (0.119140625,-0.0390625)--(0.119140625,-0.037109375);
\draw (0.12109375,-0.041015625)--(0.119140625,-0.041015625);
\draw (0.125,-0.048828125)--(0.126953125,-0.048828125);
\draw (0.125,-0.052734375)--(0.123046875,-0.052734375);
\draw (0.126953125,-0.05078125)--(0.126953125,-0.052734375);
\draw (0.125,-0.056640625)--(0.123046875,-0.056640625);
\draw (0.125,-0.060546875)--(0.126953125,-0.060546875);
\draw (0.123046875,-0.05859375)--(0.123046875,-0.060546875);
\draw (0.126953125,-0.0546875)--(0.126953125,-0.056640625);
\draw (0.130859375,-0.0546875)--(0.130859375,-0.052734375);
\draw (0.12890625,-0.056640625)--(0.130859375,-0.056640625);
\draw (0.123046875,-0.046875)--(0.123046875,-0.048828125);
\draw (0.119140625,-0.046875)--(0.119140625,-0.044921875);
\draw (0.12109375,-0.048828125)--(0.119140625,-0.048828125);
\draw (0.115234375,-0.046875)--(0.115234375,-0.044921875);
\draw (0.111328125,-0.046875)--(0.111328125,-0.048828125);
\draw (0.11328125,-0.044921875)--(0.111328125,-0.044921875);
\draw (0.1171875,-0.048828125)--(0.115234375,-0.048828125);
\draw (0.1171875,-0.052734375)--(0.119140625,-0.052734375);
\draw (0.115234375,-0.05078125)--(0.115234375,-0.052734375);
\draw (0.126953125,-0.03125)--(0.126953125,-0.033203125);
\draw (0.130859375,-0.03125)--(0.130859375,-0.029296875);
\draw (0.12890625,-0.033203125)--(0.130859375,-0.033203125);
\draw (0.134765625,-0.03125)--(0.134765625,-0.029296875);
\draw (0.138671875,-0.03125)--(0.138671875,-0.033203125);
\draw (0.13671875,-0.029296875)--(0.138671875,-0.029296875);
\draw (0.1328125,-0.033203125)--(0.134765625,-0.033203125);
\draw (0.1328125,-0.037109375)--(0.130859375,-0.037109375);
\draw (0.134765625,-0.03515625)--(0.134765625,-0.037109375);
\draw (0.142578125,-0.03125)--(0.142578125,-0.029296875);
\draw (0.146484375,-0.03125)--(0.146484375,-0.033203125);
\draw (0.14453125,-0.029296875)--(0.146484375,-0.029296875);
\draw (0.150390625,-0.03125)--(0.150390625,-0.033203125);
\draw (0.154296875,-0.03125)--(0.154296875,-0.029296875);
\draw (0.15234375,-0.033203125)--(0.154296875,-0.033203125);
\draw (0.1484375,-0.029296875)--(0.150390625,-0.029296875);
\draw (0.1484375,-0.025390625)--(0.146484375,-0.025390625);
\draw (0.150390625,-0.02734375)--(0.150390625,-0.025390625);
\draw (0.140625,-0.033203125)--(0.142578125,-0.033203125);
\draw (0.140625,-0.037109375)--(0.138671875,-0.037109375);
\draw (0.142578125,-0.03515625)--(0.142578125,-0.037109375);
\draw (0.140625,-0.041015625)--(0.138671875,-0.041015625);
\draw (0.140625,-0.044921875)--(0.142578125,-0.044921875);
\draw (0.138671875,-0.04296875)--(0.138671875,-0.044921875);
\draw (0.142578125,-0.0390625)--(0.142578125,-0.041015625);
\draw (0.146484375,-0.0390625)--(0.146484375,-0.037109375);
\draw (0.14453125,-0.041015625)--(0.146484375,-0.041015625);
\draw (0.125,-0.064453125)--(0.123046875,-0.064453125);
\draw (0.125,-0.068359375)--(0.126953125,-0.068359375);
\draw (0.123046875,-0.06640625)--(0.123046875,-0.068359375);
\draw (0.125,-0.072265625)--(0.126953125,-0.072265625);
\draw (0.125,-0.076171875)--(0.123046875,-0.076171875);
\draw (0.126953125,-0.07421875)--(0.126953125,-0.076171875);
\draw (0.123046875,-0.0703125)--(0.123046875,-0.072265625);
\draw (0.119140625,-0.0703125)--(0.119140625,-0.068359375);
\draw (0.12109375,-0.072265625)--(0.119140625,-0.072265625);
\draw (0.125,-0.080078125)--(0.126953125,-0.080078125);
\draw (0.125,-0.083984375)--(0.123046875,-0.083984375);
\draw (0.126953125,-0.08203125)--(0.126953125,-0.083984375);
\draw (0.125,-0.087890625)--(0.123046875,-0.087890625);
\draw (0.125,-0.091796875)--(0.126953125,-0.091796875);
\draw (0.123046875,-0.08984375)--(0.123046875,-0.091796875);
\draw (0.126953125,-0.0859375)--(0.126953125,-0.087890625);
\draw (0.130859375,-0.0859375)--(0.130859375,-0.083984375);
\draw (0.12890625,-0.087890625)--(0.130859375,-0.087890625);
\draw (0.123046875,-0.078125)--(0.123046875,-0.080078125);
\draw (0.119140625,-0.078125)--(0.119140625,-0.076171875);
\draw (0.12109375,-0.080078125)--(0.119140625,-0.080078125);
\draw (0.115234375,-0.078125)--(0.115234375,-0.076171875);
\draw (0.111328125,-0.078125)--(0.111328125,-0.080078125);
\draw (0.11328125,-0.076171875)--(0.111328125,-0.076171875);
\draw (0.1171875,-0.080078125)--(0.115234375,-0.080078125);
\draw (0.1171875,-0.083984375)--(0.119140625,-0.083984375);
\draw (0.115234375,-0.08203125)--(0.115234375,-0.083984375);
\draw (0.125,-0.095703125)--(0.126953125,-0.095703125);
\draw (0.125,-0.099609375)--(0.123046875,-0.099609375);
\draw (0.126953125,-0.09765625)--(0.126953125,-0.099609375);
\draw (0.125,-0.103515625)--(0.123046875,-0.103515625);
\draw (0.125,-0.107421875)--(0.126953125,-0.107421875);
\draw (0.123046875,-0.10546875)--(0.123046875,-0.107421875);
\draw (0.126953125,-0.1015625)--(0.126953125,-0.103515625);
\draw (0.130859375,-0.1015625)--(0.130859375,-0.099609375);
\draw (0.12890625,-0.103515625)--(0.130859375,-0.103515625);
\draw (0.125,-0.111328125)--(0.123046875,-0.111328125);
\draw (0.125,-0.115234375)--(0.126953125,-0.115234375);
\draw (0.123046875,-0.11328125)--(0.123046875,-0.115234375);
\draw (0.125,-0.119140625)--(0.126953125,-0.119140625);
\draw (0.125,-0.123046875)--(0.123046875,-0.123046875);
\draw (0.126953125,-0.12109375)--(0.126953125,-0.123046875);
\draw (0.123046875,-0.1171875)--(0.123046875,-0.119140625);
\draw (0.119140625,-0.1171875)--(0.119140625,-0.115234375);
\draw (0.12109375,-0.119140625)--(0.119140625,-0.119140625);
\draw (0.126953125,-0.109375)--(0.126953125,-0.111328125);
\draw (0.130859375,-0.109375)--(0.130859375,-0.107421875);
\draw (0.12890625,-0.111328125)--(0.130859375,-0.111328125);
\draw (0.134765625,-0.109375)--(0.134765625,-0.107421875);
\draw (0.138671875,-0.109375)--(0.138671875,-0.111328125);
\draw (0.13671875,-0.107421875)--(0.138671875,-0.107421875);
\draw (0.1328125,-0.111328125)--(0.134765625,-0.111328125);
\draw (0.1328125,-0.115234375)--(0.130859375,-0.115234375);
\draw (0.134765625,-0.11328125)--(0.134765625,-0.115234375);
\draw (0.123046875,-0.09375)--(0.123046875,-0.095703125);
\draw (0.119140625,-0.09375)--(0.119140625,-0.091796875);
\draw (0.12109375,-0.095703125)--(0.119140625,-0.095703125);
\draw (0.115234375,-0.09375)--(0.115234375,-0.091796875);
\draw (0.111328125,-0.09375)--(0.111328125,-0.095703125);
\draw (0.11328125,-0.091796875)--(0.111328125,-0.091796875);
\draw (0.1171875,-0.095703125)--(0.115234375,-0.095703125);
\draw (0.1171875,-0.099609375)--(0.119140625,-0.099609375);
\draw (0.115234375,-0.09765625)--(0.115234375,-0.099609375);
\draw (0.107421875,-0.09375)--(0.107421875,-0.091796875);
\draw (0.103515625,-0.09375)--(0.103515625,-0.095703125);
\draw (0.10546875,-0.091796875)--(0.103515625,-0.091796875);
\draw (0.099609375,-0.09375)--(0.099609375,-0.095703125);
\draw (0.095703125,-0.09375)--(0.095703125,-0.091796875);
\draw (0.09765625,-0.095703125)--(0.095703125,-0.095703125);
\draw (0.1015625,-0.091796875)--(0.099609375,-0.091796875);
\draw (0.1015625,-0.087890625)--(0.103515625,-0.087890625);
\draw (0.099609375,-0.08984375)--(0.099609375,-0.087890625);
\draw (0.109375,-0.095703125)--(0.107421875,-0.095703125);
\draw (0.109375,-0.099609375)--(0.111328125,-0.099609375);
\draw (0.107421875,-0.09765625)--(0.107421875,-0.099609375);
\draw (0.109375,-0.103515625)--(0.111328125,-0.103515625);
\draw (0.109375,-0.107421875)--(0.107421875,-0.107421875);
\draw (0.111328125,-0.10546875)--(0.111328125,-0.107421875);
\draw (0.107421875,-0.1015625)--(0.107421875,-0.103515625);
\draw (0.103515625,-0.1015625)--(0.103515625,-0.099609375);
\draw (0.10546875,-0.103515625)--(0.103515625,-0.103515625);
\draw (0.126953125,-0.0625)--(0.126953125,-0.064453125);
\draw (0.130859375,-0.0625)--(0.130859375,-0.060546875);
\draw (0.12890625,-0.064453125)--(0.130859375,-0.064453125);
\draw (0.134765625,-0.0625)--(0.134765625,-0.060546875);
\draw (0.138671875,-0.0625)--(0.138671875,-0.064453125);
\draw (0.13671875,-0.060546875)--(0.138671875,-0.060546875);
\draw (0.1328125,-0.064453125)--(0.134765625,-0.064453125);
\draw (0.1328125,-0.068359375)--(0.130859375,-0.068359375);
\draw (0.134765625,-0.06640625)--(0.134765625,-0.068359375);
\draw (0.142578125,-0.0625)--(0.142578125,-0.060546875);
\draw (0.146484375,-0.0625)--(0.146484375,-0.064453125);
\draw (0.14453125,-0.060546875)--(0.146484375,-0.060546875);
\draw (0.150390625,-0.0625)--(0.150390625,-0.064453125);
\draw (0.154296875,-0.0625)--(0.154296875,-0.060546875);
\draw (0.15234375,-0.064453125)--(0.154296875,-0.064453125);
\draw (0.1484375,-0.060546875)--(0.150390625,-0.060546875);
\draw (0.1484375,-0.056640625)--(0.146484375,-0.056640625);
\draw (0.150390625,-0.05859375)--(0.150390625,-0.056640625);
\draw (0.140625,-0.064453125)--(0.142578125,-0.064453125);
\draw (0.140625,-0.068359375)--(0.138671875,-0.068359375);
\draw (0.142578125,-0.06640625)--(0.142578125,-0.068359375);
\draw (0.140625,-0.072265625)--(0.138671875,-0.072265625);
\draw (0.140625,-0.076171875)--(0.142578125,-0.076171875);
\draw (0.138671875,-0.07421875)--(0.138671875,-0.076171875);
\draw (0.142578125,-0.0703125)--(0.142578125,-0.072265625);
\draw (0.146484375,-0.0703125)--(0.146484375,-0.068359375);
\draw (0.14453125,-0.072265625)--(0.146484375,-0.072265625);
\draw (0.158203125,-0.0625)--(0.158203125,-0.060546875);
\draw (0.162109375,-0.0625)--(0.162109375,-0.064453125);
\draw (0.16015625,-0.060546875)--(0.162109375,-0.060546875);
\draw (0.166015625,-0.0625)--(0.166015625,-0.064453125);
\draw (0.169921875,-0.0625)--(0.169921875,-0.060546875);
\draw (0.16796875,-0.064453125)--(0.169921875,-0.064453125);
\draw (0.1640625,-0.060546875)--(0.166015625,-0.060546875);
\draw (0.1640625,-0.056640625)--(0.162109375,-0.056640625);
\draw (0.166015625,-0.05859375)--(0.166015625,-0.056640625);
\draw (0.173828125,-0.0625)--(0.173828125,-0.064453125);
\draw (0.177734375,-0.0625)--(0.177734375,-0.060546875);
\draw (0.17578125,-0.064453125)--(0.177734375,-0.064453125);
\draw (0.181640625,-0.0625)--(0.181640625,-0.060546875);
\draw (0.185546875,-0.0625)--(0.185546875,-0.064453125);
\draw (0.18359375,-0.060546875)--(0.185546875,-0.060546875);
\draw (0.1796875,-0.064453125)--(0.181640625,-0.064453125);
\draw (0.1796875,-0.068359375)--(0.177734375,-0.068359375);
\draw (0.181640625,-0.06640625)--(0.181640625,-0.068359375);
\draw (0.171875,-0.060546875)--(0.173828125,-0.060546875);
\draw (0.171875,-0.056640625)--(0.169921875,-0.056640625);
\draw (0.173828125,-0.05859375)--(0.173828125,-0.056640625);
\draw (0.171875,-0.052734375)--(0.169921875,-0.052734375);
\draw (0.171875,-0.048828125)--(0.173828125,-0.048828125);
\draw (0.169921875,-0.05078125)--(0.169921875,-0.048828125);
\draw (0.173828125,-0.0546875)--(0.173828125,-0.052734375);
\draw (0.177734375,-0.0546875)--(0.177734375,-0.056640625);
\draw (0.17578125,-0.052734375)--(0.177734375,-0.052734375);
\draw (0.15625,-0.064453125)--(0.158203125,-0.064453125);
\draw (0.15625,-0.068359375)--(0.154296875,-0.068359375);
\draw (0.158203125,-0.06640625)--(0.158203125,-0.068359375);
\draw (0.15625,-0.072265625)--(0.154296875,-0.072265625);
\draw (0.15625,-0.076171875)--(0.158203125,-0.076171875);
\draw (0.154296875,-0.07421875)--(0.154296875,-0.076171875);
\draw (0.158203125,-0.0703125)--(0.158203125,-0.072265625);
\draw (0.162109375,-0.0703125)--(0.162109375,-0.068359375);
\draw (0.16015625,-0.072265625)--(0.162109375,-0.072265625);
\draw (0.15625,-0.080078125)--(0.154296875,-0.080078125);
\draw (0.15625,-0.083984375)--(0.158203125,-0.083984375);
\draw (0.154296875,-0.08203125)--(0.154296875,-0.083984375);
\draw (0.15625,-0.087890625)--(0.158203125,-0.087890625);
\draw (0.15625,-0.091796875)--(0.154296875,-0.091796875);
\draw (0.158203125,-0.08984375)--(0.158203125,-0.091796875);
\draw (0.154296875,-0.0859375)--(0.154296875,-0.087890625);
\draw (0.150390625,-0.0859375)--(0.150390625,-0.083984375);
\draw (0.15234375,-0.087890625)--(0.150390625,-0.087890625);
\draw (0.158203125,-0.078125)--(0.158203125,-0.080078125);
\draw (0.162109375,-0.078125)--(0.162109375,-0.076171875);
\draw (0.16015625,-0.080078125)--(0.162109375,-0.080078125);
\draw (0.166015625,-0.078125)--(0.166015625,-0.076171875);
\draw (0.169921875,-0.078125)--(0.169921875,-0.080078125);
\draw (0.16796875,-0.076171875)--(0.169921875,-0.076171875);
\draw (0.1640625,-0.080078125)--(0.166015625,-0.080078125);
\draw (0.1640625,-0.083984375)--(0.162109375,-0.083984375);
\draw (0.166015625,-0.08203125)--(0.166015625,-0.083984375);
\draw (0.251953125,0.0)--(0.251953125,0.001953125);
\draw (0.255859375,0.0)--(0.255859375,-0.001953125);
\draw (0.25390625,0.001953125)--(0.255859375,0.001953125);
\draw (0.259765625,0.0)--(0.259765625,-0.001953125);
\draw (0.263671875,0.0)--(0.263671875,0.001953125);
\draw (0.26171875,-0.001953125)--(0.263671875,-0.001953125);
\draw (0.2578125,0.001953125)--(0.259765625,0.001953125);
\draw (0.2578125,0.005859375)--(0.255859375,0.005859375);
\draw (0.259765625,0.00390625)--(0.259765625,0.005859375);
\draw (0.267578125,0.0)--(0.267578125,-0.001953125);
\draw (0.271484375,0.0)--(0.271484375,0.001953125);
\draw (0.26953125,-0.001953125)--(0.271484375,-0.001953125);
\draw (0.275390625,0.0)--(0.275390625,0.001953125);
\draw (0.279296875,0.0)--(0.279296875,-0.001953125);
\draw (0.27734375,0.001953125)--(0.279296875,0.001953125);
\draw (0.2734375,-0.001953125)--(0.275390625,-0.001953125);
\draw (0.2734375,-0.005859375)--(0.271484375,-0.005859375);
\draw (0.275390625,-0.00390625)--(0.275390625,-0.005859375);
\draw (0.265625,0.001953125)--(0.267578125,0.001953125);
\draw (0.265625,0.005859375)--(0.263671875,0.005859375);
\draw (0.267578125,0.00390625)--(0.267578125,0.005859375);
\draw (0.265625,0.009765625)--(0.263671875,0.009765625);
\draw (0.265625,0.013671875)--(0.267578125,0.013671875);
\draw (0.263671875,0.01171875)--(0.263671875,0.013671875);
\draw (0.267578125,0.0078125)--(0.267578125,0.009765625);
\draw (0.271484375,0.0078125)--(0.271484375,0.005859375);
\draw (0.26953125,0.009765625)--(0.271484375,0.009765625);
\draw (0.283203125,0.0)--(0.283203125,-0.001953125);
\draw (0.287109375,0.0)--(0.287109375,0.001953125);
\draw (0.28515625,-0.001953125)--(0.287109375,-0.001953125);
\draw (0.291015625,0.0)--(0.291015625,0.001953125);
\draw (0.294921875,0.0)--(0.294921875,-0.001953125);
\draw (0.29296875,0.001953125)--(0.294921875,0.001953125);
\draw (0.2890625,-0.001953125)--(0.291015625,-0.001953125);
\draw (0.2890625,-0.005859375)--(0.287109375,-0.005859375);
\draw (0.291015625,-0.00390625)--(0.291015625,-0.005859375);
\draw (0.298828125,0.0)--(0.298828125,0.001953125);
\draw (0.302734375,0.0)--(0.302734375,-0.001953125);
\draw (0.30078125,0.001953125)--(0.302734375,0.001953125);
\draw (0.306640625,0.0)--(0.306640625,-0.001953125);
\draw (0.310546875,0.0)--(0.310546875,0.001953125);
\draw (0.30859375,-0.001953125)--(0.310546875,-0.001953125);
\draw (0.3046875,0.001953125)--(0.306640625,0.001953125);
\draw (0.3046875,0.005859375)--(0.302734375,0.005859375);
\draw (0.306640625,0.00390625)--(0.306640625,0.005859375);
\draw (0.296875,-0.001953125)--(0.298828125,-0.001953125);
\draw (0.296875,-0.005859375)--(0.294921875,-0.005859375);
\draw (0.298828125,-0.00390625)--(0.298828125,-0.005859375);
\draw (0.296875,-0.009765625)--(0.294921875,-0.009765625);
\draw (0.296875,-0.013671875)--(0.298828125,-0.013671875);
\draw (0.294921875,-0.01171875)--(0.294921875,-0.013671875);
\draw (0.298828125,-0.0078125)--(0.298828125,-0.009765625);
\draw (0.302734375,-0.0078125)--(0.302734375,-0.005859375);
\draw (0.30078125,-0.009765625)--(0.302734375,-0.009765625);
\draw (0.28125,0.001953125)--(0.283203125,0.001953125);
\draw (0.28125,0.005859375)--(0.279296875,0.005859375);
\draw (0.283203125,0.00390625)--(0.283203125,0.005859375);
\draw (0.28125,0.009765625)--(0.279296875,0.009765625);
\draw (0.28125,0.013671875)--(0.283203125,0.013671875);
\draw (0.279296875,0.01171875)--(0.279296875,0.013671875);
\draw (0.283203125,0.0078125)--(0.283203125,0.009765625);
\draw (0.287109375,0.0078125)--(0.287109375,0.005859375);
\draw (0.28515625,0.009765625)--(0.287109375,0.009765625);
\draw (0.28125,0.017578125)--(0.279296875,0.017578125);
\draw (0.28125,0.021484375)--(0.283203125,0.021484375);
\draw (0.279296875,0.01953125)--(0.279296875,0.021484375);
\draw (0.28125,0.025390625)--(0.283203125,0.025390625);
\draw (0.28125,0.029296875)--(0.279296875,0.029296875);
\draw (0.283203125,0.02734375)--(0.283203125,0.029296875);
\draw (0.279296875,0.0234375)--(0.279296875,0.025390625);
\draw (0.275390625,0.0234375)--(0.275390625,0.021484375);
\draw (0.27734375,0.025390625)--(0.275390625,0.025390625);
\draw (0.283203125,0.015625)--(0.283203125,0.017578125);
\draw (0.287109375,0.015625)--(0.287109375,0.013671875);
\draw (0.28515625,0.017578125)--(0.287109375,0.017578125);
\draw (0.291015625,0.015625)--(0.291015625,0.013671875);
\draw (0.294921875,0.015625)--(0.294921875,0.017578125);
\draw (0.29296875,0.013671875)--(0.294921875,0.013671875);
\draw (0.2890625,0.017578125)--(0.291015625,0.017578125);
\draw (0.2890625,0.021484375)--(0.287109375,0.021484375);
\draw (0.291015625,0.01953125)--(0.291015625,0.021484375);
\draw (0.314453125,0.0)--(0.314453125,-0.001953125);
\draw (0.318359375,0.0)--(0.318359375,0.001953125);
\draw (0.31640625,-0.001953125)--(0.318359375,-0.001953125);
\draw (0.322265625,0.0)--(0.322265625,0.001953125);
\draw (0.326171875,0.0)--(0.326171875,-0.001953125);
\draw (0.32421875,0.001953125)--(0.326171875,0.001953125);
\draw (0.3203125,-0.001953125)--(0.322265625,-0.001953125);
\draw (0.3203125,-0.005859375)--(0.318359375,-0.005859375);
\draw (0.322265625,-0.00390625)--(0.322265625,-0.005859375);
\draw (0.330078125,0.0)--(0.330078125,0.001953125);
\draw (0.333984375,0.0)--(0.333984375,-0.001953125);
\draw (0.33203125,0.001953125)--(0.333984375,0.001953125);
\draw (0.337890625,0.0)--(0.337890625,-0.001953125);
\draw (0.341796875,0.0)--(0.341796875,0.001953125);
\draw (0.33984375,-0.001953125)--(0.341796875,-0.001953125);
\draw (0.3359375,0.001953125)--(0.337890625,0.001953125);
\draw (0.3359375,0.005859375)--(0.333984375,0.005859375);
\draw (0.337890625,0.00390625)--(0.337890625,0.005859375);
\draw (0.328125,-0.001953125)--(0.330078125,-0.001953125);
\draw (0.328125,-0.005859375)--(0.326171875,-0.005859375);
\draw (0.330078125,-0.00390625)--(0.330078125,-0.005859375);
\draw (0.328125,-0.009765625)--(0.326171875,-0.009765625);
\draw (0.328125,-0.013671875)--(0.330078125,-0.013671875);
\draw (0.326171875,-0.01171875)--(0.326171875,-0.013671875);
\draw (0.330078125,-0.0078125)--(0.330078125,-0.009765625);
\draw (0.333984375,-0.0078125)--(0.333984375,-0.005859375);
\draw (0.33203125,-0.009765625)--(0.333984375,-0.009765625);
\draw (0.345703125,0.0)--(0.345703125,0.001953125);
\draw (0.349609375,0.0)--(0.349609375,-0.001953125);
\draw (0.34765625,0.001953125)--(0.349609375,0.001953125);
\draw (0.353515625,0.0)--(0.353515625,-0.001953125);
\draw (0.357421875,0.0)--(0.357421875,0.001953125);
\draw (0.35546875,-0.001953125)--(0.357421875,-0.001953125);
\draw (0.3515625,0.001953125)--(0.353515625,0.001953125);
\draw (0.3515625,0.005859375)--(0.349609375,0.005859375);
\draw (0.353515625,0.00390625)--(0.353515625,0.005859375);
\draw (0.361328125,0.0)--(0.361328125,-0.001953125);
\draw (0.365234375,0.0)--(0.365234375,0.001953125);
\draw (0.36328125,-0.001953125)--(0.365234375,-0.001953125);
\draw (0.369140625,0.0)--(0.369140625,0.001953125);
\draw (0.373046875,0.0)--(0.373046875,-0.001953125);
\draw (0.37109375,0.001953125)--(0.373046875,0.001953125);
\draw (0.3671875,-0.001953125)--(0.369140625,-0.001953125);
\draw (0.3671875,-0.005859375)--(0.365234375,-0.005859375);
\draw (0.369140625,-0.00390625)--(0.369140625,-0.005859375);
\draw (0.359375,0.001953125)--(0.361328125,0.001953125);
\draw (0.359375,0.005859375)--(0.357421875,0.005859375);
\draw (0.361328125,0.00390625)--(0.361328125,0.005859375);
\draw (0.359375,0.009765625)--(0.357421875,0.009765625);
\draw (0.359375,0.013671875)--(0.361328125,0.013671875);
\draw (0.357421875,0.01171875)--(0.357421875,0.013671875);
\draw (0.361328125,0.0078125)--(0.361328125,0.009765625);
\draw (0.365234375,0.0078125)--(0.365234375,0.005859375);
\draw (0.36328125,0.009765625)--(0.365234375,0.009765625);
\draw (0.34375,-0.001953125)--(0.345703125,-0.001953125);
\draw (0.34375,-0.005859375)--(0.341796875,-0.005859375);
\draw (0.345703125,-0.00390625)--(0.345703125,-0.005859375);
\draw (0.34375,-0.009765625)--(0.341796875,-0.009765625);
\draw (0.34375,-0.013671875)--(0.345703125,-0.013671875);
\draw (0.341796875,-0.01171875)--(0.341796875,-0.013671875);
\draw (0.345703125,-0.0078125)--(0.345703125,-0.009765625);
\draw (0.349609375,-0.0078125)--(0.349609375,-0.005859375);
\draw (0.34765625,-0.009765625)--(0.349609375,-0.009765625);
\draw (0.34375,-0.017578125)--(0.341796875,-0.017578125);
\draw (0.34375,-0.021484375)--(0.345703125,-0.021484375);
\draw (0.341796875,-0.01953125)--(0.341796875,-0.021484375);
\draw (0.34375,-0.025390625)--(0.345703125,-0.025390625);
\draw (0.34375,-0.029296875)--(0.341796875,-0.029296875);
\draw (0.345703125,-0.02734375)--(0.345703125,-0.029296875);
\draw (0.341796875,-0.0234375)--(0.341796875,-0.025390625);
\draw (0.337890625,-0.0234375)--(0.337890625,-0.021484375);
\draw (0.33984375,-0.025390625)--(0.337890625,-0.025390625);
\draw (0.345703125,-0.015625)--(0.345703125,-0.017578125);
\draw (0.349609375,-0.015625)--(0.349609375,-0.013671875);
\draw (0.34765625,-0.017578125)--(0.349609375,-0.017578125);
\draw (0.353515625,-0.015625)--(0.353515625,-0.013671875);
\draw (0.357421875,-0.015625)--(0.357421875,-0.017578125);
\draw (0.35546875,-0.013671875)--(0.357421875,-0.013671875);
\draw (0.3515625,-0.017578125)--(0.353515625,-0.017578125);
\draw (0.3515625,-0.021484375)--(0.349609375,-0.021484375);
\draw (0.353515625,-0.01953125)--(0.353515625,-0.021484375);
\draw (0.3125,0.001953125)--(0.314453125,0.001953125);
\draw (0.3125,0.005859375)--(0.310546875,0.005859375);
\draw (0.314453125,0.00390625)--(0.314453125,0.005859375);
\draw (0.3125,0.009765625)--(0.310546875,0.009765625);
\draw (0.3125,0.013671875)--(0.314453125,0.013671875);
\draw (0.310546875,0.01171875)--(0.310546875,0.013671875);
\draw (0.314453125,0.0078125)--(0.314453125,0.009765625);
\draw (0.318359375,0.0078125)--(0.318359375,0.005859375);
\draw (0.31640625,0.009765625)--(0.318359375,0.009765625);
\draw (0.3125,0.017578125)--(0.310546875,0.017578125);
\draw (0.3125,0.021484375)--(0.314453125,0.021484375);
\draw (0.310546875,0.01953125)--(0.310546875,0.021484375);
\draw (0.3125,0.025390625)--(0.314453125,0.025390625);
\draw (0.3125,0.029296875)--(0.310546875,0.029296875);
\draw (0.314453125,0.02734375)--(0.314453125,0.029296875);
\draw (0.310546875,0.0234375)--(0.310546875,0.025390625);
\draw (0.306640625,0.0234375)--(0.306640625,0.021484375);
\draw (0.30859375,0.025390625)--(0.306640625,0.025390625);
\draw (0.314453125,0.015625)--(0.314453125,0.017578125);
\draw (0.318359375,0.015625)--(0.318359375,0.013671875);
\draw (0.31640625,0.017578125)--(0.318359375,0.017578125);
\draw (0.322265625,0.015625)--(0.322265625,0.013671875);
\draw (0.326171875,0.015625)--(0.326171875,0.017578125);
\draw (0.32421875,0.013671875)--(0.326171875,0.013671875);
\draw (0.3203125,0.017578125)--(0.322265625,0.017578125);
\draw (0.3203125,0.021484375)--(0.318359375,0.021484375);
\draw (0.322265625,0.01953125)--(0.322265625,0.021484375);
\draw (0.3125,0.033203125)--(0.310546875,0.033203125);
\draw (0.3125,0.037109375)--(0.314453125,0.037109375);
\draw (0.310546875,0.03515625)--(0.310546875,0.037109375);
\draw (0.3125,0.041015625)--(0.314453125,0.041015625);
\draw (0.3125,0.044921875)--(0.310546875,0.044921875);
\draw (0.314453125,0.04296875)--(0.314453125,0.044921875);
\draw (0.310546875,0.0390625)--(0.310546875,0.041015625);
\draw (0.306640625,0.0390625)--(0.306640625,0.037109375);
\draw (0.30859375,0.041015625)--(0.306640625,0.041015625);
\draw (0.3125,0.048828125)--(0.314453125,0.048828125);
\draw (0.3125,0.052734375)--(0.310546875,0.052734375);
\draw (0.314453125,0.05078125)--(0.314453125,0.052734375);
\draw (0.3125,0.056640625)--(0.310546875,0.056640625);
\draw (0.3125,0.060546875)--(0.314453125,0.060546875);
\draw (0.310546875,0.05859375)--(0.310546875,0.060546875);
\draw (0.314453125,0.0546875)--(0.314453125,0.056640625);
\draw (0.318359375,0.0546875)--(0.318359375,0.052734375);
\draw (0.31640625,0.056640625)--(0.318359375,0.056640625);
\draw (0.310546875,0.046875)--(0.310546875,0.048828125);
\draw (0.306640625,0.046875)--(0.306640625,0.044921875);
\draw (0.30859375,0.048828125)--(0.306640625,0.048828125);
\draw (0.302734375,0.046875)--(0.302734375,0.044921875);
\draw (0.298828125,0.046875)--(0.298828125,0.048828125);
\draw (0.30078125,0.044921875)--(0.298828125,0.044921875);
\draw (0.3046875,0.048828125)--(0.302734375,0.048828125);
\draw (0.3046875,0.052734375)--(0.306640625,0.052734375);
\draw (0.302734375,0.05078125)--(0.302734375,0.052734375);
\draw (0.314453125,0.03125)--(0.314453125,0.033203125);
\draw (0.318359375,0.03125)--(0.318359375,0.029296875);
\draw (0.31640625,0.033203125)--(0.318359375,0.033203125);
\draw (0.322265625,0.03125)--(0.322265625,0.029296875);
\draw (0.326171875,0.03125)--(0.326171875,0.033203125);
\draw (0.32421875,0.029296875)--(0.326171875,0.029296875);
\draw (0.3203125,0.033203125)--(0.322265625,0.033203125);
\draw (0.3203125,0.037109375)--(0.318359375,0.037109375);
\draw (0.322265625,0.03515625)--(0.322265625,0.037109375);
\draw (0.330078125,0.03125)--(0.330078125,0.029296875);
\draw (0.333984375,0.03125)--(0.333984375,0.033203125);
\draw (0.33203125,0.029296875)--(0.333984375,0.029296875);
\draw (0.337890625,0.03125)--(0.337890625,0.033203125);
\draw (0.341796875,0.03125)--(0.341796875,0.029296875);
\draw (0.33984375,0.033203125)--(0.341796875,0.033203125);
\draw (0.3359375,0.029296875)--(0.337890625,0.029296875);
\draw (0.3359375,0.025390625)--(0.333984375,0.025390625);
\draw (0.337890625,0.02734375)--(0.337890625,0.025390625);
\draw (0.328125,0.033203125)--(0.330078125,0.033203125);
\draw (0.328125,0.037109375)--(0.326171875,0.037109375);
\draw (0.330078125,0.03515625)--(0.330078125,0.037109375);
\draw (0.328125,0.041015625)--(0.326171875,0.041015625);
\draw (0.328125,0.044921875)--(0.330078125,0.044921875);
\draw (0.326171875,0.04296875)--(0.326171875,0.044921875);
\draw (0.330078125,0.0390625)--(0.330078125,0.041015625);
\draw (0.333984375,0.0390625)--(0.333984375,0.037109375);
\draw (0.33203125,0.041015625)--(0.333984375,0.041015625);
\draw (0.376953125,0.0)--(0.376953125,-0.001953125);
\draw (0.380859375,0.0)--(0.380859375,0.001953125);
\draw (0.37890625,-0.001953125)--(0.380859375,-0.001953125);
\draw (0.384765625,0.0)--(0.384765625,0.001953125);
\draw (0.388671875,0.0)--(0.388671875,-0.001953125);
\draw (0.38671875,0.001953125)--(0.388671875,0.001953125);
\draw (0.3828125,-0.001953125)--(0.384765625,-0.001953125);
\draw (0.3828125,-0.005859375)--(0.380859375,-0.005859375);
\draw (0.384765625,-0.00390625)--(0.384765625,-0.005859375);
\draw (0.392578125,0.0)--(0.392578125,0.001953125);
\draw (0.396484375,0.0)--(0.396484375,-0.001953125);
\draw (0.39453125,0.001953125)--(0.396484375,0.001953125);
\draw (0.400390625,0.0)--(0.400390625,-0.001953125);
\draw (0.404296875,0.0)--(0.404296875,0.001953125);
\draw (0.40234375,-0.001953125)--(0.404296875,-0.001953125);
\draw (0.3984375,0.001953125)--(0.400390625,0.001953125);
\draw (0.3984375,0.005859375)--(0.396484375,0.005859375);
\draw (0.400390625,0.00390625)--(0.400390625,0.005859375);
\draw (0.390625,-0.001953125)--(0.392578125,-0.001953125);
\draw (0.390625,-0.005859375)--(0.388671875,-0.005859375);
\draw (0.392578125,-0.00390625)--(0.392578125,-0.005859375);
\draw (0.390625,-0.009765625)--(0.388671875,-0.009765625);
\draw (0.390625,-0.013671875)--(0.392578125,-0.013671875);
\draw (0.388671875,-0.01171875)--(0.388671875,-0.013671875);
\draw (0.392578125,-0.0078125)--(0.392578125,-0.009765625);
\draw (0.396484375,-0.0078125)--(0.396484375,-0.005859375);
\draw (0.39453125,-0.009765625)--(0.396484375,-0.009765625);
\draw (0.408203125,0.0)--(0.408203125,0.001953125);
\draw (0.412109375,0.0)--(0.412109375,-0.001953125);
\draw (0.41015625,0.001953125)--(0.412109375,0.001953125);
\draw (0.416015625,0.0)--(0.416015625,-0.001953125);
\draw (0.419921875,0.0)--(0.419921875,0.001953125);
\draw (0.41796875,-0.001953125)--(0.419921875,-0.001953125);
\draw (0.4140625,0.001953125)--(0.416015625,0.001953125);
\draw (0.4140625,0.005859375)--(0.412109375,0.005859375);
\draw (0.416015625,0.00390625)--(0.416015625,0.005859375);
\draw (0.423828125,0.0)--(0.423828125,-0.001953125);
\draw (0.427734375,0.0)--(0.427734375,0.001953125);
\draw (0.42578125,-0.001953125)--(0.427734375,-0.001953125);
\draw (0.431640625,0.0)--(0.431640625,0.001953125);
\draw (0.435546875,0.0)--(0.435546875,-0.001953125);
\draw (0.43359375,0.001953125)--(0.435546875,0.001953125);
\draw (0.4296875,-0.001953125)--(0.431640625,-0.001953125);
\draw (0.4296875,-0.005859375)--(0.427734375,-0.005859375);
\draw (0.431640625,-0.00390625)--(0.431640625,-0.005859375);
\draw (0.421875,0.001953125)--(0.423828125,0.001953125);
\draw (0.421875,0.005859375)--(0.419921875,0.005859375);
\draw (0.423828125,0.00390625)--(0.423828125,0.005859375);
\draw (0.421875,0.009765625)--(0.419921875,0.009765625);
\draw (0.421875,0.013671875)--(0.423828125,0.013671875);
\draw (0.419921875,0.01171875)--(0.419921875,0.013671875);
\draw (0.423828125,0.0078125)--(0.423828125,0.009765625);
\draw (0.427734375,0.0078125)--(0.427734375,0.005859375);
\draw (0.42578125,0.009765625)--(0.427734375,0.009765625);
\draw (0.40625,-0.001953125)--(0.408203125,-0.001953125);
\draw (0.40625,-0.005859375)--(0.404296875,-0.005859375);
\draw (0.408203125,-0.00390625)--(0.408203125,-0.005859375);
\draw (0.40625,-0.009765625)--(0.404296875,-0.009765625);
\draw (0.40625,-0.013671875)--(0.408203125,-0.013671875);
\draw (0.404296875,-0.01171875)--(0.404296875,-0.013671875);
\draw (0.408203125,-0.0078125)--(0.408203125,-0.009765625);
\draw (0.412109375,-0.0078125)--(0.412109375,-0.005859375);
\draw (0.41015625,-0.009765625)--(0.412109375,-0.009765625);
\draw (0.40625,-0.017578125)--(0.404296875,-0.017578125);
\draw (0.40625,-0.021484375)--(0.408203125,-0.021484375);
\draw (0.404296875,-0.01953125)--(0.404296875,-0.021484375);
\draw (0.40625,-0.025390625)--(0.408203125,-0.025390625);
\draw (0.40625,-0.029296875)--(0.404296875,-0.029296875);
\draw (0.408203125,-0.02734375)--(0.408203125,-0.029296875);
\draw (0.404296875,-0.0234375)--(0.404296875,-0.025390625);
\draw (0.400390625,-0.0234375)--(0.400390625,-0.021484375);
\draw (0.40234375,-0.025390625)--(0.400390625,-0.025390625);
\draw (0.408203125,-0.015625)--(0.408203125,-0.017578125);
\draw (0.412109375,-0.015625)--(0.412109375,-0.013671875);
\draw (0.41015625,-0.017578125)--(0.412109375,-0.017578125);
\draw (0.416015625,-0.015625)--(0.416015625,-0.013671875);
\draw (0.419921875,-0.015625)--(0.419921875,-0.017578125);
\draw (0.41796875,-0.013671875)--(0.419921875,-0.013671875);
\draw (0.4140625,-0.017578125)--(0.416015625,-0.017578125);
\draw (0.4140625,-0.021484375)--(0.412109375,-0.021484375);
\draw (0.416015625,-0.01953125)--(0.416015625,-0.021484375);
\draw (0.439453125,0.0)--(0.439453125,0.001953125);
\draw (0.443359375,0.0)--(0.443359375,-0.001953125);
\draw (0.44140625,0.001953125)--(0.443359375,0.001953125);
\draw (0.447265625,0.0)--(0.447265625,-0.001953125);
\draw (0.451171875,0.0)--(0.451171875,0.001953125);
\draw (0.44921875,-0.001953125)--(0.451171875,-0.001953125);
\draw (0.4453125,0.001953125)--(0.447265625,0.001953125);
\draw (0.4453125,0.005859375)--(0.443359375,0.005859375);
\draw (0.447265625,0.00390625)--(0.447265625,0.005859375);
\draw (0.455078125,0.0)--(0.455078125,-0.001953125);
\draw (0.458984375,0.0)--(0.458984375,0.001953125);
\draw (0.45703125,-0.001953125)--(0.458984375,-0.001953125);
\draw (0.462890625,0.0)--(0.462890625,0.001953125);
\draw (0.466796875,0.0)--(0.466796875,-0.001953125);
\draw (0.46484375,0.001953125)--(0.466796875,0.001953125);
\draw (0.4609375,-0.001953125)--(0.462890625,-0.001953125);
\draw (0.4609375,-0.005859375)--(0.458984375,-0.005859375);
\draw (0.462890625,-0.00390625)--(0.462890625,-0.005859375);
\draw (0.453125,0.001953125)--(0.455078125,0.001953125);
\draw (0.453125,0.005859375)--(0.451171875,0.005859375);
\draw (0.455078125,0.00390625)--(0.455078125,0.005859375);
\draw (0.453125,0.009765625)--(0.451171875,0.009765625);
\draw (0.453125,0.013671875)--(0.455078125,0.013671875);
\draw (0.451171875,0.01171875)--(0.451171875,0.013671875);
\draw (0.455078125,0.0078125)--(0.455078125,0.009765625);
\draw (0.458984375,0.0078125)--(0.458984375,0.005859375);
\draw (0.45703125,0.009765625)--(0.458984375,0.009765625);
\draw (0.470703125,0.0)--(0.470703125,-0.001953125);
\draw (0.474609375,0.0)--(0.474609375,0.001953125);
\draw (0.47265625,-0.001953125)--(0.474609375,-0.001953125);
\draw (0.478515625,0.0)--(0.478515625,0.001953125);
\draw (0.482421875,0.0)--(0.482421875,-0.001953125);
\draw (0.48046875,0.001953125)--(0.482421875,0.001953125);
\draw (0.4765625,-0.001953125)--(0.478515625,-0.001953125);
\draw (0.4765625,-0.005859375)--(0.474609375,-0.005859375);
\draw (0.478515625,-0.00390625)--(0.478515625,-0.005859375);
\draw (0.486328125,0.0)--(0.486328125,0.001953125);
\draw (0.490234375,0.0)--(0.490234375,-0.001953125);
\draw (0.48828125,0.001953125)--(0.490234375,0.001953125);
\draw (0.494140625,0.0)--(0.494140625,-0.001953125);
\draw (0.498046875,0.0)--(0.498046875,0.001953125);
\draw (0.49609375,-0.001953125)--(0.498046875,-0.001953125);
\draw (0.4921875,0.001953125)--(0.494140625,0.001953125);
\draw (0.4921875,0.005859375)--(0.490234375,0.005859375);
\draw (0.494140625,0.00390625)--(0.494140625,0.005859375);
\draw (0.484375,-0.001953125)--(0.486328125,-0.001953125);
\draw (0.484375,-0.005859375)--(0.482421875,-0.005859375);
\draw (0.486328125,-0.00390625)--(0.486328125,-0.005859375);
\draw (0.484375,-0.009765625)--(0.482421875,-0.009765625);
\draw (0.484375,-0.013671875)--(0.486328125,-0.013671875);
\draw (0.482421875,-0.01171875)--(0.482421875,-0.013671875);
\draw (0.486328125,-0.0078125)--(0.486328125,-0.009765625);
\draw (0.490234375,-0.0078125)--(0.490234375,-0.005859375);
\draw (0.48828125,-0.009765625)--(0.490234375,-0.009765625);
\draw (0.46875,0.001953125)--(0.470703125,0.001953125);
\draw (0.46875,0.005859375)--(0.466796875,0.005859375);
\draw (0.470703125,0.00390625)--(0.470703125,0.005859375);
\draw (0.46875,0.009765625)--(0.466796875,0.009765625);
\draw (0.46875,0.013671875)--(0.470703125,0.013671875);
\draw (0.466796875,0.01171875)--(0.466796875,0.013671875);
\draw (0.470703125,0.0078125)--(0.470703125,0.009765625);
\draw (0.474609375,0.0078125)--(0.474609375,0.005859375);
\draw (0.47265625,0.009765625)--(0.474609375,0.009765625);
\draw (0.46875,0.017578125)--(0.466796875,0.017578125);
\draw (0.46875,0.021484375)--(0.470703125,0.021484375);
\draw (0.466796875,0.01953125)--(0.466796875,0.021484375);
\draw (0.46875,0.025390625)--(0.470703125,0.025390625);
\draw (0.46875,0.029296875)--(0.466796875,0.029296875);
\draw (0.470703125,0.02734375)--(0.470703125,0.029296875);
\draw (0.466796875,0.0234375)--(0.466796875,0.025390625);
\draw (0.462890625,0.0234375)--(0.462890625,0.021484375);
\draw (0.46484375,0.025390625)--(0.462890625,0.025390625);
\draw (0.470703125,0.015625)--(0.470703125,0.017578125);
\draw (0.474609375,0.015625)--(0.474609375,0.013671875);
\draw (0.47265625,0.017578125)--(0.474609375,0.017578125);
\draw (0.478515625,0.015625)--(0.478515625,0.013671875);
\draw (0.482421875,0.015625)--(0.482421875,0.017578125);
\draw (0.48046875,0.013671875)--(0.482421875,0.013671875);
\draw (0.4765625,0.017578125)--(0.478515625,0.017578125);
\draw (0.4765625,0.021484375)--(0.474609375,0.021484375);
\draw (0.478515625,0.01953125)--(0.478515625,0.021484375);
\draw (0.4375,-0.001953125)--(0.439453125,-0.001953125);
\draw (0.4375,-0.005859375)--(0.435546875,-0.005859375);
\draw (0.439453125,-0.00390625)--(0.439453125,-0.005859375);
\draw (0.4375,-0.009765625)--(0.435546875,-0.009765625);
\draw (0.4375,-0.013671875)--(0.439453125,-0.013671875);
\draw (0.435546875,-0.01171875)--(0.435546875,-0.013671875);
\draw (0.439453125,-0.0078125)--(0.439453125,-0.009765625);
\draw (0.443359375,-0.0078125)--(0.443359375,-0.005859375);
\draw (0.44140625,-0.009765625)--(0.443359375,-0.009765625);
\draw (0.4375,-0.017578125)--(0.435546875,-0.017578125);
\draw (0.4375,-0.021484375)--(0.439453125,-0.021484375);
\draw (0.435546875,-0.01953125)--(0.435546875,-0.021484375);
\draw (0.4375,-0.025390625)--(0.439453125,-0.025390625);
\draw (0.4375,-0.029296875)--(0.435546875,-0.029296875);
\draw (0.439453125,-0.02734375)--(0.439453125,-0.029296875);
\draw (0.435546875,-0.0234375)--(0.435546875,-0.025390625);
\draw (0.431640625,-0.0234375)--(0.431640625,-0.021484375);
\draw (0.43359375,-0.025390625)--(0.431640625,-0.025390625);
\draw (0.439453125,-0.015625)--(0.439453125,-0.017578125);
\draw (0.443359375,-0.015625)--(0.443359375,-0.013671875);
\draw (0.44140625,-0.017578125)--(0.443359375,-0.017578125);
\draw (0.447265625,-0.015625)--(0.447265625,-0.013671875);
\draw (0.451171875,-0.015625)--(0.451171875,-0.017578125);
\draw (0.44921875,-0.013671875)--(0.451171875,-0.013671875);
\draw (0.4453125,-0.017578125)--(0.447265625,-0.017578125);
\draw (0.4453125,-0.021484375)--(0.443359375,-0.021484375);
\draw (0.447265625,-0.01953125)--(0.447265625,-0.021484375);
\draw (0.4375,-0.033203125)--(0.435546875,-0.033203125);
\draw (0.4375,-0.037109375)--(0.439453125,-0.037109375);
\draw (0.435546875,-0.03515625)--(0.435546875,-0.037109375);
\draw (0.4375,-0.041015625)--(0.439453125,-0.041015625);
\draw (0.4375,-0.044921875)--(0.435546875,-0.044921875);
\draw (0.439453125,-0.04296875)--(0.439453125,-0.044921875);
\draw (0.435546875,-0.0390625)--(0.435546875,-0.041015625);
\draw (0.431640625,-0.0390625)--(0.431640625,-0.037109375);
\draw (0.43359375,-0.041015625)--(0.431640625,-0.041015625);
\draw (0.4375,-0.048828125)--(0.439453125,-0.048828125);
\draw (0.4375,-0.052734375)--(0.435546875,-0.052734375);
\draw (0.439453125,-0.05078125)--(0.439453125,-0.052734375);
\draw (0.4375,-0.056640625)--(0.435546875,-0.056640625);
\draw (0.4375,-0.060546875)--(0.439453125,-0.060546875);
\draw (0.435546875,-0.05859375)--(0.435546875,-0.060546875);
\draw (0.439453125,-0.0546875)--(0.439453125,-0.056640625);
\draw (0.443359375,-0.0546875)--(0.443359375,-0.052734375);
\draw (0.44140625,-0.056640625)--(0.443359375,-0.056640625);
\draw (0.435546875,-0.046875)--(0.435546875,-0.048828125);
\draw (0.431640625,-0.046875)--(0.431640625,-0.044921875);
\draw (0.43359375,-0.048828125)--(0.431640625,-0.048828125);
\draw (0.427734375,-0.046875)--(0.427734375,-0.044921875);
\draw (0.423828125,-0.046875)--(0.423828125,-0.048828125);
\draw (0.42578125,-0.044921875)--(0.423828125,-0.044921875);
\draw (0.4296875,-0.048828125)--(0.427734375,-0.048828125);
\draw (0.4296875,-0.052734375)--(0.431640625,-0.052734375);
\draw (0.427734375,-0.05078125)--(0.427734375,-0.052734375);
\draw (0.439453125,-0.03125)--(0.439453125,-0.033203125);
\draw (0.443359375,-0.03125)--(0.443359375,-0.029296875);
\draw (0.44140625,-0.033203125)--(0.443359375,-0.033203125);
\draw (0.447265625,-0.03125)--(0.447265625,-0.029296875);
\draw (0.451171875,-0.03125)--(0.451171875,-0.033203125);
\draw (0.44921875,-0.029296875)--(0.451171875,-0.029296875);
\draw (0.4453125,-0.033203125)--(0.447265625,-0.033203125);
\draw (0.4453125,-0.037109375)--(0.443359375,-0.037109375);
\draw (0.447265625,-0.03515625)--(0.447265625,-0.037109375);
\draw (0.455078125,-0.03125)--(0.455078125,-0.029296875);
\draw (0.458984375,-0.03125)--(0.458984375,-0.033203125);
\draw (0.45703125,-0.029296875)--(0.458984375,-0.029296875);
\draw (0.462890625,-0.03125)--(0.462890625,-0.033203125);
\draw (0.466796875,-0.03125)--(0.466796875,-0.029296875);
\draw (0.46484375,-0.033203125)--(0.466796875,-0.033203125);
\draw (0.4609375,-0.029296875)--(0.462890625,-0.029296875);
\draw (0.4609375,-0.025390625)--(0.458984375,-0.025390625);
\draw (0.462890625,-0.02734375)--(0.462890625,-0.025390625);
\draw (0.453125,-0.033203125)--(0.455078125,-0.033203125);
\draw (0.453125,-0.037109375)--(0.451171875,-0.037109375);
\draw (0.455078125,-0.03515625)--(0.455078125,-0.037109375);
\draw (0.453125,-0.041015625)--(0.451171875,-0.041015625);
\draw (0.453125,-0.044921875)--(0.455078125,-0.044921875);
\draw (0.451171875,-0.04296875)--(0.451171875,-0.044921875);
\draw (0.455078125,-0.0390625)--(0.455078125,-0.041015625);
\draw (0.458984375,-0.0390625)--(0.458984375,-0.037109375);
\draw (0.45703125,-0.041015625)--(0.458984375,-0.041015625);
\draw (0.375,0.001953125)--(0.376953125,0.001953125);
\draw (0.375,0.005859375)--(0.373046875,0.005859375);
\draw (0.376953125,0.00390625)--(0.376953125,0.005859375);
\draw (0.375,0.009765625)--(0.373046875,0.009765625);
\draw (0.375,0.013671875)--(0.376953125,0.013671875);
\draw (0.373046875,0.01171875)--(0.373046875,0.013671875);
\draw (0.376953125,0.0078125)--(0.376953125,0.009765625);
\draw (0.380859375,0.0078125)--(0.380859375,0.005859375);
\draw (0.37890625,0.009765625)--(0.380859375,0.009765625);
\draw (0.375,0.017578125)--(0.373046875,0.017578125);
\draw (0.375,0.021484375)--(0.376953125,0.021484375);
\draw (0.373046875,0.01953125)--(0.373046875,0.021484375);
\draw (0.375,0.025390625)--(0.376953125,0.025390625);
\draw (0.375,0.029296875)--(0.373046875,0.029296875);
\draw (0.376953125,0.02734375)--(0.376953125,0.029296875);
\draw (0.373046875,0.0234375)--(0.373046875,0.025390625);
\draw (0.369140625,0.0234375)--(0.369140625,0.021484375);
\draw (0.37109375,0.025390625)--(0.369140625,0.025390625);
\draw (0.376953125,0.015625)--(0.376953125,0.017578125);
\draw (0.380859375,0.015625)--(0.380859375,0.013671875);
\draw (0.37890625,0.017578125)--(0.380859375,0.017578125);
\draw (0.384765625,0.015625)--(0.384765625,0.013671875);
\draw (0.388671875,0.015625)--(0.388671875,0.017578125);
\draw (0.38671875,0.013671875)--(0.388671875,0.013671875);
\draw (0.3828125,0.017578125)--(0.384765625,0.017578125);
\draw (0.3828125,0.021484375)--(0.380859375,0.021484375);
\draw (0.384765625,0.01953125)--(0.384765625,0.021484375);
\draw (0.375,0.033203125)--(0.373046875,0.033203125);
\draw (0.375,0.037109375)--(0.376953125,0.037109375);
\draw (0.373046875,0.03515625)--(0.373046875,0.037109375);
\draw (0.375,0.041015625)--(0.376953125,0.041015625);
\draw (0.375,0.044921875)--(0.373046875,0.044921875);
\draw (0.376953125,0.04296875)--(0.376953125,0.044921875);
\draw (0.373046875,0.0390625)--(0.373046875,0.041015625);
\draw (0.369140625,0.0390625)--(0.369140625,0.037109375);
\draw (0.37109375,0.041015625)--(0.369140625,0.041015625);
\draw (0.375,0.048828125)--(0.376953125,0.048828125);
\draw (0.375,0.052734375)--(0.373046875,0.052734375);
\draw (0.376953125,0.05078125)--(0.376953125,0.052734375);
\draw (0.375,0.056640625)--(0.373046875,0.056640625);
\draw (0.375,0.060546875)--(0.376953125,0.060546875);
\draw (0.373046875,0.05859375)--(0.373046875,0.060546875);
\draw (0.376953125,0.0546875)--(0.376953125,0.056640625);
\draw (0.380859375,0.0546875)--(0.380859375,0.052734375);
\draw (0.37890625,0.056640625)--(0.380859375,0.056640625);
\draw (0.373046875,0.046875)--(0.373046875,0.048828125);
\draw (0.369140625,0.046875)--(0.369140625,0.044921875);
\draw (0.37109375,0.048828125)--(0.369140625,0.048828125);
\draw (0.365234375,0.046875)--(0.365234375,0.044921875);
\draw (0.361328125,0.046875)--(0.361328125,0.048828125);
\draw (0.36328125,0.044921875)--(0.361328125,0.044921875);
\draw (0.3671875,0.048828125)--(0.365234375,0.048828125);
\draw (0.3671875,0.052734375)--(0.369140625,0.052734375);
\draw (0.365234375,0.05078125)--(0.365234375,0.052734375);
\draw (0.376953125,0.03125)--(0.376953125,0.033203125);
\draw (0.380859375,0.03125)--(0.380859375,0.029296875);
\draw (0.37890625,0.033203125)--(0.380859375,0.033203125);
\draw (0.384765625,0.03125)--(0.384765625,0.029296875);
\draw (0.388671875,0.03125)--(0.388671875,0.033203125);
\draw (0.38671875,0.029296875)--(0.388671875,0.029296875);
\draw (0.3828125,0.033203125)--(0.384765625,0.033203125);
\draw (0.3828125,0.037109375)--(0.380859375,0.037109375);
\draw (0.384765625,0.03515625)--(0.384765625,0.037109375);
\draw (0.392578125,0.03125)--(0.392578125,0.029296875);
\draw (0.396484375,0.03125)--(0.396484375,0.033203125);
\draw (0.39453125,0.029296875)--(0.396484375,0.029296875);
\draw (0.400390625,0.03125)--(0.400390625,0.033203125);
\draw (0.404296875,0.03125)--(0.404296875,0.029296875);
\draw (0.40234375,0.033203125)--(0.404296875,0.033203125);
\draw (0.3984375,0.029296875)--(0.400390625,0.029296875);
\draw (0.3984375,0.025390625)--(0.396484375,0.025390625);
\draw (0.400390625,0.02734375)--(0.400390625,0.025390625);
\draw (0.390625,0.033203125)--(0.392578125,0.033203125);
\draw (0.390625,0.037109375)--(0.388671875,0.037109375);
\draw (0.392578125,0.03515625)--(0.392578125,0.037109375);
\draw (0.390625,0.041015625)--(0.388671875,0.041015625);
\draw (0.390625,0.044921875)--(0.392578125,0.044921875);
\draw (0.388671875,0.04296875)--(0.388671875,0.044921875);
\draw (0.392578125,0.0390625)--(0.392578125,0.041015625);
\draw (0.396484375,0.0390625)--(0.396484375,0.037109375);
\draw (0.39453125,0.041015625)--(0.396484375,0.041015625);
\draw (0.375,0.064453125)--(0.373046875,0.064453125);
\draw (0.375,0.068359375)--(0.376953125,0.068359375);
\draw (0.373046875,0.06640625)--(0.373046875,0.068359375);
\draw (0.375,0.072265625)--(0.376953125,0.072265625);
\draw (0.375,0.076171875)--(0.373046875,0.076171875);
\draw (0.376953125,0.07421875)--(0.376953125,0.076171875);
\draw (0.373046875,0.0703125)--(0.373046875,0.072265625);
\draw (0.369140625,0.0703125)--(0.369140625,0.068359375);
\draw (0.37109375,0.072265625)--(0.369140625,0.072265625);
\draw (0.375,0.080078125)--(0.376953125,0.080078125);
\draw (0.375,0.083984375)--(0.373046875,0.083984375);
\draw (0.376953125,0.08203125)--(0.376953125,0.083984375);
\draw (0.375,0.087890625)--(0.373046875,0.087890625);
\draw (0.375,0.091796875)--(0.376953125,0.091796875);
\draw (0.373046875,0.08984375)--(0.373046875,0.091796875);
\draw (0.376953125,0.0859375)--(0.376953125,0.087890625);
\draw (0.380859375,0.0859375)--(0.380859375,0.083984375);
\draw (0.37890625,0.087890625)--(0.380859375,0.087890625);
\draw (0.373046875,0.078125)--(0.373046875,0.080078125);
\draw (0.369140625,0.078125)--(0.369140625,0.076171875);
\draw (0.37109375,0.080078125)--(0.369140625,0.080078125);
\draw (0.365234375,0.078125)--(0.365234375,0.076171875);
\draw (0.361328125,0.078125)--(0.361328125,0.080078125);
\draw (0.36328125,0.076171875)--(0.361328125,0.076171875);
\draw (0.3671875,0.080078125)--(0.365234375,0.080078125);
\draw (0.3671875,0.083984375)--(0.369140625,0.083984375);
\draw (0.365234375,0.08203125)--(0.365234375,0.083984375);
\draw (0.375,0.095703125)--(0.376953125,0.095703125);
\draw (0.375,0.099609375)--(0.373046875,0.099609375);
\draw (0.376953125,0.09765625)--(0.376953125,0.099609375);
\draw (0.375,0.103515625)--(0.373046875,0.103515625);
\draw (0.375,0.107421875)--(0.376953125,0.107421875);
\draw (0.373046875,0.10546875)--(0.373046875,0.107421875);
\draw (0.376953125,0.1015625)--(0.376953125,0.103515625);
\draw (0.380859375,0.1015625)--(0.380859375,0.099609375);
\draw (0.37890625,0.103515625)--(0.380859375,0.103515625);
\draw (0.375,0.111328125)--(0.373046875,0.111328125);
\draw (0.375,0.115234375)--(0.376953125,0.115234375);
\draw (0.373046875,0.11328125)--(0.373046875,0.115234375);
\draw (0.375,0.119140625)--(0.376953125,0.119140625);
\draw (0.375,0.123046875)--(0.373046875,0.123046875);
\draw (0.376953125,0.12109375)--(0.376953125,0.123046875);
\draw (0.373046875,0.1171875)--(0.373046875,0.119140625);
\draw (0.369140625,0.1171875)--(0.369140625,0.115234375);
\draw (0.37109375,0.119140625)--(0.369140625,0.119140625);
\draw (0.376953125,0.109375)--(0.376953125,0.111328125);
\draw (0.380859375,0.109375)--(0.380859375,0.107421875);
\draw (0.37890625,0.111328125)--(0.380859375,0.111328125);
\draw (0.384765625,0.109375)--(0.384765625,0.107421875);
\draw (0.388671875,0.109375)--(0.388671875,0.111328125);
\draw (0.38671875,0.107421875)--(0.388671875,0.107421875);
\draw (0.3828125,0.111328125)--(0.384765625,0.111328125);
\draw (0.3828125,0.115234375)--(0.380859375,0.115234375);
\draw (0.384765625,0.11328125)--(0.384765625,0.115234375);
\draw (0.373046875,0.09375)--(0.373046875,0.095703125);
\draw (0.369140625,0.09375)--(0.369140625,0.091796875);
\draw (0.37109375,0.095703125)--(0.369140625,0.095703125);
\draw (0.365234375,0.09375)--(0.365234375,0.091796875);
\draw (0.361328125,0.09375)--(0.361328125,0.095703125);
\draw (0.36328125,0.091796875)--(0.361328125,0.091796875);
\draw (0.3671875,0.095703125)--(0.365234375,0.095703125);
\draw (0.3671875,0.099609375)--(0.369140625,0.099609375);
\draw (0.365234375,0.09765625)--(0.365234375,0.099609375);
\draw (0.357421875,0.09375)--(0.357421875,0.091796875);
\draw (0.353515625,0.09375)--(0.353515625,0.095703125);
\draw (0.35546875,0.091796875)--(0.353515625,0.091796875);
\draw (0.349609375,0.09375)--(0.349609375,0.095703125);
\draw (0.345703125,0.09375)--(0.345703125,0.091796875);
\draw (0.34765625,0.095703125)--(0.345703125,0.095703125);
\draw (0.3515625,0.091796875)--(0.349609375,0.091796875);
\draw (0.3515625,0.087890625)--(0.353515625,0.087890625);
\draw (0.349609375,0.08984375)--(0.349609375,0.087890625);
\draw (0.359375,0.095703125)--(0.357421875,0.095703125);
\draw (0.359375,0.099609375)--(0.361328125,0.099609375);
\draw (0.357421875,0.09765625)--(0.357421875,0.099609375);
\draw (0.359375,0.103515625)--(0.361328125,0.103515625);
\draw (0.359375,0.107421875)--(0.357421875,0.107421875);
\draw (0.361328125,0.10546875)--(0.361328125,0.107421875);
\draw (0.357421875,0.1015625)--(0.357421875,0.103515625);
\draw (0.353515625,0.1015625)--(0.353515625,0.099609375);
\draw (0.35546875,0.103515625)--(0.353515625,0.103515625);
\draw (0.376953125,0.0625)--(0.376953125,0.064453125);
\draw (0.380859375,0.0625)--(0.380859375,0.060546875);
\draw (0.37890625,0.064453125)--(0.380859375,0.064453125);
\draw (0.384765625,0.0625)--(0.384765625,0.060546875);
\draw (0.388671875,0.0625)--(0.388671875,0.064453125);
\draw (0.38671875,0.060546875)--(0.388671875,0.060546875);
\draw (0.3828125,0.064453125)--(0.384765625,0.064453125);
\draw (0.3828125,0.068359375)--(0.380859375,0.068359375);
\draw (0.384765625,0.06640625)--(0.384765625,0.068359375);
\draw (0.392578125,0.0625)--(0.392578125,0.060546875);
\draw (0.396484375,0.0625)--(0.396484375,0.064453125);
\draw (0.39453125,0.060546875)--(0.396484375,0.060546875);
\draw (0.400390625,0.0625)--(0.400390625,0.064453125);
\draw (0.404296875,0.0625)--(0.404296875,0.060546875);
\draw (0.40234375,0.064453125)--(0.404296875,0.064453125);
\draw (0.3984375,0.060546875)--(0.400390625,0.060546875);
\draw (0.3984375,0.056640625)--(0.396484375,0.056640625);
\draw (0.400390625,0.05859375)--(0.400390625,0.056640625);
\draw (0.390625,0.064453125)--(0.392578125,0.064453125);
\draw (0.390625,0.068359375)--(0.388671875,0.068359375);
\draw (0.392578125,0.06640625)--(0.392578125,0.068359375);
\draw (0.390625,0.072265625)--(0.388671875,0.072265625);
\draw (0.390625,0.076171875)--(0.392578125,0.076171875);
\draw (0.388671875,0.07421875)--(0.388671875,0.076171875);
\draw (0.392578125,0.0703125)--(0.392578125,0.072265625);
\draw (0.396484375,0.0703125)--(0.396484375,0.068359375);
\draw (0.39453125,0.072265625)--(0.396484375,0.072265625);
\draw (0.408203125,0.0625)--(0.408203125,0.060546875);
\draw (0.412109375,0.0625)--(0.412109375,0.064453125);
\draw (0.41015625,0.060546875)--(0.412109375,0.060546875);
\draw (0.416015625,0.0625)--(0.416015625,0.064453125);
\draw (0.419921875,0.0625)--(0.419921875,0.060546875);
\draw (0.41796875,0.064453125)--(0.419921875,0.064453125);
\draw (0.4140625,0.060546875)--(0.416015625,0.060546875);
\draw (0.4140625,0.056640625)--(0.412109375,0.056640625);
\draw (0.416015625,0.05859375)--(0.416015625,0.056640625);
\draw (0.423828125,0.0625)--(0.423828125,0.064453125);
\draw (0.427734375,0.0625)--(0.427734375,0.060546875);
\draw (0.42578125,0.064453125)--(0.427734375,0.064453125);
\draw (0.431640625,0.0625)--(0.431640625,0.060546875);
\draw (0.435546875,0.0625)--(0.435546875,0.064453125);
\draw (0.43359375,0.060546875)--(0.435546875,0.060546875);
\draw (0.4296875,0.064453125)--(0.431640625,0.064453125);
\draw (0.4296875,0.068359375)--(0.427734375,0.068359375);
\draw (0.431640625,0.06640625)--(0.431640625,0.068359375);
\draw (0.421875,0.060546875)--(0.423828125,0.060546875);
\draw (0.421875,0.056640625)--(0.419921875,0.056640625);
\draw (0.423828125,0.05859375)--(0.423828125,0.056640625);
\draw (0.421875,0.052734375)--(0.419921875,0.052734375);
\draw (0.421875,0.048828125)--(0.423828125,0.048828125);
\draw (0.419921875,0.05078125)--(0.419921875,0.048828125);
\draw (0.423828125,0.0546875)--(0.423828125,0.052734375);
\draw (0.427734375,0.0546875)--(0.427734375,0.056640625);
\draw (0.42578125,0.052734375)--(0.427734375,0.052734375);
\draw (0.40625,0.064453125)--(0.408203125,0.064453125);
\draw (0.40625,0.068359375)--(0.404296875,0.068359375);
\draw (0.408203125,0.06640625)--(0.408203125,0.068359375);
\draw (0.40625,0.072265625)--(0.404296875,0.072265625);
\draw (0.40625,0.076171875)--(0.408203125,0.076171875);
\draw (0.404296875,0.07421875)--(0.404296875,0.076171875);
\draw (0.408203125,0.0703125)--(0.408203125,0.072265625);
\draw (0.412109375,0.0703125)--(0.412109375,0.068359375);
\draw (0.41015625,0.072265625)--(0.412109375,0.072265625);
\draw (0.40625,0.080078125)--(0.404296875,0.080078125);
\draw (0.40625,0.083984375)--(0.408203125,0.083984375);
\draw (0.404296875,0.08203125)--(0.404296875,0.083984375);
\draw (0.40625,0.087890625)--(0.408203125,0.087890625);
\draw (0.40625,0.091796875)--(0.404296875,0.091796875);
\draw (0.408203125,0.08984375)--(0.408203125,0.091796875);
\draw (0.404296875,0.0859375)--(0.404296875,0.087890625);
\draw (0.400390625,0.0859375)--(0.400390625,0.083984375);
\draw (0.40234375,0.087890625)--(0.400390625,0.087890625);
\draw (0.408203125,0.078125)--(0.408203125,0.080078125);
\draw (0.412109375,0.078125)--(0.412109375,0.076171875);
\draw (0.41015625,0.080078125)--(0.412109375,0.080078125);
\draw (0.416015625,0.078125)--(0.416015625,0.076171875);
\draw (0.419921875,0.078125)--(0.419921875,0.080078125);
\draw (0.41796875,0.076171875)--(0.419921875,0.076171875);
\draw (0.4140625,0.080078125)--(0.416015625,0.080078125);
\draw (0.4140625,0.083984375)--(0.412109375,0.083984375);
\draw (0.416015625,0.08203125)--(0.416015625,0.083984375);
\draw (0.25,-0.001953125)--(0.251953125,-0.001953125);
\draw (0.25,-0.005859375)--(0.248046875,-0.005859375);
\draw (0.251953125,-0.00390625)--(0.251953125,-0.005859375);
\draw (0.25,-0.009765625)--(0.248046875,-0.009765625);
\draw (0.25,-0.013671875)--(0.251953125,-0.013671875);
\draw (0.248046875,-0.01171875)--(0.248046875,-0.013671875);
\draw (0.251953125,-0.0078125)--(0.251953125,-0.009765625);
\draw (0.255859375,-0.0078125)--(0.255859375,-0.005859375);
\draw (0.25390625,-0.009765625)--(0.255859375,-0.009765625);
\draw (0.25,-0.017578125)--(0.248046875,-0.017578125);
\draw (0.25,-0.021484375)--(0.251953125,-0.021484375);
\draw (0.248046875,-0.01953125)--(0.248046875,-0.021484375);
\draw (0.25,-0.025390625)--(0.251953125,-0.025390625);
\draw (0.25,-0.029296875)--(0.248046875,-0.029296875);
\draw (0.251953125,-0.02734375)--(0.251953125,-0.029296875);
\draw (0.248046875,-0.0234375)--(0.248046875,-0.025390625);
\draw (0.244140625,-0.0234375)--(0.244140625,-0.021484375);
\draw (0.24609375,-0.025390625)--(0.244140625,-0.025390625);
\draw (0.251953125,-0.015625)--(0.251953125,-0.017578125);
\draw (0.255859375,-0.015625)--(0.255859375,-0.013671875);
\draw (0.25390625,-0.017578125)--(0.255859375,-0.017578125);
\draw (0.259765625,-0.015625)--(0.259765625,-0.013671875);
\draw (0.263671875,-0.015625)--(0.263671875,-0.017578125);
\draw (0.26171875,-0.013671875)--(0.263671875,-0.013671875);
\draw (0.2578125,-0.017578125)--(0.259765625,-0.017578125);
\draw (0.2578125,-0.021484375)--(0.255859375,-0.021484375);
\draw (0.259765625,-0.01953125)--(0.259765625,-0.021484375);
\draw (0.25,-0.033203125)--(0.248046875,-0.033203125);
\draw (0.25,-0.037109375)--(0.251953125,-0.037109375);
\draw (0.248046875,-0.03515625)--(0.248046875,-0.037109375);
\draw (0.25,-0.041015625)--(0.251953125,-0.041015625);
\draw (0.25,-0.044921875)--(0.248046875,-0.044921875);
\draw (0.251953125,-0.04296875)--(0.251953125,-0.044921875);
\draw (0.248046875,-0.0390625)--(0.248046875,-0.041015625);
\draw (0.244140625,-0.0390625)--(0.244140625,-0.037109375);
\draw (0.24609375,-0.041015625)--(0.244140625,-0.041015625);
\draw (0.25,-0.048828125)--(0.251953125,-0.048828125);
\draw (0.25,-0.052734375)--(0.248046875,-0.052734375);
\draw (0.251953125,-0.05078125)--(0.251953125,-0.052734375);
\draw (0.25,-0.056640625)--(0.248046875,-0.056640625);
\draw (0.25,-0.060546875)--(0.251953125,-0.060546875);
\draw (0.248046875,-0.05859375)--(0.248046875,-0.060546875);
\draw (0.251953125,-0.0546875)--(0.251953125,-0.056640625);
\draw (0.255859375,-0.0546875)--(0.255859375,-0.052734375);
\draw (0.25390625,-0.056640625)--(0.255859375,-0.056640625);
\draw (0.248046875,-0.046875)--(0.248046875,-0.048828125);
\draw (0.244140625,-0.046875)--(0.244140625,-0.044921875);
\draw (0.24609375,-0.048828125)--(0.244140625,-0.048828125);
\draw (0.240234375,-0.046875)--(0.240234375,-0.044921875);
\draw (0.236328125,-0.046875)--(0.236328125,-0.048828125);
\draw (0.23828125,-0.044921875)--(0.236328125,-0.044921875);
\draw (0.2421875,-0.048828125)--(0.240234375,-0.048828125);
\draw (0.2421875,-0.052734375)--(0.244140625,-0.052734375);
\draw (0.240234375,-0.05078125)--(0.240234375,-0.052734375);
\draw (0.251953125,-0.03125)--(0.251953125,-0.033203125);
\draw (0.255859375,-0.03125)--(0.255859375,-0.029296875);
\draw (0.25390625,-0.033203125)--(0.255859375,-0.033203125);
\draw (0.259765625,-0.03125)--(0.259765625,-0.029296875);
\draw (0.263671875,-0.03125)--(0.263671875,-0.033203125);
\draw (0.26171875,-0.029296875)--(0.263671875,-0.029296875);
\draw (0.2578125,-0.033203125)--(0.259765625,-0.033203125);
\draw (0.2578125,-0.037109375)--(0.255859375,-0.037109375);
\draw (0.259765625,-0.03515625)--(0.259765625,-0.037109375);
\draw (0.267578125,-0.03125)--(0.267578125,-0.029296875);
\draw (0.271484375,-0.03125)--(0.271484375,-0.033203125);
\draw (0.26953125,-0.029296875)--(0.271484375,-0.029296875);
\draw (0.275390625,-0.03125)--(0.275390625,-0.033203125);
\draw (0.279296875,-0.03125)--(0.279296875,-0.029296875);
\draw (0.27734375,-0.033203125)--(0.279296875,-0.033203125);
\draw (0.2734375,-0.029296875)--(0.275390625,-0.029296875);
\draw (0.2734375,-0.025390625)--(0.271484375,-0.025390625);
\draw (0.275390625,-0.02734375)--(0.275390625,-0.025390625);
\draw (0.265625,-0.033203125)--(0.267578125,-0.033203125);
\draw (0.265625,-0.037109375)--(0.263671875,-0.037109375);
\draw (0.267578125,-0.03515625)--(0.267578125,-0.037109375);
\draw (0.265625,-0.041015625)--(0.263671875,-0.041015625);
\draw (0.265625,-0.044921875)--(0.267578125,-0.044921875);
\draw (0.263671875,-0.04296875)--(0.263671875,-0.044921875);
\draw (0.267578125,-0.0390625)--(0.267578125,-0.041015625);
\draw (0.271484375,-0.0390625)--(0.271484375,-0.037109375);
\draw (0.26953125,-0.041015625)--(0.271484375,-0.041015625);
\draw (0.25,-0.064453125)--(0.248046875,-0.064453125);
\draw (0.25,-0.068359375)--(0.251953125,-0.068359375);
\draw (0.248046875,-0.06640625)--(0.248046875,-0.068359375);
\draw (0.25,-0.072265625)--(0.251953125,-0.072265625);
\draw (0.25,-0.076171875)--(0.248046875,-0.076171875);
\draw (0.251953125,-0.07421875)--(0.251953125,-0.076171875);
\draw (0.248046875,-0.0703125)--(0.248046875,-0.072265625);
\draw (0.244140625,-0.0703125)--(0.244140625,-0.068359375);
\draw (0.24609375,-0.072265625)--(0.244140625,-0.072265625);
\draw (0.25,-0.080078125)--(0.251953125,-0.080078125);
\draw (0.25,-0.083984375)--(0.248046875,-0.083984375);
\draw (0.251953125,-0.08203125)--(0.251953125,-0.083984375);
\draw (0.25,-0.087890625)--(0.248046875,-0.087890625);
\draw (0.25,-0.091796875)--(0.251953125,-0.091796875);
\draw (0.248046875,-0.08984375)--(0.248046875,-0.091796875);
\draw (0.251953125,-0.0859375)--(0.251953125,-0.087890625);
\draw (0.255859375,-0.0859375)--(0.255859375,-0.083984375);
\draw (0.25390625,-0.087890625)--(0.255859375,-0.087890625);
\draw (0.248046875,-0.078125)--(0.248046875,-0.080078125);
\draw (0.244140625,-0.078125)--(0.244140625,-0.076171875);
\draw (0.24609375,-0.080078125)--(0.244140625,-0.080078125);
\draw (0.240234375,-0.078125)--(0.240234375,-0.076171875);
\draw (0.236328125,-0.078125)--(0.236328125,-0.080078125);
\draw (0.23828125,-0.076171875)--(0.236328125,-0.076171875);
\draw (0.2421875,-0.080078125)--(0.240234375,-0.080078125);
\draw (0.2421875,-0.083984375)--(0.244140625,-0.083984375);
\draw (0.240234375,-0.08203125)--(0.240234375,-0.083984375);
\draw (0.25,-0.095703125)--(0.251953125,-0.095703125);
\draw (0.25,-0.099609375)--(0.248046875,-0.099609375);
\draw (0.251953125,-0.09765625)--(0.251953125,-0.099609375);
\draw (0.25,-0.103515625)--(0.248046875,-0.103515625);
\draw (0.25,-0.107421875)--(0.251953125,-0.107421875);
\draw (0.248046875,-0.10546875)--(0.248046875,-0.107421875);
\draw (0.251953125,-0.1015625)--(0.251953125,-0.103515625);
\draw (0.255859375,-0.1015625)--(0.255859375,-0.099609375);
\draw (0.25390625,-0.103515625)--(0.255859375,-0.103515625);
\draw (0.25,-0.111328125)--(0.248046875,-0.111328125);
\draw (0.25,-0.115234375)--(0.251953125,-0.115234375);
\draw (0.248046875,-0.11328125)--(0.248046875,-0.115234375);
\draw (0.25,-0.119140625)--(0.251953125,-0.119140625);
\draw (0.25,-0.123046875)--(0.248046875,-0.123046875);
\draw (0.251953125,-0.12109375)--(0.251953125,-0.123046875);
\draw (0.248046875,-0.1171875)--(0.248046875,-0.119140625);
\draw (0.244140625,-0.1171875)--(0.244140625,-0.115234375);
\draw (0.24609375,-0.119140625)--(0.244140625,-0.119140625);
\draw (0.251953125,-0.109375)--(0.251953125,-0.111328125);
\draw (0.255859375,-0.109375)--(0.255859375,-0.107421875);
\draw (0.25390625,-0.111328125)--(0.255859375,-0.111328125);
\draw (0.259765625,-0.109375)--(0.259765625,-0.107421875);
\draw (0.263671875,-0.109375)--(0.263671875,-0.111328125);
\draw (0.26171875,-0.107421875)--(0.263671875,-0.107421875);
\draw (0.2578125,-0.111328125)--(0.259765625,-0.111328125);
\draw (0.2578125,-0.115234375)--(0.255859375,-0.115234375);
\draw (0.259765625,-0.11328125)--(0.259765625,-0.115234375);
\draw (0.248046875,-0.09375)--(0.248046875,-0.095703125);
\draw (0.244140625,-0.09375)--(0.244140625,-0.091796875);
\draw (0.24609375,-0.095703125)--(0.244140625,-0.095703125);
\draw (0.240234375,-0.09375)--(0.240234375,-0.091796875);
\draw (0.236328125,-0.09375)--(0.236328125,-0.095703125);
\draw (0.23828125,-0.091796875)--(0.236328125,-0.091796875);
\draw (0.2421875,-0.095703125)--(0.240234375,-0.095703125);
\draw (0.2421875,-0.099609375)--(0.244140625,-0.099609375);
\draw (0.240234375,-0.09765625)--(0.240234375,-0.099609375);
\draw (0.232421875,-0.09375)--(0.232421875,-0.091796875);
\draw (0.228515625,-0.09375)--(0.228515625,-0.095703125);
\draw (0.23046875,-0.091796875)--(0.228515625,-0.091796875);
\draw (0.224609375,-0.09375)--(0.224609375,-0.095703125);
\draw (0.220703125,-0.09375)--(0.220703125,-0.091796875);
\draw (0.22265625,-0.095703125)--(0.220703125,-0.095703125);
\draw (0.2265625,-0.091796875)--(0.224609375,-0.091796875);
\draw (0.2265625,-0.087890625)--(0.228515625,-0.087890625);
\draw (0.224609375,-0.08984375)--(0.224609375,-0.087890625);
\draw (0.234375,-0.095703125)--(0.232421875,-0.095703125);
\draw (0.234375,-0.099609375)--(0.236328125,-0.099609375);
\draw (0.232421875,-0.09765625)--(0.232421875,-0.099609375);
\draw (0.234375,-0.103515625)--(0.236328125,-0.103515625);
\draw (0.234375,-0.107421875)--(0.232421875,-0.107421875);
\draw (0.236328125,-0.10546875)--(0.236328125,-0.107421875);
\draw (0.232421875,-0.1015625)--(0.232421875,-0.103515625);
\draw (0.228515625,-0.1015625)--(0.228515625,-0.099609375);
\draw (0.23046875,-0.103515625)--(0.228515625,-0.103515625);
\draw (0.251953125,-0.0625)--(0.251953125,-0.064453125);
\draw (0.255859375,-0.0625)--(0.255859375,-0.060546875);
\draw (0.25390625,-0.064453125)--(0.255859375,-0.064453125);
\draw (0.259765625,-0.0625)--(0.259765625,-0.060546875);
\draw (0.263671875,-0.0625)--(0.263671875,-0.064453125);
\draw (0.26171875,-0.060546875)--(0.263671875,-0.060546875);
\draw (0.2578125,-0.064453125)--(0.259765625,-0.064453125);
\draw (0.2578125,-0.068359375)--(0.255859375,-0.068359375);
\draw (0.259765625,-0.06640625)--(0.259765625,-0.068359375);
\draw (0.267578125,-0.0625)--(0.267578125,-0.060546875);
\draw (0.271484375,-0.0625)--(0.271484375,-0.064453125);
\draw (0.26953125,-0.060546875)--(0.271484375,-0.060546875);
\draw (0.275390625,-0.0625)--(0.275390625,-0.064453125);
\draw (0.279296875,-0.0625)--(0.279296875,-0.060546875);
\draw (0.27734375,-0.064453125)--(0.279296875,-0.064453125);
\draw (0.2734375,-0.060546875)--(0.275390625,-0.060546875);
\draw (0.2734375,-0.056640625)--(0.271484375,-0.056640625);
\draw (0.275390625,-0.05859375)--(0.275390625,-0.056640625);
\draw (0.265625,-0.064453125)--(0.267578125,-0.064453125);
\draw (0.265625,-0.068359375)--(0.263671875,-0.068359375);
\draw (0.267578125,-0.06640625)--(0.267578125,-0.068359375);
\draw (0.265625,-0.072265625)--(0.263671875,-0.072265625);
\draw (0.265625,-0.076171875)--(0.267578125,-0.076171875);
\draw (0.263671875,-0.07421875)--(0.263671875,-0.076171875);
\draw (0.267578125,-0.0703125)--(0.267578125,-0.072265625);
\draw (0.271484375,-0.0703125)--(0.271484375,-0.068359375);
\draw (0.26953125,-0.072265625)--(0.271484375,-0.072265625);
\draw (0.283203125,-0.0625)--(0.283203125,-0.060546875);
\draw (0.287109375,-0.0625)--(0.287109375,-0.064453125);
\draw (0.28515625,-0.060546875)--(0.287109375,-0.060546875);
\draw (0.291015625,-0.0625)--(0.291015625,-0.064453125);
\draw (0.294921875,-0.0625)--(0.294921875,-0.060546875);
\draw (0.29296875,-0.064453125)--(0.294921875,-0.064453125);
\draw (0.2890625,-0.060546875)--(0.291015625,-0.060546875);
\draw (0.2890625,-0.056640625)--(0.287109375,-0.056640625);
\draw (0.291015625,-0.05859375)--(0.291015625,-0.056640625);
\draw (0.298828125,-0.0625)--(0.298828125,-0.064453125);
\draw (0.302734375,-0.0625)--(0.302734375,-0.060546875);
\draw (0.30078125,-0.064453125)--(0.302734375,-0.064453125);
\draw (0.306640625,-0.0625)--(0.306640625,-0.060546875);
\draw (0.310546875,-0.0625)--(0.310546875,-0.064453125);
\draw (0.30859375,-0.060546875)--(0.310546875,-0.060546875);
\draw (0.3046875,-0.064453125)--(0.306640625,-0.064453125);
\draw (0.3046875,-0.068359375)--(0.302734375,-0.068359375);
\draw (0.306640625,-0.06640625)--(0.306640625,-0.068359375);
\draw (0.296875,-0.060546875)--(0.298828125,-0.060546875);
\draw (0.296875,-0.056640625)--(0.294921875,-0.056640625);
\draw (0.298828125,-0.05859375)--(0.298828125,-0.056640625);
\draw (0.296875,-0.052734375)--(0.294921875,-0.052734375);
\draw (0.296875,-0.048828125)--(0.298828125,-0.048828125);
\draw (0.294921875,-0.05078125)--(0.294921875,-0.048828125);
\draw (0.298828125,-0.0546875)--(0.298828125,-0.052734375);
\draw (0.302734375,-0.0546875)--(0.302734375,-0.056640625);
\draw (0.30078125,-0.052734375)--(0.302734375,-0.052734375);
\draw (0.28125,-0.064453125)--(0.283203125,-0.064453125);
\draw (0.28125,-0.068359375)--(0.279296875,-0.068359375);
\draw (0.283203125,-0.06640625)--(0.283203125,-0.068359375);
\draw (0.28125,-0.072265625)--(0.279296875,-0.072265625);
\draw (0.28125,-0.076171875)--(0.283203125,-0.076171875);
\draw (0.279296875,-0.07421875)--(0.279296875,-0.076171875);
\draw (0.283203125,-0.0703125)--(0.283203125,-0.072265625);
\draw (0.287109375,-0.0703125)--(0.287109375,-0.068359375);
\draw (0.28515625,-0.072265625)--(0.287109375,-0.072265625);
\draw (0.28125,-0.080078125)--(0.279296875,-0.080078125);
\draw (0.28125,-0.083984375)--(0.283203125,-0.083984375);
\draw (0.279296875,-0.08203125)--(0.279296875,-0.083984375);
\draw (0.28125,-0.087890625)--(0.283203125,-0.087890625);
\draw (0.28125,-0.091796875)--(0.279296875,-0.091796875);
\draw (0.283203125,-0.08984375)--(0.283203125,-0.091796875);
\draw (0.279296875,-0.0859375)--(0.279296875,-0.087890625);
\draw (0.275390625,-0.0859375)--(0.275390625,-0.083984375);
\draw (0.27734375,-0.087890625)--(0.275390625,-0.087890625);
\draw (0.283203125,-0.078125)--(0.283203125,-0.080078125);
\draw (0.287109375,-0.078125)--(0.287109375,-0.076171875);
\draw (0.28515625,-0.080078125)--(0.287109375,-0.080078125);
\draw (0.291015625,-0.078125)--(0.291015625,-0.076171875);
\draw (0.294921875,-0.078125)--(0.294921875,-0.080078125);
\draw (0.29296875,-0.076171875)--(0.294921875,-0.076171875);
\draw (0.2890625,-0.080078125)--(0.291015625,-0.080078125);
\draw (0.2890625,-0.083984375)--(0.287109375,-0.083984375);
\draw (0.291015625,-0.08203125)--(0.291015625,-0.083984375);
\draw (0.25,-0.126953125)--(0.248046875,-0.126953125);
\draw (0.25,-0.130859375)--(0.251953125,-0.130859375);
\draw (0.248046875,-0.12890625)--(0.248046875,-0.130859375);
\draw (0.25,-0.134765625)--(0.251953125,-0.134765625);
\draw (0.25,-0.138671875)--(0.248046875,-0.138671875);
\draw (0.251953125,-0.13671875)--(0.251953125,-0.138671875);
\draw (0.248046875,-0.1328125)--(0.248046875,-0.134765625);
\draw (0.244140625,-0.1328125)--(0.244140625,-0.130859375);
\draw (0.24609375,-0.134765625)--(0.244140625,-0.134765625);
\draw (0.25,-0.142578125)--(0.251953125,-0.142578125);
\draw (0.25,-0.146484375)--(0.248046875,-0.146484375);
\draw (0.251953125,-0.14453125)--(0.251953125,-0.146484375);
\draw (0.25,-0.150390625)--(0.248046875,-0.150390625);
\draw (0.25,-0.154296875)--(0.251953125,-0.154296875);
\draw (0.248046875,-0.15234375)--(0.248046875,-0.154296875);
\draw (0.251953125,-0.1484375)--(0.251953125,-0.150390625);
\draw (0.255859375,-0.1484375)--(0.255859375,-0.146484375);
\draw (0.25390625,-0.150390625)--(0.255859375,-0.150390625);
\draw (0.248046875,-0.140625)--(0.248046875,-0.142578125);
\draw (0.244140625,-0.140625)--(0.244140625,-0.138671875);
\draw (0.24609375,-0.142578125)--(0.244140625,-0.142578125);
\draw (0.240234375,-0.140625)--(0.240234375,-0.138671875);
\draw (0.236328125,-0.140625)--(0.236328125,-0.142578125);
\draw (0.23828125,-0.138671875)--(0.236328125,-0.138671875);
\draw (0.2421875,-0.142578125)--(0.240234375,-0.142578125);
\draw (0.2421875,-0.146484375)--(0.244140625,-0.146484375);
\draw (0.240234375,-0.14453125)--(0.240234375,-0.146484375);
\draw (0.25,-0.158203125)--(0.251953125,-0.158203125);
\draw (0.25,-0.162109375)--(0.248046875,-0.162109375);
\draw (0.251953125,-0.16015625)--(0.251953125,-0.162109375);
\draw (0.25,-0.166015625)--(0.248046875,-0.166015625);
\draw (0.25,-0.169921875)--(0.251953125,-0.169921875);
\draw (0.248046875,-0.16796875)--(0.248046875,-0.169921875);
\draw (0.251953125,-0.1640625)--(0.251953125,-0.166015625);
\draw (0.255859375,-0.1640625)--(0.255859375,-0.162109375);
\draw (0.25390625,-0.166015625)--(0.255859375,-0.166015625);
\draw (0.25,-0.173828125)--(0.248046875,-0.173828125);
\draw (0.25,-0.177734375)--(0.251953125,-0.177734375);
\draw (0.248046875,-0.17578125)--(0.248046875,-0.177734375);
\draw (0.25,-0.181640625)--(0.251953125,-0.181640625);
\draw (0.25,-0.185546875)--(0.248046875,-0.185546875);
\draw (0.251953125,-0.18359375)--(0.251953125,-0.185546875);
\draw (0.248046875,-0.1796875)--(0.248046875,-0.181640625);
\draw (0.244140625,-0.1796875)--(0.244140625,-0.177734375);
\draw (0.24609375,-0.181640625)--(0.244140625,-0.181640625);
\draw (0.251953125,-0.171875)--(0.251953125,-0.173828125);
\draw (0.255859375,-0.171875)--(0.255859375,-0.169921875);
\draw (0.25390625,-0.173828125)--(0.255859375,-0.173828125);
\draw (0.259765625,-0.171875)--(0.259765625,-0.169921875);
\draw (0.263671875,-0.171875)--(0.263671875,-0.173828125);
\draw (0.26171875,-0.169921875)--(0.263671875,-0.169921875);
\draw (0.2578125,-0.173828125)--(0.259765625,-0.173828125);
\draw (0.2578125,-0.177734375)--(0.255859375,-0.177734375);
\draw (0.259765625,-0.17578125)--(0.259765625,-0.177734375);
\draw (0.248046875,-0.15625)--(0.248046875,-0.158203125);
\draw (0.244140625,-0.15625)--(0.244140625,-0.154296875);
\draw (0.24609375,-0.158203125)--(0.244140625,-0.158203125);
\draw (0.240234375,-0.15625)--(0.240234375,-0.154296875);
\draw (0.236328125,-0.15625)--(0.236328125,-0.158203125);
\draw (0.23828125,-0.154296875)--(0.236328125,-0.154296875);
\draw (0.2421875,-0.158203125)--(0.240234375,-0.158203125);
\draw (0.2421875,-0.162109375)--(0.244140625,-0.162109375);
\draw (0.240234375,-0.16015625)--(0.240234375,-0.162109375);
\draw (0.232421875,-0.15625)--(0.232421875,-0.154296875);
\draw (0.228515625,-0.15625)--(0.228515625,-0.158203125);
\draw (0.23046875,-0.154296875)--(0.228515625,-0.154296875);
\draw (0.224609375,-0.15625)--(0.224609375,-0.158203125);
\draw (0.220703125,-0.15625)--(0.220703125,-0.154296875);
\draw (0.22265625,-0.158203125)--(0.220703125,-0.158203125);
\draw (0.2265625,-0.154296875)--(0.224609375,-0.154296875);
\draw (0.2265625,-0.150390625)--(0.228515625,-0.150390625);
\draw (0.224609375,-0.15234375)--(0.224609375,-0.150390625);
\draw (0.234375,-0.158203125)--(0.232421875,-0.158203125);
\draw (0.234375,-0.162109375)--(0.236328125,-0.162109375);
\draw (0.232421875,-0.16015625)--(0.232421875,-0.162109375);
\draw (0.234375,-0.166015625)--(0.236328125,-0.166015625);
\draw (0.234375,-0.169921875)--(0.232421875,-0.169921875);
\draw (0.236328125,-0.16796875)--(0.236328125,-0.169921875);
\draw (0.232421875,-0.1640625)--(0.232421875,-0.166015625);
\draw (0.228515625,-0.1640625)--(0.228515625,-0.162109375);
\draw (0.23046875,-0.166015625)--(0.228515625,-0.166015625);
\draw (0.25,-0.189453125)--(0.251953125,-0.189453125);
\draw (0.25,-0.193359375)--(0.248046875,-0.193359375);
\draw (0.251953125,-0.19140625)--(0.251953125,-0.193359375);
\draw (0.25,-0.197265625)--(0.248046875,-0.197265625);
\draw (0.25,-0.201171875)--(0.251953125,-0.201171875);
\draw (0.248046875,-0.19921875)--(0.248046875,-0.201171875);
\draw (0.251953125,-0.1953125)--(0.251953125,-0.197265625);
\draw (0.255859375,-0.1953125)--(0.255859375,-0.193359375);
\draw (0.25390625,-0.197265625)--(0.255859375,-0.197265625);
\draw (0.25,-0.205078125)--(0.248046875,-0.205078125);
\draw (0.25,-0.208984375)--(0.251953125,-0.208984375);
\draw (0.248046875,-0.20703125)--(0.248046875,-0.208984375);
\draw (0.25,-0.212890625)--(0.251953125,-0.212890625);
\draw (0.25,-0.216796875)--(0.248046875,-0.216796875);
\draw (0.251953125,-0.21484375)--(0.251953125,-0.216796875);
\draw (0.248046875,-0.2109375)--(0.248046875,-0.212890625);
\draw (0.244140625,-0.2109375)--(0.244140625,-0.208984375);
\draw (0.24609375,-0.212890625)--(0.244140625,-0.212890625);
\draw (0.251953125,-0.203125)--(0.251953125,-0.205078125);
\draw (0.255859375,-0.203125)--(0.255859375,-0.201171875);
\draw (0.25390625,-0.205078125)--(0.255859375,-0.205078125);
\draw (0.259765625,-0.203125)--(0.259765625,-0.201171875);
\draw (0.263671875,-0.203125)--(0.263671875,-0.205078125);
\draw (0.26171875,-0.201171875)--(0.263671875,-0.201171875);
\draw (0.2578125,-0.205078125)--(0.259765625,-0.205078125);
\draw (0.2578125,-0.208984375)--(0.255859375,-0.208984375);
\draw (0.259765625,-0.20703125)--(0.259765625,-0.208984375);
\draw (0.25,-0.220703125)--(0.248046875,-0.220703125);
\draw (0.25,-0.224609375)--(0.251953125,-0.224609375);
\draw (0.248046875,-0.22265625)--(0.248046875,-0.224609375);
\draw (0.25,-0.228515625)--(0.251953125,-0.228515625);
\draw (0.25,-0.232421875)--(0.248046875,-0.232421875);
\draw (0.251953125,-0.23046875)--(0.251953125,-0.232421875);
\draw (0.248046875,-0.2265625)--(0.248046875,-0.228515625);
\draw (0.244140625,-0.2265625)--(0.244140625,-0.224609375);
\draw (0.24609375,-0.228515625)--(0.244140625,-0.228515625);
\draw (0.25,-0.236328125)--(0.251953125,-0.236328125);
\draw (0.25,-0.240234375)--(0.248046875,-0.240234375);
\draw (0.251953125,-0.23828125)--(0.251953125,-0.240234375);
\draw (0.25,-0.244140625)--(0.248046875,-0.244140625);
\draw (0.25,-0.248046875)--(0.251953125,-0.248046875);
\draw (0.248046875,-0.24609375)--(0.248046875,-0.248046875);
\draw (0.251953125,-0.2421875)--(0.251953125,-0.244140625);
\draw (0.255859375,-0.2421875)--(0.255859375,-0.240234375);
\draw (0.25390625,-0.244140625)--(0.255859375,-0.244140625);
\draw (0.248046875,-0.234375)--(0.248046875,-0.236328125);
\draw (0.244140625,-0.234375)--(0.244140625,-0.232421875);
\draw (0.24609375,-0.236328125)--(0.244140625,-0.236328125);
\draw (0.240234375,-0.234375)--(0.240234375,-0.232421875);
\draw (0.236328125,-0.234375)--(0.236328125,-0.236328125);
\draw (0.23828125,-0.232421875)--(0.236328125,-0.232421875);
\draw (0.2421875,-0.236328125)--(0.240234375,-0.236328125);
\draw (0.2421875,-0.240234375)--(0.244140625,-0.240234375);
\draw (0.240234375,-0.23828125)--(0.240234375,-0.240234375);
\draw (0.251953125,-0.21875)--(0.251953125,-0.220703125);
\draw (0.255859375,-0.21875)--(0.255859375,-0.216796875);
\draw (0.25390625,-0.220703125)--(0.255859375,-0.220703125);
\draw (0.259765625,-0.21875)--(0.259765625,-0.216796875);
\draw (0.263671875,-0.21875)--(0.263671875,-0.220703125);
\draw (0.26171875,-0.216796875)--(0.263671875,-0.216796875);
\draw (0.2578125,-0.220703125)--(0.259765625,-0.220703125);
\draw (0.2578125,-0.224609375)--(0.255859375,-0.224609375);
\draw (0.259765625,-0.22265625)--(0.259765625,-0.224609375);
\draw (0.267578125,-0.21875)--(0.267578125,-0.216796875);
\draw (0.271484375,-0.21875)--(0.271484375,-0.220703125);
\draw (0.26953125,-0.216796875)--(0.271484375,-0.216796875);
\draw (0.275390625,-0.21875)--(0.275390625,-0.220703125);
\draw (0.279296875,-0.21875)--(0.279296875,-0.216796875);
\draw (0.27734375,-0.220703125)--(0.279296875,-0.220703125);
\draw (0.2734375,-0.216796875)--(0.275390625,-0.216796875);
\draw (0.2734375,-0.212890625)--(0.271484375,-0.212890625);
\draw (0.275390625,-0.21484375)--(0.275390625,-0.212890625);
\draw (0.265625,-0.220703125)--(0.267578125,-0.220703125);
\draw (0.265625,-0.224609375)--(0.263671875,-0.224609375);
\draw (0.267578125,-0.22265625)--(0.267578125,-0.224609375);
\draw (0.265625,-0.228515625)--(0.263671875,-0.228515625);
\draw (0.265625,-0.232421875)--(0.267578125,-0.232421875);
\draw (0.263671875,-0.23046875)--(0.263671875,-0.232421875);
\draw (0.267578125,-0.2265625)--(0.267578125,-0.228515625);
\draw (0.271484375,-0.2265625)--(0.271484375,-0.224609375);
\draw (0.26953125,-0.228515625)--(0.271484375,-0.228515625);
\draw (0.248046875,-0.1875)--(0.248046875,-0.189453125);
\draw (0.244140625,-0.1875)--(0.244140625,-0.185546875);
\draw (0.24609375,-0.189453125)--(0.244140625,-0.189453125);
\draw (0.240234375,-0.1875)--(0.240234375,-0.185546875);
\draw (0.236328125,-0.1875)--(0.236328125,-0.189453125);
\draw (0.23828125,-0.185546875)--(0.236328125,-0.185546875);
\draw (0.2421875,-0.189453125)--(0.240234375,-0.189453125);
\draw (0.2421875,-0.193359375)--(0.244140625,-0.193359375);
\draw (0.240234375,-0.19140625)--(0.240234375,-0.193359375);
\draw (0.232421875,-0.1875)--(0.232421875,-0.185546875);
\draw (0.228515625,-0.1875)--(0.228515625,-0.189453125);
\draw (0.23046875,-0.185546875)--(0.228515625,-0.185546875);
\draw (0.224609375,-0.1875)--(0.224609375,-0.189453125);
\draw (0.220703125,-0.1875)--(0.220703125,-0.185546875);
\draw (0.22265625,-0.189453125)--(0.220703125,-0.189453125);
\draw (0.2265625,-0.185546875)--(0.224609375,-0.185546875);
\draw (0.2265625,-0.181640625)--(0.228515625,-0.181640625);
\draw (0.224609375,-0.18359375)--(0.224609375,-0.181640625);
\draw (0.234375,-0.189453125)--(0.232421875,-0.189453125);
\draw (0.234375,-0.193359375)--(0.236328125,-0.193359375);
\draw (0.232421875,-0.19140625)--(0.232421875,-0.193359375);
\draw (0.234375,-0.197265625)--(0.236328125,-0.197265625);
\draw (0.234375,-0.201171875)--(0.232421875,-0.201171875);
\draw (0.236328125,-0.19921875)--(0.236328125,-0.201171875);
\draw (0.232421875,-0.1953125)--(0.232421875,-0.197265625);
\draw (0.228515625,-0.1953125)--(0.228515625,-0.193359375);
\draw (0.23046875,-0.197265625)--(0.228515625,-0.197265625);
\draw (0.216796875,-0.1875)--(0.216796875,-0.185546875);
\draw (0.212890625,-0.1875)--(0.212890625,-0.189453125);
\draw (0.21484375,-0.185546875)--(0.212890625,-0.185546875);
\draw (0.208984375,-0.1875)--(0.208984375,-0.189453125);
\draw (0.205078125,-0.1875)--(0.205078125,-0.185546875);
\draw (0.20703125,-0.189453125)--(0.205078125,-0.189453125);
\draw (0.2109375,-0.185546875)--(0.208984375,-0.185546875);
\draw (0.2109375,-0.181640625)--(0.212890625,-0.181640625);
\draw (0.208984375,-0.18359375)--(0.208984375,-0.181640625);
\draw (0.201171875,-0.1875)--(0.201171875,-0.189453125);
\draw (0.197265625,-0.1875)--(0.197265625,-0.185546875);
\draw (0.19921875,-0.189453125)--(0.197265625,-0.189453125);
\draw (0.193359375,-0.1875)--(0.193359375,-0.185546875);
\draw (0.189453125,-0.1875)--(0.189453125,-0.189453125);
\draw (0.19140625,-0.185546875)--(0.189453125,-0.185546875);
\draw (0.1953125,-0.189453125)--(0.193359375,-0.189453125);
\draw (0.1953125,-0.193359375)--(0.197265625,-0.193359375);
\draw (0.193359375,-0.19140625)--(0.193359375,-0.193359375);
\draw (0.203125,-0.185546875)--(0.201171875,-0.185546875);
\draw (0.203125,-0.181640625)--(0.205078125,-0.181640625);
\draw (0.201171875,-0.18359375)--(0.201171875,-0.181640625);
\draw (0.203125,-0.177734375)--(0.205078125,-0.177734375);
\draw (0.203125,-0.173828125)--(0.201171875,-0.173828125);
\draw (0.205078125,-0.17578125)--(0.205078125,-0.173828125);
\draw (0.201171875,-0.1796875)--(0.201171875,-0.177734375);
\draw (0.197265625,-0.1796875)--(0.197265625,-0.181640625);
\draw (0.19921875,-0.177734375)--(0.197265625,-0.177734375);
\draw (0.21875,-0.189453125)--(0.216796875,-0.189453125);
\draw (0.21875,-0.193359375)--(0.220703125,-0.193359375);
\draw (0.216796875,-0.19140625)--(0.216796875,-0.193359375);
\draw (0.21875,-0.197265625)--(0.220703125,-0.197265625);
\draw (0.21875,-0.201171875)--(0.216796875,-0.201171875);
\draw (0.220703125,-0.19921875)--(0.220703125,-0.201171875);
\draw (0.216796875,-0.1953125)--(0.216796875,-0.197265625);
\draw (0.212890625,-0.1953125)--(0.212890625,-0.193359375);
\draw (0.21484375,-0.197265625)--(0.212890625,-0.197265625);
\draw (0.21875,-0.205078125)--(0.220703125,-0.205078125);
\draw (0.21875,-0.208984375)--(0.216796875,-0.208984375);
\draw (0.220703125,-0.20703125)--(0.220703125,-0.208984375);
\draw (0.21875,-0.212890625)--(0.216796875,-0.212890625);
\draw (0.21875,-0.216796875)--(0.220703125,-0.216796875);
\draw (0.216796875,-0.21484375)--(0.216796875,-0.216796875);
\draw (0.220703125,-0.2109375)--(0.220703125,-0.212890625);
\draw (0.224609375,-0.2109375)--(0.224609375,-0.208984375);
\draw (0.22265625,-0.212890625)--(0.224609375,-0.212890625);
\draw (0.216796875,-0.203125)--(0.216796875,-0.205078125);
\draw (0.212890625,-0.203125)--(0.212890625,-0.201171875);
\draw (0.21484375,-0.205078125)--(0.212890625,-0.205078125);
\draw (0.208984375,-0.203125)--(0.208984375,-0.201171875);
\draw (0.205078125,-0.203125)--(0.205078125,-0.205078125);
\draw (0.20703125,-0.201171875)--(0.205078125,-0.201171875);
\draw (0.2109375,-0.205078125)--(0.208984375,-0.205078125);
\draw (0.2109375,-0.208984375)--(0.212890625,-0.208984375);
\draw (0.208984375,-0.20703125)--(0.208984375,-0.208984375);
\draw (0.251953125,-0.125)--(0.251953125,-0.126953125);
\draw (0.255859375,-0.125)--(0.255859375,-0.123046875);
\draw (0.25390625,-0.126953125)--(0.255859375,-0.126953125);
\draw (0.259765625,-0.125)--(0.259765625,-0.123046875);
\draw (0.263671875,-0.125)--(0.263671875,-0.126953125);
\draw (0.26171875,-0.123046875)--(0.263671875,-0.123046875);
\draw (0.2578125,-0.126953125)--(0.259765625,-0.126953125);
\draw (0.2578125,-0.130859375)--(0.255859375,-0.130859375);
\draw (0.259765625,-0.12890625)--(0.259765625,-0.130859375);
\draw (0.267578125,-0.125)--(0.267578125,-0.123046875);
\draw (0.271484375,-0.125)--(0.271484375,-0.126953125);
\draw (0.26953125,-0.123046875)--(0.271484375,-0.123046875);
\draw (0.275390625,-0.125)--(0.275390625,-0.126953125);
\draw (0.279296875,-0.125)--(0.279296875,-0.123046875);
\draw (0.27734375,-0.126953125)--(0.279296875,-0.126953125);
\draw (0.2734375,-0.123046875)--(0.275390625,-0.123046875);
\draw (0.2734375,-0.119140625)--(0.271484375,-0.119140625);
\draw (0.275390625,-0.12109375)--(0.275390625,-0.119140625);
\draw (0.265625,-0.126953125)--(0.267578125,-0.126953125);
\draw (0.265625,-0.130859375)--(0.263671875,-0.130859375);
\draw (0.267578125,-0.12890625)--(0.267578125,-0.130859375);
\draw (0.265625,-0.134765625)--(0.263671875,-0.134765625);
\draw (0.265625,-0.138671875)--(0.267578125,-0.138671875);
\draw (0.263671875,-0.13671875)--(0.263671875,-0.138671875);
\draw (0.267578125,-0.1328125)--(0.267578125,-0.134765625);
\draw (0.271484375,-0.1328125)--(0.271484375,-0.130859375);
\draw (0.26953125,-0.134765625)--(0.271484375,-0.134765625);
\draw (0.283203125,-0.125)--(0.283203125,-0.123046875);
\draw (0.287109375,-0.125)--(0.287109375,-0.126953125);
\draw (0.28515625,-0.123046875)--(0.287109375,-0.123046875);
\draw (0.291015625,-0.125)--(0.291015625,-0.126953125);
\draw (0.294921875,-0.125)--(0.294921875,-0.123046875);
\draw (0.29296875,-0.126953125)--(0.294921875,-0.126953125);
\draw (0.2890625,-0.123046875)--(0.291015625,-0.123046875);
\draw (0.2890625,-0.119140625)--(0.287109375,-0.119140625);
\draw (0.291015625,-0.12109375)--(0.291015625,-0.119140625);
\draw (0.298828125,-0.125)--(0.298828125,-0.126953125);
\draw (0.302734375,-0.125)--(0.302734375,-0.123046875);
\draw (0.30078125,-0.126953125)--(0.302734375,-0.126953125);
\draw (0.306640625,-0.125)--(0.306640625,-0.123046875);
\draw (0.310546875,-0.125)--(0.310546875,-0.126953125);
\draw (0.30859375,-0.123046875)--(0.310546875,-0.123046875);
\draw (0.3046875,-0.126953125)--(0.306640625,-0.126953125);
\draw (0.3046875,-0.130859375)--(0.302734375,-0.130859375);
\draw (0.306640625,-0.12890625)--(0.306640625,-0.130859375);
\draw (0.296875,-0.123046875)--(0.298828125,-0.123046875);
\draw (0.296875,-0.119140625)--(0.294921875,-0.119140625);
\draw (0.298828125,-0.12109375)--(0.298828125,-0.119140625);
\draw (0.296875,-0.115234375)--(0.294921875,-0.115234375);
\draw (0.296875,-0.111328125)--(0.298828125,-0.111328125);
\draw (0.294921875,-0.11328125)--(0.294921875,-0.111328125);
\draw (0.298828125,-0.1171875)--(0.298828125,-0.115234375);
\draw (0.302734375,-0.1171875)--(0.302734375,-0.119140625);
\draw (0.30078125,-0.115234375)--(0.302734375,-0.115234375);
\draw (0.28125,-0.126953125)--(0.283203125,-0.126953125);
\draw (0.28125,-0.130859375)--(0.279296875,-0.130859375);
\draw (0.283203125,-0.12890625)--(0.283203125,-0.130859375);
\draw (0.28125,-0.134765625)--(0.279296875,-0.134765625);
\draw (0.28125,-0.138671875)--(0.283203125,-0.138671875);
\draw (0.279296875,-0.13671875)--(0.279296875,-0.138671875);
\draw (0.283203125,-0.1328125)--(0.283203125,-0.134765625);
\draw (0.287109375,-0.1328125)--(0.287109375,-0.130859375);
\draw (0.28515625,-0.134765625)--(0.287109375,-0.134765625);
\draw (0.28125,-0.142578125)--(0.279296875,-0.142578125);
\draw (0.28125,-0.146484375)--(0.283203125,-0.146484375);
\draw (0.279296875,-0.14453125)--(0.279296875,-0.146484375);
\draw (0.28125,-0.150390625)--(0.283203125,-0.150390625);
\draw (0.28125,-0.154296875)--(0.279296875,-0.154296875);
\draw (0.283203125,-0.15234375)--(0.283203125,-0.154296875);
\draw (0.279296875,-0.1484375)--(0.279296875,-0.150390625);
\draw (0.275390625,-0.1484375)--(0.275390625,-0.146484375);
\draw (0.27734375,-0.150390625)--(0.275390625,-0.150390625);
\draw (0.283203125,-0.140625)--(0.283203125,-0.142578125);
\draw (0.287109375,-0.140625)--(0.287109375,-0.138671875);
\draw (0.28515625,-0.142578125)--(0.287109375,-0.142578125);
\draw (0.291015625,-0.140625)--(0.291015625,-0.138671875);
\draw (0.294921875,-0.140625)--(0.294921875,-0.142578125);
\draw (0.29296875,-0.138671875)--(0.294921875,-0.138671875);
\draw (0.2890625,-0.142578125)--(0.291015625,-0.142578125);
\draw (0.2890625,-0.146484375)--(0.287109375,-0.146484375);
\draw (0.291015625,-0.14453125)--(0.291015625,-0.146484375);
\draw (0.314453125,-0.125)--(0.314453125,-0.123046875);
\draw (0.318359375,-0.125)--(0.318359375,-0.126953125);
\draw (0.31640625,-0.123046875)--(0.318359375,-0.123046875);
\draw (0.322265625,-0.125)--(0.322265625,-0.126953125);
\draw (0.326171875,-0.125)--(0.326171875,-0.123046875);
\draw (0.32421875,-0.126953125)--(0.326171875,-0.126953125);
\draw (0.3203125,-0.123046875)--(0.322265625,-0.123046875);
\draw (0.3203125,-0.119140625)--(0.318359375,-0.119140625);
\draw (0.322265625,-0.12109375)--(0.322265625,-0.119140625);
\draw (0.330078125,-0.125)--(0.330078125,-0.126953125);
\draw (0.333984375,-0.125)--(0.333984375,-0.123046875);
\draw (0.33203125,-0.126953125)--(0.333984375,-0.126953125);
\draw (0.337890625,-0.125)--(0.337890625,-0.123046875);
\draw (0.341796875,-0.125)--(0.341796875,-0.126953125);
\draw (0.33984375,-0.123046875)--(0.341796875,-0.123046875);
\draw (0.3359375,-0.126953125)--(0.337890625,-0.126953125);
\draw (0.3359375,-0.130859375)--(0.333984375,-0.130859375);
\draw (0.337890625,-0.12890625)--(0.337890625,-0.130859375);
\draw (0.328125,-0.123046875)--(0.330078125,-0.123046875);
\draw (0.328125,-0.119140625)--(0.326171875,-0.119140625);
\draw (0.330078125,-0.12109375)--(0.330078125,-0.119140625);
\draw (0.328125,-0.115234375)--(0.326171875,-0.115234375);
\draw (0.328125,-0.111328125)--(0.330078125,-0.111328125);
\draw (0.326171875,-0.11328125)--(0.326171875,-0.111328125);
\draw (0.330078125,-0.1171875)--(0.330078125,-0.115234375);
\draw (0.333984375,-0.1171875)--(0.333984375,-0.119140625);
\draw (0.33203125,-0.115234375)--(0.333984375,-0.115234375);
\draw (0.345703125,-0.125)--(0.345703125,-0.126953125);
\draw (0.349609375,-0.125)--(0.349609375,-0.123046875);
\draw (0.34765625,-0.126953125)--(0.349609375,-0.126953125);
\draw (0.353515625,-0.125)--(0.353515625,-0.123046875);
\draw (0.357421875,-0.125)--(0.357421875,-0.126953125);
\draw (0.35546875,-0.123046875)--(0.357421875,-0.123046875);
\draw (0.3515625,-0.126953125)--(0.353515625,-0.126953125);
\draw (0.3515625,-0.130859375)--(0.349609375,-0.130859375);
\draw (0.353515625,-0.12890625)--(0.353515625,-0.130859375);
\draw (0.361328125,-0.125)--(0.361328125,-0.123046875);
\draw (0.365234375,-0.125)--(0.365234375,-0.126953125);
\draw (0.36328125,-0.123046875)--(0.365234375,-0.123046875);
\draw (0.369140625,-0.125)--(0.369140625,-0.126953125);
\draw (0.373046875,-0.125)--(0.373046875,-0.123046875);
\draw (0.37109375,-0.126953125)--(0.373046875,-0.126953125);
\draw (0.3671875,-0.123046875)--(0.369140625,-0.123046875);
\draw (0.3671875,-0.119140625)--(0.365234375,-0.119140625);
\draw (0.369140625,-0.12109375)--(0.369140625,-0.119140625);
\draw (0.359375,-0.126953125)--(0.361328125,-0.126953125);
\draw (0.359375,-0.130859375)--(0.357421875,-0.130859375);
\draw (0.361328125,-0.12890625)--(0.361328125,-0.130859375);
\draw (0.359375,-0.134765625)--(0.357421875,-0.134765625);
\draw (0.359375,-0.138671875)--(0.361328125,-0.138671875);
\draw (0.357421875,-0.13671875)--(0.357421875,-0.138671875);
\draw (0.361328125,-0.1328125)--(0.361328125,-0.134765625);
\draw (0.365234375,-0.1328125)--(0.365234375,-0.130859375);
\draw (0.36328125,-0.134765625)--(0.365234375,-0.134765625);
\draw (0.34375,-0.123046875)--(0.345703125,-0.123046875);
\draw (0.34375,-0.119140625)--(0.341796875,-0.119140625);
\draw (0.345703125,-0.12109375)--(0.345703125,-0.119140625);
\draw (0.34375,-0.115234375)--(0.341796875,-0.115234375);
\draw (0.34375,-0.111328125)--(0.345703125,-0.111328125);
\draw (0.341796875,-0.11328125)--(0.341796875,-0.111328125);
\draw (0.345703125,-0.1171875)--(0.345703125,-0.115234375);
\draw (0.349609375,-0.1171875)--(0.349609375,-0.119140625);
\draw (0.34765625,-0.115234375)--(0.349609375,-0.115234375);
\draw (0.34375,-0.107421875)--(0.341796875,-0.107421875);
\draw (0.34375,-0.103515625)--(0.345703125,-0.103515625);
\draw (0.341796875,-0.10546875)--(0.341796875,-0.103515625);
\draw (0.34375,-0.099609375)--(0.345703125,-0.099609375);
\draw (0.34375,-0.095703125)--(0.341796875,-0.095703125);
\draw (0.345703125,-0.09765625)--(0.345703125,-0.095703125);
\draw (0.341796875,-0.1015625)--(0.341796875,-0.099609375);
\draw (0.337890625,-0.1015625)--(0.337890625,-0.103515625);
\draw (0.33984375,-0.099609375)--(0.337890625,-0.099609375);
\draw (0.345703125,-0.109375)--(0.345703125,-0.107421875);
\draw (0.349609375,-0.109375)--(0.349609375,-0.111328125);
\draw (0.34765625,-0.107421875)--(0.349609375,-0.107421875);
\draw (0.353515625,-0.109375)--(0.353515625,-0.111328125);
\draw (0.357421875,-0.109375)--(0.357421875,-0.107421875);
\draw (0.35546875,-0.111328125)--(0.357421875,-0.111328125);
\draw (0.3515625,-0.107421875)--(0.353515625,-0.107421875);
\draw (0.3515625,-0.103515625)--(0.349609375,-0.103515625);
\draw (0.353515625,-0.10546875)--(0.353515625,-0.103515625);
\draw (0.3125,-0.126953125)--(0.314453125,-0.126953125);
\draw (0.3125,-0.130859375)--(0.310546875,-0.130859375);
\draw (0.314453125,-0.12890625)--(0.314453125,-0.130859375);
\draw (0.3125,-0.134765625)--(0.310546875,-0.134765625);
\draw (0.3125,-0.138671875)--(0.314453125,-0.138671875);
\draw (0.310546875,-0.13671875)--(0.310546875,-0.138671875);
\draw (0.314453125,-0.1328125)--(0.314453125,-0.134765625);
\draw (0.318359375,-0.1328125)--(0.318359375,-0.130859375);
\draw (0.31640625,-0.134765625)--(0.318359375,-0.134765625);
\draw (0.3125,-0.142578125)--(0.310546875,-0.142578125);
\draw (0.3125,-0.146484375)--(0.314453125,-0.146484375);
\draw (0.310546875,-0.14453125)--(0.310546875,-0.146484375);
\draw (0.3125,-0.150390625)--(0.314453125,-0.150390625);
\draw (0.3125,-0.154296875)--(0.310546875,-0.154296875);
\draw (0.314453125,-0.15234375)--(0.314453125,-0.154296875);
\draw (0.310546875,-0.1484375)--(0.310546875,-0.150390625);
\draw (0.306640625,-0.1484375)--(0.306640625,-0.146484375);
\draw (0.30859375,-0.150390625)--(0.306640625,-0.150390625);
\draw (0.314453125,-0.140625)--(0.314453125,-0.142578125);
\draw (0.318359375,-0.140625)--(0.318359375,-0.138671875);
\draw (0.31640625,-0.142578125)--(0.318359375,-0.142578125);
\draw (0.322265625,-0.140625)--(0.322265625,-0.138671875);
\draw (0.326171875,-0.140625)--(0.326171875,-0.142578125);
\draw (0.32421875,-0.138671875)--(0.326171875,-0.138671875);
\draw (0.3203125,-0.142578125)--(0.322265625,-0.142578125);
\draw (0.3203125,-0.146484375)--(0.318359375,-0.146484375);
\draw (0.322265625,-0.14453125)--(0.322265625,-0.146484375);
\draw (0.3125,-0.158203125)--(0.310546875,-0.158203125);
\draw (0.3125,-0.162109375)--(0.314453125,-0.162109375);
\draw (0.310546875,-0.16015625)--(0.310546875,-0.162109375);
\draw (0.3125,-0.166015625)--(0.314453125,-0.166015625);
\draw (0.3125,-0.169921875)--(0.310546875,-0.169921875);
\draw (0.314453125,-0.16796875)--(0.314453125,-0.169921875);
\draw (0.310546875,-0.1640625)--(0.310546875,-0.166015625);
\draw (0.306640625,-0.1640625)--(0.306640625,-0.162109375);
\draw (0.30859375,-0.166015625)--(0.306640625,-0.166015625);
\draw (0.3125,-0.173828125)--(0.314453125,-0.173828125);
\draw (0.3125,-0.177734375)--(0.310546875,-0.177734375);
\draw (0.314453125,-0.17578125)--(0.314453125,-0.177734375);
\draw (0.3125,-0.181640625)--(0.310546875,-0.181640625);
\draw (0.3125,-0.185546875)--(0.314453125,-0.185546875);
\draw (0.310546875,-0.18359375)--(0.310546875,-0.185546875);
\draw (0.314453125,-0.1796875)--(0.314453125,-0.181640625);
\draw (0.318359375,-0.1796875)--(0.318359375,-0.177734375);
\draw (0.31640625,-0.181640625)--(0.318359375,-0.181640625);
\draw (0.310546875,-0.171875)--(0.310546875,-0.173828125);
\draw (0.306640625,-0.171875)--(0.306640625,-0.169921875);
\draw (0.30859375,-0.173828125)--(0.306640625,-0.173828125);
\draw (0.302734375,-0.171875)--(0.302734375,-0.169921875);
\draw (0.298828125,-0.171875)--(0.298828125,-0.173828125);
\draw (0.30078125,-0.169921875)--(0.298828125,-0.169921875);
\draw (0.3046875,-0.173828125)--(0.302734375,-0.173828125);
\draw (0.3046875,-0.177734375)--(0.306640625,-0.177734375);
\draw (0.302734375,-0.17578125)--(0.302734375,-0.177734375);
\draw (0.314453125,-0.15625)--(0.314453125,-0.158203125);
\draw (0.318359375,-0.15625)--(0.318359375,-0.154296875);
\draw (0.31640625,-0.158203125)--(0.318359375,-0.158203125);
\draw (0.322265625,-0.15625)--(0.322265625,-0.154296875);
\draw (0.326171875,-0.15625)--(0.326171875,-0.158203125);
\draw (0.32421875,-0.154296875)--(0.326171875,-0.154296875);
\draw (0.3203125,-0.158203125)--(0.322265625,-0.158203125);
\draw (0.3203125,-0.162109375)--(0.318359375,-0.162109375);
\draw (0.322265625,-0.16015625)--(0.322265625,-0.162109375);
\draw (0.330078125,-0.15625)--(0.330078125,-0.154296875);
\draw (0.333984375,-0.15625)--(0.333984375,-0.158203125);
\draw (0.33203125,-0.154296875)--(0.333984375,-0.154296875);
\draw (0.337890625,-0.15625)--(0.337890625,-0.158203125);
\draw (0.341796875,-0.15625)--(0.341796875,-0.154296875);
\draw (0.33984375,-0.158203125)--(0.341796875,-0.158203125);
\draw (0.3359375,-0.154296875)--(0.337890625,-0.154296875);
\draw (0.3359375,-0.150390625)--(0.333984375,-0.150390625);
\draw (0.337890625,-0.15234375)--(0.337890625,-0.150390625);
\draw (0.328125,-0.158203125)--(0.330078125,-0.158203125);
\draw (0.328125,-0.162109375)--(0.326171875,-0.162109375);
\draw (0.330078125,-0.16015625)--(0.330078125,-0.162109375);
\draw (0.328125,-0.166015625)--(0.326171875,-0.166015625);
\draw (0.328125,-0.169921875)--(0.330078125,-0.169921875);
\draw (0.326171875,-0.16796875)--(0.326171875,-0.169921875);
\draw (0.330078125,-0.1640625)--(0.330078125,-0.166015625);
\draw (0.333984375,-0.1640625)--(0.333984375,-0.162109375);
\draw (0.33203125,-0.166015625)--(0.333984375,-0.166015625);
\draw (0.501953125,0.0)--(0.501953125,0.001953125);
\draw (0.505859375,0.0)--(0.505859375,-0.001953125);
\draw (0.50390625,0.001953125)--(0.505859375,0.001953125);
\draw (0.509765625,0.0)--(0.509765625,-0.001953125);
\draw (0.513671875,0.0)--(0.513671875,0.001953125);
\draw (0.51171875,-0.001953125)--(0.513671875,-0.001953125);
\draw (0.5078125,0.001953125)--(0.509765625,0.001953125);
\draw (0.5078125,0.005859375)--(0.505859375,0.005859375);
\draw (0.509765625,0.00390625)--(0.509765625,0.005859375);
\draw (0.517578125,0.0)--(0.517578125,-0.001953125);
\draw (0.521484375,0.0)--(0.521484375,0.001953125);
\draw (0.51953125,-0.001953125)--(0.521484375,-0.001953125);
\draw (0.525390625,0.0)--(0.525390625,0.001953125);
\draw (0.529296875,0.0)--(0.529296875,-0.001953125);
\draw (0.52734375,0.001953125)--(0.529296875,0.001953125);
\draw (0.5234375,-0.001953125)--(0.525390625,-0.001953125);
\draw (0.5234375,-0.005859375)--(0.521484375,-0.005859375);
\draw (0.525390625,-0.00390625)--(0.525390625,-0.005859375);
\draw (0.515625,0.001953125)--(0.517578125,0.001953125);
\draw (0.515625,0.005859375)--(0.513671875,0.005859375);
\draw (0.517578125,0.00390625)--(0.517578125,0.005859375);
\draw (0.515625,0.009765625)--(0.513671875,0.009765625);
\draw (0.515625,0.013671875)--(0.517578125,0.013671875);
\draw (0.513671875,0.01171875)--(0.513671875,0.013671875);
\draw (0.517578125,0.0078125)--(0.517578125,0.009765625);
\draw (0.521484375,0.0078125)--(0.521484375,0.005859375);
\draw (0.51953125,0.009765625)--(0.521484375,0.009765625);
\draw (0.533203125,0.0)--(0.533203125,-0.001953125);
\draw (0.537109375,0.0)--(0.537109375,0.001953125);
\draw (0.53515625,-0.001953125)--(0.537109375,-0.001953125);
\draw (0.541015625,0.0)--(0.541015625,0.001953125);
\draw (0.544921875,0.0)--(0.544921875,-0.001953125);
\draw (0.54296875,0.001953125)--(0.544921875,0.001953125);
\draw (0.5390625,-0.001953125)--(0.541015625,-0.001953125);
\draw (0.5390625,-0.005859375)--(0.537109375,-0.005859375);
\draw (0.541015625,-0.00390625)--(0.541015625,-0.005859375);
\draw (0.548828125,0.0)--(0.548828125,0.001953125);
\draw (0.552734375,0.0)--(0.552734375,-0.001953125);
\draw (0.55078125,0.001953125)--(0.552734375,0.001953125);
\draw (0.556640625,0.0)--(0.556640625,-0.001953125);
\draw (0.560546875,0.0)--(0.560546875,0.001953125);
\draw (0.55859375,-0.001953125)--(0.560546875,-0.001953125);
\draw (0.5546875,0.001953125)--(0.556640625,0.001953125);
\draw (0.5546875,0.005859375)--(0.552734375,0.005859375);
\draw (0.556640625,0.00390625)--(0.556640625,0.005859375);
\draw (0.546875,-0.001953125)--(0.548828125,-0.001953125);
\draw (0.546875,-0.005859375)--(0.544921875,-0.005859375);
\draw (0.548828125,-0.00390625)--(0.548828125,-0.005859375);
\draw (0.546875,-0.009765625)--(0.544921875,-0.009765625);
\draw (0.546875,-0.013671875)--(0.548828125,-0.013671875);
\draw (0.544921875,-0.01171875)--(0.544921875,-0.013671875);
\draw (0.548828125,-0.0078125)--(0.548828125,-0.009765625);
\draw (0.552734375,-0.0078125)--(0.552734375,-0.005859375);
\draw (0.55078125,-0.009765625)--(0.552734375,-0.009765625);
\draw (0.53125,0.001953125)--(0.533203125,0.001953125);
\draw (0.53125,0.005859375)--(0.529296875,0.005859375);
\draw (0.533203125,0.00390625)--(0.533203125,0.005859375);
\draw (0.53125,0.009765625)--(0.529296875,0.009765625);
\draw (0.53125,0.013671875)--(0.533203125,0.013671875);
\draw (0.529296875,0.01171875)--(0.529296875,0.013671875);
\draw (0.533203125,0.0078125)--(0.533203125,0.009765625);
\draw (0.537109375,0.0078125)--(0.537109375,0.005859375);
\draw (0.53515625,0.009765625)--(0.537109375,0.009765625);
\draw (0.53125,0.017578125)--(0.529296875,0.017578125);
\draw (0.53125,0.021484375)--(0.533203125,0.021484375);
\draw (0.529296875,0.01953125)--(0.529296875,0.021484375);
\draw (0.53125,0.025390625)--(0.533203125,0.025390625);
\draw (0.53125,0.029296875)--(0.529296875,0.029296875);
\draw (0.533203125,0.02734375)--(0.533203125,0.029296875);
\draw (0.529296875,0.0234375)--(0.529296875,0.025390625);
\draw (0.525390625,0.0234375)--(0.525390625,0.021484375);
\draw (0.52734375,0.025390625)--(0.525390625,0.025390625);
\draw (0.533203125,0.015625)--(0.533203125,0.017578125);
\draw (0.537109375,0.015625)--(0.537109375,0.013671875);
\draw (0.53515625,0.017578125)--(0.537109375,0.017578125);
\draw (0.541015625,0.015625)--(0.541015625,0.013671875);
\draw (0.544921875,0.015625)--(0.544921875,0.017578125);
\draw (0.54296875,0.013671875)--(0.544921875,0.013671875);
\draw (0.5390625,0.017578125)--(0.541015625,0.017578125);
\draw (0.5390625,0.021484375)--(0.537109375,0.021484375);
\draw (0.541015625,0.01953125)--(0.541015625,0.021484375);
\draw (0.564453125,0.0)--(0.564453125,-0.001953125);
\draw (0.568359375,0.0)--(0.568359375,0.001953125);
\draw (0.56640625,-0.001953125)--(0.568359375,-0.001953125);
\draw (0.572265625,0.0)--(0.572265625,0.001953125);
\draw (0.576171875,0.0)--(0.576171875,-0.001953125);
\draw (0.57421875,0.001953125)--(0.576171875,0.001953125);
\draw (0.5703125,-0.001953125)--(0.572265625,-0.001953125);
\draw (0.5703125,-0.005859375)--(0.568359375,-0.005859375);
\draw (0.572265625,-0.00390625)--(0.572265625,-0.005859375);
\draw (0.580078125,0.0)--(0.580078125,0.001953125);
\draw (0.583984375,0.0)--(0.583984375,-0.001953125);
\draw (0.58203125,0.001953125)--(0.583984375,0.001953125);
\draw (0.587890625,0.0)--(0.587890625,-0.001953125);
\draw (0.591796875,0.0)--(0.591796875,0.001953125);
\draw (0.58984375,-0.001953125)--(0.591796875,-0.001953125);
\draw (0.5859375,0.001953125)--(0.587890625,0.001953125);
\draw (0.5859375,0.005859375)--(0.583984375,0.005859375);
\draw (0.587890625,0.00390625)--(0.587890625,0.005859375);
\draw (0.578125,-0.001953125)--(0.580078125,-0.001953125);
\draw (0.578125,-0.005859375)--(0.576171875,-0.005859375);
\draw (0.580078125,-0.00390625)--(0.580078125,-0.005859375);
\draw (0.578125,-0.009765625)--(0.576171875,-0.009765625);
\draw (0.578125,-0.013671875)--(0.580078125,-0.013671875);
\draw (0.576171875,-0.01171875)--(0.576171875,-0.013671875);
\draw (0.580078125,-0.0078125)--(0.580078125,-0.009765625);
\draw (0.583984375,-0.0078125)--(0.583984375,-0.005859375);
\draw (0.58203125,-0.009765625)--(0.583984375,-0.009765625);
\draw (0.595703125,0.0)--(0.595703125,0.001953125);
\draw (0.599609375,0.0)--(0.599609375,-0.001953125);
\draw (0.59765625,0.001953125)--(0.599609375,0.001953125);
\draw (0.603515625,0.0)--(0.603515625,-0.001953125);
\draw (0.607421875,0.0)--(0.607421875,0.001953125);
\draw (0.60546875,-0.001953125)--(0.607421875,-0.001953125);
\draw (0.6015625,0.001953125)--(0.603515625,0.001953125);
\draw (0.6015625,0.005859375)--(0.599609375,0.005859375);
\draw (0.603515625,0.00390625)--(0.603515625,0.005859375);
\draw (0.611328125,0.0)--(0.611328125,-0.001953125);
\draw (0.615234375,0.0)--(0.615234375,0.001953125);
\draw (0.61328125,-0.001953125)--(0.615234375,-0.001953125);
\draw (0.619140625,0.0)--(0.619140625,0.001953125);
\draw (0.623046875,0.0)--(0.623046875,-0.001953125);
\draw (0.62109375,0.001953125)--(0.623046875,0.001953125);
\draw (0.6171875,-0.001953125)--(0.619140625,-0.001953125);
\draw (0.6171875,-0.005859375)--(0.615234375,-0.005859375);
\draw (0.619140625,-0.00390625)--(0.619140625,-0.005859375);
\draw (0.609375,0.001953125)--(0.611328125,0.001953125);
\draw (0.609375,0.005859375)--(0.607421875,0.005859375);
\draw (0.611328125,0.00390625)--(0.611328125,0.005859375);
\draw (0.609375,0.009765625)--(0.607421875,0.009765625);
\draw (0.609375,0.013671875)--(0.611328125,0.013671875);
\draw (0.607421875,0.01171875)--(0.607421875,0.013671875);
\draw (0.611328125,0.0078125)--(0.611328125,0.009765625);
\draw (0.615234375,0.0078125)--(0.615234375,0.005859375);
\draw (0.61328125,0.009765625)--(0.615234375,0.009765625);
\draw (0.59375,-0.001953125)--(0.595703125,-0.001953125);
\draw (0.59375,-0.005859375)--(0.591796875,-0.005859375);
\draw (0.595703125,-0.00390625)--(0.595703125,-0.005859375);
\draw (0.59375,-0.009765625)--(0.591796875,-0.009765625);
\draw (0.59375,-0.013671875)--(0.595703125,-0.013671875);
\draw (0.591796875,-0.01171875)--(0.591796875,-0.013671875);
\draw (0.595703125,-0.0078125)--(0.595703125,-0.009765625);
\draw (0.599609375,-0.0078125)--(0.599609375,-0.005859375);
\draw (0.59765625,-0.009765625)--(0.599609375,-0.009765625);
\draw (0.59375,-0.017578125)--(0.591796875,-0.017578125);
\draw (0.59375,-0.021484375)--(0.595703125,-0.021484375);
\draw (0.591796875,-0.01953125)--(0.591796875,-0.021484375);
\draw (0.59375,-0.025390625)--(0.595703125,-0.025390625);
\draw (0.59375,-0.029296875)--(0.591796875,-0.029296875);
\draw (0.595703125,-0.02734375)--(0.595703125,-0.029296875);
\draw (0.591796875,-0.0234375)--(0.591796875,-0.025390625);
\draw (0.587890625,-0.0234375)--(0.587890625,-0.021484375);
\draw (0.58984375,-0.025390625)--(0.587890625,-0.025390625);
\draw (0.595703125,-0.015625)--(0.595703125,-0.017578125);
\draw (0.599609375,-0.015625)--(0.599609375,-0.013671875);
\draw (0.59765625,-0.017578125)--(0.599609375,-0.017578125);
\draw (0.603515625,-0.015625)--(0.603515625,-0.013671875);
\draw (0.607421875,-0.015625)--(0.607421875,-0.017578125);
\draw (0.60546875,-0.013671875)--(0.607421875,-0.013671875);
\draw (0.6015625,-0.017578125)--(0.603515625,-0.017578125);
\draw (0.6015625,-0.021484375)--(0.599609375,-0.021484375);
\draw (0.603515625,-0.01953125)--(0.603515625,-0.021484375);
\draw (0.5625,0.001953125)--(0.564453125,0.001953125);
\draw (0.5625,0.005859375)--(0.560546875,0.005859375);
\draw (0.564453125,0.00390625)--(0.564453125,0.005859375);
\draw (0.5625,0.009765625)--(0.560546875,0.009765625);
\draw (0.5625,0.013671875)--(0.564453125,0.013671875);
\draw (0.560546875,0.01171875)--(0.560546875,0.013671875);
\draw (0.564453125,0.0078125)--(0.564453125,0.009765625);
\draw (0.568359375,0.0078125)--(0.568359375,0.005859375);
\draw (0.56640625,0.009765625)--(0.568359375,0.009765625);
\draw (0.5625,0.017578125)--(0.560546875,0.017578125);
\draw (0.5625,0.021484375)--(0.564453125,0.021484375);
\draw (0.560546875,0.01953125)--(0.560546875,0.021484375);
\draw (0.5625,0.025390625)--(0.564453125,0.025390625);
\draw (0.5625,0.029296875)--(0.560546875,0.029296875);
\draw (0.564453125,0.02734375)--(0.564453125,0.029296875);
\draw (0.560546875,0.0234375)--(0.560546875,0.025390625);
\draw (0.556640625,0.0234375)--(0.556640625,0.021484375);
\draw (0.55859375,0.025390625)--(0.556640625,0.025390625);
\draw (0.564453125,0.015625)--(0.564453125,0.017578125);
\draw (0.568359375,0.015625)--(0.568359375,0.013671875);
\draw (0.56640625,0.017578125)--(0.568359375,0.017578125);
\draw (0.572265625,0.015625)--(0.572265625,0.013671875);
\draw (0.576171875,0.015625)--(0.576171875,0.017578125);
\draw (0.57421875,0.013671875)--(0.576171875,0.013671875);
\draw (0.5703125,0.017578125)--(0.572265625,0.017578125);
\draw (0.5703125,0.021484375)--(0.568359375,0.021484375);
\draw (0.572265625,0.01953125)--(0.572265625,0.021484375);
\draw (0.5625,0.033203125)--(0.560546875,0.033203125);
\draw (0.5625,0.037109375)--(0.564453125,0.037109375);
\draw (0.560546875,0.03515625)--(0.560546875,0.037109375);
\draw (0.5625,0.041015625)--(0.564453125,0.041015625);
\draw (0.5625,0.044921875)--(0.560546875,0.044921875);
\draw (0.564453125,0.04296875)--(0.564453125,0.044921875);
\draw (0.560546875,0.0390625)--(0.560546875,0.041015625);
\draw (0.556640625,0.0390625)--(0.556640625,0.037109375);
\draw (0.55859375,0.041015625)--(0.556640625,0.041015625);
\draw (0.5625,0.048828125)--(0.564453125,0.048828125);
\draw (0.5625,0.052734375)--(0.560546875,0.052734375);
\draw (0.564453125,0.05078125)--(0.564453125,0.052734375);
\draw (0.5625,0.056640625)--(0.560546875,0.056640625);
\draw (0.5625,0.060546875)--(0.564453125,0.060546875);
\draw (0.560546875,0.05859375)--(0.560546875,0.060546875);
\draw (0.564453125,0.0546875)--(0.564453125,0.056640625);
\draw (0.568359375,0.0546875)--(0.568359375,0.052734375);
\draw (0.56640625,0.056640625)--(0.568359375,0.056640625);
\draw (0.560546875,0.046875)--(0.560546875,0.048828125);
\draw (0.556640625,0.046875)--(0.556640625,0.044921875);
\draw (0.55859375,0.048828125)--(0.556640625,0.048828125);
\draw (0.552734375,0.046875)--(0.552734375,0.044921875);
\draw (0.548828125,0.046875)--(0.548828125,0.048828125);
\draw (0.55078125,0.044921875)--(0.548828125,0.044921875);
\draw (0.5546875,0.048828125)--(0.552734375,0.048828125);
\draw (0.5546875,0.052734375)--(0.556640625,0.052734375);
\draw (0.552734375,0.05078125)--(0.552734375,0.052734375);
\draw (0.564453125,0.03125)--(0.564453125,0.033203125);
\draw (0.568359375,0.03125)--(0.568359375,0.029296875);
\draw (0.56640625,0.033203125)--(0.568359375,0.033203125);
\draw (0.572265625,0.03125)--(0.572265625,0.029296875);
\draw (0.576171875,0.03125)--(0.576171875,0.033203125);
\draw (0.57421875,0.029296875)--(0.576171875,0.029296875);
\draw (0.5703125,0.033203125)--(0.572265625,0.033203125);
\draw (0.5703125,0.037109375)--(0.568359375,0.037109375);
\draw (0.572265625,0.03515625)--(0.572265625,0.037109375);
\draw (0.580078125,0.03125)--(0.580078125,0.029296875);
\draw (0.583984375,0.03125)--(0.583984375,0.033203125);
\draw (0.58203125,0.029296875)--(0.583984375,0.029296875);
\draw (0.587890625,0.03125)--(0.587890625,0.033203125);
\draw (0.591796875,0.03125)--(0.591796875,0.029296875);
\draw (0.58984375,0.033203125)--(0.591796875,0.033203125);
\draw (0.5859375,0.029296875)--(0.587890625,0.029296875);
\draw (0.5859375,0.025390625)--(0.583984375,0.025390625);
\draw (0.587890625,0.02734375)--(0.587890625,0.025390625);
\draw (0.578125,0.033203125)--(0.580078125,0.033203125);
\draw (0.578125,0.037109375)--(0.576171875,0.037109375);
\draw (0.580078125,0.03515625)--(0.580078125,0.037109375);
\draw (0.578125,0.041015625)--(0.576171875,0.041015625);
\draw (0.578125,0.044921875)--(0.580078125,0.044921875);
\draw (0.576171875,0.04296875)--(0.576171875,0.044921875);
\draw (0.580078125,0.0390625)--(0.580078125,0.041015625);
\draw (0.583984375,0.0390625)--(0.583984375,0.037109375);
\draw (0.58203125,0.041015625)--(0.583984375,0.041015625);
\draw (0.626953125,0.0)--(0.626953125,-0.001953125);
\draw (0.630859375,0.0)--(0.630859375,0.001953125);
\draw (0.62890625,-0.001953125)--(0.630859375,-0.001953125);
\draw (0.634765625,0.0)--(0.634765625,0.001953125);
\draw (0.638671875,0.0)--(0.638671875,-0.001953125);
\draw (0.63671875,0.001953125)--(0.638671875,0.001953125);
\draw (0.6328125,-0.001953125)--(0.634765625,-0.001953125);
\draw (0.6328125,-0.005859375)--(0.630859375,-0.005859375);
\draw (0.634765625,-0.00390625)--(0.634765625,-0.005859375);
\draw (0.642578125,0.0)--(0.642578125,0.001953125);
\draw (0.646484375,0.0)--(0.646484375,-0.001953125);
\draw (0.64453125,0.001953125)--(0.646484375,0.001953125);
\draw (0.650390625,0.0)--(0.650390625,-0.001953125);
\draw (0.654296875,0.0)--(0.654296875,0.001953125);
\draw (0.65234375,-0.001953125)--(0.654296875,-0.001953125);
\draw (0.6484375,0.001953125)--(0.650390625,0.001953125);
\draw (0.6484375,0.005859375)--(0.646484375,0.005859375);
\draw (0.650390625,0.00390625)--(0.650390625,0.005859375);
\draw (0.640625,-0.001953125)--(0.642578125,-0.001953125);
\draw (0.640625,-0.005859375)--(0.638671875,-0.005859375);
\draw (0.642578125,-0.00390625)--(0.642578125,-0.005859375);
\draw (0.640625,-0.009765625)--(0.638671875,-0.009765625);
\draw (0.640625,-0.013671875)--(0.642578125,-0.013671875);
\draw (0.638671875,-0.01171875)--(0.638671875,-0.013671875);
\draw (0.642578125,-0.0078125)--(0.642578125,-0.009765625);
\draw (0.646484375,-0.0078125)--(0.646484375,-0.005859375);
\draw (0.64453125,-0.009765625)--(0.646484375,-0.009765625);
\draw (0.658203125,0.0)--(0.658203125,0.001953125);
\draw (0.662109375,0.0)--(0.662109375,-0.001953125);
\draw (0.66015625,0.001953125)--(0.662109375,0.001953125);
\draw (0.666015625,0.0)--(0.666015625,-0.001953125);
\draw (0.669921875,0.0)--(0.669921875,0.001953125);
\draw (0.66796875,-0.001953125)--(0.669921875,-0.001953125);
\draw (0.6640625,0.001953125)--(0.666015625,0.001953125);
\draw (0.6640625,0.005859375)--(0.662109375,0.005859375);
\draw (0.666015625,0.00390625)--(0.666015625,0.005859375);
\draw (0.673828125,0.0)--(0.673828125,-0.001953125);
\draw (0.677734375,0.0)--(0.677734375,0.001953125);
\draw (0.67578125,-0.001953125)--(0.677734375,-0.001953125);
\draw (0.681640625,0.0)--(0.681640625,0.001953125);
\draw (0.685546875,0.0)--(0.685546875,-0.001953125);
\draw (0.68359375,0.001953125)--(0.685546875,0.001953125);
\draw (0.6796875,-0.001953125)--(0.681640625,-0.001953125);
\draw (0.6796875,-0.005859375)--(0.677734375,-0.005859375);
\draw (0.681640625,-0.00390625)--(0.681640625,-0.005859375);
\draw (0.671875,0.001953125)--(0.673828125,0.001953125);
\draw (0.671875,0.005859375)--(0.669921875,0.005859375);
\draw (0.673828125,0.00390625)--(0.673828125,0.005859375);
\draw (0.671875,0.009765625)--(0.669921875,0.009765625);
\draw (0.671875,0.013671875)--(0.673828125,0.013671875);
\draw (0.669921875,0.01171875)--(0.669921875,0.013671875);
\draw (0.673828125,0.0078125)--(0.673828125,0.009765625);
\draw (0.677734375,0.0078125)--(0.677734375,0.005859375);
\draw (0.67578125,0.009765625)--(0.677734375,0.009765625);
\draw (0.65625,-0.001953125)--(0.658203125,-0.001953125);
\draw (0.65625,-0.005859375)--(0.654296875,-0.005859375);
\draw (0.658203125,-0.00390625)--(0.658203125,-0.005859375);
\draw (0.65625,-0.009765625)--(0.654296875,-0.009765625);
\draw (0.65625,-0.013671875)--(0.658203125,-0.013671875);
\draw (0.654296875,-0.01171875)--(0.654296875,-0.013671875);
\draw (0.658203125,-0.0078125)--(0.658203125,-0.009765625);
\draw (0.662109375,-0.0078125)--(0.662109375,-0.005859375);
\draw (0.66015625,-0.009765625)--(0.662109375,-0.009765625);
\draw (0.65625,-0.017578125)--(0.654296875,-0.017578125);
\draw (0.65625,-0.021484375)--(0.658203125,-0.021484375);
\draw (0.654296875,-0.01953125)--(0.654296875,-0.021484375);
\draw (0.65625,-0.025390625)--(0.658203125,-0.025390625);
\draw (0.65625,-0.029296875)--(0.654296875,-0.029296875);
\draw (0.658203125,-0.02734375)--(0.658203125,-0.029296875);
\draw (0.654296875,-0.0234375)--(0.654296875,-0.025390625);
\draw (0.650390625,-0.0234375)--(0.650390625,-0.021484375);
\draw (0.65234375,-0.025390625)--(0.650390625,-0.025390625);
\draw (0.658203125,-0.015625)--(0.658203125,-0.017578125);
\draw (0.662109375,-0.015625)--(0.662109375,-0.013671875);
\draw (0.66015625,-0.017578125)--(0.662109375,-0.017578125);
\draw (0.666015625,-0.015625)--(0.666015625,-0.013671875);
\draw (0.669921875,-0.015625)--(0.669921875,-0.017578125);
\draw (0.66796875,-0.013671875)--(0.669921875,-0.013671875);
\draw (0.6640625,-0.017578125)--(0.666015625,-0.017578125);
\draw (0.6640625,-0.021484375)--(0.662109375,-0.021484375);
\draw (0.666015625,-0.01953125)--(0.666015625,-0.021484375);
\draw (0.689453125,0.0)--(0.689453125,0.001953125);
\draw (0.693359375,0.0)--(0.693359375,-0.001953125);
\draw (0.69140625,0.001953125)--(0.693359375,0.001953125);
\draw (0.697265625,0.0)--(0.697265625,-0.001953125);
\draw (0.701171875,0.0)--(0.701171875,0.001953125);
\draw (0.69921875,-0.001953125)--(0.701171875,-0.001953125);
\draw (0.6953125,0.001953125)--(0.697265625,0.001953125);
\draw (0.6953125,0.005859375)--(0.693359375,0.005859375);
\draw (0.697265625,0.00390625)--(0.697265625,0.005859375);
\draw (0.705078125,0.0)--(0.705078125,-0.001953125);
\draw (0.708984375,0.0)--(0.708984375,0.001953125);
\draw (0.70703125,-0.001953125)--(0.708984375,-0.001953125);
\draw (0.712890625,0.0)--(0.712890625,0.001953125);
\draw (0.716796875,0.0)--(0.716796875,-0.001953125);
\draw (0.71484375,0.001953125)--(0.716796875,0.001953125);
\draw (0.7109375,-0.001953125)--(0.712890625,-0.001953125);
\draw (0.7109375,-0.005859375)--(0.708984375,-0.005859375);
\draw (0.712890625,-0.00390625)--(0.712890625,-0.005859375);
\draw (0.703125,0.001953125)--(0.705078125,0.001953125);
\draw (0.703125,0.005859375)--(0.701171875,0.005859375);
\draw (0.705078125,0.00390625)--(0.705078125,0.005859375);
\draw (0.703125,0.009765625)--(0.701171875,0.009765625);
\draw (0.703125,0.013671875)--(0.705078125,0.013671875);
\draw (0.701171875,0.01171875)--(0.701171875,0.013671875);
\draw (0.705078125,0.0078125)--(0.705078125,0.009765625);
\draw (0.708984375,0.0078125)--(0.708984375,0.005859375);
\draw (0.70703125,0.009765625)--(0.708984375,0.009765625);
\draw (0.720703125,0.0)--(0.720703125,-0.001953125);
\draw (0.724609375,0.0)--(0.724609375,0.001953125);
\draw (0.72265625,-0.001953125)--(0.724609375,-0.001953125);
\draw (0.728515625,0.0)--(0.728515625,0.001953125);
\draw (0.732421875,0.0)--(0.732421875,-0.001953125);
\draw (0.73046875,0.001953125)--(0.732421875,0.001953125);
\draw (0.7265625,-0.001953125)--(0.728515625,-0.001953125);
\draw (0.7265625,-0.005859375)--(0.724609375,-0.005859375);
\draw (0.728515625,-0.00390625)--(0.728515625,-0.005859375);
\draw (0.736328125,0.0)--(0.736328125,0.001953125);
\draw (0.740234375,0.0)--(0.740234375,-0.001953125);
\draw (0.73828125,0.001953125)--(0.740234375,0.001953125);
\draw (0.744140625,0.0)--(0.744140625,-0.001953125);
\draw (0.748046875,0.0)--(0.748046875,0.001953125);
\draw (0.74609375,-0.001953125)--(0.748046875,-0.001953125);
\draw (0.7421875,0.001953125)--(0.744140625,0.001953125);
\draw (0.7421875,0.005859375)--(0.740234375,0.005859375);
\draw (0.744140625,0.00390625)--(0.744140625,0.005859375);
\draw (0.734375,-0.001953125)--(0.736328125,-0.001953125);
\draw (0.734375,-0.005859375)--(0.732421875,-0.005859375);
\draw (0.736328125,-0.00390625)--(0.736328125,-0.005859375);
\draw (0.734375,-0.009765625)--(0.732421875,-0.009765625);
\draw (0.734375,-0.013671875)--(0.736328125,-0.013671875);
\draw (0.732421875,-0.01171875)--(0.732421875,-0.013671875);
\draw (0.736328125,-0.0078125)--(0.736328125,-0.009765625);
\draw (0.740234375,-0.0078125)--(0.740234375,-0.005859375);
\draw (0.73828125,-0.009765625)--(0.740234375,-0.009765625);
\draw (0.71875,0.001953125)--(0.720703125,0.001953125);
\draw (0.71875,0.005859375)--(0.716796875,0.005859375);
\draw (0.720703125,0.00390625)--(0.720703125,0.005859375);
\draw (0.71875,0.009765625)--(0.716796875,0.009765625);
\draw (0.71875,0.013671875)--(0.720703125,0.013671875);
\draw (0.716796875,0.01171875)--(0.716796875,0.013671875);
\draw (0.720703125,0.0078125)--(0.720703125,0.009765625);
\draw (0.724609375,0.0078125)--(0.724609375,0.005859375);
\draw (0.72265625,0.009765625)--(0.724609375,0.009765625);
\draw (0.71875,0.017578125)--(0.716796875,0.017578125);
\draw (0.71875,0.021484375)--(0.720703125,0.021484375);
\draw (0.716796875,0.01953125)--(0.716796875,0.021484375);
\draw (0.71875,0.025390625)--(0.720703125,0.025390625);
\draw (0.71875,0.029296875)--(0.716796875,0.029296875);
\draw (0.720703125,0.02734375)--(0.720703125,0.029296875);
\draw (0.716796875,0.0234375)--(0.716796875,0.025390625);
\draw (0.712890625,0.0234375)--(0.712890625,0.021484375);
\draw (0.71484375,0.025390625)--(0.712890625,0.025390625);
\draw (0.720703125,0.015625)--(0.720703125,0.017578125);
\draw (0.724609375,0.015625)--(0.724609375,0.013671875);
\draw (0.72265625,0.017578125)--(0.724609375,0.017578125);
\draw (0.728515625,0.015625)--(0.728515625,0.013671875);
\draw (0.732421875,0.015625)--(0.732421875,0.017578125);
\draw (0.73046875,0.013671875)--(0.732421875,0.013671875);
\draw (0.7265625,0.017578125)--(0.728515625,0.017578125);
\draw (0.7265625,0.021484375)--(0.724609375,0.021484375);
\draw (0.728515625,0.01953125)--(0.728515625,0.021484375);
\draw (0.6875,-0.001953125)--(0.689453125,-0.001953125);
\draw (0.6875,-0.005859375)--(0.685546875,-0.005859375);
\draw (0.689453125,-0.00390625)--(0.689453125,-0.005859375);
\draw (0.6875,-0.009765625)--(0.685546875,-0.009765625);
\draw (0.6875,-0.013671875)--(0.689453125,-0.013671875);
\draw (0.685546875,-0.01171875)--(0.685546875,-0.013671875);
\draw (0.689453125,-0.0078125)--(0.689453125,-0.009765625);
\draw (0.693359375,-0.0078125)--(0.693359375,-0.005859375);
\draw (0.69140625,-0.009765625)--(0.693359375,-0.009765625);
\draw (0.6875,-0.017578125)--(0.685546875,-0.017578125);
\draw (0.6875,-0.021484375)--(0.689453125,-0.021484375);
\draw (0.685546875,-0.01953125)--(0.685546875,-0.021484375);
\draw (0.6875,-0.025390625)--(0.689453125,-0.025390625);
\draw (0.6875,-0.029296875)--(0.685546875,-0.029296875);
\draw (0.689453125,-0.02734375)--(0.689453125,-0.029296875);
\draw (0.685546875,-0.0234375)--(0.685546875,-0.025390625);
\draw (0.681640625,-0.0234375)--(0.681640625,-0.021484375);
\draw (0.68359375,-0.025390625)--(0.681640625,-0.025390625);
\draw (0.689453125,-0.015625)--(0.689453125,-0.017578125);
\draw (0.693359375,-0.015625)--(0.693359375,-0.013671875);
\draw (0.69140625,-0.017578125)--(0.693359375,-0.017578125);
\draw (0.697265625,-0.015625)--(0.697265625,-0.013671875);
\draw (0.701171875,-0.015625)--(0.701171875,-0.017578125);
\draw (0.69921875,-0.013671875)--(0.701171875,-0.013671875);
\draw (0.6953125,-0.017578125)--(0.697265625,-0.017578125);
\draw (0.6953125,-0.021484375)--(0.693359375,-0.021484375);
\draw (0.697265625,-0.01953125)--(0.697265625,-0.021484375);
\draw (0.6875,-0.033203125)--(0.685546875,-0.033203125);
\draw (0.6875,-0.037109375)--(0.689453125,-0.037109375);
\draw (0.685546875,-0.03515625)--(0.685546875,-0.037109375);
\draw (0.6875,-0.041015625)--(0.689453125,-0.041015625);
\draw (0.6875,-0.044921875)--(0.685546875,-0.044921875);
\draw (0.689453125,-0.04296875)--(0.689453125,-0.044921875);
\draw (0.685546875,-0.0390625)--(0.685546875,-0.041015625);
\draw (0.681640625,-0.0390625)--(0.681640625,-0.037109375);
\draw (0.68359375,-0.041015625)--(0.681640625,-0.041015625);
\draw (0.6875,-0.048828125)--(0.689453125,-0.048828125);
\draw (0.6875,-0.052734375)--(0.685546875,-0.052734375);
\draw (0.689453125,-0.05078125)--(0.689453125,-0.052734375);
\draw (0.6875,-0.056640625)--(0.685546875,-0.056640625);
\draw (0.6875,-0.060546875)--(0.689453125,-0.060546875);
\draw (0.685546875,-0.05859375)--(0.685546875,-0.060546875);
\draw (0.689453125,-0.0546875)--(0.689453125,-0.056640625);
\draw (0.693359375,-0.0546875)--(0.693359375,-0.052734375);
\draw (0.69140625,-0.056640625)--(0.693359375,-0.056640625);
\draw (0.685546875,-0.046875)--(0.685546875,-0.048828125);
\draw (0.681640625,-0.046875)--(0.681640625,-0.044921875);
\draw (0.68359375,-0.048828125)--(0.681640625,-0.048828125);
\draw (0.677734375,-0.046875)--(0.677734375,-0.044921875);
\draw (0.673828125,-0.046875)--(0.673828125,-0.048828125);
\draw (0.67578125,-0.044921875)--(0.673828125,-0.044921875);
\draw (0.6796875,-0.048828125)--(0.677734375,-0.048828125);
\draw (0.6796875,-0.052734375)--(0.681640625,-0.052734375);
\draw (0.677734375,-0.05078125)--(0.677734375,-0.052734375);
\draw (0.689453125,-0.03125)--(0.689453125,-0.033203125);
\draw (0.693359375,-0.03125)--(0.693359375,-0.029296875);
\draw (0.69140625,-0.033203125)--(0.693359375,-0.033203125);
\draw (0.697265625,-0.03125)--(0.697265625,-0.029296875);
\draw (0.701171875,-0.03125)--(0.701171875,-0.033203125);
\draw (0.69921875,-0.029296875)--(0.701171875,-0.029296875);
\draw (0.6953125,-0.033203125)--(0.697265625,-0.033203125);
\draw (0.6953125,-0.037109375)--(0.693359375,-0.037109375);
\draw (0.697265625,-0.03515625)--(0.697265625,-0.037109375);
\draw (0.705078125,-0.03125)--(0.705078125,-0.029296875);
\draw (0.708984375,-0.03125)--(0.708984375,-0.033203125);
\draw (0.70703125,-0.029296875)--(0.708984375,-0.029296875);
\draw (0.712890625,-0.03125)--(0.712890625,-0.033203125);
\draw (0.716796875,-0.03125)--(0.716796875,-0.029296875);
\draw (0.71484375,-0.033203125)--(0.716796875,-0.033203125);
\draw (0.7109375,-0.029296875)--(0.712890625,-0.029296875);
\draw (0.7109375,-0.025390625)--(0.708984375,-0.025390625);
\draw (0.712890625,-0.02734375)--(0.712890625,-0.025390625);
\draw (0.703125,-0.033203125)--(0.705078125,-0.033203125);
\draw (0.703125,-0.037109375)--(0.701171875,-0.037109375);
\draw (0.705078125,-0.03515625)--(0.705078125,-0.037109375);
\draw (0.703125,-0.041015625)--(0.701171875,-0.041015625);
\draw (0.703125,-0.044921875)--(0.705078125,-0.044921875);
\draw (0.701171875,-0.04296875)--(0.701171875,-0.044921875);
\draw (0.705078125,-0.0390625)--(0.705078125,-0.041015625);
\draw (0.708984375,-0.0390625)--(0.708984375,-0.037109375);
\draw (0.70703125,-0.041015625)--(0.708984375,-0.041015625);
\draw (0.625,0.001953125)--(0.626953125,0.001953125);
\draw (0.625,0.005859375)--(0.623046875,0.005859375);
\draw (0.626953125,0.00390625)--(0.626953125,0.005859375);
\draw (0.625,0.009765625)--(0.623046875,0.009765625);
\draw (0.625,0.013671875)--(0.626953125,0.013671875);
\draw (0.623046875,0.01171875)--(0.623046875,0.013671875);
\draw (0.626953125,0.0078125)--(0.626953125,0.009765625);
\draw (0.630859375,0.0078125)--(0.630859375,0.005859375);
\draw (0.62890625,0.009765625)--(0.630859375,0.009765625);
\draw (0.625,0.017578125)--(0.623046875,0.017578125);
\draw (0.625,0.021484375)--(0.626953125,0.021484375);
\draw (0.623046875,0.01953125)--(0.623046875,0.021484375);
\draw (0.625,0.025390625)--(0.626953125,0.025390625);
\draw (0.625,0.029296875)--(0.623046875,0.029296875);
\draw (0.626953125,0.02734375)--(0.626953125,0.029296875);
\draw (0.623046875,0.0234375)--(0.623046875,0.025390625);
\draw (0.619140625,0.0234375)--(0.619140625,0.021484375);
\draw (0.62109375,0.025390625)--(0.619140625,0.025390625);
\draw (0.626953125,0.015625)--(0.626953125,0.017578125);
\draw (0.630859375,0.015625)--(0.630859375,0.013671875);
\draw (0.62890625,0.017578125)--(0.630859375,0.017578125);
\draw (0.634765625,0.015625)--(0.634765625,0.013671875);
\draw (0.638671875,0.015625)--(0.638671875,0.017578125);
\draw (0.63671875,0.013671875)--(0.638671875,0.013671875);
\draw (0.6328125,0.017578125)--(0.634765625,0.017578125);
\draw (0.6328125,0.021484375)--(0.630859375,0.021484375);
\draw (0.634765625,0.01953125)--(0.634765625,0.021484375);
\draw (0.625,0.033203125)--(0.623046875,0.033203125);
\draw (0.625,0.037109375)--(0.626953125,0.037109375);
\draw (0.623046875,0.03515625)--(0.623046875,0.037109375);
\draw (0.625,0.041015625)--(0.626953125,0.041015625);
\draw (0.625,0.044921875)--(0.623046875,0.044921875);
\draw (0.626953125,0.04296875)--(0.626953125,0.044921875);
\draw (0.623046875,0.0390625)--(0.623046875,0.041015625);
\draw (0.619140625,0.0390625)--(0.619140625,0.037109375);
\draw (0.62109375,0.041015625)--(0.619140625,0.041015625);
\draw (0.625,0.048828125)--(0.626953125,0.048828125);
\draw (0.625,0.052734375)--(0.623046875,0.052734375);
\draw (0.626953125,0.05078125)--(0.626953125,0.052734375);
\draw (0.625,0.056640625)--(0.623046875,0.056640625);
\draw (0.625,0.060546875)--(0.626953125,0.060546875);
\draw (0.623046875,0.05859375)--(0.623046875,0.060546875);
\draw (0.626953125,0.0546875)--(0.626953125,0.056640625);
\draw (0.630859375,0.0546875)--(0.630859375,0.052734375);
\draw (0.62890625,0.056640625)--(0.630859375,0.056640625);
\draw (0.623046875,0.046875)--(0.623046875,0.048828125);
\draw (0.619140625,0.046875)--(0.619140625,0.044921875);
\draw (0.62109375,0.048828125)--(0.619140625,0.048828125);
\draw (0.615234375,0.046875)--(0.615234375,0.044921875);
\draw (0.611328125,0.046875)--(0.611328125,0.048828125);
\draw (0.61328125,0.044921875)--(0.611328125,0.044921875);
\draw (0.6171875,0.048828125)--(0.615234375,0.048828125);
\draw (0.6171875,0.052734375)--(0.619140625,0.052734375);
\draw (0.615234375,0.05078125)--(0.615234375,0.052734375);
\draw (0.626953125,0.03125)--(0.626953125,0.033203125);
\draw (0.630859375,0.03125)--(0.630859375,0.029296875);
\draw (0.62890625,0.033203125)--(0.630859375,0.033203125);
\draw (0.634765625,0.03125)--(0.634765625,0.029296875);
\draw (0.638671875,0.03125)--(0.638671875,0.033203125);
\draw (0.63671875,0.029296875)--(0.638671875,0.029296875);
\draw (0.6328125,0.033203125)--(0.634765625,0.033203125);
\draw (0.6328125,0.037109375)--(0.630859375,0.037109375);
\draw (0.634765625,0.03515625)--(0.634765625,0.037109375);
\draw (0.642578125,0.03125)--(0.642578125,0.029296875);
\draw (0.646484375,0.03125)--(0.646484375,0.033203125);
\draw (0.64453125,0.029296875)--(0.646484375,0.029296875);
\draw (0.650390625,0.03125)--(0.650390625,0.033203125);
\draw (0.654296875,0.03125)--(0.654296875,0.029296875);
\draw (0.65234375,0.033203125)--(0.654296875,0.033203125);
\draw (0.6484375,0.029296875)--(0.650390625,0.029296875);
\draw (0.6484375,0.025390625)--(0.646484375,0.025390625);
\draw (0.650390625,0.02734375)--(0.650390625,0.025390625);
\draw (0.640625,0.033203125)--(0.642578125,0.033203125);
\draw (0.640625,0.037109375)--(0.638671875,0.037109375);
\draw (0.642578125,0.03515625)--(0.642578125,0.037109375);
\draw (0.640625,0.041015625)--(0.638671875,0.041015625);
\draw (0.640625,0.044921875)--(0.642578125,0.044921875);
\draw (0.638671875,0.04296875)--(0.638671875,0.044921875);
\draw (0.642578125,0.0390625)--(0.642578125,0.041015625);
\draw (0.646484375,0.0390625)--(0.646484375,0.037109375);
\draw (0.64453125,0.041015625)--(0.646484375,0.041015625);
\draw (0.625,0.064453125)--(0.623046875,0.064453125);
\draw (0.625,0.068359375)--(0.626953125,0.068359375);
\draw (0.623046875,0.06640625)--(0.623046875,0.068359375);
\draw (0.625,0.072265625)--(0.626953125,0.072265625);
\draw (0.625,0.076171875)--(0.623046875,0.076171875);
\draw (0.626953125,0.07421875)--(0.626953125,0.076171875);
\draw (0.623046875,0.0703125)--(0.623046875,0.072265625);
\draw (0.619140625,0.0703125)--(0.619140625,0.068359375);
\draw (0.62109375,0.072265625)--(0.619140625,0.072265625);
\draw (0.625,0.080078125)--(0.626953125,0.080078125);
\draw (0.625,0.083984375)--(0.623046875,0.083984375);
\draw (0.626953125,0.08203125)--(0.626953125,0.083984375);
\draw (0.625,0.087890625)--(0.623046875,0.087890625);
\draw (0.625,0.091796875)--(0.626953125,0.091796875);
\draw (0.623046875,0.08984375)--(0.623046875,0.091796875);
\draw (0.626953125,0.0859375)--(0.626953125,0.087890625);
\draw (0.630859375,0.0859375)--(0.630859375,0.083984375);
\draw (0.62890625,0.087890625)--(0.630859375,0.087890625);
\draw (0.623046875,0.078125)--(0.623046875,0.080078125);
\draw (0.619140625,0.078125)--(0.619140625,0.076171875);
\draw (0.62109375,0.080078125)--(0.619140625,0.080078125);
\draw (0.615234375,0.078125)--(0.615234375,0.076171875);
\draw (0.611328125,0.078125)--(0.611328125,0.080078125);
\draw (0.61328125,0.076171875)--(0.611328125,0.076171875);
\draw (0.6171875,0.080078125)--(0.615234375,0.080078125);
\draw (0.6171875,0.083984375)--(0.619140625,0.083984375);
\draw (0.615234375,0.08203125)--(0.615234375,0.083984375);
\draw (0.625,0.095703125)--(0.626953125,0.095703125);
\draw (0.625,0.099609375)--(0.623046875,0.099609375);
\draw (0.626953125,0.09765625)--(0.626953125,0.099609375);
\draw (0.625,0.103515625)--(0.623046875,0.103515625);
\draw (0.625,0.107421875)--(0.626953125,0.107421875);
\draw (0.623046875,0.10546875)--(0.623046875,0.107421875);
\draw (0.626953125,0.1015625)--(0.626953125,0.103515625);
\draw (0.630859375,0.1015625)--(0.630859375,0.099609375);
\draw (0.62890625,0.103515625)--(0.630859375,0.103515625);
\draw (0.625,0.111328125)--(0.623046875,0.111328125);
\draw (0.625,0.115234375)--(0.626953125,0.115234375);
\draw (0.623046875,0.11328125)--(0.623046875,0.115234375);
\draw (0.625,0.119140625)--(0.626953125,0.119140625);
\draw (0.625,0.123046875)--(0.623046875,0.123046875);
\draw (0.626953125,0.12109375)--(0.626953125,0.123046875);
\draw (0.623046875,0.1171875)--(0.623046875,0.119140625);
\draw (0.619140625,0.1171875)--(0.619140625,0.115234375);
\draw (0.62109375,0.119140625)--(0.619140625,0.119140625);
\draw (0.626953125,0.109375)--(0.626953125,0.111328125);
\draw (0.630859375,0.109375)--(0.630859375,0.107421875);
\draw (0.62890625,0.111328125)--(0.630859375,0.111328125);
\draw (0.634765625,0.109375)--(0.634765625,0.107421875);
\draw (0.638671875,0.109375)--(0.638671875,0.111328125);
\draw (0.63671875,0.107421875)--(0.638671875,0.107421875);
\draw (0.6328125,0.111328125)--(0.634765625,0.111328125);
\draw (0.6328125,0.115234375)--(0.630859375,0.115234375);
\draw (0.634765625,0.11328125)--(0.634765625,0.115234375);
\draw (0.623046875,0.09375)--(0.623046875,0.095703125);
\draw (0.619140625,0.09375)--(0.619140625,0.091796875);
\draw (0.62109375,0.095703125)--(0.619140625,0.095703125);
\draw (0.615234375,0.09375)--(0.615234375,0.091796875);
\draw (0.611328125,0.09375)--(0.611328125,0.095703125);
\draw (0.61328125,0.091796875)--(0.611328125,0.091796875);
\draw (0.6171875,0.095703125)--(0.615234375,0.095703125);
\draw (0.6171875,0.099609375)--(0.619140625,0.099609375);
\draw (0.615234375,0.09765625)--(0.615234375,0.099609375);
\draw (0.607421875,0.09375)--(0.607421875,0.091796875);
\draw (0.603515625,0.09375)--(0.603515625,0.095703125);
\draw (0.60546875,0.091796875)--(0.603515625,0.091796875);
\draw (0.599609375,0.09375)--(0.599609375,0.095703125);
\draw (0.595703125,0.09375)--(0.595703125,0.091796875);
\draw (0.59765625,0.095703125)--(0.595703125,0.095703125);
\draw (0.6015625,0.091796875)--(0.599609375,0.091796875);
\draw (0.6015625,0.087890625)--(0.603515625,0.087890625);
\draw (0.599609375,0.08984375)--(0.599609375,0.087890625);
\draw (0.609375,0.095703125)--(0.607421875,0.095703125);
\draw (0.609375,0.099609375)--(0.611328125,0.099609375);
\draw (0.607421875,0.09765625)--(0.607421875,0.099609375);
\draw (0.609375,0.103515625)--(0.611328125,0.103515625);
\draw (0.609375,0.107421875)--(0.607421875,0.107421875);
\draw (0.611328125,0.10546875)--(0.611328125,0.107421875);
\draw (0.607421875,0.1015625)--(0.607421875,0.103515625);
\draw (0.603515625,0.1015625)--(0.603515625,0.099609375);
\draw (0.60546875,0.103515625)--(0.603515625,0.103515625);
\draw (0.626953125,0.0625)--(0.626953125,0.064453125);
\draw (0.630859375,0.0625)--(0.630859375,0.060546875);
\draw (0.62890625,0.064453125)--(0.630859375,0.064453125);
\draw (0.634765625,0.0625)--(0.634765625,0.060546875);
\draw (0.638671875,0.0625)--(0.638671875,0.064453125);
\draw (0.63671875,0.060546875)--(0.638671875,0.060546875);
\draw (0.6328125,0.064453125)--(0.634765625,0.064453125);
\draw (0.6328125,0.068359375)--(0.630859375,0.068359375);
\draw (0.634765625,0.06640625)--(0.634765625,0.068359375);
\draw (0.642578125,0.0625)--(0.642578125,0.060546875);
\draw (0.646484375,0.0625)--(0.646484375,0.064453125);
\draw (0.64453125,0.060546875)--(0.646484375,0.060546875);
\draw (0.650390625,0.0625)--(0.650390625,0.064453125);
\draw (0.654296875,0.0625)--(0.654296875,0.060546875);
\draw (0.65234375,0.064453125)--(0.654296875,0.064453125);
\draw (0.6484375,0.060546875)--(0.650390625,0.060546875);
\draw (0.6484375,0.056640625)--(0.646484375,0.056640625);
\draw (0.650390625,0.05859375)--(0.650390625,0.056640625);
\draw (0.640625,0.064453125)--(0.642578125,0.064453125);
\draw (0.640625,0.068359375)--(0.638671875,0.068359375);
\draw (0.642578125,0.06640625)--(0.642578125,0.068359375);
\draw (0.640625,0.072265625)--(0.638671875,0.072265625);
\draw (0.640625,0.076171875)--(0.642578125,0.076171875);
\draw (0.638671875,0.07421875)--(0.638671875,0.076171875);
\draw (0.642578125,0.0703125)--(0.642578125,0.072265625);
\draw (0.646484375,0.0703125)--(0.646484375,0.068359375);
\draw (0.64453125,0.072265625)--(0.646484375,0.072265625);
\draw (0.658203125,0.0625)--(0.658203125,0.060546875);
\draw (0.662109375,0.0625)--(0.662109375,0.064453125);
\draw (0.66015625,0.060546875)--(0.662109375,0.060546875);
\draw (0.666015625,0.0625)--(0.666015625,0.064453125);
\draw (0.669921875,0.0625)--(0.669921875,0.060546875);
\draw (0.66796875,0.064453125)--(0.669921875,0.064453125);
\draw (0.6640625,0.060546875)--(0.666015625,0.060546875);
\draw (0.6640625,0.056640625)--(0.662109375,0.056640625);
\draw (0.666015625,0.05859375)--(0.666015625,0.056640625);
\draw (0.673828125,0.0625)--(0.673828125,0.064453125);
\draw (0.677734375,0.0625)--(0.677734375,0.060546875);
\draw (0.67578125,0.064453125)--(0.677734375,0.064453125);
\draw (0.681640625,0.0625)--(0.681640625,0.060546875);
\draw (0.685546875,0.0625)--(0.685546875,0.064453125);
\draw (0.68359375,0.060546875)--(0.685546875,0.060546875);
\draw (0.6796875,0.064453125)--(0.681640625,0.064453125);
\draw (0.6796875,0.068359375)--(0.677734375,0.068359375);
\draw (0.681640625,0.06640625)--(0.681640625,0.068359375);
\draw (0.671875,0.060546875)--(0.673828125,0.060546875);
\draw (0.671875,0.056640625)--(0.669921875,0.056640625);
\draw (0.673828125,0.05859375)--(0.673828125,0.056640625);
\draw (0.671875,0.052734375)--(0.669921875,0.052734375);
\draw (0.671875,0.048828125)--(0.673828125,0.048828125);
\draw (0.669921875,0.05078125)--(0.669921875,0.048828125);
\draw (0.673828125,0.0546875)--(0.673828125,0.052734375);
\draw (0.677734375,0.0546875)--(0.677734375,0.056640625);
\draw (0.67578125,0.052734375)--(0.677734375,0.052734375);
\draw (0.65625,0.064453125)--(0.658203125,0.064453125);
\draw (0.65625,0.068359375)--(0.654296875,0.068359375);
\draw (0.658203125,0.06640625)--(0.658203125,0.068359375);
\draw (0.65625,0.072265625)--(0.654296875,0.072265625);
\draw (0.65625,0.076171875)--(0.658203125,0.076171875);
\draw (0.654296875,0.07421875)--(0.654296875,0.076171875);
\draw (0.658203125,0.0703125)--(0.658203125,0.072265625);
\draw (0.662109375,0.0703125)--(0.662109375,0.068359375);
\draw (0.66015625,0.072265625)--(0.662109375,0.072265625);
\draw (0.65625,0.080078125)--(0.654296875,0.080078125);
\draw (0.65625,0.083984375)--(0.658203125,0.083984375);
\draw (0.654296875,0.08203125)--(0.654296875,0.083984375);
\draw (0.65625,0.087890625)--(0.658203125,0.087890625);
\draw (0.65625,0.091796875)--(0.654296875,0.091796875);
\draw (0.658203125,0.08984375)--(0.658203125,0.091796875);
\draw (0.654296875,0.0859375)--(0.654296875,0.087890625);
\draw (0.650390625,0.0859375)--(0.650390625,0.083984375);
\draw (0.65234375,0.087890625)--(0.650390625,0.087890625);
\draw (0.658203125,0.078125)--(0.658203125,0.080078125);
\draw (0.662109375,0.078125)--(0.662109375,0.076171875);
\draw (0.66015625,0.080078125)--(0.662109375,0.080078125);
\draw (0.666015625,0.078125)--(0.666015625,0.076171875);
\draw (0.669921875,0.078125)--(0.669921875,0.080078125);
\draw (0.66796875,0.076171875)--(0.669921875,0.076171875);
\draw (0.6640625,0.080078125)--(0.666015625,0.080078125);
\draw (0.6640625,0.083984375)--(0.662109375,0.083984375);
\draw (0.666015625,0.08203125)--(0.666015625,0.083984375);
\draw (0.751953125,0.0)--(0.751953125,-0.001953125);
\draw (0.755859375,0.0)--(0.755859375,0.001953125);
\draw (0.75390625,-0.001953125)--(0.755859375,-0.001953125);
\draw (0.759765625,0.0)--(0.759765625,0.001953125);
\draw (0.763671875,0.0)--(0.763671875,-0.001953125);
\draw (0.76171875,0.001953125)--(0.763671875,0.001953125);
\draw (0.7578125,-0.001953125)--(0.759765625,-0.001953125);
\draw (0.7578125,-0.005859375)--(0.755859375,-0.005859375);
\draw (0.759765625,-0.00390625)--(0.759765625,-0.005859375);
\draw (0.767578125,0.0)--(0.767578125,0.001953125);
\draw (0.771484375,0.0)--(0.771484375,-0.001953125);
\draw (0.76953125,0.001953125)--(0.771484375,0.001953125);
\draw (0.775390625,0.0)--(0.775390625,-0.001953125);
\draw (0.779296875,0.0)--(0.779296875,0.001953125);
\draw (0.77734375,-0.001953125)--(0.779296875,-0.001953125);
\draw (0.7734375,0.001953125)--(0.775390625,0.001953125);
\draw (0.7734375,0.005859375)--(0.771484375,0.005859375);
\draw (0.775390625,0.00390625)--(0.775390625,0.005859375);
\draw (0.765625,-0.001953125)--(0.767578125,-0.001953125);
\draw (0.765625,-0.005859375)--(0.763671875,-0.005859375);
\draw (0.767578125,-0.00390625)--(0.767578125,-0.005859375);
\draw (0.765625,-0.009765625)--(0.763671875,-0.009765625);
\draw (0.765625,-0.013671875)--(0.767578125,-0.013671875);
\draw (0.763671875,-0.01171875)--(0.763671875,-0.013671875);
\draw (0.767578125,-0.0078125)--(0.767578125,-0.009765625);
\draw (0.771484375,-0.0078125)--(0.771484375,-0.005859375);
\draw (0.76953125,-0.009765625)--(0.771484375,-0.009765625);
\draw (0.783203125,0.0)--(0.783203125,0.001953125);
\draw (0.787109375,0.0)--(0.787109375,-0.001953125);
\draw (0.78515625,0.001953125)--(0.787109375,0.001953125);
\draw (0.791015625,0.0)--(0.791015625,-0.001953125);
\draw (0.794921875,0.0)--(0.794921875,0.001953125);
\draw (0.79296875,-0.001953125)--(0.794921875,-0.001953125);
\draw (0.7890625,0.001953125)--(0.791015625,0.001953125);
\draw (0.7890625,0.005859375)--(0.787109375,0.005859375);
\draw (0.791015625,0.00390625)--(0.791015625,0.005859375);
\draw (0.798828125,0.0)--(0.798828125,-0.001953125);
\draw (0.802734375,0.0)--(0.802734375,0.001953125);
\draw (0.80078125,-0.001953125)--(0.802734375,-0.001953125);
\draw (0.806640625,0.0)--(0.806640625,0.001953125);
\draw (0.810546875,0.0)--(0.810546875,-0.001953125);
\draw (0.80859375,0.001953125)--(0.810546875,0.001953125);
\draw (0.8046875,-0.001953125)--(0.806640625,-0.001953125);
\draw (0.8046875,-0.005859375)--(0.802734375,-0.005859375);
\draw (0.806640625,-0.00390625)--(0.806640625,-0.005859375);
\draw (0.796875,0.001953125)--(0.798828125,0.001953125);
\draw (0.796875,0.005859375)--(0.794921875,0.005859375);
\draw (0.798828125,0.00390625)--(0.798828125,0.005859375);
\draw (0.796875,0.009765625)--(0.794921875,0.009765625);
\draw (0.796875,0.013671875)--(0.798828125,0.013671875);
\draw (0.794921875,0.01171875)--(0.794921875,0.013671875);
\draw (0.798828125,0.0078125)--(0.798828125,0.009765625);
\draw (0.802734375,0.0078125)--(0.802734375,0.005859375);
\draw (0.80078125,0.009765625)--(0.802734375,0.009765625);
\draw (0.78125,-0.001953125)--(0.783203125,-0.001953125);
\draw (0.78125,-0.005859375)--(0.779296875,-0.005859375);
\draw (0.783203125,-0.00390625)--(0.783203125,-0.005859375);
\draw (0.78125,-0.009765625)--(0.779296875,-0.009765625);
\draw (0.78125,-0.013671875)--(0.783203125,-0.013671875);
\draw (0.779296875,-0.01171875)--(0.779296875,-0.013671875);
\draw (0.783203125,-0.0078125)--(0.783203125,-0.009765625);
\draw (0.787109375,-0.0078125)--(0.787109375,-0.005859375);
\draw (0.78515625,-0.009765625)--(0.787109375,-0.009765625);
\draw (0.78125,-0.017578125)--(0.779296875,-0.017578125);
\draw (0.78125,-0.021484375)--(0.783203125,-0.021484375);
\draw (0.779296875,-0.01953125)--(0.779296875,-0.021484375);
\draw (0.78125,-0.025390625)--(0.783203125,-0.025390625);
\draw (0.78125,-0.029296875)--(0.779296875,-0.029296875);
\draw (0.783203125,-0.02734375)--(0.783203125,-0.029296875);
\draw (0.779296875,-0.0234375)--(0.779296875,-0.025390625);
\draw (0.775390625,-0.0234375)--(0.775390625,-0.021484375);
\draw (0.77734375,-0.025390625)--(0.775390625,-0.025390625);
\draw (0.783203125,-0.015625)--(0.783203125,-0.017578125);
\draw (0.787109375,-0.015625)--(0.787109375,-0.013671875);
\draw (0.78515625,-0.017578125)--(0.787109375,-0.017578125);
\draw (0.791015625,-0.015625)--(0.791015625,-0.013671875);
\draw (0.794921875,-0.015625)--(0.794921875,-0.017578125);
\draw (0.79296875,-0.013671875)--(0.794921875,-0.013671875);
\draw (0.7890625,-0.017578125)--(0.791015625,-0.017578125);
\draw (0.7890625,-0.021484375)--(0.787109375,-0.021484375);
\draw (0.791015625,-0.01953125)--(0.791015625,-0.021484375);
\draw (0.814453125,0.0)--(0.814453125,0.001953125);
\draw (0.818359375,0.0)--(0.818359375,-0.001953125);
\draw (0.81640625,0.001953125)--(0.818359375,0.001953125);
\draw (0.822265625,0.0)--(0.822265625,-0.001953125);
\draw (0.826171875,0.0)--(0.826171875,0.001953125);
\draw (0.82421875,-0.001953125)--(0.826171875,-0.001953125);
\draw (0.8203125,0.001953125)--(0.822265625,0.001953125);
\draw (0.8203125,0.005859375)--(0.818359375,0.005859375);
\draw (0.822265625,0.00390625)--(0.822265625,0.005859375);
\draw (0.830078125,0.0)--(0.830078125,-0.001953125);
\draw (0.833984375,0.0)--(0.833984375,0.001953125);
\draw (0.83203125,-0.001953125)--(0.833984375,-0.001953125);
\draw (0.837890625,0.0)--(0.837890625,0.001953125);
\draw (0.841796875,0.0)--(0.841796875,-0.001953125);
\draw (0.83984375,0.001953125)--(0.841796875,0.001953125);
\draw (0.8359375,-0.001953125)--(0.837890625,-0.001953125);
\draw (0.8359375,-0.005859375)--(0.833984375,-0.005859375);
\draw (0.837890625,-0.00390625)--(0.837890625,-0.005859375);
\draw (0.828125,0.001953125)--(0.830078125,0.001953125);
\draw (0.828125,0.005859375)--(0.826171875,0.005859375);
\draw (0.830078125,0.00390625)--(0.830078125,0.005859375);
\draw (0.828125,0.009765625)--(0.826171875,0.009765625);
\draw (0.828125,0.013671875)--(0.830078125,0.013671875);
\draw (0.826171875,0.01171875)--(0.826171875,0.013671875);
\draw (0.830078125,0.0078125)--(0.830078125,0.009765625);
\draw (0.833984375,0.0078125)--(0.833984375,0.005859375);
\draw (0.83203125,0.009765625)--(0.833984375,0.009765625);
\draw (0.845703125,0.0)--(0.845703125,-0.001953125);
\draw (0.849609375,0.0)--(0.849609375,0.001953125);
\draw (0.84765625,-0.001953125)--(0.849609375,-0.001953125);
\draw (0.853515625,0.0)--(0.853515625,0.001953125);
\draw (0.857421875,0.0)--(0.857421875,-0.001953125);
\draw (0.85546875,0.001953125)--(0.857421875,0.001953125);
\draw (0.8515625,-0.001953125)--(0.853515625,-0.001953125);
\draw (0.8515625,-0.005859375)--(0.849609375,-0.005859375);
\draw (0.853515625,-0.00390625)--(0.853515625,-0.005859375);
\draw (0.861328125,0.0)--(0.861328125,0.001953125);
\draw (0.865234375,0.0)--(0.865234375,-0.001953125);
\draw (0.86328125,0.001953125)--(0.865234375,0.001953125);
\draw (0.869140625,0.0)--(0.869140625,-0.001953125);
\draw (0.873046875,0.0)--(0.873046875,0.001953125);
\draw (0.87109375,-0.001953125)--(0.873046875,-0.001953125);
\draw (0.8671875,0.001953125)--(0.869140625,0.001953125);
\draw (0.8671875,0.005859375)--(0.865234375,0.005859375);
\draw (0.869140625,0.00390625)--(0.869140625,0.005859375);
\draw (0.859375,-0.001953125)--(0.861328125,-0.001953125);
\draw (0.859375,-0.005859375)--(0.857421875,-0.005859375);
\draw (0.861328125,-0.00390625)--(0.861328125,-0.005859375);
\draw (0.859375,-0.009765625)--(0.857421875,-0.009765625);
\draw (0.859375,-0.013671875)--(0.861328125,-0.013671875);
\draw (0.857421875,-0.01171875)--(0.857421875,-0.013671875);
\draw (0.861328125,-0.0078125)--(0.861328125,-0.009765625);
\draw (0.865234375,-0.0078125)--(0.865234375,-0.005859375);
\draw (0.86328125,-0.009765625)--(0.865234375,-0.009765625);
\draw (0.84375,0.001953125)--(0.845703125,0.001953125);
\draw (0.84375,0.005859375)--(0.841796875,0.005859375);
\draw (0.845703125,0.00390625)--(0.845703125,0.005859375);
\draw (0.84375,0.009765625)--(0.841796875,0.009765625);
\draw (0.84375,0.013671875)--(0.845703125,0.013671875);
\draw (0.841796875,0.01171875)--(0.841796875,0.013671875);
\draw (0.845703125,0.0078125)--(0.845703125,0.009765625);
\draw (0.849609375,0.0078125)--(0.849609375,0.005859375);
\draw (0.84765625,0.009765625)--(0.849609375,0.009765625);
\draw (0.84375,0.017578125)--(0.841796875,0.017578125);
\draw (0.84375,0.021484375)--(0.845703125,0.021484375);
\draw (0.841796875,0.01953125)--(0.841796875,0.021484375);
\draw (0.84375,0.025390625)--(0.845703125,0.025390625);
\draw (0.84375,0.029296875)--(0.841796875,0.029296875);
\draw (0.845703125,0.02734375)--(0.845703125,0.029296875);
\draw (0.841796875,0.0234375)--(0.841796875,0.025390625);
\draw (0.837890625,0.0234375)--(0.837890625,0.021484375);
\draw (0.83984375,0.025390625)--(0.837890625,0.025390625);
\draw (0.845703125,0.015625)--(0.845703125,0.017578125);
\draw (0.849609375,0.015625)--(0.849609375,0.013671875);
\draw (0.84765625,0.017578125)--(0.849609375,0.017578125);
\draw (0.853515625,0.015625)--(0.853515625,0.013671875);
\draw (0.857421875,0.015625)--(0.857421875,0.017578125);
\draw (0.85546875,0.013671875)--(0.857421875,0.013671875);
\draw (0.8515625,0.017578125)--(0.853515625,0.017578125);
\draw (0.8515625,0.021484375)--(0.849609375,0.021484375);
\draw (0.853515625,0.01953125)--(0.853515625,0.021484375);
\draw (0.8125,-0.001953125)--(0.814453125,-0.001953125);
\draw (0.8125,-0.005859375)--(0.810546875,-0.005859375);
\draw (0.814453125,-0.00390625)--(0.814453125,-0.005859375);
\draw (0.8125,-0.009765625)--(0.810546875,-0.009765625);
\draw (0.8125,-0.013671875)--(0.814453125,-0.013671875);
\draw (0.810546875,-0.01171875)--(0.810546875,-0.013671875);
\draw (0.814453125,-0.0078125)--(0.814453125,-0.009765625);
\draw (0.818359375,-0.0078125)--(0.818359375,-0.005859375);
\draw (0.81640625,-0.009765625)--(0.818359375,-0.009765625);
\draw (0.8125,-0.017578125)--(0.810546875,-0.017578125);
\draw (0.8125,-0.021484375)--(0.814453125,-0.021484375);
\draw (0.810546875,-0.01953125)--(0.810546875,-0.021484375);
\draw (0.8125,-0.025390625)--(0.814453125,-0.025390625);
\draw (0.8125,-0.029296875)--(0.810546875,-0.029296875);
\draw (0.814453125,-0.02734375)--(0.814453125,-0.029296875);
\draw (0.810546875,-0.0234375)--(0.810546875,-0.025390625);
\draw (0.806640625,-0.0234375)--(0.806640625,-0.021484375);
\draw (0.80859375,-0.025390625)--(0.806640625,-0.025390625);
\draw (0.814453125,-0.015625)--(0.814453125,-0.017578125);
\draw (0.818359375,-0.015625)--(0.818359375,-0.013671875);
\draw (0.81640625,-0.017578125)--(0.818359375,-0.017578125);
\draw (0.822265625,-0.015625)--(0.822265625,-0.013671875);
\draw (0.826171875,-0.015625)--(0.826171875,-0.017578125);
\draw (0.82421875,-0.013671875)--(0.826171875,-0.013671875);
\draw (0.8203125,-0.017578125)--(0.822265625,-0.017578125);
\draw (0.8203125,-0.021484375)--(0.818359375,-0.021484375);
\draw (0.822265625,-0.01953125)--(0.822265625,-0.021484375);
\draw (0.8125,-0.033203125)--(0.810546875,-0.033203125);
\draw (0.8125,-0.037109375)--(0.814453125,-0.037109375);
\draw (0.810546875,-0.03515625)--(0.810546875,-0.037109375);
\draw (0.8125,-0.041015625)--(0.814453125,-0.041015625);
\draw (0.8125,-0.044921875)--(0.810546875,-0.044921875);
\draw (0.814453125,-0.04296875)--(0.814453125,-0.044921875);
\draw (0.810546875,-0.0390625)--(0.810546875,-0.041015625);
\draw (0.806640625,-0.0390625)--(0.806640625,-0.037109375);
\draw (0.80859375,-0.041015625)--(0.806640625,-0.041015625);
\draw (0.8125,-0.048828125)--(0.814453125,-0.048828125);
\draw (0.8125,-0.052734375)--(0.810546875,-0.052734375);
\draw (0.814453125,-0.05078125)--(0.814453125,-0.052734375);
\draw (0.8125,-0.056640625)--(0.810546875,-0.056640625);
\draw (0.8125,-0.060546875)--(0.814453125,-0.060546875);
\draw (0.810546875,-0.05859375)--(0.810546875,-0.060546875);
\draw (0.814453125,-0.0546875)--(0.814453125,-0.056640625);
\draw (0.818359375,-0.0546875)--(0.818359375,-0.052734375);
\draw (0.81640625,-0.056640625)--(0.818359375,-0.056640625);
\draw (0.810546875,-0.046875)--(0.810546875,-0.048828125);
\draw (0.806640625,-0.046875)--(0.806640625,-0.044921875);
\draw (0.80859375,-0.048828125)--(0.806640625,-0.048828125);
\draw (0.802734375,-0.046875)--(0.802734375,-0.044921875);
\draw (0.798828125,-0.046875)--(0.798828125,-0.048828125);
\draw (0.80078125,-0.044921875)--(0.798828125,-0.044921875);
\draw (0.8046875,-0.048828125)--(0.802734375,-0.048828125);
\draw (0.8046875,-0.052734375)--(0.806640625,-0.052734375);
\draw (0.802734375,-0.05078125)--(0.802734375,-0.052734375);
\draw (0.814453125,-0.03125)--(0.814453125,-0.033203125);
\draw (0.818359375,-0.03125)--(0.818359375,-0.029296875);
\draw (0.81640625,-0.033203125)--(0.818359375,-0.033203125);
\draw (0.822265625,-0.03125)--(0.822265625,-0.029296875);
\draw (0.826171875,-0.03125)--(0.826171875,-0.033203125);
\draw (0.82421875,-0.029296875)--(0.826171875,-0.029296875);
\draw (0.8203125,-0.033203125)--(0.822265625,-0.033203125);
\draw (0.8203125,-0.037109375)--(0.818359375,-0.037109375);
\draw (0.822265625,-0.03515625)--(0.822265625,-0.037109375);
\draw (0.830078125,-0.03125)--(0.830078125,-0.029296875);
\draw (0.833984375,-0.03125)--(0.833984375,-0.033203125);
\draw (0.83203125,-0.029296875)--(0.833984375,-0.029296875);
\draw (0.837890625,-0.03125)--(0.837890625,-0.033203125);
\draw (0.841796875,-0.03125)--(0.841796875,-0.029296875);
\draw (0.83984375,-0.033203125)--(0.841796875,-0.033203125);
\draw (0.8359375,-0.029296875)--(0.837890625,-0.029296875);
\draw (0.8359375,-0.025390625)--(0.833984375,-0.025390625);
\draw (0.837890625,-0.02734375)--(0.837890625,-0.025390625);
\draw (0.828125,-0.033203125)--(0.830078125,-0.033203125);
\draw (0.828125,-0.037109375)--(0.826171875,-0.037109375);
\draw (0.830078125,-0.03515625)--(0.830078125,-0.037109375);
\draw (0.828125,-0.041015625)--(0.826171875,-0.041015625);
\draw (0.828125,-0.044921875)--(0.830078125,-0.044921875);
\draw (0.826171875,-0.04296875)--(0.826171875,-0.044921875);
\draw (0.830078125,-0.0390625)--(0.830078125,-0.041015625);
\draw (0.833984375,-0.0390625)--(0.833984375,-0.037109375);
\draw (0.83203125,-0.041015625)--(0.833984375,-0.041015625);
\draw (0.876953125,0.0)--(0.876953125,0.001953125);
\draw (0.880859375,0.0)--(0.880859375,-0.001953125);
\draw (0.87890625,0.001953125)--(0.880859375,0.001953125);
\draw (0.884765625,0.0)--(0.884765625,-0.001953125);
\draw (0.888671875,0.0)--(0.888671875,0.001953125);
\draw (0.88671875,-0.001953125)--(0.888671875,-0.001953125);
\draw (0.8828125,0.001953125)--(0.884765625,0.001953125);
\draw (0.8828125,0.005859375)--(0.880859375,0.005859375);
\draw (0.884765625,0.00390625)--(0.884765625,0.005859375);
\draw (0.892578125,0.0)--(0.892578125,-0.001953125);
\draw (0.896484375,0.0)--(0.896484375,0.001953125);
\draw (0.89453125,-0.001953125)--(0.896484375,-0.001953125);
\draw (0.900390625,0.0)--(0.900390625,0.001953125);
\draw (0.904296875,0.0)--(0.904296875,-0.001953125);
\draw (0.90234375,0.001953125)--(0.904296875,0.001953125);
\draw (0.8984375,-0.001953125)--(0.900390625,-0.001953125);
\draw (0.8984375,-0.005859375)--(0.896484375,-0.005859375);
\draw (0.900390625,-0.00390625)--(0.900390625,-0.005859375);
\draw (0.890625,0.001953125)--(0.892578125,0.001953125);
\draw (0.890625,0.005859375)--(0.888671875,0.005859375);
\draw (0.892578125,0.00390625)--(0.892578125,0.005859375);
\draw (0.890625,0.009765625)--(0.888671875,0.009765625);
\draw (0.890625,0.013671875)--(0.892578125,0.013671875);
\draw (0.888671875,0.01171875)--(0.888671875,0.013671875);
\draw (0.892578125,0.0078125)--(0.892578125,0.009765625);
\draw (0.896484375,0.0078125)--(0.896484375,0.005859375);
\draw (0.89453125,0.009765625)--(0.896484375,0.009765625);
\draw (0.908203125,0.0)--(0.908203125,-0.001953125);
\draw (0.912109375,0.0)--(0.912109375,0.001953125);
\draw (0.91015625,-0.001953125)--(0.912109375,-0.001953125);
\draw (0.916015625,0.0)--(0.916015625,0.001953125);
\draw (0.919921875,0.0)--(0.919921875,-0.001953125);
\draw (0.91796875,0.001953125)--(0.919921875,0.001953125);
\draw (0.9140625,-0.001953125)--(0.916015625,-0.001953125);
\draw (0.9140625,-0.005859375)--(0.912109375,-0.005859375);
\draw (0.916015625,-0.00390625)--(0.916015625,-0.005859375);
\draw (0.923828125,0.0)--(0.923828125,0.001953125);
\draw (0.927734375,0.0)--(0.927734375,-0.001953125);
\draw (0.92578125,0.001953125)--(0.927734375,0.001953125);
\draw (0.931640625,0.0)--(0.931640625,-0.001953125);
\draw (0.935546875,0.0)--(0.935546875,0.001953125);
\draw (0.93359375,-0.001953125)--(0.935546875,-0.001953125);
\draw (0.9296875,0.001953125)--(0.931640625,0.001953125);
\draw (0.9296875,0.005859375)--(0.927734375,0.005859375);
\draw (0.931640625,0.00390625)--(0.931640625,0.005859375);
\draw (0.921875,-0.001953125)--(0.923828125,-0.001953125);
\draw (0.921875,-0.005859375)--(0.919921875,-0.005859375);
\draw (0.923828125,-0.00390625)--(0.923828125,-0.005859375);
\draw (0.921875,-0.009765625)--(0.919921875,-0.009765625);
\draw (0.921875,-0.013671875)--(0.923828125,-0.013671875);
\draw (0.919921875,-0.01171875)--(0.919921875,-0.013671875);
\draw (0.923828125,-0.0078125)--(0.923828125,-0.009765625);
\draw (0.927734375,-0.0078125)--(0.927734375,-0.005859375);
\draw (0.92578125,-0.009765625)--(0.927734375,-0.009765625);
\draw (0.90625,0.001953125)--(0.908203125,0.001953125);
\draw (0.90625,0.005859375)--(0.904296875,0.005859375);
\draw (0.908203125,0.00390625)--(0.908203125,0.005859375);
\draw (0.90625,0.009765625)--(0.904296875,0.009765625);
\draw (0.90625,0.013671875)--(0.908203125,0.013671875);
\draw (0.904296875,0.01171875)--(0.904296875,0.013671875);
\draw (0.908203125,0.0078125)--(0.908203125,0.009765625);
\draw (0.912109375,0.0078125)--(0.912109375,0.005859375);
\draw (0.91015625,0.009765625)--(0.912109375,0.009765625);
\draw (0.90625,0.017578125)--(0.904296875,0.017578125);
\draw (0.90625,0.021484375)--(0.908203125,0.021484375);
\draw (0.904296875,0.01953125)--(0.904296875,0.021484375);
\draw (0.90625,0.025390625)--(0.908203125,0.025390625);
\draw (0.90625,0.029296875)--(0.904296875,0.029296875);
\draw (0.908203125,0.02734375)--(0.908203125,0.029296875);
\draw (0.904296875,0.0234375)--(0.904296875,0.025390625);
\draw (0.900390625,0.0234375)--(0.900390625,0.021484375);
\draw (0.90234375,0.025390625)--(0.900390625,0.025390625);
\draw (0.908203125,0.015625)--(0.908203125,0.017578125);
\draw (0.912109375,0.015625)--(0.912109375,0.013671875);
\draw (0.91015625,0.017578125)--(0.912109375,0.017578125);
\draw (0.916015625,0.015625)--(0.916015625,0.013671875);
\draw (0.919921875,0.015625)--(0.919921875,0.017578125);
\draw (0.91796875,0.013671875)--(0.919921875,0.013671875);
\draw (0.9140625,0.017578125)--(0.916015625,0.017578125);
\draw (0.9140625,0.021484375)--(0.912109375,0.021484375);
\draw (0.916015625,0.01953125)--(0.916015625,0.021484375);
\draw (0.939453125,0.0)--(0.939453125,-0.001953125);
\draw (0.943359375,0.0)--(0.943359375,0.001953125);
\draw (0.94140625,-0.001953125)--(0.943359375,-0.001953125);
\draw (0.947265625,0.0)--(0.947265625,0.001953125);
\draw (0.951171875,0.0)--(0.951171875,-0.001953125);
\draw (0.94921875,0.001953125)--(0.951171875,0.001953125);
\draw (0.9453125,-0.001953125)--(0.947265625,-0.001953125);
\draw (0.9453125,-0.005859375)--(0.943359375,-0.005859375);
\draw (0.947265625,-0.00390625)--(0.947265625,-0.005859375);
\draw (0.955078125,0.0)--(0.955078125,0.001953125);
\draw (0.958984375,0.0)--(0.958984375,-0.001953125);
\draw (0.95703125,0.001953125)--(0.958984375,0.001953125);
\draw (0.962890625,0.0)--(0.962890625,-0.001953125);
\draw (0.966796875,0.0)--(0.966796875,0.001953125);
\draw (0.96484375,-0.001953125)--(0.966796875,-0.001953125);
\draw (0.9609375,0.001953125)--(0.962890625,0.001953125);
\draw (0.9609375,0.005859375)--(0.958984375,0.005859375);
\draw (0.962890625,0.00390625)--(0.962890625,0.005859375);
\draw (0.953125,-0.001953125)--(0.955078125,-0.001953125);
\draw (0.953125,-0.005859375)--(0.951171875,-0.005859375);
\draw (0.955078125,-0.00390625)--(0.955078125,-0.005859375);
\draw (0.953125,-0.009765625)--(0.951171875,-0.009765625);
\draw (0.953125,-0.013671875)--(0.955078125,-0.013671875);
\draw (0.951171875,-0.01171875)--(0.951171875,-0.013671875);
\draw (0.955078125,-0.0078125)--(0.955078125,-0.009765625);
\draw (0.958984375,-0.0078125)--(0.958984375,-0.005859375);
\draw (0.95703125,-0.009765625)--(0.958984375,-0.009765625);
\draw (0.970703125,0.0)--(0.970703125,0.001953125);
\draw (0.974609375,0.0)--(0.974609375,-0.001953125);
\draw (0.97265625,0.001953125)--(0.974609375,0.001953125);
\draw (0.978515625,0.0)--(0.978515625,-0.001953125);
\draw (0.982421875,0.0)--(0.982421875,0.001953125);
\draw (0.98046875,-0.001953125)--(0.982421875,-0.001953125);
\draw (0.9765625,0.001953125)--(0.978515625,0.001953125);
\draw (0.9765625,0.005859375)--(0.974609375,0.005859375);
\draw (0.978515625,0.00390625)--(0.978515625,0.005859375);
\draw (0.986328125,0.0)--(0.986328125,-0.001953125);
\draw (0.990234375,0.0)--(0.990234375,0.001953125);
\draw (0.98828125,-0.001953125)--(0.990234375,-0.001953125);
\draw (0.994140625,0.0)--(0.994140625,0.001953125);
\draw (0.998046875,0.0)--(0.998046875,-0.001953125);
\draw (0.99609375,0.001953125)--(0.998046875,0.001953125);
\draw (0.9921875,-0.001953125)--(0.994140625,-0.001953125);
\draw (0.9921875,-0.005859375)--(0.990234375,-0.005859375);
\draw (0.994140625,-0.00390625)--(0.994140625,-0.005859375);
\draw (0.984375,0.001953125)--(0.986328125,0.001953125);
\draw (0.984375,0.005859375)--(0.982421875,0.005859375);
\draw (0.986328125,0.00390625)--(0.986328125,0.005859375);
\draw (0.984375,0.009765625)--(0.982421875,0.009765625);
\draw (0.984375,0.013671875)--(0.986328125,0.013671875);
\draw (0.982421875,0.01171875)--(0.982421875,0.013671875);
\draw (0.986328125,0.0078125)--(0.986328125,0.009765625);
\draw (0.990234375,0.0078125)--(0.990234375,0.005859375);
\draw (0.98828125,0.009765625)--(0.990234375,0.009765625);
\draw (0.96875,-0.001953125)--(0.970703125,-0.001953125);
\draw (0.96875,-0.005859375)--(0.966796875,-0.005859375);
\draw (0.970703125,-0.00390625)--(0.970703125,-0.005859375);
\draw (0.96875,-0.009765625)--(0.966796875,-0.009765625);
\draw (0.96875,-0.013671875)--(0.970703125,-0.013671875);
\draw (0.966796875,-0.01171875)--(0.966796875,-0.013671875);
\draw (0.970703125,-0.0078125)--(0.970703125,-0.009765625);
\draw (0.974609375,-0.0078125)--(0.974609375,-0.005859375);
\draw (0.97265625,-0.009765625)--(0.974609375,-0.009765625);
\draw (0.96875,-0.017578125)--(0.966796875,-0.017578125);
\draw (0.96875,-0.021484375)--(0.970703125,-0.021484375);
\draw (0.966796875,-0.01953125)--(0.966796875,-0.021484375);
\draw (0.96875,-0.025390625)--(0.970703125,-0.025390625);
\draw (0.96875,-0.029296875)--(0.966796875,-0.029296875);
\draw (0.970703125,-0.02734375)--(0.970703125,-0.029296875);
\draw (0.966796875,-0.0234375)--(0.966796875,-0.025390625);
\draw (0.962890625,-0.0234375)--(0.962890625,-0.021484375);
\draw (0.96484375,-0.025390625)--(0.962890625,-0.025390625);
\draw (0.970703125,-0.015625)--(0.970703125,-0.017578125);
\draw (0.974609375,-0.015625)--(0.974609375,-0.013671875);
\draw (0.97265625,-0.017578125)--(0.974609375,-0.017578125);
\draw (0.978515625,-0.015625)--(0.978515625,-0.013671875);
\draw (0.982421875,-0.015625)--(0.982421875,-0.017578125);
\draw (0.98046875,-0.013671875)--(0.982421875,-0.013671875);
\draw (0.9765625,-0.017578125)--(0.978515625,-0.017578125);
\draw (0.9765625,-0.021484375)--(0.974609375,-0.021484375);
\draw (0.978515625,-0.01953125)--(0.978515625,-0.021484375);
\draw (0.9375,0.001953125)--(0.939453125,0.001953125);
\draw (0.9375,0.005859375)--(0.935546875,0.005859375);
\draw (0.939453125,0.00390625)--(0.939453125,0.005859375);
\draw (0.9375,0.009765625)--(0.935546875,0.009765625);
\draw (0.9375,0.013671875)--(0.939453125,0.013671875);
\draw (0.935546875,0.01171875)--(0.935546875,0.013671875);
\draw (0.939453125,0.0078125)--(0.939453125,0.009765625);
\draw (0.943359375,0.0078125)--(0.943359375,0.005859375);
\draw (0.94140625,0.009765625)--(0.943359375,0.009765625);
\draw (0.9375,0.017578125)--(0.935546875,0.017578125);
\draw (0.9375,0.021484375)--(0.939453125,0.021484375);
\draw (0.935546875,0.01953125)--(0.935546875,0.021484375);
\draw (0.9375,0.025390625)--(0.939453125,0.025390625);
\draw (0.9375,0.029296875)--(0.935546875,0.029296875);
\draw (0.939453125,0.02734375)--(0.939453125,0.029296875);
\draw (0.935546875,0.0234375)--(0.935546875,0.025390625);
\draw (0.931640625,0.0234375)--(0.931640625,0.021484375);
\draw (0.93359375,0.025390625)--(0.931640625,0.025390625);
\draw (0.939453125,0.015625)--(0.939453125,0.017578125);
\draw (0.943359375,0.015625)--(0.943359375,0.013671875);
\draw (0.94140625,0.017578125)--(0.943359375,0.017578125);
\draw (0.947265625,0.015625)--(0.947265625,0.013671875);
\draw (0.951171875,0.015625)--(0.951171875,0.017578125);
\draw (0.94921875,0.013671875)--(0.951171875,0.013671875);
\draw (0.9453125,0.017578125)--(0.947265625,0.017578125);
\draw (0.9453125,0.021484375)--(0.943359375,0.021484375);
\draw (0.947265625,0.01953125)--(0.947265625,0.021484375);
\draw (0.9375,0.033203125)--(0.935546875,0.033203125);
\draw (0.9375,0.037109375)--(0.939453125,0.037109375);
\draw (0.935546875,0.03515625)--(0.935546875,0.037109375);
\draw (0.9375,0.041015625)--(0.939453125,0.041015625);
\draw (0.9375,0.044921875)--(0.935546875,0.044921875);
\draw (0.939453125,0.04296875)--(0.939453125,0.044921875);
\draw (0.935546875,0.0390625)--(0.935546875,0.041015625);
\draw (0.931640625,0.0390625)--(0.931640625,0.037109375);
\draw (0.93359375,0.041015625)--(0.931640625,0.041015625);
\draw (0.9375,0.048828125)--(0.939453125,0.048828125);
\draw (0.9375,0.052734375)--(0.935546875,0.052734375);
\draw (0.939453125,0.05078125)--(0.939453125,0.052734375);
\draw (0.9375,0.056640625)--(0.935546875,0.056640625);
\draw (0.9375,0.060546875)--(0.939453125,0.060546875);
\draw (0.935546875,0.05859375)--(0.935546875,0.060546875);
\draw (0.939453125,0.0546875)--(0.939453125,0.056640625);
\draw (0.943359375,0.0546875)--(0.943359375,0.052734375);
\draw (0.94140625,0.056640625)--(0.943359375,0.056640625);
\draw (0.935546875,0.046875)--(0.935546875,0.048828125);
\draw (0.931640625,0.046875)--(0.931640625,0.044921875);
\draw (0.93359375,0.048828125)--(0.931640625,0.048828125);
\draw (0.927734375,0.046875)--(0.927734375,0.044921875);
\draw (0.923828125,0.046875)--(0.923828125,0.048828125);
\draw (0.92578125,0.044921875)--(0.923828125,0.044921875);
\draw (0.9296875,0.048828125)--(0.927734375,0.048828125);
\draw (0.9296875,0.052734375)--(0.931640625,0.052734375);
\draw (0.927734375,0.05078125)--(0.927734375,0.052734375);
\draw (0.939453125,0.03125)--(0.939453125,0.033203125);
\draw (0.943359375,0.03125)--(0.943359375,0.029296875);
\draw (0.94140625,0.033203125)--(0.943359375,0.033203125);
\draw (0.947265625,0.03125)--(0.947265625,0.029296875);
\draw (0.951171875,0.03125)--(0.951171875,0.033203125);
\draw (0.94921875,0.029296875)--(0.951171875,0.029296875);
\draw (0.9453125,0.033203125)--(0.947265625,0.033203125);
\draw (0.9453125,0.037109375)--(0.943359375,0.037109375);
\draw (0.947265625,0.03515625)--(0.947265625,0.037109375);
\draw (0.955078125,0.03125)--(0.955078125,0.029296875);
\draw (0.958984375,0.03125)--(0.958984375,0.033203125);
\draw (0.95703125,0.029296875)--(0.958984375,0.029296875);
\draw (0.962890625,0.03125)--(0.962890625,0.033203125);
\draw (0.966796875,0.03125)--(0.966796875,0.029296875);
\draw (0.96484375,0.033203125)--(0.966796875,0.033203125);
\draw (0.9609375,0.029296875)--(0.962890625,0.029296875);
\draw (0.9609375,0.025390625)--(0.958984375,0.025390625);
\draw (0.962890625,0.02734375)--(0.962890625,0.025390625);
\draw (0.953125,0.033203125)--(0.955078125,0.033203125);
\draw (0.953125,0.037109375)--(0.951171875,0.037109375);
\draw (0.955078125,0.03515625)--(0.955078125,0.037109375);
\draw (0.953125,0.041015625)--(0.951171875,0.041015625);
\draw (0.953125,0.044921875)--(0.955078125,0.044921875);
\draw (0.951171875,0.04296875)--(0.951171875,0.044921875);
\draw (0.955078125,0.0390625)--(0.955078125,0.041015625);
\draw (0.958984375,0.0390625)--(0.958984375,0.037109375);
\draw (0.95703125,0.041015625)--(0.958984375,0.041015625);
\draw (0.875,-0.001953125)--(0.876953125,-0.001953125);
\draw (0.875,-0.005859375)--(0.873046875,-0.005859375);
\draw (0.876953125,-0.00390625)--(0.876953125,-0.005859375);
\draw (0.875,-0.009765625)--(0.873046875,-0.009765625);
\draw (0.875,-0.013671875)--(0.876953125,-0.013671875);
\draw (0.873046875,-0.01171875)--(0.873046875,-0.013671875);
\draw (0.876953125,-0.0078125)--(0.876953125,-0.009765625);
\draw (0.880859375,-0.0078125)--(0.880859375,-0.005859375);
\draw (0.87890625,-0.009765625)--(0.880859375,-0.009765625);
\draw (0.875,-0.017578125)--(0.873046875,-0.017578125);
\draw (0.875,-0.021484375)--(0.876953125,-0.021484375);
\draw (0.873046875,-0.01953125)--(0.873046875,-0.021484375);
\draw (0.875,-0.025390625)--(0.876953125,-0.025390625);
\draw (0.875,-0.029296875)--(0.873046875,-0.029296875);
\draw (0.876953125,-0.02734375)--(0.876953125,-0.029296875);
\draw (0.873046875,-0.0234375)--(0.873046875,-0.025390625);
\draw (0.869140625,-0.0234375)--(0.869140625,-0.021484375);
\draw (0.87109375,-0.025390625)--(0.869140625,-0.025390625);
\draw (0.876953125,-0.015625)--(0.876953125,-0.017578125);
\draw (0.880859375,-0.015625)--(0.880859375,-0.013671875);
\draw (0.87890625,-0.017578125)--(0.880859375,-0.017578125);
\draw (0.884765625,-0.015625)--(0.884765625,-0.013671875);
\draw (0.888671875,-0.015625)--(0.888671875,-0.017578125);
\draw (0.88671875,-0.013671875)--(0.888671875,-0.013671875);
\draw (0.8828125,-0.017578125)--(0.884765625,-0.017578125);
\draw (0.8828125,-0.021484375)--(0.880859375,-0.021484375);
\draw (0.884765625,-0.01953125)--(0.884765625,-0.021484375);
\draw (0.875,-0.033203125)--(0.873046875,-0.033203125);
\draw (0.875,-0.037109375)--(0.876953125,-0.037109375);
\draw (0.873046875,-0.03515625)--(0.873046875,-0.037109375);
\draw (0.875,-0.041015625)--(0.876953125,-0.041015625);
\draw (0.875,-0.044921875)--(0.873046875,-0.044921875);
\draw (0.876953125,-0.04296875)--(0.876953125,-0.044921875);
\draw (0.873046875,-0.0390625)--(0.873046875,-0.041015625);
\draw (0.869140625,-0.0390625)--(0.869140625,-0.037109375);
\draw (0.87109375,-0.041015625)--(0.869140625,-0.041015625);
\draw (0.875,-0.048828125)--(0.876953125,-0.048828125);
\draw (0.875,-0.052734375)--(0.873046875,-0.052734375);
\draw (0.876953125,-0.05078125)--(0.876953125,-0.052734375);
\draw (0.875,-0.056640625)--(0.873046875,-0.056640625);
\draw (0.875,-0.060546875)--(0.876953125,-0.060546875);
\draw (0.873046875,-0.05859375)--(0.873046875,-0.060546875);
\draw (0.876953125,-0.0546875)--(0.876953125,-0.056640625);
\draw (0.880859375,-0.0546875)--(0.880859375,-0.052734375);
\draw (0.87890625,-0.056640625)--(0.880859375,-0.056640625);
\draw (0.873046875,-0.046875)--(0.873046875,-0.048828125);
\draw (0.869140625,-0.046875)--(0.869140625,-0.044921875);
\draw (0.87109375,-0.048828125)--(0.869140625,-0.048828125);
\draw (0.865234375,-0.046875)--(0.865234375,-0.044921875);
\draw (0.861328125,-0.046875)--(0.861328125,-0.048828125);
\draw (0.86328125,-0.044921875)--(0.861328125,-0.044921875);
\draw (0.8671875,-0.048828125)--(0.865234375,-0.048828125);
\draw (0.8671875,-0.052734375)--(0.869140625,-0.052734375);
\draw (0.865234375,-0.05078125)--(0.865234375,-0.052734375);
\draw (0.876953125,-0.03125)--(0.876953125,-0.033203125);
\draw (0.880859375,-0.03125)--(0.880859375,-0.029296875);
\draw (0.87890625,-0.033203125)--(0.880859375,-0.033203125);
\draw (0.884765625,-0.03125)--(0.884765625,-0.029296875);
\draw (0.888671875,-0.03125)--(0.888671875,-0.033203125);
\draw (0.88671875,-0.029296875)--(0.888671875,-0.029296875);
\draw (0.8828125,-0.033203125)--(0.884765625,-0.033203125);
\draw (0.8828125,-0.037109375)--(0.880859375,-0.037109375);
\draw (0.884765625,-0.03515625)--(0.884765625,-0.037109375);
\draw (0.892578125,-0.03125)--(0.892578125,-0.029296875);
\draw (0.896484375,-0.03125)--(0.896484375,-0.033203125);
\draw (0.89453125,-0.029296875)--(0.896484375,-0.029296875);
\draw (0.900390625,-0.03125)--(0.900390625,-0.033203125);
\draw (0.904296875,-0.03125)--(0.904296875,-0.029296875);
\draw (0.90234375,-0.033203125)--(0.904296875,-0.033203125);
\draw (0.8984375,-0.029296875)--(0.900390625,-0.029296875);
\draw (0.8984375,-0.025390625)--(0.896484375,-0.025390625);
\draw (0.900390625,-0.02734375)--(0.900390625,-0.025390625);
\draw (0.890625,-0.033203125)--(0.892578125,-0.033203125);
\draw (0.890625,-0.037109375)--(0.888671875,-0.037109375);
\draw (0.892578125,-0.03515625)--(0.892578125,-0.037109375);
\draw (0.890625,-0.041015625)--(0.888671875,-0.041015625);
\draw (0.890625,-0.044921875)--(0.892578125,-0.044921875);
\draw (0.888671875,-0.04296875)--(0.888671875,-0.044921875);
\draw (0.892578125,-0.0390625)--(0.892578125,-0.041015625);
\draw (0.896484375,-0.0390625)--(0.896484375,-0.037109375);
\draw (0.89453125,-0.041015625)--(0.896484375,-0.041015625);
\draw (0.875,-0.064453125)--(0.873046875,-0.064453125);
\draw (0.875,-0.068359375)--(0.876953125,-0.068359375);
\draw (0.873046875,-0.06640625)--(0.873046875,-0.068359375);
\draw (0.875,-0.072265625)--(0.876953125,-0.072265625);
\draw (0.875,-0.076171875)--(0.873046875,-0.076171875);
\draw (0.876953125,-0.07421875)--(0.876953125,-0.076171875);
\draw (0.873046875,-0.0703125)--(0.873046875,-0.072265625);
\draw (0.869140625,-0.0703125)--(0.869140625,-0.068359375);
\draw (0.87109375,-0.072265625)--(0.869140625,-0.072265625);
\draw (0.875,-0.080078125)--(0.876953125,-0.080078125);
\draw (0.875,-0.083984375)--(0.873046875,-0.083984375);
\draw (0.876953125,-0.08203125)--(0.876953125,-0.083984375);
\draw (0.875,-0.087890625)--(0.873046875,-0.087890625);
\draw (0.875,-0.091796875)--(0.876953125,-0.091796875);
\draw (0.873046875,-0.08984375)--(0.873046875,-0.091796875);
\draw (0.876953125,-0.0859375)--(0.876953125,-0.087890625);
\draw (0.880859375,-0.0859375)--(0.880859375,-0.083984375);
\draw (0.87890625,-0.087890625)--(0.880859375,-0.087890625);
\draw (0.873046875,-0.078125)--(0.873046875,-0.080078125);
\draw (0.869140625,-0.078125)--(0.869140625,-0.076171875);
\draw (0.87109375,-0.080078125)--(0.869140625,-0.080078125);
\draw (0.865234375,-0.078125)--(0.865234375,-0.076171875);
\draw (0.861328125,-0.078125)--(0.861328125,-0.080078125);
\draw (0.86328125,-0.076171875)--(0.861328125,-0.076171875);
\draw (0.8671875,-0.080078125)--(0.865234375,-0.080078125);
\draw (0.8671875,-0.083984375)--(0.869140625,-0.083984375);
\draw (0.865234375,-0.08203125)--(0.865234375,-0.083984375);
\draw (0.875,-0.095703125)--(0.876953125,-0.095703125);
\draw (0.875,-0.099609375)--(0.873046875,-0.099609375);
\draw (0.876953125,-0.09765625)--(0.876953125,-0.099609375);
\draw (0.875,-0.103515625)--(0.873046875,-0.103515625);
\draw (0.875,-0.107421875)--(0.876953125,-0.107421875);
\draw (0.873046875,-0.10546875)--(0.873046875,-0.107421875);
\draw (0.876953125,-0.1015625)--(0.876953125,-0.103515625);
\draw (0.880859375,-0.1015625)--(0.880859375,-0.099609375);
\draw (0.87890625,-0.103515625)--(0.880859375,-0.103515625);
\draw (0.875,-0.111328125)--(0.873046875,-0.111328125);
\draw (0.875,-0.115234375)--(0.876953125,-0.115234375);
\draw (0.873046875,-0.11328125)--(0.873046875,-0.115234375);
\draw (0.875,-0.119140625)--(0.876953125,-0.119140625);
\draw (0.875,-0.123046875)--(0.873046875,-0.123046875);
\draw (0.876953125,-0.12109375)--(0.876953125,-0.123046875);
\draw (0.873046875,-0.1171875)--(0.873046875,-0.119140625);
\draw (0.869140625,-0.1171875)--(0.869140625,-0.115234375);
\draw (0.87109375,-0.119140625)--(0.869140625,-0.119140625);
\draw (0.876953125,-0.109375)--(0.876953125,-0.111328125);
\draw (0.880859375,-0.109375)--(0.880859375,-0.107421875);
\draw (0.87890625,-0.111328125)--(0.880859375,-0.111328125);
\draw (0.884765625,-0.109375)--(0.884765625,-0.107421875);
\draw (0.888671875,-0.109375)--(0.888671875,-0.111328125);
\draw (0.88671875,-0.107421875)--(0.888671875,-0.107421875);
\draw (0.8828125,-0.111328125)--(0.884765625,-0.111328125);
\draw (0.8828125,-0.115234375)--(0.880859375,-0.115234375);
\draw (0.884765625,-0.11328125)--(0.884765625,-0.115234375);
\draw (0.873046875,-0.09375)--(0.873046875,-0.095703125);
\draw (0.869140625,-0.09375)--(0.869140625,-0.091796875);
\draw (0.87109375,-0.095703125)--(0.869140625,-0.095703125);
\draw (0.865234375,-0.09375)--(0.865234375,-0.091796875);
\draw (0.861328125,-0.09375)--(0.861328125,-0.095703125);
\draw (0.86328125,-0.091796875)--(0.861328125,-0.091796875);
\draw (0.8671875,-0.095703125)--(0.865234375,-0.095703125);
\draw (0.8671875,-0.099609375)--(0.869140625,-0.099609375);
\draw (0.865234375,-0.09765625)--(0.865234375,-0.099609375);
\draw (0.857421875,-0.09375)--(0.857421875,-0.091796875);
\draw (0.853515625,-0.09375)--(0.853515625,-0.095703125);
\draw (0.85546875,-0.091796875)--(0.853515625,-0.091796875);
\draw (0.849609375,-0.09375)--(0.849609375,-0.095703125);
\draw (0.845703125,-0.09375)--(0.845703125,-0.091796875);
\draw (0.84765625,-0.095703125)--(0.845703125,-0.095703125);
\draw (0.8515625,-0.091796875)--(0.849609375,-0.091796875);
\draw (0.8515625,-0.087890625)--(0.853515625,-0.087890625);
\draw (0.849609375,-0.08984375)--(0.849609375,-0.087890625);
\draw (0.859375,-0.095703125)--(0.857421875,-0.095703125);
\draw (0.859375,-0.099609375)--(0.861328125,-0.099609375);
\draw (0.857421875,-0.09765625)--(0.857421875,-0.099609375);
\draw (0.859375,-0.103515625)--(0.861328125,-0.103515625);
\draw (0.859375,-0.107421875)--(0.857421875,-0.107421875);
\draw (0.861328125,-0.10546875)--(0.861328125,-0.107421875);
\draw (0.857421875,-0.1015625)--(0.857421875,-0.103515625);
\draw (0.853515625,-0.1015625)--(0.853515625,-0.099609375);
\draw (0.85546875,-0.103515625)--(0.853515625,-0.103515625);
\draw (0.876953125,-0.0625)--(0.876953125,-0.064453125);
\draw (0.880859375,-0.0625)--(0.880859375,-0.060546875);
\draw (0.87890625,-0.064453125)--(0.880859375,-0.064453125);
\draw (0.884765625,-0.0625)--(0.884765625,-0.060546875);
\draw (0.888671875,-0.0625)--(0.888671875,-0.064453125);
\draw (0.88671875,-0.060546875)--(0.888671875,-0.060546875);
\draw (0.8828125,-0.064453125)--(0.884765625,-0.064453125);
\draw (0.8828125,-0.068359375)--(0.880859375,-0.068359375);
\draw (0.884765625,-0.06640625)--(0.884765625,-0.068359375);
\draw (0.892578125,-0.0625)--(0.892578125,-0.060546875);
\draw (0.896484375,-0.0625)--(0.896484375,-0.064453125);
\draw (0.89453125,-0.060546875)--(0.896484375,-0.060546875);
\draw (0.900390625,-0.0625)--(0.900390625,-0.064453125);
\draw (0.904296875,-0.0625)--(0.904296875,-0.060546875);
\draw (0.90234375,-0.064453125)--(0.904296875,-0.064453125);
\draw (0.8984375,-0.060546875)--(0.900390625,-0.060546875);
\draw (0.8984375,-0.056640625)--(0.896484375,-0.056640625);
\draw (0.900390625,-0.05859375)--(0.900390625,-0.056640625);
\draw (0.890625,-0.064453125)--(0.892578125,-0.064453125);
\draw (0.890625,-0.068359375)--(0.888671875,-0.068359375);
\draw (0.892578125,-0.06640625)--(0.892578125,-0.068359375);
\draw (0.890625,-0.072265625)--(0.888671875,-0.072265625);
\draw (0.890625,-0.076171875)--(0.892578125,-0.076171875);
\draw (0.888671875,-0.07421875)--(0.888671875,-0.076171875);
\draw (0.892578125,-0.0703125)--(0.892578125,-0.072265625);
\draw (0.896484375,-0.0703125)--(0.896484375,-0.068359375);
\draw (0.89453125,-0.072265625)--(0.896484375,-0.072265625);
\draw (0.908203125,-0.0625)--(0.908203125,-0.060546875);
\draw (0.912109375,-0.0625)--(0.912109375,-0.064453125);
\draw (0.91015625,-0.060546875)--(0.912109375,-0.060546875);
\draw (0.916015625,-0.0625)--(0.916015625,-0.064453125);
\draw (0.919921875,-0.0625)--(0.919921875,-0.060546875);
\draw (0.91796875,-0.064453125)--(0.919921875,-0.064453125);
\draw (0.9140625,-0.060546875)--(0.916015625,-0.060546875);
\draw (0.9140625,-0.056640625)--(0.912109375,-0.056640625);
\draw (0.916015625,-0.05859375)--(0.916015625,-0.056640625);
\draw (0.923828125,-0.0625)--(0.923828125,-0.064453125);
\draw (0.927734375,-0.0625)--(0.927734375,-0.060546875);
\draw (0.92578125,-0.064453125)--(0.927734375,-0.064453125);
\draw (0.931640625,-0.0625)--(0.931640625,-0.060546875);
\draw (0.935546875,-0.0625)--(0.935546875,-0.064453125);
\draw (0.93359375,-0.060546875)--(0.935546875,-0.060546875);
\draw (0.9296875,-0.064453125)--(0.931640625,-0.064453125);
\draw (0.9296875,-0.068359375)--(0.927734375,-0.068359375);
\draw (0.931640625,-0.06640625)--(0.931640625,-0.068359375);
\draw (0.921875,-0.060546875)--(0.923828125,-0.060546875);
\draw (0.921875,-0.056640625)--(0.919921875,-0.056640625);
\draw (0.923828125,-0.05859375)--(0.923828125,-0.056640625);
\draw (0.921875,-0.052734375)--(0.919921875,-0.052734375);
\draw (0.921875,-0.048828125)--(0.923828125,-0.048828125);
\draw (0.919921875,-0.05078125)--(0.919921875,-0.048828125);
\draw (0.923828125,-0.0546875)--(0.923828125,-0.052734375);
\draw (0.927734375,-0.0546875)--(0.927734375,-0.056640625);
\draw (0.92578125,-0.052734375)--(0.927734375,-0.052734375);
\draw (0.90625,-0.064453125)--(0.908203125,-0.064453125);
\draw (0.90625,-0.068359375)--(0.904296875,-0.068359375);
\draw (0.908203125,-0.06640625)--(0.908203125,-0.068359375);
\draw (0.90625,-0.072265625)--(0.904296875,-0.072265625);
\draw (0.90625,-0.076171875)--(0.908203125,-0.076171875);
\draw (0.904296875,-0.07421875)--(0.904296875,-0.076171875);
\draw (0.908203125,-0.0703125)--(0.908203125,-0.072265625);
\draw (0.912109375,-0.0703125)--(0.912109375,-0.068359375);
\draw (0.91015625,-0.072265625)--(0.912109375,-0.072265625);
\draw (0.90625,-0.080078125)--(0.904296875,-0.080078125);
\draw (0.90625,-0.083984375)--(0.908203125,-0.083984375);
\draw (0.904296875,-0.08203125)--(0.904296875,-0.083984375);
\draw (0.90625,-0.087890625)--(0.908203125,-0.087890625);
\draw (0.90625,-0.091796875)--(0.904296875,-0.091796875);
\draw (0.908203125,-0.08984375)--(0.908203125,-0.091796875);
\draw (0.904296875,-0.0859375)--(0.904296875,-0.087890625);
\draw (0.900390625,-0.0859375)--(0.900390625,-0.083984375);
\draw (0.90234375,-0.087890625)--(0.900390625,-0.087890625);
\draw (0.908203125,-0.078125)--(0.908203125,-0.080078125);
\draw (0.912109375,-0.078125)--(0.912109375,-0.076171875);
\draw (0.91015625,-0.080078125)--(0.912109375,-0.080078125);
\draw (0.916015625,-0.078125)--(0.916015625,-0.076171875);
\draw (0.919921875,-0.078125)--(0.919921875,-0.080078125);
\draw (0.91796875,-0.076171875)--(0.919921875,-0.076171875);
\draw (0.9140625,-0.080078125)--(0.916015625,-0.080078125);
\draw (0.9140625,-0.083984375)--(0.912109375,-0.083984375);
\draw (0.916015625,-0.08203125)--(0.916015625,-0.083984375);
\draw (0.75,0.001953125)--(0.751953125,0.001953125);
\draw (0.75,0.005859375)--(0.748046875,0.005859375);
\draw (0.751953125,0.00390625)--(0.751953125,0.005859375);
\draw (0.75,0.009765625)--(0.748046875,0.009765625);
\draw (0.75,0.013671875)--(0.751953125,0.013671875);
\draw (0.748046875,0.01171875)--(0.748046875,0.013671875);
\draw (0.751953125,0.0078125)--(0.751953125,0.009765625);
\draw (0.755859375,0.0078125)--(0.755859375,0.005859375);
\draw (0.75390625,0.009765625)--(0.755859375,0.009765625);
\draw (0.75,0.017578125)--(0.748046875,0.017578125);
\draw (0.75,0.021484375)--(0.751953125,0.021484375);
\draw (0.748046875,0.01953125)--(0.748046875,0.021484375);
\draw (0.75,0.025390625)--(0.751953125,0.025390625);
\draw (0.75,0.029296875)--(0.748046875,0.029296875);
\draw (0.751953125,0.02734375)--(0.751953125,0.029296875);
\draw (0.748046875,0.0234375)--(0.748046875,0.025390625);
\draw (0.744140625,0.0234375)--(0.744140625,0.021484375);
\draw (0.74609375,0.025390625)--(0.744140625,0.025390625);
\draw (0.751953125,0.015625)--(0.751953125,0.017578125);
\draw (0.755859375,0.015625)--(0.755859375,0.013671875);
\draw (0.75390625,0.017578125)--(0.755859375,0.017578125);
\draw (0.759765625,0.015625)--(0.759765625,0.013671875);
\draw (0.763671875,0.015625)--(0.763671875,0.017578125);
\draw (0.76171875,0.013671875)--(0.763671875,0.013671875);
\draw (0.7578125,0.017578125)--(0.759765625,0.017578125);
\draw (0.7578125,0.021484375)--(0.755859375,0.021484375);
\draw (0.759765625,0.01953125)--(0.759765625,0.021484375);
\draw (0.75,0.033203125)--(0.748046875,0.033203125);
\draw (0.75,0.037109375)--(0.751953125,0.037109375);
\draw (0.748046875,0.03515625)--(0.748046875,0.037109375);
\draw (0.75,0.041015625)--(0.751953125,0.041015625);
\draw (0.75,0.044921875)--(0.748046875,0.044921875);
\draw (0.751953125,0.04296875)--(0.751953125,0.044921875);
\draw (0.748046875,0.0390625)--(0.748046875,0.041015625);
\draw (0.744140625,0.0390625)--(0.744140625,0.037109375);
\draw (0.74609375,0.041015625)--(0.744140625,0.041015625);
\draw (0.75,0.048828125)--(0.751953125,0.048828125);
\draw (0.75,0.052734375)--(0.748046875,0.052734375);
\draw (0.751953125,0.05078125)--(0.751953125,0.052734375);
\draw (0.75,0.056640625)--(0.748046875,0.056640625);
\draw (0.75,0.060546875)--(0.751953125,0.060546875);
\draw (0.748046875,0.05859375)--(0.748046875,0.060546875);
\draw (0.751953125,0.0546875)--(0.751953125,0.056640625);
\draw (0.755859375,0.0546875)--(0.755859375,0.052734375);
\draw (0.75390625,0.056640625)--(0.755859375,0.056640625);
\draw (0.748046875,0.046875)--(0.748046875,0.048828125);
\draw (0.744140625,0.046875)--(0.744140625,0.044921875);
\draw (0.74609375,0.048828125)--(0.744140625,0.048828125);
\draw (0.740234375,0.046875)--(0.740234375,0.044921875);
\draw (0.736328125,0.046875)--(0.736328125,0.048828125);
\draw (0.73828125,0.044921875)--(0.736328125,0.044921875);
\draw (0.7421875,0.048828125)--(0.740234375,0.048828125);
\draw (0.7421875,0.052734375)--(0.744140625,0.052734375);
\draw (0.740234375,0.05078125)--(0.740234375,0.052734375);
\draw (0.751953125,0.03125)--(0.751953125,0.033203125);
\draw (0.755859375,0.03125)--(0.755859375,0.029296875);
\draw (0.75390625,0.033203125)--(0.755859375,0.033203125);
\draw (0.759765625,0.03125)--(0.759765625,0.029296875);
\draw (0.763671875,0.03125)--(0.763671875,0.033203125);
\draw (0.76171875,0.029296875)--(0.763671875,0.029296875);
\draw (0.7578125,0.033203125)--(0.759765625,0.033203125);
\draw (0.7578125,0.037109375)--(0.755859375,0.037109375);
\draw (0.759765625,0.03515625)--(0.759765625,0.037109375);
\draw (0.767578125,0.03125)--(0.767578125,0.029296875);
\draw (0.771484375,0.03125)--(0.771484375,0.033203125);
\draw (0.76953125,0.029296875)--(0.771484375,0.029296875);
\draw (0.775390625,0.03125)--(0.775390625,0.033203125);
\draw (0.779296875,0.03125)--(0.779296875,0.029296875);
\draw (0.77734375,0.033203125)--(0.779296875,0.033203125);
\draw (0.7734375,0.029296875)--(0.775390625,0.029296875);
\draw (0.7734375,0.025390625)--(0.771484375,0.025390625);
\draw (0.775390625,0.02734375)--(0.775390625,0.025390625);
\draw (0.765625,0.033203125)--(0.767578125,0.033203125);
\draw (0.765625,0.037109375)--(0.763671875,0.037109375);
\draw (0.767578125,0.03515625)--(0.767578125,0.037109375);
\draw (0.765625,0.041015625)--(0.763671875,0.041015625);
\draw (0.765625,0.044921875)--(0.767578125,0.044921875);
\draw (0.763671875,0.04296875)--(0.763671875,0.044921875);
\draw (0.767578125,0.0390625)--(0.767578125,0.041015625);
\draw (0.771484375,0.0390625)--(0.771484375,0.037109375);
\draw (0.76953125,0.041015625)--(0.771484375,0.041015625);
\draw (0.75,0.064453125)--(0.748046875,0.064453125);
\draw (0.75,0.068359375)--(0.751953125,0.068359375);
\draw (0.748046875,0.06640625)--(0.748046875,0.068359375);
\draw (0.75,0.072265625)--(0.751953125,0.072265625);
\draw (0.75,0.076171875)--(0.748046875,0.076171875);
\draw (0.751953125,0.07421875)--(0.751953125,0.076171875);
\draw (0.748046875,0.0703125)--(0.748046875,0.072265625);
\draw (0.744140625,0.0703125)--(0.744140625,0.068359375);
\draw (0.74609375,0.072265625)--(0.744140625,0.072265625);
\draw (0.75,0.080078125)--(0.751953125,0.080078125);
\draw (0.75,0.083984375)--(0.748046875,0.083984375);
\draw (0.751953125,0.08203125)--(0.751953125,0.083984375);
\draw (0.75,0.087890625)--(0.748046875,0.087890625);
\draw (0.75,0.091796875)--(0.751953125,0.091796875);
\draw (0.748046875,0.08984375)--(0.748046875,0.091796875);
\draw (0.751953125,0.0859375)--(0.751953125,0.087890625);
\draw (0.755859375,0.0859375)--(0.755859375,0.083984375);
\draw (0.75390625,0.087890625)--(0.755859375,0.087890625);
\draw (0.748046875,0.078125)--(0.748046875,0.080078125);
\draw (0.744140625,0.078125)--(0.744140625,0.076171875);
\draw (0.74609375,0.080078125)--(0.744140625,0.080078125);
\draw (0.740234375,0.078125)--(0.740234375,0.076171875);
\draw (0.736328125,0.078125)--(0.736328125,0.080078125);
\draw (0.73828125,0.076171875)--(0.736328125,0.076171875);
\draw (0.7421875,0.080078125)--(0.740234375,0.080078125);
\draw (0.7421875,0.083984375)--(0.744140625,0.083984375);
\draw (0.740234375,0.08203125)--(0.740234375,0.083984375);
\draw (0.75,0.095703125)--(0.751953125,0.095703125);
\draw (0.75,0.099609375)--(0.748046875,0.099609375);
\draw (0.751953125,0.09765625)--(0.751953125,0.099609375);
\draw (0.75,0.103515625)--(0.748046875,0.103515625);
\draw (0.75,0.107421875)--(0.751953125,0.107421875);
\draw (0.748046875,0.10546875)--(0.748046875,0.107421875);
\draw (0.751953125,0.1015625)--(0.751953125,0.103515625);
\draw (0.755859375,0.1015625)--(0.755859375,0.099609375);
\draw (0.75390625,0.103515625)--(0.755859375,0.103515625);
\draw (0.75,0.111328125)--(0.748046875,0.111328125);
\draw (0.75,0.115234375)--(0.751953125,0.115234375);
\draw (0.748046875,0.11328125)--(0.748046875,0.115234375);
\draw (0.75,0.119140625)--(0.751953125,0.119140625);
\draw (0.75,0.123046875)--(0.748046875,0.123046875);
\draw (0.751953125,0.12109375)--(0.751953125,0.123046875);
\draw (0.748046875,0.1171875)--(0.748046875,0.119140625);
\draw (0.744140625,0.1171875)--(0.744140625,0.115234375);
\draw (0.74609375,0.119140625)--(0.744140625,0.119140625);
\draw (0.751953125,0.109375)--(0.751953125,0.111328125);
\draw (0.755859375,0.109375)--(0.755859375,0.107421875);
\draw (0.75390625,0.111328125)--(0.755859375,0.111328125);
\draw (0.759765625,0.109375)--(0.759765625,0.107421875);
\draw (0.763671875,0.109375)--(0.763671875,0.111328125);
\draw (0.76171875,0.107421875)--(0.763671875,0.107421875);
\draw (0.7578125,0.111328125)--(0.759765625,0.111328125);
\draw (0.7578125,0.115234375)--(0.755859375,0.115234375);
\draw (0.759765625,0.11328125)--(0.759765625,0.115234375);
\draw (0.748046875,0.09375)--(0.748046875,0.095703125);
\draw (0.744140625,0.09375)--(0.744140625,0.091796875);
\draw (0.74609375,0.095703125)--(0.744140625,0.095703125);
\draw (0.740234375,0.09375)--(0.740234375,0.091796875);
\draw (0.736328125,0.09375)--(0.736328125,0.095703125);
\draw (0.73828125,0.091796875)--(0.736328125,0.091796875);
\draw (0.7421875,0.095703125)--(0.740234375,0.095703125);
\draw (0.7421875,0.099609375)--(0.744140625,0.099609375);
\draw (0.740234375,0.09765625)--(0.740234375,0.099609375);
\draw (0.732421875,0.09375)--(0.732421875,0.091796875);
\draw (0.728515625,0.09375)--(0.728515625,0.095703125);
\draw (0.73046875,0.091796875)--(0.728515625,0.091796875);
\draw (0.724609375,0.09375)--(0.724609375,0.095703125);
\draw (0.720703125,0.09375)--(0.720703125,0.091796875);
\draw (0.72265625,0.095703125)--(0.720703125,0.095703125);
\draw (0.7265625,0.091796875)--(0.724609375,0.091796875);
\draw (0.7265625,0.087890625)--(0.728515625,0.087890625);
\draw (0.724609375,0.08984375)--(0.724609375,0.087890625);
\draw (0.734375,0.095703125)--(0.732421875,0.095703125);
\draw (0.734375,0.099609375)--(0.736328125,0.099609375);
\draw (0.732421875,0.09765625)--(0.732421875,0.099609375);
\draw (0.734375,0.103515625)--(0.736328125,0.103515625);
\draw (0.734375,0.107421875)--(0.732421875,0.107421875);
\draw (0.736328125,0.10546875)--(0.736328125,0.107421875);
\draw (0.732421875,0.1015625)--(0.732421875,0.103515625);
\draw (0.728515625,0.1015625)--(0.728515625,0.099609375);
\draw (0.73046875,0.103515625)--(0.728515625,0.103515625);
\draw (0.751953125,0.0625)--(0.751953125,0.064453125);
\draw (0.755859375,0.0625)--(0.755859375,0.060546875);
\draw (0.75390625,0.064453125)--(0.755859375,0.064453125);
\draw (0.759765625,0.0625)--(0.759765625,0.060546875);
\draw (0.763671875,0.0625)--(0.763671875,0.064453125);
\draw (0.76171875,0.060546875)--(0.763671875,0.060546875);
\draw (0.7578125,0.064453125)--(0.759765625,0.064453125);
\draw (0.7578125,0.068359375)--(0.755859375,0.068359375);
\draw (0.759765625,0.06640625)--(0.759765625,0.068359375);
\draw (0.767578125,0.0625)--(0.767578125,0.060546875);
\draw (0.771484375,0.0625)--(0.771484375,0.064453125);
\draw (0.76953125,0.060546875)--(0.771484375,0.060546875);
\draw (0.775390625,0.0625)--(0.775390625,0.064453125);
\draw (0.779296875,0.0625)--(0.779296875,0.060546875);
\draw (0.77734375,0.064453125)--(0.779296875,0.064453125);
\draw (0.7734375,0.060546875)--(0.775390625,0.060546875);
\draw (0.7734375,0.056640625)--(0.771484375,0.056640625);
\draw (0.775390625,0.05859375)--(0.775390625,0.056640625);
\draw (0.765625,0.064453125)--(0.767578125,0.064453125);
\draw (0.765625,0.068359375)--(0.763671875,0.068359375);
\draw (0.767578125,0.06640625)--(0.767578125,0.068359375);
\draw (0.765625,0.072265625)--(0.763671875,0.072265625);
\draw (0.765625,0.076171875)--(0.767578125,0.076171875);
\draw (0.763671875,0.07421875)--(0.763671875,0.076171875);
\draw (0.767578125,0.0703125)--(0.767578125,0.072265625);
\draw (0.771484375,0.0703125)--(0.771484375,0.068359375);
\draw (0.76953125,0.072265625)--(0.771484375,0.072265625);
\draw (0.783203125,0.0625)--(0.783203125,0.060546875);
\draw (0.787109375,0.0625)--(0.787109375,0.064453125);
\draw (0.78515625,0.060546875)--(0.787109375,0.060546875);
\draw (0.791015625,0.0625)--(0.791015625,0.064453125);
\draw (0.794921875,0.0625)--(0.794921875,0.060546875);
\draw (0.79296875,0.064453125)--(0.794921875,0.064453125);
\draw (0.7890625,0.060546875)--(0.791015625,0.060546875);
\draw (0.7890625,0.056640625)--(0.787109375,0.056640625);
\draw (0.791015625,0.05859375)--(0.791015625,0.056640625);
\draw (0.798828125,0.0625)--(0.798828125,0.064453125);
\draw (0.802734375,0.0625)--(0.802734375,0.060546875);
\draw (0.80078125,0.064453125)--(0.802734375,0.064453125);
\draw (0.806640625,0.0625)--(0.806640625,0.060546875);
\draw (0.810546875,0.0625)--(0.810546875,0.064453125);
\draw (0.80859375,0.060546875)--(0.810546875,0.060546875);
\draw (0.8046875,0.064453125)--(0.806640625,0.064453125);
\draw (0.8046875,0.068359375)--(0.802734375,0.068359375);
\draw (0.806640625,0.06640625)--(0.806640625,0.068359375);
\draw (0.796875,0.060546875)--(0.798828125,0.060546875);
\draw (0.796875,0.056640625)--(0.794921875,0.056640625);
\draw (0.798828125,0.05859375)--(0.798828125,0.056640625);
\draw (0.796875,0.052734375)--(0.794921875,0.052734375);
\draw (0.796875,0.048828125)--(0.798828125,0.048828125);
\draw (0.794921875,0.05078125)--(0.794921875,0.048828125);
\draw (0.798828125,0.0546875)--(0.798828125,0.052734375);
\draw (0.802734375,0.0546875)--(0.802734375,0.056640625);
\draw (0.80078125,0.052734375)--(0.802734375,0.052734375);
\draw (0.78125,0.064453125)--(0.783203125,0.064453125);
\draw (0.78125,0.068359375)--(0.779296875,0.068359375);
\draw (0.783203125,0.06640625)--(0.783203125,0.068359375);
\draw (0.78125,0.072265625)--(0.779296875,0.072265625);
\draw (0.78125,0.076171875)--(0.783203125,0.076171875);
\draw (0.779296875,0.07421875)--(0.779296875,0.076171875);
\draw (0.783203125,0.0703125)--(0.783203125,0.072265625);
\draw (0.787109375,0.0703125)--(0.787109375,0.068359375);
\draw (0.78515625,0.072265625)--(0.787109375,0.072265625);
\draw (0.78125,0.080078125)--(0.779296875,0.080078125);
\draw (0.78125,0.083984375)--(0.783203125,0.083984375);
\draw (0.779296875,0.08203125)--(0.779296875,0.083984375);
\draw (0.78125,0.087890625)--(0.783203125,0.087890625);
\draw (0.78125,0.091796875)--(0.779296875,0.091796875);
\draw (0.783203125,0.08984375)--(0.783203125,0.091796875);
\draw (0.779296875,0.0859375)--(0.779296875,0.087890625);
\draw (0.775390625,0.0859375)--(0.775390625,0.083984375);
\draw (0.77734375,0.087890625)--(0.775390625,0.087890625);
\draw (0.783203125,0.078125)--(0.783203125,0.080078125);
\draw (0.787109375,0.078125)--(0.787109375,0.076171875);
\draw (0.78515625,0.080078125)--(0.787109375,0.080078125);
\draw (0.791015625,0.078125)--(0.791015625,0.076171875);
\draw (0.794921875,0.078125)--(0.794921875,0.080078125);
\draw (0.79296875,0.076171875)--(0.794921875,0.076171875);
\draw (0.7890625,0.080078125)--(0.791015625,0.080078125);
\draw (0.7890625,0.083984375)--(0.787109375,0.083984375);
\draw (0.791015625,0.08203125)--(0.791015625,0.083984375);
\draw (0.75,0.126953125)--(0.748046875,0.126953125);
\draw (0.75,0.130859375)--(0.751953125,0.130859375);
\draw (0.748046875,0.12890625)--(0.748046875,0.130859375);
\draw (0.75,0.134765625)--(0.751953125,0.134765625);
\draw (0.75,0.138671875)--(0.748046875,0.138671875);
\draw (0.751953125,0.13671875)--(0.751953125,0.138671875);
\draw (0.748046875,0.1328125)--(0.748046875,0.134765625);
\draw (0.744140625,0.1328125)--(0.744140625,0.130859375);
\draw (0.74609375,0.134765625)--(0.744140625,0.134765625);
\draw (0.75,0.142578125)--(0.751953125,0.142578125);
\draw (0.75,0.146484375)--(0.748046875,0.146484375);
\draw (0.751953125,0.14453125)--(0.751953125,0.146484375);
\draw (0.75,0.150390625)--(0.748046875,0.150390625);
\draw (0.75,0.154296875)--(0.751953125,0.154296875);
\draw (0.748046875,0.15234375)--(0.748046875,0.154296875);
\draw (0.751953125,0.1484375)--(0.751953125,0.150390625);
\draw (0.755859375,0.1484375)--(0.755859375,0.146484375);
\draw (0.75390625,0.150390625)--(0.755859375,0.150390625);
\draw (0.748046875,0.140625)--(0.748046875,0.142578125);
\draw (0.744140625,0.140625)--(0.744140625,0.138671875);
\draw (0.74609375,0.142578125)--(0.744140625,0.142578125);
\draw (0.740234375,0.140625)--(0.740234375,0.138671875);
\draw (0.736328125,0.140625)--(0.736328125,0.142578125);
\draw (0.73828125,0.138671875)--(0.736328125,0.138671875);
\draw (0.7421875,0.142578125)--(0.740234375,0.142578125);
\draw (0.7421875,0.146484375)--(0.744140625,0.146484375);
\draw (0.740234375,0.14453125)--(0.740234375,0.146484375);
\draw (0.75,0.158203125)--(0.751953125,0.158203125);
\draw (0.75,0.162109375)--(0.748046875,0.162109375);
\draw (0.751953125,0.16015625)--(0.751953125,0.162109375);
\draw (0.75,0.166015625)--(0.748046875,0.166015625);
\draw (0.75,0.169921875)--(0.751953125,0.169921875);
\draw (0.748046875,0.16796875)--(0.748046875,0.169921875);
\draw (0.751953125,0.1640625)--(0.751953125,0.166015625);
\draw (0.755859375,0.1640625)--(0.755859375,0.162109375);
\draw (0.75390625,0.166015625)--(0.755859375,0.166015625);
\draw (0.75,0.173828125)--(0.748046875,0.173828125);
\draw (0.75,0.177734375)--(0.751953125,0.177734375);
\draw (0.748046875,0.17578125)--(0.748046875,0.177734375);
\draw (0.75,0.181640625)--(0.751953125,0.181640625);
\draw (0.75,0.185546875)--(0.748046875,0.185546875);
\draw (0.751953125,0.18359375)--(0.751953125,0.185546875);
\draw (0.748046875,0.1796875)--(0.748046875,0.181640625);
\draw (0.744140625,0.1796875)--(0.744140625,0.177734375);
\draw (0.74609375,0.181640625)--(0.744140625,0.181640625);
\draw (0.751953125,0.171875)--(0.751953125,0.173828125);
\draw (0.755859375,0.171875)--(0.755859375,0.169921875);
\draw (0.75390625,0.173828125)--(0.755859375,0.173828125);
\draw (0.759765625,0.171875)--(0.759765625,0.169921875);
\draw (0.763671875,0.171875)--(0.763671875,0.173828125);
\draw (0.76171875,0.169921875)--(0.763671875,0.169921875);
\draw (0.7578125,0.173828125)--(0.759765625,0.173828125);
\draw (0.7578125,0.177734375)--(0.755859375,0.177734375);
\draw (0.759765625,0.17578125)--(0.759765625,0.177734375);
\draw (0.748046875,0.15625)--(0.748046875,0.158203125);
\draw (0.744140625,0.15625)--(0.744140625,0.154296875);
\draw (0.74609375,0.158203125)--(0.744140625,0.158203125);
\draw (0.740234375,0.15625)--(0.740234375,0.154296875);
\draw (0.736328125,0.15625)--(0.736328125,0.158203125);
\draw (0.73828125,0.154296875)--(0.736328125,0.154296875);
\draw (0.7421875,0.158203125)--(0.740234375,0.158203125);
\draw (0.7421875,0.162109375)--(0.744140625,0.162109375);
\draw (0.740234375,0.16015625)--(0.740234375,0.162109375);
\draw (0.732421875,0.15625)--(0.732421875,0.154296875);
\draw (0.728515625,0.15625)--(0.728515625,0.158203125);
\draw (0.73046875,0.154296875)--(0.728515625,0.154296875);
\draw (0.724609375,0.15625)--(0.724609375,0.158203125);
\draw (0.720703125,0.15625)--(0.720703125,0.154296875);
\draw (0.72265625,0.158203125)--(0.720703125,0.158203125);
\draw (0.7265625,0.154296875)--(0.724609375,0.154296875);
\draw (0.7265625,0.150390625)--(0.728515625,0.150390625);
\draw (0.724609375,0.15234375)--(0.724609375,0.150390625);
\draw (0.734375,0.158203125)--(0.732421875,0.158203125);
\draw (0.734375,0.162109375)--(0.736328125,0.162109375);
\draw (0.732421875,0.16015625)--(0.732421875,0.162109375);
\draw (0.734375,0.166015625)--(0.736328125,0.166015625);
\draw (0.734375,0.169921875)--(0.732421875,0.169921875);
\draw (0.736328125,0.16796875)--(0.736328125,0.169921875);
\draw (0.732421875,0.1640625)--(0.732421875,0.166015625);
\draw (0.728515625,0.1640625)--(0.728515625,0.162109375);
\draw (0.73046875,0.166015625)--(0.728515625,0.166015625);
\draw (0.75,0.189453125)--(0.751953125,0.189453125);
\draw (0.75,0.193359375)--(0.748046875,0.193359375);
\draw (0.751953125,0.19140625)--(0.751953125,0.193359375);
\draw (0.75,0.197265625)--(0.748046875,0.197265625);
\draw (0.75,0.201171875)--(0.751953125,0.201171875);
\draw (0.748046875,0.19921875)--(0.748046875,0.201171875);
\draw (0.751953125,0.1953125)--(0.751953125,0.197265625);
\draw (0.755859375,0.1953125)--(0.755859375,0.193359375);
\draw (0.75390625,0.197265625)--(0.755859375,0.197265625);
\draw (0.75,0.205078125)--(0.748046875,0.205078125);
\draw (0.75,0.208984375)--(0.751953125,0.208984375);
\draw (0.748046875,0.20703125)--(0.748046875,0.208984375);
\draw (0.75,0.212890625)--(0.751953125,0.212890625);
\draw (0.75,0.216796875)--(0.748046875,0.216796875);
\draw (0.751953125,0.21484375)--(0.751953125,0.216796875);
\draw (0.748046875,0.2109375)--(0.748046875,0.212890625);
\draw (0.744140625,0.2109375)--(0.744140625,0.208984375);
\draw (0.74609375,0.212890625)--(0.744140625,0.212890625);
\draw (0.751953125,0.203125)--(0.751953125,0.205078125);
\draw (0.755859375,0.203125)--(0.755859375,0.201171875);
\draw (0.75390625,0.205078125)--(0.755859375,0.205078125);
\draw (0.759765625,0.203125)--(0.759765625,0.201171875);
\draw (0.763671875,0.203125)--(0.763671875,0.205078125);
\draw (0.76171875,0.201171875)--(0.763671875,0.201171875);
\draw (0.7578125,0.205078125)--(0.759765625,0.205078125);
\draw (0.7578125,0.208984375)--(0.755859375,0.208984375);
\draw (0.759765625,0.20703125)--(0.759765625,0.208984375);
\draw (0.75,0.220703125)--(0.748046875,0.220703125);
\draw (0.75,0.224609375)--(0.751953125,0.224609375);
\draw (0.748046875,0.22265625)--(0.748046875,0.224609375);
\draw (0.75,0.228515625)--(0.751953125,0.228515625);
\draw (0.75,0.232421875)--(0.748046875,0.232421875);
\draw (0.751953125,0.23046875)--(0.751953125,0.232421875);
\draw (0.748046875,0.2265625)--(0.748046875,0.228515625);
\draw (0.744140625,0.2265625)--(0.744140625,0.224609375);
\draw (0.74609375,0.228515625)--(0.744140625,0.228515625);
\draw (0.75,0.236328125)--(0.751953125,0.236328125);
\draw (0.75,0.240234375)--(0.748046875,0.240234375);
\draw (0.751953125,0.23828125)--(0.751953125,0.240234375);
\draw (0.75,0.244140625)--(0.748046875,0.244140625);
\draw (0.75,0.248046875)--(0.751953125,0.248046875);
\draw (0.748046875,0.24609375)--(0.748046875,0.248046875);
\draw (0.751953125,0.2421875)--(0.751953125,0.244140625);
\draw (0.755859375,0.2421875)--(0.755859375,0.240234375);
\draw (0.75390625,0.244140625)--(0.755859375,0.244140625);
\draw (0.748046875,0.234375)--(0.748046875,0.236328125);
\draw (0.744140625,0.234375)--(0.744140625,0.232421875);
\draw (0.74609375,0.236328125)--(0.744140625,0.236328125);
\draw (0.740234375,0.234375)--(0.740234375,0.232421875);
\draw (0.736328125,0.234375)--(0.736328125,0.236328125);
\draw (0.73828125,0.232421875)--(0.736328125,0.232421875);
\draw (0.7421875,0.236328125)--(0.740234375,0.236328125);
\draw (0.7421875,0.240234375)--(0.744140625,0.240234375);
\draw (0.740234375,0.23828125)--(0.740234375,0.240234375);
\draw (0.751953125,0.21875)--(0.751953125,0.220703125);
\draw (0.755859375,0.21875)--(0.755859375,0.216796875);
\draw (0.75390625,0.220703125)--(0.755859375,0.220703125);
\draw (0.759765625,0.21875)--(0.759765625,0.216796875);
\draw (0.763671875,0.21875)--(0.763671875,0.220703125);
\draw (0.76171875,0.216796875)--(0.763671875,0.216796875);
\draw (0.7578125,0.220703125)--(0.759765625,0.220703125);
\draw (0.7578125,0.224609375)--(0.755859375,0.224609375);
\draw (0.759765625,0.22265625)--(0.759765625,0.224609375);
\draw (0.767578125,0.21875)--(0.767578125,0.216796875);
\draw (0.771484375,0.21875)--(0.771484375,0.220703125);
\draw (0.76953125,0.216796875)--(0.771484375,0.216796875);
\draw (0.775390625,0.21875)--(0.775390625,0.220703125);
\draw (0.779296875,0.21875)--(0.779296875,0.216796875);
\draw (0.77734375,0.220703125)--(0.779296875,0.220703125);
\draw (0.7734375,0.216796875)--(0.775390625,0.216796875);
\draw (0.7734375,0.212890625)--(0.771484375,0.212890625);
\draw (0.775390625,0.21484375)--(0.775390625,0.212890625);
\draw (0.765625,0.220703125)--(0.767578125,0.220703125);
\draw (0.765625,0.224609375)--(0.763671875,0.224609375);
\draw (0.767578125,0.22265625)--(0.767578125,0.224609375);
\draw (0.765625,0.228515625)--(0.763671875,0.228515625);
\draw (0.765625,0.232421875)--(0.767578125,0.232421875);
\draw (0.763671875,0.23046875)--(0.763671875,0.232421875);
\draw (0.767578125,0.2265625)--(0.767578125,0.228515625);
\draw (0.771484375,0.2265625)--(0.771484375,0.224609375);
\draw (0.76953125,0.228515625)--(0.771484375,0.228515625);
\draw (0.748046875,0.1875)--(0.748046875,0.189453125);
\draw (0.744140625,0.1875)--(0.744140625,0.185546875);
\draw (0.74609375,0.189453125)--(0.744140625,0.189453125);
\draw (0.740234375,0.1875)--(0.740234375,0.185546875);
\draw (0.736328125,0.1875)--(0.736328125,0.189453125);
\draw (0.73828125,0.185546875)--(0.736328125,0.185546875);
\draw (0.7421875,0.189453125)--(0.740234375,0.189453125);
\draw (0.7421875,0.193359375)--(0.744140625,0.193359375);
\draw (0.740234375,0.19140625)--(0.740234375,0.193359375);
\draw (0.732421875,0.1875)--(0.732421875,0.185546875);
\draw (0.728515625,0.1875)--(0.728515625,0.189453125);
\draw (0.73046875,0.185546875)--(0.728515625,0.185546875);
\draw (0.724609375,0.1875)--(0.724609375,0.189453125);
\draw (0.720703125,0.1875)--(0.720703125,0.185546875);
\draw (0.72265625,0.189453125)--(0.720703125,0.189453125);
\draw (0.7265625,0.185546875)--(0.724609375,0.185546875);
\draw (0.7265625,0.181640625)--(0.728515625,0.181640625);
\draw (0.724609375,0.18359375)--(0.724609375,0.181640625);
\draw (0.734375,0.189453125)--(0.732421875,0.189453125);
\draw (0.734375,0.193359375)--(0.736328125,0.193359375);
\draw (0.732421875,0.19140625)--(0.732421875,0.193359375);
\draw (0.734375,0.197265625)--(0.736328125,0.197265625);
\draw (0.734375,0.201171875)--(0.732421875,0.201171875);
\draw (0.736328125,0.19921875)--(0.736328125,0.201171875);
\draw (0.732421875,0.1953125)--(0.732421875,0.197265625);
\draw (0.728515625,0.1953125)--(0.728515625,0.193359375);
\draw (0.73046875,0.197265625)--(0.728515625,0.197265625);
\draw (0.716796875,0.1875)--(0.716796875,0.185546875);
\draw (0.712890625,0.1875)--(0.712890625,0.189453125);
\draw (0.71484375,0.185546875)--(0.712890625,0.185546875);
\draw (0.708984375,0.1875)--(0.708984375,0.189453125);
\draw (0.705078125,0.1875)--(0.705078125,0.185546875);
\draw (0.70703125,0.189453125)--(0.705078125,0.189453125);
\draw (0.7109375,0.185546875)--(0.708984375,0.185546875);
\draw (0.7109375,0.181640625)--(0.712890625,0.181640625);
\draw (0.708984375,0.18359375)--(0.708984375,0.181640625);
\draw (0.701171875,0.1875)--(0.701171875,0.189453125);
\draw (0.697265625,0.1875)--(0.697265625,0.185546875);
\draw (0.69921875,0.189453125)--(0.697265625,0.189453125);
\draw (0.693359375,0.1875)--(0.693359375,0.185546875);
\draw (0.689453125,0.1875)--(0.689453125,0.189453125);
\draw (0.69140625,0.185546875)--(0.689453125,0.185546875);
\draw (0.6953125,0.189453125)--(0.693359375,0.189453125);
\draw (0.6953125,0.193359375)--(0.697265625,0.193359375);
\draw (0.693359375,0.19140625)--(0.693359375,0.193359375);
\draw (0.703125,0.185546875)--(0.701171875,0.185546875);
\draw (0.703125,0.181640625)--(0.705078125,0.181640625);
\draw (0.701171875,0.18359375)--(0.701171875,0.181640625);
\draw (0.703125,0.177734375)--(0.705078125,0.177734375);
\draw (0.703125,0.173828125)--(0.701171875,0.173828125);
\draw (0.705078125,0.17578125)--(0.705078125,0.173828125);
\draw (0.701171875,0.1796875)--(0.701171875,0.177734375);
\draw (0.697265625,0.1796875)--(0.697265625,0.181640625);
\draw (0.69921875,0.177734375)--(0.697265625,0.177734375);
\draw (0.71875,0.189453125)--(0.716796875,0.189453125);
\draw (0.71875,0.193359375)--(0.720703125,0.193359375);
\draw (0.716796875,0.19140625)--(0.716796875,0.193359375);
\draw (0.71875,0.197265625)--(0.720703125,0.197265625);
\draw (0.71875,0.201171875)--(0.716796875,0.201171875);
\draw (0.720703125,0.19921875)--(0.720703125,0.201171875);
\draw (0.716796875,0.1953125)--(0.716796875,0.197265625);
\draw (0.712890625,0.1953125)--(0.712890625,0.193359375);
\draw (0.71484375,0.197265625)--(0.712890625,0.197265625);
\draw (0.71875,0.205078125)--(0.720703125,0.205078125);
\draw (0.71875,0.208984375)--(0.716796875,0.208984375);
\draw (0.720703125,0.20703125)--(0.720703125,0.208984375);
\draw (0.71875,0.212890625)--(0.716796875,0.212890625);
\draw (0.71875,0.216796875)--(0.720703125,0.216796875);
\draw (0.716796875,0.21484375)--(0.716796875,0.216796875);
\draw (0.720703125,0.2109375)--(0.720703125,0.212890625);
\draw (0.724609375,0.2109375)--(0.724609375,0.208984375);
\draw (0.72265625,0.212890625)--(0.724609375,0.212890625);
\draw (0.716796875,0.203125)--(0.716796875,0.205078125);
\draw (0.712890625,0.203125)--(0.712890625,0.201171875);
\draw (0.71484375,0.205078125)--(0.712890625,0.205078125);
\draw (0.708984375,0.203125)--(0.708984375,0.201171875);
\draw (0.705078125,0.203125)--(0.705078125,0.205078125);
\draw (0.70703125,0.201171875)--(0.705078125,0.201171875);
\draw (0.7109375,0.205078125)--(0.708984375,0.205078125);
\draw (0.7109375,0.208984375)--(0.712890625,0.208984375);
\draw (0.708984375,0.20703125)--(0.708984375,0.208984375);
\draw (0.751953125,0.125)--(0.751953125,0.126953125);
\draw (0.755859375,0.125)--(0.755859375,0.123046875);
\draw (0.75390625,0.126953125)--(0.755859375,0.126953125);
\draw (0.759765625,0.125)--(0.759765625,0.123046875);
\draw (0.763671875,0.125)--(0.763671875,0.126953125);
\draw (0.76171875,0.123046875)--(0.763671875,0.123046875);
\draw (0.7578125,0.126953125)--(0.759765625,0.126953125);
\draw (0.7578125,0.130859375)--(0.755859375,0.130859375);
\draw (0.759765625,0.12890625)--(0.759765625,0.130859375);
\draw (0.767578125,0.125)--(0.767578125,0.123046875);
\draw (0.771484375,0.125)--(0.771484375,0.126953125);
\draw (0.76953125,0.123046875)--(0.771484375,0.123046875);
\draw (0.775390625,0.125)--(0.775390625,0.126953125);
\draw (0.779296875,0.125)--(0.779296875,0.123046875);
\draw (0.77734375,0.126953125)--(0.779296875,0.126953125);
\draw (0.7734375,0.123046875)--(0.775390625,0.123046875);
\draw (0.7734375,0.119140625)--(0.771484375,0.119140625);
\draw (0.775390625,0.12109375)--(0.775390625,0.119140625);
\draw (0.765625,0.126953125)--(0.767578125,0.126953125);
\draw (0.765625,0.130859375)--(0.763671875,0.130859375);
\draw (0.767578125,0.12890625)--(0.767578125,0.130859375);
\draw (0.765625,0.134765625)--(0.763671875,0.134765625);
\draw (0.765625,0.138671875)--(0.767578125,0.138671875);
\draw (0.763671875,0.13671875)--(0.763671875,0.138671875);
\draw (0.767578125,0.1328125)--(0.767578125,0.134765625);
\draw (0.771484375,0.1328125)--(0.771484375,0.130859375);
\draw (0.76953125,0.134765625)--(0.771484375,0.134765625);
\draw (0.783203125,0.125)--(0.783203125,0.123046875);
\draw (0.787109375,0.125)--(0.787109375,0.126953125);
\draw (0.78515625,0.123046875)--(0.787109375,0.123046875);
\draw (0.791015625,0.125)--(0.791015625,0.126953125);
\draw (0.794921875,0.125)--(0.794921875,0.123046875);
\draw (0.79296875,0.126953125)--(0.794921875,0.126953125);
\draw (0.7890625,0.123046875)--(0.791015625,0.123046875);
\draw (0.7890625,0.119140625)--(0.787109375,0.119140625);
\draw (0.791015625,0.12109375)--(0.791015625,0.119140625);
\draw (0.798828125,0.125)--(0.798828125,0.126953125);
\draw (0.802734375,0.125)--(0.802734375,0.123046875);
\draw (0.80078125,0.126953125)--(0.802734375,0.126953125);
\draw (0.806640625,0.125)--(0.806640625,0.123046875);
\draw (0.810546875,0.125)--(0.810546875,0.126953125);
\draw (0.80859375,0.123046875)--(0.810546875,0.123046875);
\draw (0.8046875,0.126953125)--(0.806640625,0.126953125);
\draw (0.8046875,0.130859375)--(0.802734375,0.130859375);
\draw (0.806640625,0.12890625)--(0.806640625,0.130859375);
\draw (0.796875,0.123046875)--(0.798828125,0.123046875);
\draw (0.796875,0.119140625)--(0.794921875,0.119140625);
\draw (0.798828125,0.12109375)--(0.798828125,0.119140625);
\draw (0.796875,0.115234375)--(0.794921875,0.115234375);
\draw (0.796875,0.111328125)--(0.798828125,0.111328125);
\draw (0.794921875,0.11328125)--(0.794921875,0.111328125);
\draw (0.798828125,0.1171875)--(0.798828125,0.115234375);
\draw (0.802734375,0.1171875)--(0.802734375,0.119140625);
\draw (0.80078125,0.115234375)--(0.802734375,0.115234375);
\draw (0.78125,0.126953125)--(0.783203125,0.126953125);
\draw (0.78125,0.130859375)--(0.779296875,0.130859375);
\draw (0.783203125,0.12890625)--(0.783203125,0.130859375);
\draw (0.78125,0.134765625)--(0.779296875,0.134765625);
\draw (0.78125,0.138671875)--(0.783203125,0.138671875);
\draw (0.779296875,0.13671875)--(0.779296875,0.138671875);
\draw (0.783203125,0.1328125)--(0.783203125,0.134765625);
\draw (0.787109375,0.1328125)--(0.787109375,0.130859375);
\draw (0.78515625,0.134765625)--(0.787109375,0.134765625);
\draw (0.78125,0.142578125)--(0.779296875,0.142578125);
\draw (0.78125,0.146484375)--(0.783203125,0.146484375);
\draw (0.779296875,0.14453125)--(0.779296875,0.146484375);
\draw (0.78125,0.150390625)--(0.783203125,0.150390625);
\draw (0.78125,0.154296875)--(0.779296875,0.154296875);
\draw (0.783203125,0.15234375)--(0.783203125,0.154296875);
\draw (0.779296875,0.1484375)--(0.779296875,0.150390625);
\draw (0.775390625,0.1484375)--(0.775390625,0.146484375);
\draw (0.77734375,0.150390625)--(0.775390625,0.150390625);
\draw (0.783203125,0.140625)--(0.783203125,0.142578125);
\draw (0.787109375,0.140625)--(0.787109375,0.138671875);
\draw (0.78515625,0.142578125)--(0.787109375,0.142578125);
\draw (0.791015625,0.140625)--(0.791015625,0.138671875);
\draw (0.794921875,0.140625)--(0.794921875,0.142578125);
\draw (0.79296875,0.138671875)--(0.794921875,0.138671875);
\draw (0.7890625,0.142578125)--(0.791015625,0.142578125);
\draw (0.7890625,0.146484375)--(0.787109375,0.146484375);
\draw (0.791015625,0.14453125)--(0.791015625,0.146484375);
\draw (0.814453125,0.125)--(0.814453125,0.123046875);
\draw (0.818359375,0.125)--(0.818359375,0.126953125);
\draw (0.81640625,0.123046875)--(0.818359375,0.123046875);
\draw (0.822265625,0.125)--(0.822265625,0.126953125);
\draw (0.826171875,0.125)--(0.826171875,0.123046875);
\draw (0.82421875,0.126953125)--(0.826171875,0.126953125);
\draw (0.8203125,0.123046875)--(0.822265625,0.123046875);
\draw (0.8203125,0.119140625)--(0.818359375,0.119140625);
\draw (0.822265625,0.12109375)--(0.822265625,0.119140625);
\draw (0.830078125,0.125)--(0.830078125,0.126953125);
\draw (0.833984375,0.125)--(0.833984375,0.123046875);
\draw (0.83203125,0.126953125)--(0.833984375,0.126953125);
\draw (0.837890625,0.125)--(0.837890625,0.123046875);
\draw (0.841796875,0.125)--(0.841796875,0.126953125);
\draw (0.83984375,0.123046875)--(0.841796875,0.123046875);
\draw (0.8359375,0.126953125)--(0.837890625,0.126953125);
\draw (0.8359375,0.130859375)--(0.833984375,0.130859375);
\draw (0.837890625,0.12890625)--(0.837890625,0.130859375);
\draw (0.828125,0.123046875)--(0.830078125,0.123046875);
\draw (0.828125,0.119140625)--(0.826171875,0.119140625);
\draw (0.830078125,0.12109375)--(0.830078125,0.119140625);
\draw (0.828125,0.115234375)--(0.826171875,0.115234375);
\draw (0.828125,0.111328125)--(0.830078125,0.111328125);
\draw (0.826171875,0.11328125)--(0.826171875,0.111328125);
\draw (0.830078125,0.1171875)--(0.830078125,0.115234375);
\draw (0.833984375,0.1171875)--(0.833984375,0.119140625);
\draw (0.83203125,0.115234375)--(0.833984375,0.115234375);
\draw (0.845703125,0.125)--(0.845703125,0.126953125);
\draw (0.849609375,0.125)--(0.849609375,0.123046875);
\draw (0.84765625,0.126953125)--(0.849609375,0.126953125);
\draw (0.853515625,0.125)--(0.853515625,0.123046875);
\draw (0.857421875,0.125)--(0.857421875,0.126953125);
\draw (0.85546875,0.123046875)--(0.857421875,0.123046875);
\draw (0.8515625,0.126953125)--(0.853515625,0.126953125);
\draw (0.8515625,0.130859375)--(0.849609375,0.130859375);
\draw (0.853515625,0.12890625)--(0.853515625,0.130859375);
\draw (0.861328125,0.125)--(0.861328125,0.123046875);
\draw (0.865234375,0.125)--(0.865234375,0.126953125);
\draw (0.86328125,0.123046875)--(0.865234375,0.123046875);
\draw (0.869140625,0.125)--(0.869140625,0.126953125);
\draw (0.873046875,0.125)--(0.873046875,0.123046875);
\draw (0.87109375,0.126953125)--(0.873046875,0.126953125);
\draw (0.8671875,0.123046875)--(0.869140625,0.123046875);
\draw (0.8671875,0.119140625)--(0.865234375,0.119140625);
\draw (0.869140625,0.12109375)--(0.869140625,0.119140625);
\draw (0.859375,0.126953125)--(0.861328125,0.126953125);
\draw (0.859375,0.130859375)--(0.857421875,0.130859375);
\draw (0.861328125,0.12890625)--(0.861328125,0.130859375);
\draw (0.859375,0.134765625)--(0.857421875,0.134765625);
\draw (0.859375,0.138671875)--(0.861328125,0.138671875);
\draw (0.857421875,0.13671875)--(0.857421875,0.138671875);
\draw (0.861328125,0.1328125)--(0.861328125,0.134765625);
\draw (0.865234375,0.1328125)--(0.865234375,0.130859375);
\draw (0.86328125,0.134765625)--(0.865234375,0.134765625);
\draw (0.84375,0.123046875)--(0.845703125,0.123046875);
\draw (0.84375,0.119140625)--(0.841796875,0.119140625);
\draw (0.845703125,0.12109375)--(0.845703125,0.119140625);
\draw (0.84375,0.115234375)--(0.841796875,0.115234375);
\draw (0.84375,0.111328125)--(0.845703125,0.111328125);
\draw (0.841796875,0.11328125)--(0.841796875,0.111328125);
\draw (0.845703125,0.1171875)--(0.845703125,0.115234375);
\draw (0.849609375,0.1171875)--(0.849609375,0.119140625);
\draw (0.84765625,0.115234375)--(0.849609375,0.115234375);
\draw (0.84375,0.107421875)--(0.841796875,0.107421875);
\draw (0.84375,0.103515625)--(0.845703125,0.103515625);
\draw (0.841796875,0.10546875)--(0.841796875,0.103515625);
\draw (0.84375,0.099609375)--(0.845703125,0.099609375);
\draw (0.84375,0.095703125)--(0.841796875,0.095703125);
\draw (0.845703125,0.09765625)--(0.845703125,0.095703125);
\draw (0.841796875,0.1015625)--(0.841796875,0.099609375);
\draw (0.837890625,0.1015625)--(0.837890625,0.103515625);
\draw (0.83984375,0.099609375)--(0.837890625,0.099609375);
\draw (0.845703125,0.109375)--(0.845703125,0.107421875);
\draw (0.849609375,0.109375)--(0.849609375,0.111328125);
\draw (0.84765625,0.107421875)--(0.849609375,0.107421875);
\draw (0.853515625,0.109375)--(0.853515625,0.111328125);
\draw (0.857421875,0.109375)--(0.857421875,0.107421875);
\draw (0.85546875,0.111328125)--(0.857421875,0.111328125);
\draw (0.8515625,0.107421875)--(0.853515625,0.107421875);
\draw (0.8515625,0.103515625)--(0.849609375,0.103515625);
\draw (0.853515625,0.10546875)--(0.853515625,0.103515625);
\draw (0.8125,0.126953125)--(0.814453125,0.126953125);
\draw (0.8125,0.130859375)--(0.810546875,0.130859375);
\draw (0.814453125,0.12890625)--(0.814453125,0.130859375);
\draw (0.8125,0.134765625)--(0.810546875,0.134765625);
\draw (0.8125,0.138671875)--(0.814453125,0.138671875);
\draw (0.810546875,0.13671875)--(0.810546875,0.138671875);
\draw (0.814453125,0.1328125)--(0.814453125,0.134765625);
\draw (0.818359375,0.1328125)--(0.818359375,0.130859375);
\draw (0.81640625,0.134765625)--(0.818359375,0.134765625);
\draw (0.8125,0.142578125)--(0.810546875,0.142578125);
\draw (0.8125,0.146484375)--(0.814453125,0.146484375);
\draw (0.810546875,0.14453125)--(0.810546875,0.146484375);
\draw (0.8125,0.150390625)--(0.814453125,0.150390625);
\draw (0.8125,0.154296875)--(0.810546875,0.154296875);
\draw (0.814453125,0.15234375)--(0.814453125,0.154296875);
\draw (0.810546875,0.1484375)--(0.810546875,0.150390625);
\draw (0.806640625,0.1484375)--(0.806640625,0.146484375);
\draw (0.80859375,0.150390625)--(0.806640625,0.150390625);
\draw (0.814453125,0.140625)--(0.814453125,0.142578125);
\draw (0.818359375,0.140625)--(0.818359375,0.138671875);
\draw (0.81640625,0.142578125)--(0.818359375,0.142578125);
\draw (0.822265625,0.140625)--(0.822265625,0.138671875);
\draw (0.826171875,0.140625)--(0.826171875,0.142578125);
\draw (0.82421875,0.138671875)--(0.826171875,0.138671875);
\draw (0.8203125,0.142578125)--(0.822265625,0.142578125);
\draw (0.8203125,0.146484375)--(0.818359375,0.146484375);
\draw (0.822265625,0.14453125)--(0.822265625,0.146484375);
\draw (0.8125,0.158203125)--(0.810546875,0.158203125);
\draw (0.8125,0.162109375)--(0.814453125,0.162109375);
\draw (0.810546875,0.16015625)--(0.810546875,0.162109375);
\draw (0.8125,0.166015625)--(0.814453125,0.166015625);
\draw (0.8125,0.169921875)--(0.810546875,0.169921875);
\draw (0.814453125,0.16796875)--(0.814453125,0.169921875);
\draw (0.810546875,0.1640625)--(0.810546875,0.166015625);
\draw (0.806640625,0.1640625)--(0.806640625,0.162109375);
\draw (0.80859375,0.166015625)--(0.806640625,0.166015625);
\draw (0.8125,0.173828125)--(0.814453125,0.173828125);
\draw (0.8125,0.177734375)--(0.810546875,0.177734375);
\draw (0.814453125,0.17578125)--(0.814453125,0.177734375);
\draw (0.8125,0.181640625)--(0.810546875,0.181640625);
\draw (0.8125,0.185546875)--(0.814453125,0.185546875);
\draw (0.810546875,0.18359375)--(0.810546875,0.185546875);
\draw (0.814453125,0.1796875)--(0.814453125,0.181640625);
\draw (0.818359375,0.1796875)--(0.818359375,0.177734375);
\draw (0.81640625,0.181640625)--(0.818359375,0.181640625);
\draw (0.810546875,0.171875)--(0.810546875,0.173828125);
\draw (0.806640625,0.171875)--(0.806640625,0.169921875);
\draw (0.80859375,0.173828125)--(0.806640625,0.173828125);
\draw (0.802734375,0.171875)--(0.802734375,0.169921875);
\draw (0.798828125,0.171875)--(0.798828125,0.173828125);
\draw (0.80078125,0.169921875)--(0.798828125,0.169921875);
\draw (0.8046875,0.173828125)--(0.802734375,0.173828125);
\draw (0.8046875,0.177734375)--(0.806640625,0.177734375);
\draw (0.802734375,0.17578125)--(0.802734375,0.177734375);
\draw (0.814453125,0.15625)--(0.814453125,0.158203125);
\draw (0.818359375,0.15625)--(0.818359375,0.154296875);
\draw (0.81640625,0.158203125)--(0.818359375,0.158203125);
\draw (0.822265625,0.15625)--(0.822265625,0.154296875);
\draw (0.826171875,0.15625)--(0.826171875,0.158203125);
\draw (0.82421875,0.154296875)--(0.826171875,0.154296875);
\draw (0.8203125,0.158203125)--(0.822265625,0.158203125);
\draw (0.8203125,0.162109375)--(0.818359375,0.162109375);
\draw (0.822265625,0.16015625)--(0.822265625,0.162109375);
\draw (0.830078125,0.15625)--(0.830078125,0.154296875);
\draw (0.833984375,0.15625)--(0.833984375,0.158203125);
\draw (0.83203125,0.154296875)--(0.833984375,0.154296875);
\draw (0.837890625,0.15625)--(0.837890625,0.158203125);
\draw (0.841796875,0.15625)--(0.841796875,0.154296875);
\draw (0.83984375,0.158203125)--(0.841796875,0.158203125);
\draw (0.8359375,0.154296875)--(0.837890625,0.154296875);
\draw (0.8359375,0.150390625)--(0.833984375,0.150390625);
\draw (0.837890625,0.15234375)--(0.837890625,0.150390625);
\draw (0.828125,0.158203125)--(0.830078125,0.158203125);
\draw (0.828125,0.162109375)--(0.826171875,0.162109375);
\draw (0.830078125,0.16015625)--(0.830078125,0.162109375);
\draw (0.828125,0.166015625)--(0.826171875,0.166015625);
\draw (0.828125,0.169921875)--(0.830078125,0.169921875);
\draw (0.826171875,0.16796875)--(0.826171875,0.169921875);
\draw (0.830078125,0.1640625)--(0.830078125,0.166015625);
\draw (0.833984375,0.1640625)--(0.833984375,0.162109375);
\draw (0.83203125,0.166015625)--(0.833984375,0.166015625);
\draw (0.5,-0.001953125)--(0.501953125,-0.001953125);
\draw (0.5,-0.005859375)--(0.498046875,-0.005859375);
\draw (0.501953125,-0.00390625)--(0.501953125,-0.005859375);
\draw (0.5,-0.009765625)--(0.498046875,-0.009765625);
\draw (0.5,-0.013671875)--(0.501953125,-0.013671875);
\draw (0.498046875,-0.01171875)--(0.498046875,-0.013671875);
\draw (0.501953125,-0.0078125)--(0.501953125,-0.009765625);
\draw (0.505859375,-0.0078125)--(0.505859375,-0.005859375);
\draw (0.50390625,-0.009765625)--(0.505859375,-0.009765625);
\draw (0.5,-0.017578125)--(0.498046875,-0.017578125);
\draw (0.5,-0.021484375)--(0.501953125,-0.021484375);
\draw (0.498046875,-0.01953125)--(0.498046875,-0.021484375);
\draw (0.5,-0.025390625)--(0.501953125,-0.025390625);
\draw (0.5,-0.029296875)--(0.498046875,-0.029296875);
\draw (0.501953125,-0.02734375)--(0.501953125,-0.029296875);
\draw (0.498046875,-0.0234375)--(0.498046875,-0.025390625);
\draw (0.494140625,-0.0234375)--(0.494140625,-0.021484375);
\draw (0.49609375,-0.025390625)--(0.494140625,-0.025390625);
\draw (0.501953125,-0.015625)--(0.501953125,-0.017578125);
\draw (0.505859375,-0.015625)--(0.505859375,-0.013671875);
\draw (0.50390625,-0.017578125)--(0.505859375,-0.017578125);
\draw (0.509765625,-0.015625)--(0.509765625,-0.013671875);
\draw (0.513671875,-0.015625)--(0.513671875,-0.017578125);
\draw (0.51171875,-0.013671875)--(0.513671875,-0.013671875);
\draw (0.5078125,-0.017578125)--(0.509765625,-0.017578125);
\draw (0.5078125,-0.021484375)--(0.505859375,-0.021484375);
\draw (0.509765625,-0.01953125)--(0.509765625,-0.021484375);
\draw (0.5,-0.033203125)--(0.498046875,-0.033203125);
\draw (0.5,-0.037109375)--(0.501953125,-0.037109375);
\draw (0.498046875,-0.03515625)--(0.498046875,-0.037109375);
\draw (0.5,-0.041015625)--(0.501953125,-0.041015625);
\draw (0.5,-0.044921875)--(0.498046875,-0.044921875);
\draw (0.501953125,-0.04296875)--(0.501953125,-0.044921875);
\draw (0.498046875,-0.0390625)--(0.498046875,-0.041015625);
\draw (0.494140625,-0.0390625)--(0.494140625,-0.037109375);
\draw (0.49609375,-0.041015625)--(0.494140625,-0.041015625);
\draw (0.5,-0.048828125)--(0.501953125,-0.048828125);
\draw (0.5,-0.052734375)--(0.498046875,-0.052734375);
\draw (0.501953125,-0.05078125)--(0.501953125,-0.052734375);
\draw (0.5,-0.056640625)--(0.498046875,-0.056640625);
\draw (0.5,-0.060546875)--(0.501953125,-0.060546875);
\draw (0.498046875,-0.05859375)--(0.498046875,-0.060546875);
\draw (0.501953125,-0.0546875)--(0.501953125,-0.056640625);
\draw (0.505859375,-0.0546875)--(0.505859375,-0.052734375);
\draw (0.50390625,-0.056640625)--(0.505859375,-0.056640625);
\draw (0.498046875,-0.046875)--(0.498046875,-0.048828125);
\draw (0.494140625,-0.046875)--(0.494140625,-0.044921875);
\draw (0.49609375,-0.048828125)--(0.494140625,-0.048828125);
\draw (0.490234375,-0.046875)--(0.490234375,-0.044921875);
\draw (0.486328125,-0.046875)--(0.486328125,-0.048828125);
\draw (0.48828125,-0.044921875)--(0.486328125,-0.044921875);
\draw (0.4921875,-0.048828125)--(0.490234375,-0.048828125);
\draw (0.4921875,-0.052734375)--(0.494140625,-0.052734375);
\draw (0.490234375,-0.05078125)--(0.490234375,-0.052734375);
\draw (0.501953125,-0.03125)--(0.501953125,-0.033203125);
\draw (0.505859375,-0.03125)--(0.505859375,-0.029296875);
\draw (0.50390625,-0.033203125)--(0.505859375,-0.033203125);
\draw (0.509765625,-0.03125)--(0.509765625,-0.029296875);
\draw (0.513671875,-0.03125)--(0.513671875,-0.033203125);
\draw (0.51171875,-0.029296875)--(0.513671875,-0.029296875);
\draw (0.5078125,-0.033203125)--(0.509765625,-0.033203125);
\draw (0.5078125,-0.037109375)--(0.505859375,-0.037109375);
\draw (0.509765625,-0.03515625)--(0.509765625,-0.037109375);
\draw (0.517578125,-0.03125)--(0.517578125,-0.029296875);
\draw (0.521484375,-0.03125)--(0.521484375,-0.033203125);
\draw (0.51953125,-0.029296875)--(0.521484375,-0.029296875);
\draw (0.525390625,-0.03125)--(0.525390625,-0.033203125);
\draw (0.529296875,-0.03125)--(0.529296875,-0.029296875);
\draw (0.52734375,-0.033203125)--(0.529296875,-0.033203125);
\draw (0.5234375,-0.029296875)--(0.525390625,-0.029296875);
\draw (0.5234375,-0.025390625)--(0.521484375,-0.025390625);
\draw (0.525390625,-0.02734375)--(0.525390625,-0.025390625);
\draw (0.515625,-0.033203125)--(0.517578125,-0.033203125);
\draw (0.515625,-0.037109375)--(0.513671875,-0.037109375);
\draw (0.517578125,-0.03515625)--(0.517578125,-0.037109375);
\draw (0.515625,-0.041015625)--(0.513671875,-0.041015625);
\draw (0.515625,-0.044921875)--(0.517578125,-0.044921875);
\draw (0.513671875,-0.04296875)--(0.513671875,-0.044921875);
\draw (0.517578125,-0.0390625)--(0.517578125,-0.041015625);
\draw (0.521484375,-0.0390625)--(0.521484375,-0.037109375);
\draw (0.51953125,-0.041015625)--(0.521484375,-0.041015625);
\draw (0.5,-0.064453125)--(0.498046875,-0.064453125);
\draw (0.5,-0.068359375)--(0.501953125,-0.068359375);
\draw (0.498046875,-0.06640625)--(0.498046875,-0.068359375);
\draw (0.5,-0.072265625)--(0.501953125,-0.072265625);
\draw (0.5,-0.076171875)--(0.498046875,-0.076171875);
\draw (0.501953125,-0.07421875)--(0.501953125,-0.076171875);
\draw (0.498046875,-0.0703125)--(0.498046875,-0.072265625);
\draw (0.494140625,-0.0703125)--(0.494140625,-0.068359375);
\draw (0.49609375,-0.072265625)--(0.494140625,-0.072265625);
\draw (0.5,-0.080078125)--(0.501953125,-0.080078125);
\draw (0.5,-0.083984375)--(0.498046875,-0.083984375);
\draw (0.501953125,-0.08203125)--(0.501953125,-0.083984375);
\draw (0.5,-0.087890625)--(0.498046875,-0.087890625);
\draw (0.5,-0.091796875)--(0.501953125,-0.091796875);
\draw (0.498046875,-0.08984375)--(0.498046875,-0.091796875);
\draw (0.501953125,-0.0859375)--(0.501953125,-0.087890625);
\draw (0.505859375,-0.0859375)--(0.505859375,-0.083984375);
\draw (0.50390625,-0.087890625)--(0.505859375,-0.087890625);
\draw (0.498046875,-0.078125)--(0.498046875,-0.080078125);
\draw (0.494140625,-0.078125)--(0.494140625,-0.076171875);
\draw (0.49609375,-0.080078125)--(0.494140625,-0.080078125);
\draw (0.490234375,-0.078125)--(0.490234375,-0.076171875);
\draw (0.486328125,-0.078125)--(0.486328125,-0.080078125);
\draw (0.48828125,-0.076171875)--(0.486328125,-0.076171875);
\draw (0.4921875,-0.080078125)--(0.490234375,-0.080078125);
\draw (0.4921875,-0.083984375)--(0.494140625,-0.083984375);
\draw (0.490234375,-0.08203125)--(0.490234375,-0.083984375);
\draw (0.5,-0.095703125)--(0.501953125,-0.095703125);
\draw (0.5,-0.099609375)--(0.498046875,-0.099609375);
\draw (0.501953125,-0.09765625)--(0.501953125,-0.099609375);
\draw (0.5,-0.103515625)--(0.498046875,-0.103515625);
\draw (0.5,-0.107421875)--(0.501953125,-0.107421875);
\draw (0.498046875,-0.10546875)--(0.498046875,-0.107421875);
\draw (0.501953125,-0.1015625)--(0.501953125,-0.103515625);
\draw (0.505859375,-0.1015625)--(0.505859375,-0.099609375);
\draw (0.50390625,-0.103515625)--(0.505859375,-0.103515625);
\draw (0.5,-0.111328125)--(0.498046875,-0.111328125);
\draw (0.5,-0.115234375)--(0.501953125,-0.115234375);
\draw (0.498046875,-0.11328125)--(0.498046875,-0.115234375);
\draw (0.5,-0.119140625)--(0.501953125,-0.119140625);
\draw (0.5,-0.123046875)--(0.498046875,-0.123046875);
\draw (0.501953125,-0.12109375)--(0.501953125,-0.123046875);
\draw (0.498046875,-0.1171875)--(0.498046875,-0.119140625);
\draw (0.494140625,-0.1171875)--(0.494140625,-0.115234375);
\draw (0.49609375,-0.119140625)--(0.494140625,-0.119140625);
\draw (0.501953125,-0.109375)--(0.501953125,-0.111328125);
\draw (0.505859375,-0.109375)--(0.505859375,-0.107421875);
\draw (0.50390625,-0.111328125)--(0.505859375,-0.111328125);
\draw (0.509765625,-0.109375)--(0.509765625,-0.107421875);
\draw (0.513671875,-0.109375)--(0.513671875,-0.111328125);
\draw (0.51171875,-0.107421875)--(0.513671875,-0.107421875);
\draw (0.5078125,-0.111328125)--(0.509765625,-0.111328125);
\draw (0.5078125,-0.115234375)--(0.505859375,-0.115234375);
\draw (0.509765625,-0.11328125)--(0.509765625,-0.115234375);
\draw (0.498046875,-0.09375)--(0.498046875,-0.095703125);
\draw (0.494140625,-0.09375)--(0.494140625,-0.091796875);
\draw (0.49609375,-0.095703125)--(0.494140625,-0.095703125);
\draw (0.490234375,-0.09375)--(0.490234375,-0.091796875);
\draw (0.486328125,-0.09375)--(0.486328125,-0.095703125);
\draw (0.48828125,-0.091796875)--(0.486328125,-0.091796875);
\draw (0.4921875,-0.095703125)--(0.490234375,-0.095703125);
\draw (0.4921875,-0.099609375)--(0.494140625,-0.099609375);
\draw (0.490234375,-0.09765625)--(0.490234375,-0.099609375);
\draw (0.482421875,-0.09375)--(0.482421875,-0.091796875);
\draw (0.478515625,-0.09375)--(0.478515625,-0.095703125);
\draw (0.48046875,-0.091796875)--(0.478515625,-0.091796875);
\draw (0.474609375,-0.09375)--(0.474609375,-0.095703125);
\draw (0.470703125,-0.09375)--(0.470703125,-0.091796875);
\draw (0.47265625,-0.095703125)--(0.470703125,-0.095703125);
\draw (0.4765625,-0.091796875)--(0.474609375,-0.091796875);
\draw (0.4765625,-0.087890625)--(0.478515625,-0.087890625);
\draw (0.474609375,-0.08984375)--(0.474609375,-0.087890625);
\draw (0.484375,-0.095703125)--(0.482421875,-0.095703125);
\draw (0.484375,-0.099609375)--(0.486328125,-0.099609375);
\draw (0.482421875,-0.09765625)--(0.482421875,-0.099609375);
\draw (0.484375,-0.103515625)--(0.486328125,-0.103515625);
\draw (0.484375,-0.107421875)--(0.482421875,-0.107421875);
\draw (0.486328125,-0.10546875)--(0.486328125,-0.107421875);
\draw (0.482421875,-0.1015625)--(0.482421875,-0.103515625);
\draw (0.478515625,-0.1015625)--(0.478515625,-0.099609375);
\draw (0.48046875,-0.103515625)--(0.478515625,-0.103515625);
\draw (0.501953125,-0.0625)--(0.501953125,-0.064453125);
\draw (0.505859375,-0.0625)--(0.505859375,-0.060546875);
\draw (0.50390625,-0.064453125)--(0.505859375,-0.064453125);
\draw (0.509765625,-0.0625)--(0.509765625,-0.060546875);
\draw (0.513671875,-0.0625)--(0.513671875,-0.064453125);
\draw (0.51171875,-0.060546875)--(0.513671875,-0.060546875);
\draw (0.5078125,-0.064453125)--(0.509765625,-0.064453125);
\draw (0.5078125,-0.068359375)--(0.505859375,-0.068359375);
\draw (0.509765625,-0.06640625)--(0.509765625,-0.068359375);
\draw (0.517578125,-0.0625)--(0.517578125,-0.060546875);
\draw (0.521484375,-0.0625)--(0.521484375,-0.064453125);
\draw (0.51953125,-0.060546875)--(0.521484375,-0.060546875);
\draw (0.525390625,-0.0625)--(0.525390625,-0.064453125);
\draw (0.529296875,-0.0625)--(0.529296875,-0.060546875);
\draw (0.52734375,-0.064453125)--(0.529296875,-0.064453125);
\draw (0.5234375,-0.060546875)--(0.525390625,-0.060546875);
\draw (0.5234375,-0.056640625)--(0.521484375,-0.056640625);
\draw (0.525390625,-0.05859375)--(0.525390625,-0.056640625);
\draw (0.515625,-0.064453125)--(0.517578125,-0.064453125);
\draw (0.515625,-0.068359375)--(0.513671875,-0.068359375);
\draw (0.517578125,-0.06640625)--(0.517578125,-0.068359375);
\draw (0.515625,-0.072265625)--(0.513671875,-0.072265625);
\draw (0.515625,-0.076171875)--(0.517578125,-0.076171875);
\draw (0.513671875,-0.07421875)--(0.513671875,-0.076171875);
\draw (0.517578125,-0.0703125)--(0.517578125,-0.072265625);
\draw (0.521484375,-0.0703125)--(0.521484375,-0.068359375);
\draw (0.51953125,-0.072265625)--(0.521484375,-0.072265625);
\draw (0.533203125,-0.0625)--(0.533203125,-0.060546875);
\draw (0.537109375,-0.0625)--(0.537109375,-0.064453125);
\draw (0.53515625,-0.060546875)--(0.537109375,-0.060546875);
\draw (0.541015625,-0.0625)--(0.541015625,-0.064453125);
\draw (0.544921875,-0.0625)--(0.544921875,-0.060546875);
\draw (0.54296875,-0.064453125)--(0.544921875,-0.064453125);
\draw (0.5390625,-0.060546875)--(0.541015625,-0.060546875);
\draw (0.5390625,-0.056640625)--(0.537109375,-0.056640625);
\draw (0.541015625,-0.05859375)--(0.541015625,-0.056640625);
\draw (0.548828125,-0.0625)--(0.548828125,-0.064453125);
\draw (0.552734375,-0.0625)--(0.552734375,-0.060546875);
\draw (0.55078125,-0.064453125)--(0.552734375,-0.064453125);
\draw (0.556640625,-0.0625)--(0.556640625,-0.060546875);
\draw (0.560546875,-0.0625)--(0.560546875,-0.064453125);
\draw (0.55859375,-0.060546875)--(0.560546875,-0.060546875);
\draw (0.5546875,-0.064453125)--(0.556640625,-0.064453125);
\draw (0.5546875,-0.068359375)--(0.552734375,-0.068359375);
\draw (0.556640625,-0.06640625)--(0.556640625,-0.068359375);
\draw (0.546875,-0.060546875)--(0.548828125,-0.060546875);
\draw (0.546875,-0.056640625)--(0.544921875,-0.056640625);
\draw (0.548828125,-0.05859375)--(0.548828125,-0.056640625);
\draw (0.546875,-0.052734375)--(0.544921875,-0.052734375);
\draw (0.546875,-0.048828125)--(0.548828125,-0.048828125);
\draw (0.544921875,-0.05078125)--(0.544921875,-0.048828125);
\draw (0.548828125,-0.0546875)--(0.548828125,-0.052734375);
\draw (0.552734375,-0.0546875)--(0.552734375,-0.056640625);
\draw (0.55078125,-0.052734375)--(0.552734375,-0.052734375);
\draw (0.53125,-0.064453125)--(0.533203125,-0.064453125);
\draw (0.53125,-0.068359375)--(0.529296875,-0.068359375);
\draw (0.533203125,-0.06640625)--(0.533203125,-0.068359375);
\draw (0.53125,-0.072265625)--(0.529296875,-0.072265625);
\draw (0.53125,-0.076171875)--(0.533203125,-0.076171875);
\draw (0.529296875,-0.07421875)--(0.529296875,-0.076171875);
\draw (0.533203125,-0.0703125)--(0.533203125,-0.072265625);
\draw (0.537109375,-0.0703125)--(0.537109375,-0.068359375);
\draw (0.53515625,-0.072265625)--(0.537109375,-0.072265625);
\draw (0.53125,-0.080078125)--(0.529296875,-0.080078125);
\draw (0.53125,-0.083984375)--(0.533203125,-0.083984375);
\draw (0.529296875,-0.08203125)--(0.529296875,-0.083984375);
\draw (0.53125,-0.087890625)--(0.533203125,-0.087890625);
\draw (0.53125,-0.091796875)--(0.529296875,-0.091796875);
\draw (0.533203125,-0.08984375)--(0.533203125,-0.091796875);
\draw (0.529296875,-0.0859375)--(0.529296875,-0.087890625);
\draw (0.525390625,-0.0859375)--(0.525390625,-0.083984375);
\draw (0.52734375,-0.087890625)--(0.525390625,-0.087890625);
\draw (0.533203125,-0.078125)--(0.533203125,-0.080078125);
\draw (0.537109375,-0.078125)--(0.537109375,-0.076171875);
\draw (0.53515625,-0.080078125)--(0.537109375,-0.080078125);
\draw (0.541015625,-0.078125)--(0.541015625,-0.076171875);
\draw (0.544921875,-0.078125)--(0.544921875,-0.080078125);
\draw (0.54296875,-0.076171875)--(0.544921875,-0.076171875);
\draw (0.5390625,-0.080078125)--(0.541015625,-0.080078125);
\draw (0.5390625,-0.083984375)--(0.537109375,-0.083984375);
\draw (0.541015625,-0.08203125)--(0.541015625,-0.083984375);
\draw (0.5,-0.126953125)--(0.498046875,-0.126953125);
\draw (0.5,-0.130859375)--(0.501953125,-0.130859375);
\draw (0.498046875,-0.12890625)--(0.498046875,-0.130859375);
\draw (0.5,-0.134765625)--(0.501953125,-0.134765625);
\draw (0.5,-0.138671875)--(0.498046875,-0.138671875);
\draw (0.501953125,-0.13671875)--(0.501953125,-0.138671875);
\draw (0.498046875,-0.1328125)--(0.498046875,-0.134765625);
\draw (0.494140625,-0.1328125)--(0.494140625,-0.130859375);
\draw (0.49609375,-0.134765625)--(0.494140625,-0.134765625);
\draw (0.5,-0.142578125)--(0.501953125,-0.142578125);
\draw (0.5,-0.146484375)--(0.498046875,-0.146484375);
\draw (0.501953125,-0.14453125)--(0.501953125,-0.146484375);
\draw (0.5,-0.150390625)--(0.498046875,-0.150390625);
\draw (0.5,-0.154296875)--(0.501953125,-0.154296875);
\draw (0.498046875,-0.15234375)--(0.498046875,-0.154296875);
\draw (0.501953125,-0.1484375)--(0.501953125,-0.150390625);
\draw (0.505859375,-0.1484375)--(0.505859375,-0.146484375);
\draw (0.50390625,-0.150390625)--(0.505859375,-0.150390625);
\draw (0.498046875,-0.140625)--(0.498046875,-0.142578125);
\draw (0.494140625,-0.140625)--(0.494140625,-0.138671875);
\draw (0.49609375,-0.142578125)--(0.494140625,-0.142578125);
\draw (0.490234375,-0.140625)--(0.490234375,-0.138671875);
\draw (0.486328125,-0.140625)--(0.486328125,-0.142578125);
\draw (0.48828125,-0.138671875)--(0.486328125,-0.138671875);
\draw (0.4921875,-0.142578125)--(0.490234375,-0.142578125);
\draw (0.4921875,-0.146484375)--(0.494140625,-0.146484375);
\draw (0.490234375,-0.14453125)--(0.490234375,-0.146484375);
\draw (0.5,-0.158203125)--(0.501953125,-0.158203125);
\draw (0.5,-0.162109375)--(0.498046875,-0.162109375);
\draw (0.501953125,-0.16015625)--(0.501953125,-0.162109375);
\draw (0.5,-0.166015625)--(0.498046875,-0.166015625);
\draw (0.5,-0.169921875)--(0.501953125,-0.169921875);
\draw (0.498046875,-0.16796875)--(0.498046875,-0.169921875);
\draw (0.501953125,-0.1640625)--(0.501953125,-0.166015625);
\draw (0.505859375,-0.1640625)--(0.505859375,-0.162109375);
\draw (0.50390625,-0.166015625)--(0.505859375,-0.166015625);
\draw (0.5,-0.173828125)--(0.498046875,-0.173828125);
\draw (0.5,-0.177734375)--(0.501953125,-0.177734375);
\draw (0.498046875,-0.17578125)--(0.498046875,-0.177734375);
\draw (0.5,-0.181640625)--(0.501953125,-0.181640625);
\draw (0.5,-0.185546875)--(0.498046875,-0.185546875);
\draw (0.501953125,-0.18359375)--(0.501953125,-0.185546875);
\draw (0.498046875,-0.1796875)--(0.498046875,-0.181640625);
\draw (0.494140625,-0.1796875)--(0.494140625,-0.177734375);
\draw (0.49609375,-0.181640625)--(0.494140625,-0.181640625);
\draw (0.501953125,-0.171875)--(0.501953125,-0.173828125);
\draw (0.505859375,-0.171875)--(0.505859375,-0.169921875);
\draw (0.50390625,-0.173828125)--(0.505859375,-0.173828125);
\draw (0.509765625,-0.171875)--(0.509765625,-0.169921875);
\draw (0.513671875,-0.171875)--(0.513671875,-0.173828125);
\draw (0.51171875,-0.169921875)--(0.513671875,-0.169921875);
\draw (0.5078125,-0.173828125)--(0.509765625,-0.173828125);
\draw (0.5078125,-0.177734375)--(0.505859375,-0.177734375);
\draw (0.509765625,-0.17578125)--(0.509765625,-0.177734375);
\draw (0.498046875,-0.15625)--(0.498046875,-0.158203125);
\draw (0.494140625,-0.15625)--(0.494140625,-0.154296875);
\draw (0.49609375,-0.158203125)--(0.494140625,-0.158203125);
\draw (0.490234375,-0.15625)--(0.490234375,-0.154296875);
\draw (0.486328125,-0.15625)--(0.486328125,-0.158203125);
\draw (0.48828125,-0.154296875)--(0.486328125,-0.154296875);
\draw (0.4921875,-0.158203125)--(0.490234375,-0.158203125);
\draw (0.4921875,-0.162109375)--(0.494140625,-0.162109375);
\draw (0.490234375,-0.16015625)--(0.490234375,-0.162109375);
\draw (0.482421875,-0.15625)--(0.482421875,-0.154296875);
\draw (0.478515625,-0.15625)--(0.478515625,-0.158203125);
\draw (0.48046875,-0.154296875)--(0.478515625,-0.154296875);
\draw (0.474609375,-0.15625)--(0.474609375,-0.158203125);
\draw (0.470703125,-0.15625)--(0.470703125,-0.154296875);
\draw (0.47265625,-0.158203125)--(0.470703125,-0.158203125);
\draw (0.4765625,-0.154296875)--(0.474609375,-0.154296875);
\draw (0.4765625,-0.150390625)--(0.478515625,-0.150390625);
\draw (0.474609375,-0.15234375)--(0.474609375,-0.150390625);
\draw (0.484375,-0.158203125)--(0.482421875,-0.158203125);
\draw (0.484375,-0.162109375)--(0.486328125,-0.162109375);
\draw (0.482421875,-0.16015625)--(0.482421875,-0.162109375);
\draw (0.484375,-0.166015625)--(0.486328125,-0.166015625);
\draw (0.484375,-0.169921875)--(0.482421875,-0.169921875);
\draw (0.486328125,-0.16796875)--(0.486328125,-0.169921875);
\draw (0.482421875,-0.1640625)--(0.482421875,-0.166015625);
\draw (0.478515625,-0.1640625)--(0.478515625,-0.162109375);
\draw (0.48046875,-0.166015625)--(0.478515625,-0.166015625);
\draw (0.5,-0.189453125)--(0.501953125,-0.189453125);
\draw (0.5,-0.193359375)--(0.498046875,-0.193359375);
\draw (0.501953125,-0.19140625)--(0.501953125,-0.193359375);
\draw (0.5,-0.197265625)--(0.498046875,-0.197265625);
\draw (0.5,-0.201171875)--(0.501953125,-0.201171875);
\draw (0.498046875,-0.19921875)--(0.498046875,-0.201171875);
\draw (0.501953125,-0.1953125)--(0.501953125,-0.197265625);
\draw (0.505859375,-0.1953125)--(0.505859375,-0.193359375);
\draw (0.50390625,-0.197265625)--(0.505859375,-0.197265625);
\draw (0.5,-0.205078125)--(0.498046875,-0.205078125);
\draw (0.5,-0.208984375)--(0.501953125,-0.208984375);
\draw (0.498046875,-0.20703125)--(0.498046875,-0.208984375);
\draw (0.5,-0.212890625)--(0.501953125,-0.212890625);
\draw (0.5,-0.216796875)--(0.498046875,-0.216796875);
\draw (0.501953125,-0.21484375)--(0.501953125,-0.216796875);
\draw (0.498046875,-0.2109375)--(0.498046875,-0.212890625);
\draw (0.494140625,-0.2109375)--(0.494140625,-0.208984375);
\draw (0.49609375,-0.212890625)--(0.494140625,-0.212890625);
\draw (0.501953125,-0.203125)--(0.501953125,-0.205078125);
\draw (0.505859375,-0.203125)--(0.505859375,-0.201171875);
\draw (0.50390625,-0.205078125)--(0.505859375,-0.205078125);
\draw (0.509765625,-0.203125)--(0.509765625,-0.201171875);
\draw (0.513671875,-0.203125)--(0.513671875,-0.205078125);
\draw (0.51171875,-0.201171875)--(0.513671875,-0.201171875);
\draw (0.5078125,-0.205078125)--(0.509765625,-0.205078125);
\draw (0.5078125,-0.208984375)--(0.505859375,-0.208984375);
\draw (0.509765625,-0.20703125)--(0.509765625,-0.208984375);
\draw (0.5,-0.220703125)--(0.498046875,-0.220703125);
\draw (0.5,-0.224609375)--(0.501953125,-0.224609375);
\draw (0.498046875,-0.22265625)--(0.498046875,-0.224609375);
\draw (0.5,-0.228515625)--(0.501953125,-0.228515625);
\draw (0.5,-0.232421875)--(0.498046875,-0.232421875);
\draw (0.501953125,-0.23046875)--(0.501953125,-0.232421875);
\draw (0.498046875,-0.2265625)--(0.498046875,-0.228515625);
\draw (0.494140625,-0.2265625)--(0.494140625,-0.224609375);
\draw (0.49609375,-0.228515625)--(0.494140625,-0.228515625);
\draw (0.5,-0.236328125)--(0.501953125,-0.236328125);
\draw (0.5,-0.240234375)--(0.498046875,-0.240234375);
\draw (0.501953125,-0.23828125)--(0.501953125,-0.240234375);
\draw (0.5,-0.244140625)--(0.498046875,-0.244140625);
\draw (0.5,-0.248046875)--(0.501953125,-0.248046875);
\draw (0.498046875,-0.24609375)--(0.498046875,-0.248046875);
\draw (0.501953125,-0.2421875)--(0.501953125,-0.244140625);
\draw (0.505859375,-0.2421875)--(0.505859375,-0.240234375);
\draw (0.50390625,-0.244140625)--(0.505859375,-0.244140625);
\draw (0.498046875,-0.234375)--(0.498046875,-0.236328125);
\draw (0.494140625,-0.234375)--(0.494140625,-0.232421875);
\draw (0.49609375,-0.236328125)--(0.494140625,-0.236328125);
\draw (0.490234375,-0.234375)--(0.490234375,-0.232421875);
\draw (0.486328125,-0.234375)--(0.486328125,-0.236328125);
\draw (0.48828125,-0.232421875)--(0.486328125,-0.232421875);
\draw (0.4921875,-0.236328125)--(0.490234375,-0.236328125);
\draw (0.4921875,-0.240234375)--(0.494140625,-0.240234375);
\draw (0.490234375,-0.23828125)--(0.490234375,-0.240234375);
\draw (0.501953125,-0.21875)--(0.501953125,-0.220703125);
\draw (0.505859375,-0.21875)--(0.505859375,-0.216796875);
\draw (0.50390625,-0.220703125)--(0.505859375,-0.220703125);
\draw (0.509765625,-0.21875)--(0.509765625,-0.216796875);
\draw (0.513671875,-0.21875)--(0.513671875,-0.220703125);
\draw (0.51171875,-0.216796875)--(0.513671875,-0.216796875);
\draw (0.5078125,-0.220703125)--(0.509765625,-0.220703125);
\draw (0.5078125,-0.224609375)--(0.505859375,-0.224609375);
\draw (0.509765625,-0.22265625)--(0.509765625,-0.224609375);
\draw (0.517578125,-0.21875)--(0.517578125,-0.216796875);
\draw (0.521484375,-0.21875)--(0.521484375,-0.220703125);
\draw (0.51953125,-0.216796875)--(0.521484375,-0.216796875);
\draw (0.525390625,-0.21875)--(0.525390625,-0.220703125);
\draw (0.529296875,-0.21875)--(0.529296875,-0.216796875);
\draw (0.52734375,-0.220703125)--(0.529296875,-0.220703125);
\draw (0.5234375,-0.216796875)--(0.525390625,-0.216796875);
\draw (0.5234375,-0.212890625)--(0.521484375,-0.212890625);
\draw (0.525390625,-0.21484375)--(0.525390625,-0.212890625);
\draw (0.515625,-0.220703125)--(0.517578125,-0.220703125);
\draw (0.515625,-0.224609375)--(0.513671875,-0.224609375);
\draw (0.517578125,-0.22265625)--(0.517578125,-0.224609375);
\draw (0.515625,-0.228515625)--(0.513671875,-0.228515625);
\draw (0.515625,-0.232421875)--(0.517578125,-0.232421875);
\draw (0.513671875,-0.23046875)--(0.513671875,-0.232421875);
\draw (0.517578125,-0.2265625)--(0.517578125,-0.228515625);
\draw (0.521484375,-0.2265625)--(0.521484375,-0.224609375);
\draw (0.51953125,-0.228515625)--(0.521484375,-0.228515625);
\draw (0.498046875,-0.1875)--(0.498046875,-0.189453125);
\draw (0.494140625,-0.1875)--(0.494140625,-0.185546875);
\draw (0.49609375,-0.189453125)--(0.494140625,-0.189453125);
\draw (0.490234375,-0.1875)--(0.490234375,-0.185546875);
\draw (0.486328125,-0.1875)--(0.486328125,-0.189453125);
\draw (0.48828125,-0.185546875)--(0.486328125,-0.185546875);
\draw (0.4921875,-0.189453125)--(0.490234375,-0.189453125);
\draw (0.4921875,-0.193359375)--(0.494140625,-0.193359375);
\draw (0.490234375,-0.19140625)--(0.490234375,-0.193359375);
\draw (0.482421875,-0.1875)--(0.482421875,-0.185546875);
\draw (0.478515625,-0.1875)--(0.478515625,-0.189453125);
\draw (0.48046875,-0.185546875)--(0.478515625,-0.185546875);
\draw (0.474609375,-0.1875)--(0.474609375,-0.189453125);
\draw (0.470703125,-0.1875)--(0.470703125,-0.185546875);
\draw (0.47265625,-0.189453125)--(0.470703125,-0.189453125);
\draw (0.4765625,-0.185546875)--(0.474609375,-0.185546875);
\draw (0.4765625,-0.181640625)--(0.478515625,-0.181640625);
\draw (0.474609375,-0.18359375)--(0.474609375,-0.181640625);
\draw (0.484375,-0.189453125)--(0.482421875,-0.189453125);
\draw (0.484375,-0.193359375)--(0.486328125,-0.193359375);
\draw (0.482421875,-0.19140625)--(0.482421875,-0.193359375);
\draw (0.484375,-0.197265625)--(0.486328125,-0.197265625);
\draw (0.484375,-0.201171875)--(0.482421875,-0.201171875);
\draw (0.486328125,-0.19921875)--(0.486328125,-0.201171875);
\draw (0.482421875,-0.1953125)--(0.482421875,-0.197265625);
\draw (0.478515625,-0.1953125)--(0.478515625,-0.193359375);
\draw (0.48046875,-0.197265625)--(0.478515625,-0.197265625);
\draw (0.466796875,-0.1875)--(0.466796875,-0.185546875);
\draw (0.462890625,-0.1875)--(0.462890625,-0.189453125);
\draw (0.46484375,-0.185546875)--(0.462890625,-0.185546875);
\draw (0.458984375,-0.1875)--(0.458984375,-0.189453125);
\draw (0.455078125,-0.1875)--(0.455078125,-0.185546875);
\draw (0.45703125,-0.189453125)--(0.455078125,-0.189453125);
\draw (0.4609375,-0.185546875)--(0.458984375,-0.185546875);
\draw (0.4609375,-0.181640625)--(0.462890625,-0.181640625);
\draw (0.458984375,-0.18359375)--(0.458984375,-0.181640625);
\draw (0.451171875,-0.1875)--(0.451171875,-0.189453125);
\draw (0.447265625,-0.1875)--(0.447265625,-0.185546875);
\draw (0.44921875,-0.189453125)--(0.447265625,-0.189453125);
\draw (0.443359375,-0.1875)--(0.443359375,-0.185546875);
\draw (0.439453125,-0.1875)--(0.439453125,-0.189453125);
\draw (0.44140625,-0.185546875)--(0.439453125,-0.185546875);
\draw (0.4453125,-0.189453125)--(0.443359375,-0.189453125);
\draw (0.4453125,-0.193359375)--(0.447265625,-0.193359375);
\draw (0.443359375,-0.19140625)--(0.443359375,-0.193359375);
\draw (0.453125,-0.185546875)--(0.451171875,-0.185546875);
\draw (0.453125,-0.181640625)--(0.455078125,-0.181640625);
\draw (0.451171875,-0.18359375)--(0.451171875,-0.181640625);
\draw (0.453125,-0.177734375)--(0.455078125,-0.177734375);
\draw (0.453125,-0.173828125)--(0.451171875,-0.173828125);
\draw (0.455078125,-0.17578125)--(0.455078125,-0.173828125);
\draw (0.451171875,-0.1796875)--(0.451171875,-0.177734375);
\draw (0.447265625,-0.1796875)--(0.447265625,-0.181640625);
\draw (0.44921875,-0.177734375)--(0.447265625,-0.177734375);
\draw (0.46875,-0.189453125)--(0.466796875,-0.189453125);
\draw (0.46875,-0.193359375)--(0.470703125,-0.193359375);
\draw (0.466796875,-0.19140625)--(0.466796875,-0.193359375);
\draw (0.46875,-0.197265625)--(0.470703125,-0.197265625);
\draw (0.46875,-0.201171875)--(0.466796875,-0.201171875);
\draw (0.470703125,-0.19921875)--(0.470703125,-0.201171875);
\draw (0.466796875,-0.1953125)--(0.466796875,-0.197265625);
\draw (0.462890625,-0.1953125)--(0.462890625,-0.193359375);
\draw (0.46484375,-0.197265625)--(0.462890625,-0.197265625);
\draw (0.46875,-0.205078125)--(0.470703125,-0.205078125);
\draw (0.46875,-0.208984375)--(0.466796875,-0.208984375);
\draw (0.470703125,-0.20703125)--(0.470703125,-0.208984375);
\draw (0.46875,-0.212890625)--(0.466796875,-0.212890625);
\draw (0.46875,-0.216796875)--(0.470703125,-0.216796875);
\draw (0.466796875,-0.21484375)--(0.466796875,-0.216796875);
\draw (0.470703125,-0.2109375)--(0.470703125,-0.212890625);
\draw (0.474609375,-0.2109375)--(0.474609375,-0.208984375);
\draw (0.47265625,-0.212890625)--(0.474609375,-0.212890625);
\draw (0.466796875,-0.203125)--(0.466796875,-0.205078125);
\draw (0.462890625,-0.203125)--(0.462890625,-0.201171875);
\draw (0.46484375,-0.205078125)--(0.462890625,-0.205078125);
\draw (0.458984375,-0.203125)--(0.458984375,-0.201171875);
\draw (0.455078125,-0.203125)--(0.455078125,-0.205078125);
\draw (0.45703125,-0.201171875)--(0.455078125,-0.201171875);
\draw (0.4609375,-0.205078125)--(0.458984375,-0.205078125);
\draw (0.4609375,-0.208984375)--(0.462890625,-0.208984375);
\draw (0.458984375,-0.20703125)--(0.458984375,-0.208984375);
\draw (0.501953125,-0.125)--(0.501953125,-0.126953125);
\draw (0.505859375,-0.125)--(0.505859375,-0.123046875);
\draw (0.50390625,-0.126953125)--(0.505859375,-0.126953125);
\draw (0.509765625,-0.125)--(0.509765625,-0.123046875);
\draw (0.513671875,-0.125)--(0.513671875,-0.126953125);
\draw (0.51171875,-0.123046875)--(0.513671875,-0.123046875);
\draw (0.5078125,-0.126953125)--(0.509765625,-0.126953125);
\draw (0.5078125,-0.130859375)--(0.505859375,-0.130859375);
\draw (0.509765625,-0.12890625)--(0.509765625,-0.130859375);
\draw (0.517578125,-0.125)--(0.517578125,-0.123046875);
\draw (0.521484375,-0.125)--(0.521484375,-0.126953125);
\draw (0.51953125,-0.123046875)--(0.521484375,-0.123046875);
\draw (0.525390625,-0.125)--(0.525390625,-0.126953125);
\draw (0.529296875,-0.125)--(0.529296875,-0.123046875);
\draw (0.52734375,-0.126953125)--(0.529296875,-0.126953125);
\draw (0.5234375,-0.123046875)--(0.525390625,-0.123046875);
\draw (0.5234375,-0.119140625)--(0.521484375,-0.119140625);
\draw (0.525390625,-0.12109375)--(0.525390625,-0.119140625);
\draw (0.515625,-0.126953125)--(0.517578125,-0.126953125);
\draw (0.515625,-0.130859375)--(0.513671875,-0.130859375);
\draw (0.517578125,-0.12890625)--(0.517578125,-0.130859375);
\draw (0.515625,-0.134765625)--(0.513671875,-0.134765625);
\draw (0.515625,-0.138671875)--(0.517578125,-0.138671875);
\draw (0.513671875,-0.13671875)--(0.513671875,-0.138671875);
\draw (0.517578125,-0.1328125)--(0.517578125,-0.134765625);
\draw (0.521484375,-0.1328125)--(0.521484375,-0.130859375);
\draw (0.51953125,-0.134765625)--(0.521484375,-0.134765625);
\draw (0.533203125,-0.125)--(0.533203125,-0.123046875);
\draw (0.537109375,-0.125)--(0.537109375,-0.126953125);
\draw (0.53515625,-0.123046875)--(0.537109375,-0.123046875);
\draw (0.541015625,-0.125)--(0.541015625,-0.126953125);
\draw (0.544921875,-0.125)--(0.544921875,-0.123046875);
\draw (0.54296875,-0.126953125)--(0.544921875,-0.126953125);
\draw (0.5390625,-0.123046875)--(0.541015625,-0.123046875);
\draw (0.5390625,-0.119140625)--(0.537109375,-0.119140625);
\draw (0.541015625,-0.12109375)--(0.541015625,-0.119140625);
\draw (0.548828125,-0.125)--(0.548828125,-0.126953125);
\draw (0.552734375,-0.125)--(0.552734375,-0.123046875);
\draw (0.55078125,-0.126953125)--(0.552734375,-0.126953125);
\draw (0.556640625,-0.125)--(0.556640625,-0.123046875);
\draw (0.560546875,-0.125)--(0.560546875,-0.126953125);
\draw (0.55859375,-0.123046875)--(0.560546875,-0.123046875);
\draw (0.5546875,-0.126953125)--(0.556640625,-0.126953125);
\draw (0.5546875,-0.130859375)--(0.552734375,-0.130859375);
\draw (0.556640625,-0.12890625)--(0.556640625,-0.130859375);
\draw (0.546875,-0.123046875)--(0.548828125,-0.123046875);
\draw (0.546875,-0.119140625)--(0.544921875,-0.119140625);
\draw (0.548828125,-0.12109375)--(0.548828125,-0.119140625);
\draw (0.546875,-0.115234375)--(0.544921875,-0.115234375);
\draw (0.546875,-0.111328125)--(0.548828125,-0.111328125);
\draw (0.544921875,-0.11328125)--(0.544921875,-0.111328125);
\draw (0.548828125,-0.1171875)--(0.548828125,-0.115234375);
\draw (0.552734375,-0.1171875)--(0.552734375,-0.119140625);
\draw (0.55078125,-0.115234375)--(0.552734375,-0.115234375);
\draw (0.53125,-0.126953125)--(0.533203125,-0.126953125);
\draw (0.53125,-0.130859375)--(0.529296875,-0.130859375);
\draw (0.533203125,-0.12890625)--(0.533203125,-0.130859375);
\draw (0.53125,-0.134765625)--(0.529296875,-0.134765625);
\draw (0.53125,-0.138671875)--(0.533203125,-0.138671875);
\draw (0.529296875,-0.13671875)--(0.529296875,-0.138671875);
\draw (0.533203125,-0.1328125)--(0.533203125,-0.134765625);
\draw (0.537109375,-0.1328125)--(0.537109375,-0.130859375);
\draw (0.53515625,-0.134765625)--(0.537109375,-0.134765625);
\draw (0.53125,-0.142578125)--(0.529296875,-0.142578125);
\draw (0.53125,-0.146484375)--(0.533203125,-0.146484375);
\draw (0.529296875,-0.14453125)--(0.529296875,-0.146484375);
\draw (0.53125,-0.150390625)--(0.533203125,-0.150390625);
\draw (0.53125,-0.154296875)--(0.529296875,-0.154296875);
\draw (0.533203125,-0.15234375)--(0.533203125,-0.154296875);
\draw (0.529296875,-0.1484375)--(0.529296875,-0.150390625);
\draw (0.525390625,-0.1484375)--(0.525390625,-0.146484375);
\draw (0.52734375,-0.150390625)--(0.525390625,-0.150390625);
\draw (0.533203125,-0.140625)--(0.533203125,-0.142578125);
\draw (0.537109375,-0.140625)--(0.537109375,-0.138671875);
\draw (0.53515625,-0.142578125)--(0.537109375,-0.142578125);
\draw (0.541015625,-0.140625)--(0.541015625,-0.138671875);
\draw (0.544921875,-0.140625)--(0.544921875,-0.142578125);
\draw (0.54296875,-0.138671875)--(0.544921875,-0.138671875);
\draw (0.5390625,-0.142578125)--(0.541015625,-0.142578125);
\draw (0.5390625,-0.146484375)--(0.537109375,-0.146484375);
\draw (0.541015625,-0.14453125)--(0.541015625,-0.146484375);
\draw (0.564453125,-0.125)--(0.564453125,-0.123046875);
\draw (0.568359375,-0.125)--(0.568359375,-0.126953125);
\draw (0.56640625,-0.123046875)--(0.568359375,-0.123046875);
\draw (0.572265625,-0.125)--(0.572265625,-0.126953125);
\draw (0.576171875,-0.125)--(0.576171875,-0.123046875);
\draw (0.57421875,-0.126953125)--(0.576171875,-0.126953125);
\draw (0.5703125,-0.123046875)--(0.572265625,-0.123046875);
\draw (0.5703125,-0.119140625)--(0.568359375,-0.119140625);
\draw (0.572265625,-0.12109375)--(0.572265625,-0.119140625);
\draw (0.580078125,-0.125)--(0.580078125,-0.126953125);
\draw (0.583984375,-0.125)--(0.583984375,-0.123046875);
\draw (0.58203125,-0.126953125)--(0.583984375,-0.126953125);
\draw (0.587890625,-0.125)--(0.587890625,-0.123046875);
\draw (0.591796875,-0.125)--(0.591796875,-0.126953125);
\draw (0.58984375,-0.123046875)--(0.591796875,-0.123046875);
\draw (0.5859375,-0.126953125)--(0.587890625,-0.126953125);
\draw (0.5859375,-0.130859375)--(0.583984375,-0.130859375);
\draw (0.587890625,-0.12890625)--(0.587890625,-0.130859375);
\draw (0.578125,-0.123046875)--(0.580078125,-0.123046875);
\draw (0.578125,-0.119140625)--(0.576171875,-0.119140625);
\draw (0.580078125,-0.12109375)--(0.580078125,-0.119140625);
\draw (0.578125,-0.115234375)--(0.576171875,-0.115234375);
\draw (0.578125,-0.111328125)--(0.580078125,-0.111328125);
\draw (0.576171875,-0.11328125)--(0.576171875,-0.111328125);
\draw (0.580078125,-0.1171875)--(0.580078125,-0.115234375);
\draw (0.583984375,-0.1171875)--(0.583984375,-0.119140625);
\draw (0.58203125,-0.115234375)--(0.583984375,-0.115234375);
\draw (0.595703125,-0.125)--(0.595703125,-0.126953125);
\draw (0.599609375,-0.125)--(0.599609375,-0.123046875);
\draw (0.59765625,-0.126953125)--(0.599609375,-0.126953125);
\draw (0.603515625,-0.125)--(0.603515625,-0.123046875);
\draw (0.607421875,-0.125)--(0.607421875,-0.126953125);
\draw (0.60546875,-0.123046875)--(0.607421875,-0.123046875);
\draw (0.6015625,-0.126953125)--(0.603515625,-0.126953125);
\draw (0.6015625,-0.130859375)--(0.599609375,-0.130859375);
\draw (0.603515625,-0.12890625)--(0.603515625,-0.130859375);
\draw (0.611328125,-0.125)--(0.611328125,-0.123046875);
\draw (0.615234375,-0.125)--(0.615234375,-0.126953125);
\draw (0.61328125,-0.123046875)--(0.615234375,-0.123046875);
\draw (0.619140625,-0.125)--(0.619140625,-0.126953125);
\draw (0.623046875,-0.125)--(0.623046875,-0.123046875);
\draw (0.62109375,-0.126953125)--(0.623046875,-0.126953125);
\draw (0.6171875,-0.123046875)--(0.619140625,-0.123046875);
\draw (0.6171875,-0.119140625)--(0.615234375,-0.119140625);
\draw (0.619140625,-0.12109375)--(0.619140625,-0.119140625);
\draw (0.609375,-0.126953125)--(0.611328125,-0.126953125);
\draw (0.609375,-0.130859375)--(0.607421875,-0.130859375);
\draw (0.611328125,-0.12890625)--(0.611328125,-0.130859375);
\draw (0.609375,-0.134765625)--(0.607421875,-0.134765625);
\draw (0.609375,-0.138671875)--(0.611328125,-0.138671875);
\draw (0.607421875,-0.13671875)--(0.607421875,-0.138671875);
\draw (0.611328125,-0.1328125)--(0.611328125,-0.134765625);
\draw (0.615234375,-0.1328125)--(0.615234375,-0.130859375);
\draw (0.61328125,-0.134765625)--(0.615234375,-0.134765625);
\draw (0.59375,-0.123046875)--(0.595703125,-0.123046875);
\draw (0.59375,-0.119140625)--(0.591796875,-0.119140625);
\draw (0.595703125,-0.12109375)--(0.595703125,-0.119140625);
\draw (0.59375,-0.115234375)--(0.591796875,-0.115234375);
\draw (0.59375,-0.111328125)--(0.595703125,-0.111328125);
\draw (0.591796875,-0.11328125)--(0.591796875,-0.111328125);
\draw (0.595703125,-0.1171875)--(0.595703125,-0.115234375);
\draw (0.599609375,-0.1171875)--(0.599609375,-0.119140625);
\draw (0.59765625,-0.115234375)--(0.599609375,-0.115234375);
\draw (0.59375,-0.107421875)--(0.591796875,-0.107421875);
\draw (0.59375,-0.103515625)--(0.595703125,-0.103515625);
\draw (0.591796875,-0.10546875)--(0.591796875,-0.103515625);
\draw (0.59375,-0.099609375)--(0.595703125,-0.099609375);
\draw (0.59375,-0.095703125)--(0.591796875,-0.095703125);
\draw (0.595703125,-0.09765625)--(0.595703125,-0.095703125);
\draw (0.591796875,-0.1015625)--(0.591796875,-0.099609375);
\draw (0.587890625,-0.1015625)--(0.587890625,-0.103515625);
\draw (0.58984375,-0.099609375)--(0.587890625,-0.099609375);
\draw (0.595703125,-0.109375)--(0.595703125,-0.107421875);
\draw (0.599609375,-0.109375)--(0.599609375,-0.111328125);
\draw (0.59765625,-0.107421875)--(0.599609375,-0.107421875);
\draw (0.603515625,-0.109375)--(0.603515625,-0.111328125);
\draw (0.607421875,-0.109375)--(0.607421875,-0.107421875);
\draw (0.60546875,-0.111328125)--(0.607421875,-0.111328125);
\draw (0.6015625,-0.107421875)--(0.603515625,-0.107421875);
\draw (0.6015625,-0.103515625)--(0.599609375,-0.103515625);
\draw (0.603515625,-0.10546875)--(0.603515625,-0.103515625);
\draw (0.5625,-0.126953125)--(0.564453125,-0.126953125);
\draw (0.5625,-0.130859375)--(0.560546875,-0.130859375);
\draw (0.564453125,-0.12890625)--(0.564453125,-0.130859375);
\draw (0.5625,-0.134765625)--(0.560546875,-0.134765625);
\draw (0.5625,-0.138671875)--(0.564453125,-0.138671875);
\draw (0.560546875,-0.13671875)--(0.560546875,-0.138671875);
\draw (0.564453125,-0.1328125)--(0.564453125,-0.134765625);
\draw (0.568359375,-0.1328125)--(0.568359375,-0.130859375);
\draw (0.56640625,-0.134765625)--(0.568359375,-0.134765625);
\draw (0.5625,-0.142578125)--(0.560546875,-0.142578125);
\draw (0.5625,-0.146484375)--(0.564453125,-0.146484375);
\draw (0.560546875,-0.14453125)--(0.560546875,-0.146484375);
\draw (0.5625,-0.150390625)--(0.564453125,-0.150390625);
\draw (0.5625,-0.154296875)--(0.560546875,-0.154296875);
\draw (0.564453125,-0.15234375)--(0.564453125,-0.154296875);
\draw (0.560546875,-0.1484375)--(0.560546875,-0.150390625);
\draw (0.556640625,-0.1484375)--(0.556640625,-0.146484375);
\draw (0.55859375,-0.150390625)--(0.556640625,-0.150390625);
\draw (0.564453125,-0.140625)--(0.564453125,-0.142578125);
\draw (0.568359375,-0.140625)--(0.568359375,-0.138671875);
\draw (0.56640625,-0.142578125)--(0.568359375,-0.142578125);
\draw (0.572265625,-0.140625)--(0.572265625,-0.138671875);
\draw (0.576171875,-0.140625)--(0.576171875,-0.142578125);
\draw (0.57421875,-0.138671875)--(0.576171875,-0.138671875);
\draw (0.5703125,-0.142578125)--(0.572265625,-0.142578125);
\draw (0.5703125,-0.146484375)--(0.568359375,-0.146484375);
\draw (0.572265625,-0.14453125)--(0.572265625,-0.146484375);
\draw (0.5625,-0.158203125)--(0.560546875,-0.158203125);
\draw (0.5625,-0.162109375)--(0.564453125,-0.162109375);
\draw (0.560546875,-0.16015625)--(0.560546875,-0.162109375);
\draw (0.5625,-0.166015625)--(0.564453125,-0.166015625);
\draw (0.5625,-0.169921875)--(0.560546875,-0.169921875);
\draw (0.564453125,-0.16796875)--(0.564453125,-0.169921875);
\draw (0.560546875,-0.1640625)--(0.560546875,-0.166015625);
\draw (0.556640625,-0.1640625)--(0.556640625,-0.162109375);
\draw (0.55859375,-0.166015625)--(0.556640625,-0.166015625);
\draw (0.5625,-0.173828125)--(0.564453125,-0.173828125);
\draw (0.5625,-0.177734375)--(0.560546875,-0.177734375);
\draw (0.564453125,-0.17578125)--(0.564453125,-0.177734375);
\draw (0.5625,-0.181640625)--(0.560546875,-0.181640625);
\draw (0.5625,-0.185546875)--(0.564453125,-0.185546875);
\draw (0.560546875,-0.18359375)--(0.560546875,-0.185546875);
\draw (0.564453125,-0.1796875)--(0.564453125,-0.181640625);
\draw (0.568359375,-0.1796875)--(0.568359375,-0.177734375);
\draw (0.56640625,-0.181640625)--(0.568359375,-0.181640625);
\draw (0.560546875,-0.171875)--(0.560546875,-0.173828125);
\draw (0.556640625,-0.171875)--(0.556640625,-0.169921875);
\draw (0.55859375,-0.173828125)--(0.556640625,-0.173828125);
\draw (0.552734375,-0.171875)--(0.552734375,-0.169921875);
\draw (0.548828125,-0.171875)--(0.548828125,-0.173828125);
\draw (0.55078125,-0.169921875)--(0.548828125,-0.169921875);
\draw (0.5546875,-0.173828125)--(0.552734375,-0.173828125);
\draw (0.5546875,-0.177734375)--(0.556640625,-0.177734375);
\draw (0.552734375,-0.17578125)--(0.552734375,-0.177734375);
\draw (0.564453125,-0.15625)--(0.564453125,-0.158203125);
\draw (0.568359375,-0.15625)--(0.568359375,-0.154296875);
\draw (0.56640625,-0.158203125)--(0.568359375,-0.158203125);
\draw (0.572265625,-0.15625)--(0.572265625,-0.154296875);
\draw (0.576171875,-0.15625)--(0.576171875,-0.158203125);
\draw (0.57421875,-0.154296875)--(0.576171875,-0.154296875);
\draw (0.5703125,-0.158203125)--(0.572265625,-0.158203125);
\draw (0.5703125,-0.162109375)--(0.568359375,-0.162109375);
\draw (0.572265625,-0.16015625)--(0.572265625,-0.162109375);
\draw (0.580078125,-0.15625)--(0.580078125,-0.154296875);
\draw (0.583984375,-0.15625)--(0.583984375,-0.158203125);
\draw (0.58203125,-0.154296875)--(0.583984375,-0.154296875);
\draw (0.587890625,-0.15625)--(0.587890625,-0.158203125);
\draw (0.591796875,-0.15625)--(0.591796875,-0.154296875);
\draw (0.58984375,-0.158203125)--(0.591796875,-0.158203125);
\draw (0.5859375,-0.154296875)--(0.587890625,-0.154296875);
\draw (0.5859375,-0.150390625)--(0.583984375,-0.150390625);
\draw (0.587890625,-0.15234375)--(0.587890625,-0.150390625);
\draw (0.578125,-0.158203125)--(0.580078125,-0.158203125);
\draw (0.578125,-0.162109375)--(0.576171875,-0.162109375);
\draw (0.580078125,-0.16015625)--(0.580078125,-0.162109375);
\draw (0.578125,-0.166015625)--(0.576171875,-0.166015625);
\draw (0.578125,-0.169921875)--(0.580078125,-0.169921875);
\draw (0.576171875,-0.16796875)--(0.576171875,-0.169921875);
\draw (0.580078125,-0.1640625)--(0.580078125,-0.166015625);
\draw (0.583984375,-0.1640625)--(0.583984375,-0.162109375);
\draw (0.58203125,-0.166015625)--(0.583984375,-0.166015625);
\draw (0.5,-0.251953125)--(0.498046875,-0.251953125);
\draw (0.5,-0.255859375)--(0.501953125,-0.255859375);
\draw (0.498046875,-0.25390625)--(0.498046875,-0.255859375);
\draw (0.5,-0.259765625)--(0.501953125,-0.259765625);
\draw (0.5,-0.263671875)--(0.498046875,-0.263671875);
\draw (0.501953125,-0.26171875)--(0.501953125,-0.263671875);
\draw (0.498046875,-0.2578125)--(0.498046875,-0.259765625);
\draw (0.494140625,-0.2578125)--(0.494140625,-0.255859375);
\draw (0.49609375,-0.259765625)--(0.494140625,-0.259765625);
\draw (0.5,-0.267578125)--(0.501953125,-0.267578125);
\draw (0.5,-0.271484375)--(0.498046875,-0.271484375);
\draw (0.501953125,-0.26953125)--(0.501953125,-0.271484375);
\draw (0.5,-0.275390625)--(0.498046875,-0.275390625);
\draw (0.5,-0.279296875)--(0.501953125,-0.279296875);
\draw (0.498046875,-0.27734375)--(0.498046875,-0.279296875);
\draw (0.501953125,-0.2734375)--(0.501953125,-0.275390625);
\draw (0.505859375,-0.2734375)--(0.505859375,-0.271484375);
\draw (0.50390625,-0.275390625)--(0.505859375,-0.275390625);
\draw (0.498046875,-0.265625)--(0.498046875,-0.267578125);
\draw (0.494140625,-0.265625)--(0.494140625,-0.263671875);
\draw (0.49609375,-0.267578125)--(0.494140625,-0.267578125);
\draw (0.490234375,-0.265625)--(0.490234375,-0.263671875);
\draw (0.486328125,-0.265625)--(0.486328125,-0.267578125);
\draw (0.48828125,-0.263671875)--(0.486328125,-0.263671875);
\draw (0.4921875,-0.267578125)--(0.490234375,-0.267578125);
\draw (0.4921875,-0.271484375)--(0.494140625,-0.271484375);
\draw (0.490234375,-0.26953125)--(0.490234375,-0.271484375);
\draw (0.5,-0.283203125)--(0.501953125,-0.283203125);
\draw (0.5,-0.287109375)--(0.498046875,-0.287109375);
\draw (0.501953125,-0.28515625)--(0.501953125,-0.287109375);
\draw (0.5,-0.291015625)--(0.498046875,-0.291015625);
\draw (0.5,-0.294921875)--(0.501953125,-0.294921875);
\draw (0.498046875,-0.29296875)--(0.498046875,-0.294921875);
\draw (0.501953125,-0.2890625)--(0.501953125,-0.291015625);
\draw (0.505859375,-0.2890625)--(0.505859375,-0.287109375);
\draw (0.50390625,-0.291015625)--(0.505859375,-0.291015625);
\draw (0.5,-0.298828125)--(0.498046875,-0.298828125);
\draw (0.5,-0.302734375)--(0.501953125,-0.302734375);
\draw (0.498046875,-0.30078125)--(0.498046875,-0.302734375);
\draw (0.5,-0.306640625)--(0.501953125,-0.306640625);
\draw (0.5,-0.310546875)--(0.498046875,-0.310546875);
\draw (0.501953125,-0.30859375)--(0.501953125,-0.310546875);
\draw (0.498046875,-0.3046875)--(0.498046875,-0.306640625);
\draw (0.494140625,-0.3046875)--(0.494140625,-0.302734375);
\draw (0.49609375,-0.306640625)--(0.494140625,-0.306640625);
\draw (0.501953125,-0.296875)--(0.501953125,-0.298828125);
\draw (0.505859375,-0.296875)--(0.505859375,-0.294921875);
\draw (0.50390625,-0.298828125)--(0.505859375,-0.298828125);
\draw (0.509765625,-0.296875)--(0.509765625,-0.294921875);
\draw (0.513671875,-0.296875)--(0.513671875,-0.298828125);
\draw (0.51171875,-0.294921875)--(0.513671875,-0.294921875);
\draw (0.5078125,-0.298828125)--(0.509765625,-0.298828125);
\draw (0.5078125,-0.302734375)--(0.505859375,-0.302734375);
\draw (0.509765625,-0.30078125)--(0.509765625,-0.302734375);
\draw (0.498046875,-0.28125)--(0.498046875,-0.283203125);
\draw (0.494140625,-0.28125)--(0.494140625,-0.279296875);
\draw (0.49609375,-0.283203125)--(0.494140625,-0.283203125);
\draw (0.490234375,-0.28125)--(0.490234375,-0.279296875);
\draw (0.486328125,-0.28125)--(0.486328125,-0.283203125);
\draw (0.48828125,-0.279296875)--(0.486328125,-0.279296875);
\draw (0.4921875,-0.283203125)--(0.490234375,-0.283203125);
\draw (0.4921875,-0.287109375)--(0.494140625,-0.287109375);
\draw (0.490234375,-0.28515625)--(0.490234375,-0.287109375);
\draw (0.482421875,-0.28125)--(0.482421875,-0.279296875);
\draw (0.478515625,-0.28125)--(0.478515625,-0.283203125);
\draw (0.48046875,-0.279296875)--(0.478515625,-0.279296875);
\draw (0.474609375,-0.28125)--(0.474609375,-0.283203125);
\draw (0.470703125,-0.28125)--(0.470703125,-0.279296875);
\draw (0.47265625,-0.283203125)--(0.470703125,-0.283203125);
\draw (0.4765625,-0.279296875)--(0.474609375,-0.279296875);
\draw (0.4765625,-0.275390625)--(0.478515625,-0.275390625);
\draw (0.474609375,-0.27734375)--(0.474609375,-0.275390625);
\draw (0.484375,-0.283203125)--(0.482421875,-0.283203125);
\draw (0.484375,-0.287109375)--(0.486328125,-0.287109375);
\draw (0.482421875,-0.28515625)--(0.482421875,-0.287109375);
\draw (0.484375,-0.291015625)--(0.486328125,-0.291015625);
\draw (0.484375,-0.294921875)--(0.482421875,-0.294921875);
\draw (0.486328125,-0.29296875)--(0.486328125,-0.294921875);
\draw (0.482421875,-0.2890625)--(0.482421875,-0.291015625);
\draw (0.478515625,-0.2890625)--(0.478515625,-0.287109375);
\draw (0.48046875,-0.291015625)--(0.478515625,-0.291015625);
\draw (0.5,-0.314453125)--(0.501953125,-0.314453125);
\draw (0.5,-0.318359375)--(0.498046875,-0.318359375);
\draw (0.501953125,-0.31640625)--(0.501953125,-0.318359375);
\draw (0.5,-0.322265625)--(0.498046875,-0.322265625);
\draw (0.5,-0.326171875)--(0.501953125,-0.326171875);
\draw (0.498046875,-0.32421875)--(0.498046875,-0.326171875);
\draw (0.501953125,-0.3203125)--(0.501953125,-0.322265625);
\draw (0.505859375,-0.3203125)--(0.505859375,-0.318359375);
\draw (0.50390625,-0.322265625)--(0.505859375,-0.322265625);
\draw (0.5,-0.330078125)--(0.498046875,-0.330078125);
\draw (0.5,-0.333984375)--(0.501953125,-0.333984375);
\draw (0.498046875,-0.33203125)--(0.498046875,-0.333984375);
\draw (0.5,-0.337890625)--(0.501953125,-0.337890625);
\draw (0.5,-0.341796875)--(0.498046875,-0.341796875);
\draw (0.501953125,-0.33984375)--(0.501953125,-0.341796875);
\draw (0.498046875,-0.3359375)--(0.498046875,-0.337890625);
\draw (0.494140625,-0.3359375)--(0.494140625,-0.333984375);
\draw (0.49609375,-0.337890625)--(0.494140625,-0.337890625);
\draw (0.501953125,-0.328125)--(0.501953125,-0.330078125);
\draw (0.505859375,-0.328125)--(0.505859375,-0.326171875);
\draw (0.50390625,-0.330078125)--(0.505859375,-0.330078125);
\draw (0.509765625,-0.328125)--(0.509765625,-0.326171875);
\draw (0.513671875,-0.328125)--(0.513671875,-0.330078125);
\draw (0.51171875,-0.326171875)--(0.513671875,-0.326171875);
\draw (0.5078125,-0.330078125)--(0.509765625,-0.330078125);
\draw (0.5078125,-0.333984375)--(0.505859375,-0.333984375);
\draw (0.509765625,-0.33203125)--(0.509765625,-0.333984375);
\draw (0.5,-0.345703125)--(0.498046875,-0.345703125);
\draw (0.5,-0.349609375)--(0.501953125,-0.349609375);
\draw (0.498046875,-0.34765625)--(0.498046875,-0.349609375);
\draw (0.5,-0.353515625)--(0.501953125,-0.353515625);
\draw (0.5,-0.357421875)--(0.498046875,-0.357421875);
\draw (0.501953125,-0.35546875)--(0.501953125,-0.357421875);
\draw (0.498046875,-0.3515625)--(0.498046875,-0.353515625);
\draw (0.494140625,-0.3515625)--(0.494140625,-0.349609375);
\draw (0.49609375,-0.353515625)--(0.494140625,-0.353515625);
\draw (0.5,-0.361328125)--(0.501953125,-0.361328125);
\draw (0.5,-0.365234375)--(0.498046875,-0.365234375);
\draw (0.501953125,-0.36328125)--(0.501953125,-0.365234375);
\draw (0.5,-0.369140625)--(0.498046875,-0.369140625);
\draw (0.5,-0.373046875)--(0.501953125,-0.373046875);
\draw (0.498046875,-0.37109375)--(0.498046875,-0.373046875);
\draw (0.501953125,-0.3671875)--(0.501953125,-0.369140625);
\draw (0.505859375,-0.3671875)--(0.505859375,-0.365234375);
\draw (0.50390625,-0.369140625)--(0.505859375,-0.369140625);
\draw (0.498046875,-0.359375)--(0.498046875,-0.361328125);
\draw (0.494140625,-0.359375)--(0.494140625,-0.357421875);
\draw (0.49609375,-0.361328125)--(0.494140625,-0.361328125);
\draw (0.490234375,-0.359375)--(0.490234375,-0.357421875);
\draw (0.486328125,-0.359375)--(0.486328125,-0.361328125);
\draw (0.48828125,-0.357421875)--(0.486328125,-0.357421875);
\draw (0.4921875,-0.361328125)--(0.490234375,-0.361328125);
\draw (0.4921875,-0.365234375)--(0.494140625,-0.365234375);
\draw (0.490234375,-0.36328125)--(0.490234375,-0.365234375);
\draw (0.501953125,-0.34375)--(0.501953125,-0.345703125);
\draw (0.505859375,-0.34375)--(0.505859375,-0.341796875);
\draw (0.50390625,-0.345703125)--(0.505859375,-0.345703125);
\draw (0.509765625,-0.34375)--(0.509765625,-0.341796875);
\draw (0.513671875,-0.34375)--(0.513671875,-0.345703125);
\draw (0.51171875,-0.341796875)--(0.513671875,-0.341796875);
\draw (0.5078125,-0.345703125)--(0.509765625,-0.345703125);
\draw (0.5078125,-0.349609375)--(0.505859375,-0.349609375);
\draw (0.509765625,-0.34765625)--(0.509765625,-0.349609375);
\draw (0.517578125,-0.34375)--(0.517578125,-0.341796875);
\draw (0.521484375,-0.34375)--(0.521484375,-0.345703125);
\draw (0.51953125,-0.341796875)--(0.521484375,-0.341796875);
\draw (0.525390625,-0.34375)--(0.525390625,-0.345703125);
\draw (0.529296875,-0.34375)--(0.529296875,-0.341796875);
\draw (0.52734375,-0.345703125)--(0.529296875,-0.345703125);
\draw (0.5234375,-0.341796875)--(0.525390625,-0.341796875);
\draw (0.5234375,-0.337890625)--(0.521484375,-0.337890625);
\draw (0.525390625,-0.33984375)--(0.525390625,-0.337890625);
\draw (0.515625,-0.345703125)--(0.517578125,-0.345703125);
\draw (0.515625,-0.349609375)--(0.513671875,-0.349609375);
\draw (0.517578125,-0.34765625)--(0.517578125,-0.349609375);
\draw (0.515625,-0.353515625)--(0.513671875,-0.353515625);
\draw (0.515625,-0.357421875)--(0.517578125,-0.357421875);
\draw (0.513671875,-0.35546875)--(0.513671875,-0.357421875);
\draw (0.517578125,-0.3515625)--(0.517578125,-0.353515625);
\draw (0.521484375,-0.3515625)--(0.521484375,-0.349609375);
\draw (0.51953125,-0.353515625)--(0.521484375,-0.353515625);
\draw (0.498046875,-0.3125)--(0.498046875,-0.314453125);
\draw (0.494140625,-0.3125)--(0.494140625,-0.310546875);
\draw (0.49609375,-0.314453125)--(0.494140625,-0.314453125);
\draw (0.490234375,-0.3125)--(0.490234375,-0.310546875);
\draw (0.486328125,-0.3125)--(0.486328125,-0.314453125);
\draw (0.48828125,-0.310546875)--(0.486328125,-0.310546875);
\draw (0.4921875,-0.314453125)--(0.490234375,-0.314453125);
\draw (0.4921875,-0.318359375)--(0.494140625,-0.318359375);
\draw (0.490234375,-0.31640625)--(0.490234375,-0.318359375);
\draw (0.482421875,-0.3125)--(0.482421875,-0.310546875);
\draw (0.478515625,-0.3125)--(0.478515625,-0.314453125);
\draw (0.48046875,-0.310546875)--(0.478515625,-0.310546875);
\draw (0.474609375,-0.3125)--(0.474609375,-0.314453125);
\draw (0.470703125,-0.3125)--(0.470703125,-0.310546875);
\draw (0.47265625,-0.314453125)--(0.470703125,-0.314453125);
\draw (0.4765625,-0.310546875)--(0.474609375,-0.310546875);
\draw (0.4765625,-0.306640625)--(0.478515625,-0.306640625);
\draw (0.474609375,-0.30859375)--(0.474609375,-0.306640625);
\draw (0.484375,-0.314453125)--(0.482421875,-0.314453125);
\draw (0.484375,-0.318359375)--(0.486328125,-0.318359375);
\draw (0.482421875,-0.31640625)--(0.482421875,-0.318359375);
\draw (0.484375,-0.322265625)--(0.486328125,-0.322265625);
\draw (0.484375,-0.326171875)--(0.482421875,-0.326171875);
\draw (0.486328125,-0.32421875)--(0.486328125,-0.326171875);
\draw (0.482421875,-0.3203125)--(0.482421875,-0.322265625);
\draw (0.478515625,-0.3203125)--(0.478515625,-0.318359375);
\draw (0.48046875,-0.322265625)--(0.478515625,-0.322265625);
\draw (0.466796875,-0.3125)--(0.466796875,-0.310546875);
\draw (0.462890625,-0.3125)--(0.462890625,-0.314453125);
\draw (0.46484375,-0.310546875)--(0.462890625,-0.310546875);
\draw (0.458984375,-0.3125)--(0.458984375,-0.314453125);
\draw (0.455078125,-0.3125)--(0.455078125,-0.310546875);
\draw (0.45703125,-0.314453125)--(0.455078125,-0.314453125);
\draw (0.4609375,-0.310546875)--(0.458984375,-0.310546875);
\draw (0.4609375,-0.306640625)--(0.462890625,-0.306640625);
\draw (0.458984375,-0.30859375)--(0.458984375,-0.306640625);
\draw (0.451171875,-0.3125)--(0.451171875,-0.314453125);
\draw (0.447265625,-0.3125)--(0.447265625,-0.310546875);
\draw (0.44921875,-0.314453125)--(0.447265625,-0.314453125);
\draw (0.443359375,-0.3125)--(0.443359375,-0.310546875);
\draw (0.439453125,-0.3125)--(0.439453125,-0.314453125);
\draw (0.44140625,-0.310546875)--(0.439453125,-0.310546875);
\draw (0.4453125,-0.314453125)--(0.443359375,-0.314453125);
\draw (0.4453125,-0.318359375)--(0.447265625,-0.318359375);
\draw (0.443359375,-0.31640625)--(0.443359375,-0.318359375);
\draw (0.453125,-0.310546875)--(0.451171875,-0.310546875);
\draw (0.453125,-0.306640625)--(0.455078125,-0.306640625);
\draw (0.451171875,-0.30859375)--(0.451171875,-0.306640625);
\draw (0.453125,-0.302734375)--(0.455078125,-0.302734375);
\draw (0.453125,-0.298828125)--(0.451171875,-0.298828125);
\draw (0.455078125,-0.30078125)--(0.455078125,-0.298828125);
\draw (0.451171875,-0.3046875)--(0.451171875,-0.302734375);
\draw (0.447265625,-0.3046875)--(0.447265625,-0.306640625);
\draw (0.44921875,-0.302734375)--(0.447265625,-0.302734375);
\draw (0.46875,-0.314453125)--(0.466796875,-0.314453125);
\draw (0.46875,-0.318359375)--(0.470703125,-0.318359375);
\draw (0.466796875,-0.31640625)--(0.466796875,-0.318359375);
\draw (0.46875,-0.322265625)--(0.470703125,-0.322265625);
\draw (0.46875,-0.326171875)--(0.466796875,-0.326171875);
\draw (0.470703125,-0.32421875)--(0.470703125,-0.326171875);
\draw (0.466796875,-0.3203125)--(0.466796875,-0.322265625);
\draw (0.462890625,-0.3203125)--(0.462890625,-0.318359375);
\draw (0.46484375,-0.322265625)--(0.462890625,-0.322265625);
\draw (0.46875,-0.330078125)--(0.470703125,-0.330078125);
\draw (0.46875,-0.333984375)--(0.466796875,-0.333984375);
\draw (0.470703125,-0.33203125)--(0.470703125,-0.333984375);
\draw (0.46875,-0.337890625)--(0.466796875,-0.337890625);
\draw (0.46875,-0.341796875)--(0.470703125,-0.341796875);
\draw (0.466796875,-0.33984375)--(0.466796875,-0.341796875);
\draw (0.470703125,-0.3359375)--(0.470703125,-0.337890625);
\draw (0.474609375,-0.3359375)--(0.474609375,-0.333984375);
\draw (0.47265625,-0.337890625)--(0.474609375,-0.337890625);
\draw (0.466796875,-0.328125)--(0.466796875,-0.330078125);
\draw (0.462890625,-0.328125)--(0.462890625,-0.326171875);
\draw (0.46484375,-0.330078125)--(0.462890625,-0.330078125);
\draw (0.458984375,-0.328125)--(0.458984375,-0.326171875);
\draw (0.455078125,-0.328125)--(0.455078125,-0.330078125);
\draw (0.45703125,-0.326171875)--(0.455078125,-0.326171875);
\draw (0.4609375,-0.330078125)--(0.458984375,-0.330078125);
\draw (0.4609375,-0.333984375)--(0.462890625,-0.333984375);
\draw (0.458984375,-0.33203125)--(0.458984375,-0.333984375);
\draw (0.5,-0.376953125)--(0.501953125,-0.376953125);
\draw (0.5,-0.380859375)--(0.498046875,-0.380859375);
\draw (0.501953125,-0.37890625)--(0.501953125,-0.380859375);
\draw (0.5,-0.384765625)--(0.498046875,-0.384765625);
\draw (0.5,-0.388671875)--(0.501953125,-0.388671875);
\draw (0.498046875,-0.38671875)--(0.498046875,-0.388671875);
\draw (0.501953125,-0.3828125)--(0.501953125,-0.384765625);
\draw (0.505859375,-0.3828125)--(0.505859375,-0.380859375);
\draw (0.50390625,-0.384765625)--(0.505859375,-0.384765625);
\draw (0.5,-0.392578125)--(0.498046875,-0.392578125);
\draw (0.5,-0.396484375)--(0.501953125,-0.396484375);
\draw (0.498046875,-0.39453125)--(0.498046875,-0.396484375);
\draw (0.5,-0.400390625)--(0.501953125,-0.400390625);
\draw (0.5,-0.404296875)--(0.498046875,-0.404296875);
\draw (0.501953125,-0.40234375)--(0.501953125,-0.404296875);
\draw (0.498046875,-0.3984375)--(0.498046875,-0.400390625);
\draw (0.494140625,-0.3984375)--(0.494140625,-0.396484375);
\draw (0.49609375,-0.400390625)--(0.494140625,-0.400390625);
\draw (0.501953125,-0.390625)--(0.501953125,-0.392578125);
\draw (0.505859375,-0.390625)--(0.505859375,-0.388671875);
\draw (0.50390625,-0.392578125)--(0.505859375,-0.392578125);
\draw (0.509765625,-0.390625)--(0.509765625,-0.388671875);
\draw (0.513671875,-0.390625)--(0.513671875,-0.392578125);
\draw (0.51171875,-0.388671875)--(0.513671875,-0.388671875);
\draw (0.5078125,-0.392578125)--(0.509765625,-0.392578125);
\draw (0.5078125,-0.396484375)--(0.505859375,-0.396484375);
\draw (0.509765625,-0.39453125)--(0.509765625,-0.396484375);
\draw (0.5,-0.408203125)--(0.498046875,-0.408203125);
\draw (0.5,-0.412109375)--(0.501953125,-0.412109375);
\draw (0.498046875,-0.41015625)--(0.498046875,-0.412109375);
\draw (0.5,-0.416015625)--(0.501953125,-0.416015625);
\draw (0.5,-0.419921875)--(0.498046875,-0.419921875);
\draw (0.501953125,-0.41796875)--(0.501953125,-0.419921875);
\draw (0.498046875,-0.4140625)--(0.498046875,-0.416015625);
\draw (0.494140625,-0.4140625)--(0.494140625,-0.412109375);
\draw (0.49609375,-0.416015625)--(0.494140625,-0.416015625);
\draw (0.5,-0.423828125)--(0.501953125,-0.423828125);
\draw (0.5,-0.427734375)--(0.498046875,-0.427734375);
\draw (0.501953125,-0.42578125)--(0.501953125,-0.427734375);
\draw (0.5,-0.431640625)--(0.498046875,-0.431640625);
\draw (0.5,-0.435546875)--(0.501953125,-0.435546875);
\draw (0.498046875,-0.43359375)--(0.498046875,-0.435546875);
\draw (0.501953125,-0.4296875)--(0.501953125,-0.431640625);
\draw (0.505859375,-0.4296875)--(0.505859375,-0.427734375);
\draw (0.50390625,-0.431640625)--(0.505859375,-0.431640625);
\draw (0.498046875,-0.421875)--(0.498046875,-0.423828125);
\draw (0.494140625,-0.421875)--(0.494140625,-0.419921875);
\draw (0.49609375,-0.423828125)--(0.494140625,-0.423828125);
\draw (0.490234375,-0.421875)--(0.490234375,-0.419921875);
\draw (0.486328125,-0.421875)--(0.486328125,-0.423828125);
\draw (0.48828125,-0.419921875)--(0.486328125,-0.419921875);
\draw (0.4921875,-0.423828125)--(0.490234375,-0.423828125);
\draw (0.4921875,-0.427734375)--(0.494140625,-0.427734375);
\draw (0.490234375,-0.42578125)--(0.490234375,-0.427734375);
\draw (0.501953125,-0.40625)--(0.501953125,-0.408203125);
\draw (0.505859375,-0.40625)--(0.505859375,-0.404296875);
\draw (0.50390625,-0.408203125)--(0.505859375,-0.408203125);
\draw (0.509765625,-0.40625)--(0.509765625,-0.404296875);
\draw (0.513671875,-0.40625)--(0.513671875,-0.408203125);
\draw (0.51171875,-0.404296875)--(0.513671875,-0.404296875);
\draw (0.5078125,-0.408203125)--(0.509765625,-0.408203125);
\draw (0.5078125,-0.412109375)--(0.505859375,-0.412109375);
\draw (0.509765625,-0.41015625)--(0.509765625,-0.412109375);
\draw (0.517578125,-0.40625)--(0.517578125,-0.404296875);
\draw (0.521484375,-0.40625)--(0.521484375,-0.408203125);
\draw (0.51953125,-0.404296875)--(0.521484375,-0.404296875);
\draw (0.525390625,-0.40625)--(0.525390625,-0.408203125);
\draw (0.529296875,-0.40625)--(0.529296875,-0.404296875);
\draw (0.52734375,-0.408203125)--(0.529296875,-0.408203125);
\draw (0.5234375,-0.404296875)--(0.525390625,-0.404296875);
\draw (0.5234375,-0.400390625)--(0.521484375,-0.400390625);
\draw (0.525390625,-0.40234375)--(0.525390625,-0.400390625);
\draw (0.515625,-0.408203125)--(0.517578125,-0.408203125);
\draw (0.515625,-0.412109375)--(0.513671875,-0.412109375);
\draw (0.517578125,-0.41015625)--(0.517578125,-0.412109375);
\draw (0.515625,-0.416015625)--(0.513671875,-0.416015625);
\draw (0.515625,-0.419921875)--(0.517578125,-0.419921875);
\draw (0.513671875,-0.41796875)--(0.513671875,-0.419921875);
\draw (0.517578125,-0.4140625)--(0.517578125,-0.416015625);
\draw (0.521484375,-0.4140625)--(0.521484375,-0.412109375);
\draw (0.51953125,-0.416015625)--(0.521484375,-0.416015625);
\draw (0.5,-0.439453125)--(0.498046875,-0.439453125);
\draw (0.5,-0.443359375)--(0.501953125,-0.443359375);
\draw (0.498046875,-0.44140625)--(0.498046875,-0.443359375);
\draw (0.5,-0.447265625)--(0.501953125,-0.447265625);
\draw (0.5,-0.451171875)--(0.498046875,-0.451171875);
\draw (0.501953125,-0.44921875)--(0.501953125,-0.451171875);
\draw (0.498046875,-0.4453125)--(0.498046875,-0.447265625);
\draw (0.494140625,-0.4453125)--(0.494140625,-0.443359375);
\draw (0.49609375,-0.447265625)--(0.494140625,-0.447265625);
\draw (0.5,-0.455078125)--(0.501953125,-0.455078125);
\draw (0.5,-0.458984375)--(0.498046875,-0.458984375);
\draw (0.501953125,-0.45703125)--(0.501953125,-0.458984375);
\draw (0.5,-0.462890625)--(0.498046875,-0.462890625);
\draw (0.5,-0.466796875)--(0.501953125,-0.466796875);
\draw (0.498046875,-0.46484375)--(0.498046875,-0.466796875);
\draw (0.501953125,-0.4609375)--(0.501953125,-0.462890625);
\draw (0.505859375,-0.4609375)--(0.505859375,-0.458984375);
\draw (0.50390625,-0.462890625)--(0.505859375,-0.462890625);
\draw (0.498046875,-0.453125)--(0.498046875,-0.455078125);
\draw (0.494140625,-0.453125)--(0.494140625,-0.451171875);
\draw (0.49609375,-0.455078125)--(0.494140625,-0.455078125);
\draw (0.490234375,-0.453125)--(0.490234375,-0.451171875);
\draw (0.486328125,-0.453125)--(0.486328125,-0.455078125);
\draw (0.48828125,-0.451171875)--(0.486328125,-0.451171875);
\draw (0.4921875,-0.455078125)--(0.490234375,-0.455078125);
\draw (0.4921875,-0.458984375)--(0.494140625,-0.458984375);
\draw (0.490234375,-0.45703125)--(0.490234375,-0.458984375);
\draw (0.5,-0.470703125)--(0.501953125,-0.470703125);
\draw (0.5,-0.474609375)--(0.498046875,-0.474609375);
\draw (0.501953125,-0.47265625)--(0.501953125,-0.474609375);
\draw (0.5,-0.478515625)--(0.498046875,-0.478515625);
\draw (0.5,-0.482421875)--(0.501953125,-0.482421875);
\draw (0.498046875,-0.48046875)--(0.498046875,-0.482421875);
\draw (0.501953125,-0.4765625)--(0.501953125,-0.478515625);
\draw (0.505859375,-0.4765625)--(0.505859375,-0.474609375);
\draw (0.50390625,-0.478515625)--(0.505859375,-0.478515625);
\draw (0.5,-0.486328125)--(0.498046875,-0.486328125);
\draw (0.5,-0.490234375)--(0.501953125,-0.490234375);
\draw (0.498046875,-0.48828125)--(0.498046875,-0.490234375);
\draw (0.5,-0.494140625)--(0.501953125,-0.494140625);
\draw (0.5,-0.498046875)--(0.498046875,-0.498046875);
\draw (0.501953125,-0.49609375)--(0.501953125,-0.498046875);
\draw (0.498046875,-0.4921875)--(0.498046875,-0.494140625);
\draw (0.494140625,-0.4921875)--(0.494140625,-0.490234375);
\draw (0.49609375,-0.494140625)--(0.494140625,-0.494140625);
\draw (0.501953125,-0.484375)--(0.501953125,-0.486328125);
\draw (0.505859375,-0.484375)--(0.505859375,-0.482421875);
\draw (0.50390625,-0.486328125)--(0.505859375,-0.486328125);
\draw (0.509765625,-0.484375)--(0.509765625,-0.482421875);
\draw (0.513671875,-0.484375)--(0.513671875,-0.486328125);
\draw (0.51171875,-0.482421875)--(0.513671875,-0.482421875);
\draw (0.5078125,-0.486328125)--(0.509765625,-0.486328125);
\draw (0.5078125,-0.490234375)--(0.505859375,-0.490234375);
\draw (0.509765625,-0.48828125)--(0.509765625,-0.490234375);
\draw (0.498046875,-0.46875)--(0.498046875,-0.470703125);
\draw (0.494140625,-0.46875)--(0.494140625,-0.466796875);
\draw (0.49609375,-0.470703125)--(0.494140625,-0.470703125);
\draw (0.490234375,-0.46875)--(0.490234375,-0.466796875);
\draw (0.486328125,-0.46875)--(0.486328125,-0.470703125);
\draw (0.48828125,-0.466796875)--(0.486328125,-0.466796875);
\draw (0.4921875,-0.470703125)--(0.490234375,-0.470703125);
\draw (0.4921875,-0.474609375)--(0.494140625,-0.474609375);
\draw (0.490234375,-0.47265625)--(0.490234375,-0.474609375);
\draw (0.482421875,-0.46875)--(0.482421875,-0.466796875);
\draw (0.478515625,-0.46875)--(0.478515625,-0.470703125);
\draw (0.48046875,-0.466796875)--(0.478515625,-0.466796875);
\draw (0.474609375,-0.46875)--(0.474609375,-0.470703125);
\draw (0.470703125,-0.46875)--(0.470703125,-0.466796875);
\draw (0.47265625,-0.470703125)--(0.470703125,-0.470703125);
\draw (0.4765625,-0.466796875)--(0.474609375,-0.466796875);
\draw (0.4765625,-0.462890625)--(0.478515625,-0.462890625);
\draw (0.474609375,-0.46484375)--(0.474609375,-0.462890625);
\draw (0.484375,-0.470703125)--(0.482421875,-0.470703125);
\draw (0.484375,-0.474609375)--(0.486328125,-0.474609375);
\draw (0.482421875,-0.47265625)--(0.482421875,-0.474609375);
\draw (0.484375,-0.478515625)--(0.486328125,-0.478515625);
\draw (0.484375,-0.482421875)--(0.482421875,-0.482421875);
\draw (0.486328125,-0.48046875)--(0.486328125,-0.482421875);
\draw (0.482421875,-0.4765625)--(0.482421875,-0.478515625);
\draw (0.478515625,-0.4765625)--(0.478515625,-0.474609375);
\draw (0.48046875,-0.478515625)--(0.478515625,-0.478515625);
\draw (0.501953125,-0.4375)--(0.501953125,-0.439453125);
\draw (0.505859375,-0.4375)--(0.505859375,-0.435546875);
\draw (0.50390625,-0.439453125)--(0.505859375,-0.439453125);
\draw (0.509765625,-0.4375)--(0.509765625,-0.435546875);
\draw (0.513671875,-0.4375)--(0.513671875,-0.439453125);
\draw (0.51171875,-0.435546875)--(0.513671875,-0.435546875);
\draw (0.5078125,-0.439453125)--(0.509765625,-0.439453125);
\draw (0.5078125,-0.443359375)--(0.505859375,-0.443359375);
\draw (0.509765625,-0.44140625)--(0.509765625,-0.443359375);
\draw (0.517578125,-0.4375)--(0.517578125,-0.435546875);
\draw (0.521484375,-0.4375)--(0.521484375,-0.439453125);
\draw (0.51953125,-0.435546875)--(0.521484375,-0.435546875);
\draw (0.525390625,-0.4375)--(0.525390625,-0.439453125);
\draw (0.529296875,-0.4375)--(0.529296875,-0.435546875);
\draw (0.52734375,-0.439453125)--(0.529296875,-0.439453125);
\draw (0.5234375,-0.435546875)--(0.525390625,-0.435546875);
\draw (0.5234375,-0.431640625)--(0.521484375,-0.431640625);
\draw (0.525390625,-0.43359375)--(0.525390625,-0.431640625);
\draw (0.515625,-0.439453125)--(0.517578125,-0.439453125);
\draw (0.515625,-0.443359375)--(0.513671875,-0.443359375);
\draw (0.517578125,-0.44140625)--(0.517578125,-0.443359375);
\draw (0.515625,-0.447265625)--(0.513671875,-0.447265625);
\draw (0.515625,-0.451171875)--(0.517578125,-0.451171875);
\draw (0.513671875,-0.44921875)--(0.513671875,-0.451171875);
\draw (0.517578125,-0.4453125)--(0.517578125,-0.447265625);
\draw (0.521484375,-0.4453125)--(0.521484375,-0.443359375);
\draw (0.51953125,-0.447265625)--(0.521484375,-0.447265625);
\draw (0.533203125,-0.4375)--(0.533203125,-0.435546875);
\draw (0.537109375,-0.4375)--(0.537109375,-0.439453125);
\draw (0.53515625,-0.435546875)--(0.537109375,-0.435546875);
\draw (0.541015625,-0.4375)--(0.541015625,-0.439453125);
\draw (0.544921875,-0.4375)--(0.544921875,-0.435546875);
\draw (0.54296875,-0.439453125)--(0.544921875,-0.439453125);
\draw (0.5390625,-0.435546875)--(0.541015625,-0.435546875);
\draw (0.5390625,-0.431640625)--(0.537109375,-0.431640625);
\draw (0.541015625,-0.43359375)--(0.541015625,-0.431640625);
\draw (0.548828125,-0.4375)--(0.548828125,-0.439453125);
\draw (0.552734375,-0.4375)--(0.552734375,-0.435546875);
\draw (0.55078125,-0.439453125)--(0.552734375,-0.439453125);
\draw (0.556640625,-0.4375)--(0.556640625,-0.435546875);
\draw (0.560546875,-0.4375)--(0.560546875,-0.439453125);
\draw (0.55859375,-0.435546875)--(0.560546875,-0.435546875);
\draw (0.5546875,-0.439453125)--(0.556640625,-0.439453125);
\draw (0.5546875,-0.443359375)--(0.552734375,-0.443359375);
\draw (0.556640625,-0.44140625)--(0.556640625,-0.443359375);
\draw (0.546875,-0.435546875)--(0.548828125,-0.435546875);
\draw (0.546875,-0.431640625)--(0.544921875,-0.431640625);
\draw (0.548828125,-0.43359375)--(0.548828125,-0.431640625);
\draw (0.546875,-0.427734375)--(0.544921875,-0.427734375);
\draw (0.546875,-0.423828125)--(0.548828125,-0.423828125);
\draw (0.544921875,-0.42578125)--(0.544921875,-0.423828125);
\draw (0.548828125,-0.4296875)--(0.548828125,-0.427734375);
\draw (0.552734375,-0.4296875)--(0.552734375,-0.431640625);
\draw (0.55078125,-0.427734375)--(0.552734375,-0.427734375);
\draw (0.53125,-0.439453125)--(0.533203125,-0.439453125);
\draw (0.53125,-0.443359375)--(0.529296875,-0.443359375);
\draw (0.533203125,-0.44140625)--(0.533203125,-0.443359375);
\draw (0.53125,-0.447265625)--(0.529296875,-0.447265625);
\draw (0.53125,-0.451171875)--(0.533203125,-0.451171875);
\draw (0.529296875,-0.44921875)--(0.529296875,-0.451171875);
\draw (0.533203125,-0.4453125)--(0.533203125,-0.447265625);
\draw (0.537109375,-0.4453125)--(0.537109375,-0.443359375);
\draw (0.53515625,-0.447265625)--(0.537109375,-0.447265625);
\draw (0.53125,-0.455078125)--(0.529296875,-0.455078125);
\draw (0.53125,-0.458984375)--(0.533203125,-0.458984375);
\draw (0.529296875,-0.45703125)--(0.529296875,-0.458984375);
\draw (0.53125,-0.462890625)--(0.533203125,-0.462890625);
\draw (0.53125,-0.466796875)--(0.529296875,-0.466796875);
\draw (0.533203125,-0.46484375)--(0.533203125,-0.466796875);
\draw (0.529296875,-0.4609375)--(0.529296875,-0.462890625);
\draw (0.525390625,-0.4609375)--(0.525390625,-0.458984375);
\draw (0.52734375,-0.462890625)--(0.525390625,-0.462890625);
\draw (0.533203125,-0.453125)--(0.533203125,-0.455078125);
\draw (0.537109375,-0.453125)--(0.537109375,-0.451171875);
\draw (0.53515625,-0.455078125)--(0.537109375,-0.455078125);
\draw (0.541015625,-0.453125)--(0.541015625,-0.451171875);
\draw (0.544921875,-0.453125)--(0.544921875,-0.455078125);
\draw (0.54296875,-0.451171875)--(0.544921875,-0.451171875);
\draw (0.5390625,-0.455078125)--(0.541015625,-0.455078125);
\draw (0.5390625,-0.458984375)--(0.537109375,-0.458984375);
\draw (0.541015625,-0.45703125)--(0.541015625,-0.458984375);
\draw (0.498046875,-0.375)--(0.498046875,-0.376953125);
\draw (0.494140625,-0.375)--(0.494140625,-0.373046875);
\draw (0.49609375,-0.376953125)--(0.494140625,-0.376953125);
\draw (0.490234375,-0.375)--(0.490234375,-0.373046875);
\draw (0.486328125,-0.375)--(0.486328125,-0.376953125);
\draw (0.48828125,-0.373046875)--(0.486328125,-0.373046875);
\draw (0.4921875,-0.376953125)--(0.490234375,-0.376953125);
\draw (0.4921875,-0.380859375)--(0.494140625,-0.380859375);
\draw (0.490234375,-0.37890625)--(0.490234375,-0.380859375);
\draw (0.482421875,-0.375)--(0.482421875,-0.373046875);
\draw (0.478515625,-0.375)--(0.478515625,-0.376953125);
\draw (0.48046875,-0.373046875)--(0.478515625,-0.373046875);
\draw (0.474609375,-0.375)--(0.474609375,-0.376953125);
\draw (0.470703125,-0.375)--(0.470703125,-0.373046875);
\draw (0.47265625,-0.376953125)--(0.470703125,-0.376953125);
\draw (0.4765625,-0.373046875)--(0.474609375,-0.373046875);
\draw (0.4765625,-0.369140625)--(0.478515625,-0.369140625);
\draw (0.474609375,-0.37109375)--(0.474609375,-0.369140625);
\draw (0.484375,-0.376953125)--(0.482421875,-0.376953125);
\draw (0.484375,-0.380859375)--(0.486328125,-0.380859375);
\draw (0.482421875,-0.37890625)--(0.482421875,-0.380859375);
\draw (0.484375,-0.384765625)--(0.486328125,-0.384765625);
\draw (0.484375,-0.388671875)--(0.482421875,-0.388671875);
\draw (0.486328125,-0.38671875)--(0.486328125,-0.388671875);
\draw (0.482421875,-0.3828125)--(0.482421875,-0.384765625);
\draw (0.478515625,-0.3828125)--(0.478515625,-0.380859375);
\draw (0.48046875,-0.384765625)--(0.478515625,-0.384765625);
\draw (0.466796875,-0.375)--(0.466796875,-0.373046875);
\draw (0.462890625,-0.375)--(0.462890625,-0.376953125);
\draw (0.46484375,-0.373046875)--(0.462890625,-0.373046875);
\draw (0.458984375,-0.375)--(0.458984375,-0.376953125);
\draw (0.455078125,-0.375)--(0.455078125,-0.373046875);
\draw (0.45703125,-0.376953125)--(0.455078125,-0.376953125);
\draw (0.4609375,-0.373046875)--(0.458984375,-0.373046875);
\draw (0.4609375,-0.369140625)--(0.462890625,-0.369140625);
\draw (0.458984375,-0.37109375)--(0.458984375,-0.369140625);
\draw (0.451171875,-0.375)--(0.451171875,-0.376953125);
\draw (0.447265625,-0.375)--(0.447265625,-0.373046875);
\draw (0.44921875,-0.376953125)--(0.447265625,-0.376953125);
\draw (0.443359375,-0.375)--(0.443359375,-0.373046875);
\draw (0.439453125,-0.375)--(0.439453125,-0.376953125);
\draw (0.44140625,-0.373046875)--(0.439453125,-0.373046875);
\draw (0.4453125,-0.376953125)--(0.443359375,-0.376953125);
\draw (0.4453125,-0.380859375)--(0.447265625,-0.380859375);
\draw (0.443359375,-0.37890625)--(0.443359375,-0.380859375);
\draw (0.453125,-0.373046875)--(0.451171875,-0.373046875);
\draw (0.453125,-0.369140625)--(0.455078125,-0.369140625);
\draw (0.451171875,-0.37109375)--(0.451171875,-0.369140625);
\draw (0.453125,-0.365234375)--(0.455078125,-0.365234375);
\draw (0.453125,-0.361328125)--(0.451171875,-0.361328125);
\draw (0.455078125,-0.36328125)--(0.455078125,-0.361328125);
\draw (0.451171875,-0.3671875)--(0.451171875,-0.365234375);
\draw (0.447265625,-0.3671875)--(0.447265625,-0.369140625);
\draw (0.44921875,-0.365234375)--(0.447265625,-0.365234375);
\draw (0.46875,-0.376953125)--(0.466796875,-0.376953125);
\draw (0.46875,-0.380859375)--(0.470703125,-0.380859375);
\draw (0.466796875,-0.37890625)--(0.466796875,-0.380859375);
\draw (0.46875,-0.384765625)--(0.470703125,-0.384765625);
\draw (0.46875,-0.388671875)--(0.466796875,-0.388671875);
\draw (0.470703125,-0.38671875)--(0.470703125,-0.388671875);
\draw (0.466796875,-0.3828125)--(0.466796875,-0.384765625);
\draw (0.462890625,-0.3828125)--(0.462890625,-0.380859375);
\draw (0.46484375,-0.384765625)--(0.462890625,-0.384765625);
\draw (0.46875,-0.392578125)--(0.470703125,-0.392578125);
\draw (0.46875,-0.396484375)--(0.466796875,-0.396484375);
\draw (0.470703125,-0.39453125)--(0.470703125,-0.396484375);
\draw (0.46875,-0.400390625)--(0.466796875,-0.400390625);
\draw (0.46875,-0.404296875)--(0.470703125,-0.404296875);
\draw (0.466796875,-0.40234375)--(0.466796875,-0.404296875);
\draw (0.470703125,-0.3984375)--(0.470703125,-0.400390625);
\draw (0.474609375,-0.3984375)--(0.474609375,-0.396484375);
\draw (0.47265625,-0.400390625)--(0.474609375,-0.400390625);
\draw (0.466796875,-0.390625)--(0.466796875,-0.392578125);
\draw (0.462890625,-0.390625)--(0.462890625,-0.388671875);
\draw (0.46484375,-0.392578125)--(0.462890625,-0.392578125);
\draw (0.458984375,-0.390625)--(0.458984375,-0.388671875);
\draw (0.455078125,-0.390625)--(0.455078125,-0.392578125);
\draw (0.45703125,-0.388671875)--(0.455078125,-0.388671875);
\draw (0.4609375,-0.392578125)--(0.458984375,-0.392578125);
\draw (0.4609375,-0.396484375)--(0.462890625,-0.396484375);
\draw (0.458984375,-0.39453125)--(0.458984375,-0.396484375);
\draw (0.435546875,-0.375)--(0.435546875,-0.373046875);
\draw (0.431640625,-0.375)--(0.431640625,-0.376953125);
\draw (0.43359375,-0.373046875)--(0.431640625,-0.373046875);
\draw (0.427734375,-0.375)--(0.427734375,-0.376953125);
\draw (0.423828125,-0.375)--(0.423828125,-0.373046875);
\draw (0.42578125,-0.376953125)--(0.423828125,-0.376953125);
\draw (0.4296875,-0.373046875)--(0.427734375,-0.373046875);
\draw (0.4296875,-0.369140625)--(0.431640625,-0.369140625);
\draw (0.427734375,-0.37109375)--(0.427734375,-0.369140625);
\draw (0.419921875,-0.375)--(0.419921875,-0.376953125);
\draw (0.416015625,-0.375)--(0.416015625,-0.373046875);
\draw (0.41796875,-0.376953125)--(0.416015625,-0.376953125);
\draw (0.412109375,-0.375)--(0.412109375,-0.373046875);
\draw (0.408203125,-0.375)--(0.408203125,-0.376953125);
\draw (0.41015625,-0.373046875)--(0.408203125,-0.373046875);
\draw (0.4140625,-0.376953125)--(0.412109375,-0.376953125);
\draw (0.4140625,-0.380859375)--(0.416015625,-0.380859375);
\draw (0.412109375,-0.37890625)--(0.412109375,-0.380859375);
\draw (0.421875,-0.373046875)--(0.419921875,-0.373046875);
\draw (0.421875,-0.369140625)--(0.423828125,-0.369140625);
\draw (0.419921875,-0.37109375)--(0.419921875,-0.369140625);
\draw (0.421875,-0.365234375)--(0.423828125,-0.365234375);
\draw (0.421875,-0.361328125)--(0.419921875,-0.361328125);
\draw (0.423828125,-0.36328125)--(0.423828125,-0.361328125);
\draw (0.419921875,-0.3671875)--(0.419921875,-0.365234375);
\draw (0.416015625,-0.3671875)--(0.416015625,-0.369140625);
\draw (0.41796875,-0.365234375)--(0.416015625,-0.365234375);
\draw (0.404296875,-0.375)--(0.404296875,-0.376953125);
\draw (0.400390625,-0.375)--(0.400390625,-0.373046875);
\draw (0.40234375,-0.376953125)--(0.400390625,-0.376953125);
\draw (0.396484375,-0.375)--(0.396484375,-0.373046875);
\draw (0.392578125,-0.375)--(0.392578125,-0.376953125);
\draw (0.39453125,-0.373046875)--(0.392578125,-0.373046875);
\draw (0.3984375,-0.376953125)--(0.396484375,-0.376953125);
\draw (0.3984375,-0.380859375)--(0.400390625,-0.380859375);
\draw (0.396484375,-0.37890625)--(0.396484375,-0.380859375);
\draw (0.388671875,-0.375)--(0.388671875,-0.373046875);
\draw (0.384765625,-0.375)--(0.384765625,-0.376953125);
\draw (0.38671875,-0.373046875)--(0.384765625,-0.373046875);
\draw (0.380859375,-0.375)--(0.380859375,-0.376953125);
\draw (0.376953125,-0.375)--(0.376953125,-0.373046875);
\draw (0.37890625,-0.376953125)--(0.376953125,-0.376953125);
\draw (0.3828125,-0.373046875)--(0.380859375,-0.373046875);
\draw (0.3828125,-0.369140625)--(0.384765625,-0.369140625);
\draw (0.380859375,-0.37109375)--(0.380859375,-0.369140625);
\draw (0.390625,-0.376953125)--(0.388671875,-0.376953125);
\draw (0.390625,-0.380859375)--(0.392578125,-0.380859375);
\draw (0.388671875,-0.37890625)--(0.388671875,-0.380859375);
\draw (0.390625,-0.384765625)--(0.392578125,-0.384765625);
\draw (0.390625,-0.388671875)--(0.388671875,-0.388671875);
\draw (0.392578125,-0.38671875)--(0.392578125,-0.388671875);
\draw (0.388671875,-0.3828125)--(0.388671875,-0.384765625);
\draw (0.384765625,-0.3828125)--(0.384765625,-0.380859375);
\draw (0.38671875,-0.384765625)--(0.384765625,-0.384765625);
\draw (0.40625,-0.373046875)--(0.404296875,-0.373046875);
\draw (0.40625,-0.369140625)--(0.408203125,-0.369140625);
\draw (0.404296875,-0.37109375)--(0.404296875,-0.369140625);
\draw (0.40625,-0.365234375)--(0.408203125,-0.365234375);
\draw (0.40625,-0.361328125)--(0.404296875,-0.361328125);
\draw (0.408203125,-0.36328125)--(0.408203125,-0.361328125);
\draw (0.404296875,-0.3671875)--(0.404296875,-0.365234375);
\draw (0.400390625,-0.3671875)--(0.400390625,-0.369140625);
\draw (0.40234375,-0.365234375)--(0.400390625,-0.365234375);
\draw (0.40625,-0.357421875)--(0.408203125,-0.357421875);
\draw (0.40625,-0.353515625)--(0.404296875,-0.353515625);
\draw (0.408203125,-0.35546875)--(0.408203125,-0.353515625);
\draw (0.40625,-0.349609375)--(0.404296875,-0.349609375);
\draw (0.40625,-0.345703125)--(0.408203125,-0.345703125);
\draw (0.404296875,-0.34765625)--(0.404296875,-0.345703125);
\draw (0.408203125,-0.3515625)--(0.408203125,-0.349609375);
\draw (0.412109375,-0.3515625)--(0.412109375,-0.353515625);
\draw (0.41015625,-0.349609375)--(0.412109375,-0.349609375);
\draw (0.404296875,-0.359375)--(0.404296875,-0.357421875);
\draw (0.400390625,-0.359375)--(0.400390625,-0.361328125);
\draw (0.40234375,-0.357421875)--(0.400390625,-0.357421875);
\draw (0.396484375,-0.359375)--(0.396484375,-0.361328125);
\draw (0.392578125,-0.359375)--(0.392578125,-0.357421875);
\draw (0.39453125,-0.361328125)--(0.392578125,-0.361328125);
\draw (0.3984375,-0.357421875)--(0.396484375,-0.357421875);
\draw (0.3984375,-0.353515625)--(0.400390625,-0.353515625);
\draw (0.396484375,-0.35546875)--(0.396484375,-0.353515625);
\draw (0.4375,-0.376953125)--(0.435546875,-0.376953125);
\draw (0.4375,-0.380859375)--(0.439453125,-0.380859375);
\draw (0.435546875,-0.37890625)--(0.435546875,-0.380859375);
\draw (0.4375,-0.384765625)--(0.439453125,-0.384765625);
\draw (0.4375,-0.388671875)--(0.435546875,-0.388671875);
\draw (0.439453125,-0.38671875)--(0.439453125,-0.388671875);
\draw (0.435546875,-0.3828125)--(0.435546875,-0.384765625);
\draw (0.431640625,-0.3828125)--(0.431640625,-0.380859375);
\draw (0.43359375,-0.384765625)--(0.431640625,-0.384765625);
\draw (0.4375,-0.392578125)--(0.439453125,-0.392578125);
\draw (0.4375,-0.396484375)--(0.435546875,-0.396484375);
\draw (0.439453125,-0.39453125)--(0.439453125,-0.396484375);
\draw (0.4375,-0.400390625)--(0.435546875,-0.400390625);
\draw (0.4375,-0.404296875)--(0.439453125,-0.404296875);
\draw (0.435546875,-0.40234375)--(0.435546875,-0.404296875);
\draw (0.439453125,-0.3984375)--(0.439453125,-0.400390625);
\draw (0.443359375,-0.3984375)--(0.443359375,-0.396484375);
\draw (0.44140625,-0.400390625)--(0.443359375,-0.400390625);
\draw (0.435546875,-0.390625)--(0.435546875,-0.392578125);
\draw (0.431640625,-0.390625)--(0.431640625,-0.388671875);
\draw (0.43359375,-0.392578125)--(0.431640625,-0.392578125);
\draw (0.427734375,-0.390625)--(0.427734375,-0.388671875);
\draw (0.423828125,-0.390625)--(0.423828125,-0.392578125);
\draw (0.42578125,-0.388671875)--(0.423828125,-0.388671875);
\draw (0.4296875,-0.392578125)--(0.427734375,-0.392578125);
\draw (0.4296875,-0.396484375)--(0.431640625,-0.396484375);
\draw (0.427734375,-0.39453125)--(0.427734375,-0.396484375);
\draw (0.4375,-0.408203125)--(0.439453125,-0.408203125);
\draw (0.4375,-0.412109375)--(0.435546875,-0.412109375);
\draw (0.439453125,-0.41015625)--(0.439453125,-0.412109375);
\draw (0.4375,-0.416015625)--(0.435546875,-0.416015625);
\draw (0.4375,-0.419921875)--(0.439453125,-0.419921875);
\draw (0.435546875,-0.41796875)--(0.435546875,-0.419921875);
\draw (0.439453125,-0.4140625)--(0.439453125,-0.416015625);
\draw (0.443359375,-0.4140625)--(0.443359375,-0.412109375);
\draw (0.44140625,-0.416015625)--(0.443359375,-0.416015625);
\draw (0.4375,-0.423828125)--(0.435546875,-0.423828125);
\draw (0.4375,-0.427734375)--(0.439453125,-0.427734375);
\draw (0.435546875,-0.42578125)--(0.435546875,-0.427734375);
\draw (0.4375,-0.431640625)--(0.439453125,-0.431640625);
\draw (0.4375,-0.435546875)--(0.435546875,-0.435546875);
\draw (0.439453125,-0.43359375)--(0.439453125,-0.435546875);
\draw (0.435546875,-0.4296875)--(0.435546875,-0.431640625);
\draw (0.431640625,-0.4296875)--(0.431640625,-0.427734375);
\draw (0.43359375,-0.431640625)--(0.431640625,-0.431640625);
\draw (0.439453125,-0.421875)--(0.439453125,-0.423828125);
\draw (0.443359375,-0.421875)--(0.443359375,-0.419921875);
\draw (0.44140625,-0.423828125)--(0.443359375,-0.423828125);
\draw (0.447265625,-0.421875)--(0.447265625,-0.419921875);
\draw (0.451171875,-0.421875)--(0.451171875,-0.423828125);
\draw (0.44921875,-0.419921875)--(0.451171875,-0.419921875);
\draw (0.4453125,-0.423828125)--(0.447265625,-0.423828125);
\draw (0.4453125,-0.427734375)--(0.443359375,-0.427734375);
\draw (0.447265625,-0.42578125)--(0.447265625,-0.427734375);
\draw (0.435546875,-0.40625)--(0.435546875,-0.408203125);
\draw (0.431640625,-0.40625)--(0.431640625,-0.404296875);
\draw (0.43359375,-0.408203125)--(0.431640625,-0.408203125);
\draw (0.427734375,-0.40625)--(0.427734375,-0.404296875);
\draw (0.423828125,-0.40625)--(0.423828125,-0.408203125);
\draw (0.42578125,-0.404296875)--(0.423828125,-0.404296875);
\draw (0.4296875,-0.408203125)--(0.427734375,-0.408203125);
\draw (0.4296875,-0.412109375)--(0.431640625,-0.412109375);
\draw (0.427734375,-0.41015625)--(0.427734375,-0.412109375);
\draw (0.419921875,-0.40625)--(0.419921875,-0.404296875);
\draw (0.416015625,-0.40625)--(0.416015625,-0.408203125);
\draw (0.41796875,-0.404296875)--(0.416015625,-0.404296875);
\draw (0.412109375,-0.40625)--(0.412109375,-0.408203125);
\draw (0.408203125,-0.40625)--(0.408203125,-0.404296875);
\draw (0.41015625,-0.408203125)--(0.408203125,-0.408203125);
\draw (0.4140625,-0.404296875)--(0.412109375,-0.404296875);
\draw (0.4140625,-0.400390625)--(0.416015625,-0.400390625);
\draw (0.412109375,-0.40234375)--(0.412109375,-0.400390625);
\draw (0.421875,-0.408203125)--(0.419921875,-0.408203125);
\draw (0.421875,-0.412109375)--(0.423828125,-0.412109375);
\draw (0.419921875,-0.41015625)--(0.419921875,-0.412109375);
\draw (0.421875,-0.416015625)--(0.423828125,-0.416015625);
\draw (0.421875,-0.419921875)--(0.419921875,-0.419921875);
\draw (0.423828125,-0.41796875)--(0.423828125,-0.419921875);
\draw (0.419921875,-0.4140625)--(0.419921875,-0.416015625);
\draw (0.416015625,-0.4140625)--(0.416015625,-0.412109375);
\draw (0.41796875,-0.416015625)--(0.416015625,-0.416015625);
\draw (0.501953125,-0.25)--(0.501953125,-0.251953125);
\draw (0.505859375,-0.25)--(0.505859375,-0.248046875);
\draw (0.50390625,-0.251953125)--(0.505859375,-0.251953125);
\draw (0.509765625,-0.25)--(0.509765625,-0.248046875);
\draw (0.513671875,-0.25)--(0.513671875,-0.251953125);
\draw (0.51171875,-0.248046875)--(0.513671875,-0.248046875);
\draw (0.5078125,-0.251953125)--(0.509765625,-0.251953125);
\draw (0.5078125,-0.255859375)--(0.505859375,-0.255859375);
\draw (0.509765625,-0.25390625)--(0.509765625,-0.255859375);
\draw (0.517578125,-0.25)--(0.517578125,-0.248046875);
\draw (0.521484375,-0.25)--(0.521484375,-0.251953125);
\draw (0.51953125,-0.248046875)--(0.521484375,-0.248046875);
\draw (0.525390625,-0.25)--(0.525390625,-0.251953125);
\draw (0.529296875,-0.25)--(0.529296875,-0.248046875);
\draw (0.52734375,-0.251953125)--(0.529296875,-0.251953125);
\draw (0.5234375,-0.248046875)--(0.525390625,-0.248046875);
\draw (0.5234375,-0.244140625)--(0.521484375,-0.244140625);
\draw (0.525390625,-0.24609375)--(0.525390625,-0.244140625);
\draw (0.515625,-0.251953125)--(0.517578125,-0.251953125);
\draw (0.515625,-0.255859375)--(0.513671875,-0.255859375);
\draw (0.517578125,-0.25390625)--(0.517578125,-0.255859375);
\draw (0.515625,-0.259765625)--(0.513671875,-0.259765625);
\draw (0.515625,-0.263671875)--(0.517578125,-0.263671875);
\draw (0.513671875,-0.26171875)--(0.513671875,-0.263671875);
\draw (0.517578125,-0.2578125)--(0.517578125,-0.259765625);
\draw (0.521484375,-0.2578125)--(0.521484375,-0.255859375);
\draw (0.51953125,-0.259765625)--(0.521484375,-0.259765625);
\draw (0.533203125,-0.25)--(0.533203125,-0.248046875);
\draw (0.537109375,-0.25)--(0.537109375,-0.251953125);
\draw (0.53515625,-0.248046875)--(0.537109375,-0.248046875);
\draw (0.541015625,-0.25)--(0.541015625,-0.251953125);
\draw (0.544921875,-0.25)--(0.544921875,-0.248046875);
\draw (0.54296875,-0.251953125)--(0.544921875,-0.251953125);
\draw (0.5390625,-0.248046875)--(0.541015625,-0.248046875);
\draw (0.5390625,-0.244140625)--(0.537109375,-0.244140625);
\draw (0.541015625,-0.24609375)--(0.541015625,-0.244140625);
\draw (0.548828125,-0.25)--(0.548828125,-0.251953125);
\draw (0.552734375,-0.25)--(0.552734375,-0.248046875);
\draw (0.55078125,-0.251953125)--(0.552734375,-0.251953125);
\draw (0.556640625,-0.25)--(0.556640625,-0.248046875);
\draw (0.560546875,-0.25)--(0.560546875,-0.251953125);
\draw (0.55859375,-0.248046875)--(0.560546875,-0.248046875);
\draw (0.5546875,-0.251953125)--(0.556640625,-0.251953125);
\draw (0.5546875,-0.255859375)--(0.552734375,-0.255859375);
\draw (0.556640625,-0.25390625)--(0.556640625,-0.255859375);
\draw (0.546875,-0.248046875)--(0.548828125,-0.248046875);
\draw (0.546875,-0.244140625)--(0.544921875,-0.244140625);
\draw (0.548828125,-0.24609375)--(0.548828125,-0.244140625);
\draw (0.546875,-0.240234375)--(0.544921875,-0.240234375);
\draw (0.546875,-0.236328125)--(0.548828125,-0.236328125);
\draw (0.544921875,-0.23828125)--(0.544921875,-0.236328125);
\draw (0.548828125,-0.2421875)--(0.548828125,-0.240234375);
\draw (0.552734375,-0.2421875)--(0.552734375,-0.244140625);
\draw (0.55078125,-0.240234375)--(0.552734375,-0.240234375);
\draw (0.53125,-0.251953125)--(0.533203125,-0.251953125);
\draw (0.53125,-0.255859375)--(0.529296875,-0.255859375);
\draw (0.533203125,-0.25390625)--(0.533203125,-0.255859375);
\draw (0.53125,-0.259765625)--(0.529296875,-0.259765625);
\draw (0.53125,-0.263671875)--(0.533203125,-0.263671875);
\draw (0.529296875,-0.26171875)--(0.529296875,-0.263671875);
\draw (0.533203125,-0.2578125)--(0.533203125,-0.259765625);
\draw (0.537109375,-0.2578125)--(0.537109375,-0.255859375);
\draw (0.53515625,-0.259765625)--(0.537109375,-0.259765625);
\draw (0.53125,-0.267578125)--(0.529296875,-0.267578125);
\draw (0.53125,-0.271484375)--(0.533203125,-0.271484375);
\draw (0.529296875,-0.26953125)--(0.529296875,-0.271484375);
\draw (0.53125,-0.275390625)--(0.533203125,-0.275390625);
\draw (0.53125,-0.279296875)--(0.529296875,-0.279296875);
\draw (0.533203125,-0.27734375)--(0.533203125,-0.279296875);
\draw (0.529296875,-0.2734375)--(0.529296875,-0.275390625);
\draw (0.525390625,-0.2734375)--(0.525390625,-0.271484375);
\draw (0.52734375,-0.275390625)--(0.525390625,-0.275390625);
\draw (0.533203125,-0.265625)--(0.533203125,-0.267578125);
\draw (0.537109375,-0.265625)--(0.537109375,-0.263671875);
\draw (0.53515625,-0.267578125)--(0.537109375,-0.267578125);
\draw (0.541015625,-0.265625)--(0.541015625,-0.263671875);
\draw (0.544921875,-0.265625)--(0.544921875,-0.267578125);
\draw (0.54296875,-0.263671875)--(0.544921875,-0.263671875);
\draw (0.5390625,-0.267578125)--(0.541015625,-0.267578125);
\draw (0.5390625,-0.271484375)--(0.537109375,-0.271484375);
\draw (0.541015625,-0.26953125)--(0.541015625,-0.271484375);
\draw (0.564453125,-0.25)--(0.564453125,-0.248046875);
\draw (0.568359375,-0.25)--(0.568359375,-0.251953125);
\draw (0.56640625,-0.248046875)--(0.568359375,-0.248046875);
\draw (0.572265625,-0.25)--(0.572265625,-0.251953125);
\draw (0.576171875,-0.25)--(0.576171875,-0.248046875);
\draw (0.57421875,-0.251953125)--(0.576171875,-0.251953125);
\draw (0.5703125,-0.248046875)--(0.572265625,-0.248046875);
\draw (0.5703125,-0.244140625)--(0.568359375,-0.244140625);
\draw (0.572265625,-0.24609375)--(0.572265625,-0.244140625);
\draw (0.580078125,-0.25)--(0.580078125,-0.251953125);
\draw (0.583984375,-0.25)--(0.583984375,-0.248046875);
\draw (0.58203125,-0.251953125)--(0.583984375,-0.251953125);
\draw (0.587890625,-0.25)--(0.587890625,-0.248046875);
\draw (0.591796875,-0.25)--(0.591796875,-0.251953125);
\draw (0.58984375,-0.248046875)--(0.591796875,-0.248046875);
\draw (0.5859375,-0.251953125)--(0.587890625,-0.251953125);
\draw (0.5859375,-0.255859375)--(0.583984375,-0.255859375);
\draw (0.587890625,-0.25390625)--(0.587890625,-0.255859375);
\draw (0.578125,-0.248046875)--(0.580078125,-0.248046875);
\draw (0.578125,-0.244140625)--(0.576171875,-0.244140625);
\draw (0.580078125,-0.24609375)--(0.580078125,-0.244140625);
\draw (0.578125,-0.240234375)--(0.576171875,-0.240234375);
\draw (0.578125,-0.236328125)--(0.580078125,-0.236328125);
\draw (0.576171875,-0.23828125)--(0.576171875,-0.236328125);
\draw (0.580078125,-0.2421875)--(0.580078125,-0.240234375);
\draw (0.583984375,-0.2421875)--(0.583984375,-0.244140625);
\draw (0.58203125,-0.240234375)--(0.583984375,-0.240234375);
\draw (0.595703125,-0.25)--(0.595703125,-0.251953125);
\draw (0.599609375,-0.25)--(0.599609375,-0.248046875);
\draw (0.59765625,-0.251953125)--(0.599609375,-0.251953125);
\draw (0.603515625,-0.25)--(0.603515625,-0.248046875);
\draw (0.607421875,-0.25)--(0.607421875,-0.251953125);
\draw (0.60546875,-0.248046875)--(0.607421875,-0.248046875);
\draw (0.6015625,-0.251953125)--(0.603515625,-0.251953125);
\draw (0.6015625,-0.255859375)--(0.599609375,-0.255859375);
\draw (0.603515625,-0.25390625)--(0.603515625,-0.255859375);
\draw (0.611328125,-0.25)--(0.611328125,-0.248046875);
\draw (0.615234375,-0.25)--(0.615234375,-0.251953125);
\draw (0.61328125,-0.248046875)--(0.615234375,-0.248046875);
\draw (0.619140625,-0.25)--(0.619140625,-0.251953125);
\draw (0.623046875,-0.25)--(0.623046875,-0.248046875);
\draw (0.62109375,-0.251953125)--(0.623046875,-0.251953125);
\draw (0.6171875,-0.248046875)--(0.619140625,-0.248046875);
\draw (0.6171875,-0.244140625)--(0.615234375,-0.244140625);
\draw (0.619140625,-0.24609375)--(0.619140625,-0.244140625);
\draw (0.609375,-0.251953125)--(0.611328125,-0.251953125);
\draw (0.609375,-0.255859375)--(0.607421875,-0.255859375);
\draw (0.611328125,-0.25390625)--(0.611328125,-0.255859375);
\draw (0.609375,-0.259765625)--(0.607421875,-0.259765625);
\draw (0.609375,-0.263671875)--(0.611328125,-0.263671875);
\draw (0.607421875,-0.26171875)--(0.607421875,-0.263671875);
\draw (0.611328125,-0.2578125)--(0.611328125,-0.259765625);
\draw (0.615234375,-0.2578125)--(0.615234375,-0.255859375);
\draw (0.61328125,-0.259765625)--(0.615234375,-0.259765625);
\draw (0.59375,-0.248046875)--(0.595703125,-0.248046875);
\draw (0.59375,-0.244140625)--(0.591796875,-0.244140625);
\draw (0.595703125,-0.24609375)--(0.595703125,-0.244140625);
\draw (0.59375,-0.240234375)--(0.591796875,-0.240234375);
\draw (0.59375,-0.236328125)--(0.595703125,-0.236328125);
\draw (0.591796875,-0.23828125)--(0.591796875,-0.236328125);
\draw (0.595703125,-0.2421875)--(0.595703125,-0.240234375);
\draw (0.599609375,-0.2421875)--(0.599609375,-0.244140625);
\draw (0.59765625,-0.240234375)--(0.599609375,-0.240234375);
\draw (0.59375,-0.232421875)--(0.591796875,-0.232421875);
\draw (0.59375,-0.228515625)--(0.595703125,-0.228515625);
\draw (0.591796875,-0.23046875)--(0.591796875,-0.228515625);
\draw (0.59375,-0.224609375)--(0.595703125,-0.224609375);
\draw (0.59375,-0.220703125)--(0.591796875,-0.220703125);
\draw (0.595703125,-0.22265625)--(0.595703125,-0.220703125);
\draw (0.591796875,-0.2265625)--(0.591796875,-0.224609375);
\draw (0.587890625,-0.2265625)--(0.587890625,-0.228515625);
\draw (0.58984375,-0.224609375)--(0.587890625,-0.224609375);
\draw (0.595703125,-0.234375)--(0.595703125,-0.232421875);
\draw (0.599609375,-0.234375)--(0.599609375,-0.236328125);
\draw (0.59765625,-0.232421875)--(0.599609375,-0.232421875);
\draw (0.603515625,-0.234375)--(0.603515625,-0.236328125);
\draw (0.607421875,-0.234375)--(0.607421875,-0.232421875);
\draw (0.60546875,-0.236328125)--(0.607421875,-0.236328125);
\draw (0.6015625,-0.232421875)--(0.603515625,-0.232421875);
\draw (0.6015625,-0.228515625)--(0.599609375,-0.228515625);
\draw (0.603515625,-0.23046875)--(0.603515625,-0.228515625);
\draw (0.5625,-0.251953125)--(0.564453125,-0.251953125);
\draw (0.5625,-0.255859375)--(0.560546875,-0.255859375);
\draw (0.564453125,-0.25390625)--(0.564453125,-0.255859375);
\draw (0.5625,-0.259765625)--(0.560546875,-0.259765625);
\draw (0.5625,-0.263671875)--(0.564453125,-0.263671875);
\draw (0.560546875,-0.26171875)--(0.560546875,-0.263671875);
\draw (0.564453125,-0.2578125)--(0.564453125,-0.259765625);
\draw (0.568359375,-0.2578125)--(0.568359375,-0.255859375);
\draw (0.56640625,-0.259765625)--(0.568359375,-0.259765625);
\draw (0.5625,-0.267578125)--(0.560546875,-0.267578125);
\draw (0.5625,-0.271484375)--(0.564453125,-0.271484375);
\draw (0.560546875,-0.26953125)--(0.560546875,-0.271484375);
\draw (0.5625,-0.275390625)--(0.564453125,-0.275390625);
\draw (0.5625,-0.279296875)--(0.560546875,-0.279296875);
\draw (0.564453125,-0.27734375)--(0.564453125,-0.279296875);
\draw (0.560546875,-0.2734375)--(0.560546875,-0.275390625);
\draw (0.556640625,-0.2734375)--(0.556640625,-0.271484375);
\draw (0.55859375,-0.275390625)--(0.556640625,-0.275390625);
\draw (0.564453125,-0.265625)--(0.564453125,-0.267578125);
\draw (0.568359375,-0.265625)--(0.568359375,-0.263671875);
\draw (0.56640625,-0.267578125)--(0.568359375,-0.267578125);
\draw (0.572265625,-0.265625)--(0.572265625,-0.263671875);
\draw (0.576171875,-0.265625)--(0.576171875,-0.267578125);
\draw (0.57421875,-0.263671875)--(0.576171875,-0.263671875);
\draw (0.5703125,-0.267578125)--(0.572265625,-0.267578125);
\draw (0.5703125,-0.271484375)--(0.568359375,-0.271484375);
\draw (0.572265625,-0.26953125)--(0.572265625,-0.271484375);
\draw (0.5625,-0.283203125)--(0.560546875,-0.283203125);
\draw (0.5625,-0.287109375)--(0.564453125,-0.287109375);
\draw (0.560546875,-0.28515625)--(0.560546875,-0.287109375);
\draw (0.5625,-0.291015625)--(0.564453125,-0.291015625);
\draw (0.5625,-0.294921875)--(0.560546875,-0.294921875);
\draw (0.564453125,-0.29296875)--(0.564453125,-0.294921875);
\draw (0.560546875,-0.2890625)--(0.560546875,-0.291015625);
\draw (0.556640625,-0.2890625)--(0.556640625,-0.287109375);
\draw (0.55859375,-0.291015625)--(0.556640625,-0.291015625);
\draw (0.5625,-0.298828125)--(0.564453125,-0.298828125);
\draw (0.5625,-0.302734375)--(0.560546875,-0.302734375);
\draw (0.564453125,-0.30078125)--(0.564453125,-0.302734375);
\draw (0.5625,-0.306640625)--(0.560546875,-0.306640625);
\draw (0.5625,-0.310546875)--(0.564453125,-0.310546875);
\draw (0.560546875,-0.30859375)--(0.560546875,-0.310546875);
\draw (0.564453125,-0.3046875)--(0.564453125,-0.306640625);
\draw (0.568359375,-0.3046875)--(0.568359375,-0.302734375);
\draw (0.56640625,-0.306640625)--(0.568359375,-0.306640625);
\draw (0.560546875,-0.296875)--(0.560546875,-0.298828125);
\draw (0.556640625,-0.296875)--(0.556640625,-0.294921875);
\draw (0.55859375,-0.298828125)--(0.556640625,-0.298828125);
\draw (0.552734375,-0.296875)--(0.552734375,-0.294921875);
\draw (0.548828125,-0.296875)--(0.548828125,-0.298828125);
\draw (0.55078125,-0.294921875)--(0.548828125,-0.294921875);
\draw (0.5546875,-0.298828125)--(0.552734375,-0.298828125);
\draw (0.5546875,-0.302734375)--(0.556640625,-0.302734375);
\draw (0.552734375,-0.30078125)--(0.552734375,-0.302734375);
\draw (0.564453125,-0.28125)--(0.564453125,-0.283203125);
\draw (0.568359375,-0.28125)--(0.568359375,-0.279296875);
\draw (0.56640625,-0.283203125)--(0.568359375,-0.283203125);
\draw (0.572265625,-0.28125)--(0.572265625,-0.279296875);
\draw (0.576171875,-0.28125)--(0.576171875,-0.283203125);
\draw (0.57421875,-0.279296875)--(0.576171875,-0.279296875);
\draw (0.5703125,-0.283203125)--(0.572265625,-0.283203125);
\draw (0.5703125,-0.287109375)--(0.568359375,-0.287109375);
\draw (0.572265625,-0.28515625)--(0.572265625,-0.287109375);
\draw (0.580078125,-0.28125)--(0.580078125,-0.279296875);
\draw (0.583984375,-0.28125)--(0.583984375,-0.283203125);
\draw (0.58203125,-0.279296875)--(0.583984375,-0.279296875);
\draw (0.587890625,-0.28125)--(0.587890625,-0.283203125);
\draw (0.591796875,-0.28125)--(0.591796875,-0.279296875);
\draw (0.58984375,-0.283203125)--(0.591796875,-0.283203125);
\draw (0.5859375,-0.279296875)--(0.587890625,-0.279296875);
\draw (0.5859375,-0.275390625)--(0.583984375,-0.275390625);
\draw (0.587890625,-0.27734375)--(0.587890625,-0.275390625);
\draw (0.578125,-0.283203125)--(0.580078125,-0.283203125);
\draw (0.578125,-0.287109375)--(0.576171875,-0.287109375);
\draw (0.580078125,-0.28515625)--(0.580078125,-0.287109375);
\draw (0.578125,-0.291015625)--(0.576171875,-0.291015625);
\draw (0.578125,-0.294921875)--(0.580078125,-0.294921875);
\draw (0.576171875,-0.29296875)--(0.576171875,-0.294921875);
\draw (0.580078125,-0.2890625)--(0.580078125,-0.291015625);
\draw (0.583984375,-0.2890625)--(0.583984375,-0.287109375);
\draw (0.58203125,-0.291015625)--(0.583984375,-0.291015625);
\draw (0.626953125,-0.25)--(0.626953125,-0.248046875);
\draw (0.630859375,-0.25)--(0.630859375,-0.251953125);
\draw (0.62890625,-0.248046875)--(0.630859375,-0.248046875);
\draw (0.634765625,-0.25)--(0.634765625,-0.251953125);
\draw (0.638671875,-0.25)--(0.638671875,-0.248046875);
\draw (0.63671875,-0.251953125)--(0.638671875,-0.251953125);
\draw (0.6328125,-0.248046875)--(0.634765625,-0.248046875);
\draw (0.6328125,-0.244140625)--(0.630859375,-0.244140625);
\draw (0.634765625,-0.24609375)--(0.634765625,-0.244140625);
\draw (0.642578125,-0.25)--(0.642578125,-0.251953125);
\draw (0.646484375,-0.25)--(0.646484375,-0.248046875);
\draw (0.64453125,-0.251953125)--(0.646484375,-0.251953125);
\draw (0.650390625,-0.25)--(0.650390625,-0.248046875);
\draw (0.654296875,-0.25)--(0.654296875,-0.251953125);
\draw (0.65234375,-0.248046875)--(0.654296875,-0.248046875);
\draw (0.6484375,-0.251953125)--(0.650390625,-0.251953125);
\draw (0.6484375,-0.255859375)--(0.646484375,-0.255859375);
\draw (0.650390625,-0.25390625)--(0.650390625,-0.255859375);
\draw (0.640625,-0.248046875)--(0.642578125,-0.248046875);
\draw (0.640625,-0.244140625)--(0.638671875,-0.244140625);
\draw (0.642578125,-0.24609375)--(0.642578125,-0.244140625);
\draw (0.640625,-0.240234375)--(0.638671875,-0.240234375);
\draw (0.640625,-0.236328125)--(0.642578125,-0.236328125);
\draw (0.638671875,-0.23828125)--(0.638671875,-0.236328125);
\draw (0.642578125,-0.2421875)--(0.642578125,-0.240234375);
\draw (0.646484375,-0.2421875)--(0.646484375,-0.244140625);
\draw (0.64453125,-0.240234375)--(0.646484375,-0.240234375);
\draw (0.658203125,-0.25)--(0.658203125,-0.251953125);
\draw (0.662109375,-0.25)--(0.662109375,-0.248046875);
\draw (0.66015625,-0.251953125)--(0.662109375,-0.251953125);
\draw (0.666015625,-0.25)--(0.666015625,-0.248046875);
\draw (0.669921875,-0.25)--(0.669921875,-0.251953125);
\draw (0.66796875,-0.248046875)--(0.669921875,-0.248046875);
\draw (0.6640625,-0.251953125)--(0.666015625,-0.251953125);
\draw (0.6640625,-0.255859375)--(0.662109375,-0.255859375);
\draw (0.666015625,-0.25390625)--(0.666015625,-0.255859375);
\draw (0.673828125,-0.25)--(0.673828125,-0.248046875);
\draw (0.677734375,-0.25)--(0.677734375,-0.251953125);
\draw (0.67578125,-0.248046875)--(0.677734375,-0.248046875);
\draw (0.681640625,-0.25)--(0.681640625,-0.251953125);
\draw (0.685546875,-0.25)--(0.685546875,-0.248046875);
\draw (0.68359375,-0.251953125)--(0.685546875,-0.251953125);
\draw (0.6796875,-0.248046875)--(0.681640625,-0.248046875);
\draw (0.6796875,-0.244140625)--(0.677734375,-0.244140625);
\draw (0.681640625,-0.24609375)--(0.681640625,-0.244140625);
\draw (0.671875,-0.251953125)--(0.673828125,-0.251953125);
\draw (0.671875,-0.255859375)--(0.669921875,-0.255859375);
\draw (0.673828125,-0.25390625)--(0.673828125,-0.255859375);
\draw (0.671875,-0.259765625)--(0.669921875,-0.259765625);
\draw (0.671875,-0.263671875)--(0.673828125,-0.263671875);
\draw (0.669921875,-0.26171875)--(0.669921875,-0.263671875);
\draw (0.673828125,-0.2578125)--(0.673828125,-0.259765625);
\draw (0.677734375,-0.2578125)--(0.677734375,-0.255859375);
\draw (0.67578125,-0.259765625)--(0.677734375,-0.259765625);
\draw (0.65625,-0.248046875)--(0.658203125,-0.248046875);
\draw (0.65625,-0.244140625)--(0.654296875,-0.244140625);
\draw (0.658203125,-0.24609375)--(0.658203125,-0.244140625);
\draw (0.65625,-0.240234375)--(0.654296875,-0.240234375);
\draw (0.65625,-0.236328125)--(0.658203125,-0.236328125);
\draw (0.654296875,-0.23828125)--(0.654296875,-0.236328125);
\draw (0.658203125,-0.2421875)--(0.658203125,-0.240234375);
\draw (0.662109375,-0.2421875)--(0.662109375,-0.244140625);
\draw (0.66015625,-0.240234375)--(0.662109375,-0.240234375);
\draw (0.65625,-0.232421875)--(0.654296875,-0.232421875);
\draw (0.65625,-0.228515625)--(0.658203125,-0.228515625);
\draw (0.654296875,-0.23046875)--(0.654296875,-0.228515625);
\draw (0.65625,-0.224609375)--(0.658203125,-0.224609375);
\draw (0.65625,-0.220703125)--(0.654296875,-0.220703125);
\draw (0.658203125,-0.22265625)--(0.658203125,-0.220703125);
\draw (0.654296875,-0.2265625)--(0.654296875,-0.224609375);
\draw (0.650390625,-0.2265625)--(0.650390625,-0.228515625);
\draw (0.65234375,-0.224609375)--(0.650390625,-0.224609375);
\draw (0.658203125,-0.234375)--(0.658203125,-0.232421875);
\draw (0.662109375,-0.234375)--(0.662109375,-0.236328125);
\draw (0.66015625,-0.232421875)--(0.662109375,-0.232421875);
\draw (0.666015625,-0.234375)--(0.666015625,-0.236328125);
\draw (0.669921875,-0.234375)--(0.669921875,-0.232421875);
\draw (0.66796875,-0.236328125)--(0.669921875,-0.236328125);
\draw (0.6640625,-0.232421875)--(0.666015625,-0.232421875);
\draw (0.6640625,-0.228515625)--(0.662109375,-0.228515625);
\draw (0.666015625,-0.23046875)--(0.666015625,-0.228515625);
\draw (0.689453125,-0.25)--(0.689453125,-0.251953125);
\draw (0.693359375,-0.25)--(0.693359375,-0.248046875);
\draw (0.69140625,-0.251953125)--(0.693359375,-0.251953125);
\draw (0.697265625,-0.25)--(0.697265625,-0.248046875);
\draw (0.701171875,-0.25)--(0.701171875,-0.251953125);
\draw (0.69921875,-0.248046875)--(0.701171875,-0.248046875);
\draw (0.6953125,-0.251953125)--(0.697265625,-0.251953125);
\draw (0.6953125,-0.255859375)--(0.693359375,-0.255859375);
\draw (0.697265625,-0.25390625)--(0.697265625,-0.255859375);
\draw (0.705078125,-0.25)--(0.705078125,-0.248046875);
\draw (0.708984375,-0.25)--(0.708984375,-0.251953125);
\draw (0.70703125,-0.248046875)--(0.708984375,-0.248046875);
\draw (0.712890625,-0.25)--(0.712890625,-0.251953125);
\draw (0.716796875,-0.25)--(0.716796875,-0.248046875);
\draw (0.71484375,-0.251953125)--(0.716796875,-0.251953125);
\draw (0.7109375,-0.248046875)--(0.712890625,-0.248046875);
\draw (0.7109375,-0.244140625)--(0.708984375,-0.244140625);
\draw (0.712890625,-0.24609375)--(0.712890625,-0.244140625);
\draw (0.703125,-0.251953125)--(0.705078125,-0.251953125);
\draw (0.703125,-0.255859375)--(0.701171875,-0.255859375);
\draw (0.705078125,-0.25390625)--(0.705078125,-0.255859375);
\draw (0.703125,-0.259765625)--(0.701171875,-0.259765625);
\draw (0.703125,-0.263671875)--(0.705078125,-0.263671875);
\draw (0.701171875,-0.26171875)--(0.701171875,-0.263671875);
\draw (0.705078125,-0.2578125)--(0.705078125,-0.259765625);
\draw (0.708984375,-0.2578125)--(0.708984375,-0.255859375);
\draw (0.70703125,-0.259765625)--(0.708984375,-0.259765625);
\draw (0.720703125,-0.25)--(0.720703125,-0.248046875);
\draw (0.724609375,-0.25)--(0.724609375,-0.251953125);
\draw (0.72265625,-0.248046875)--(0.724609375,-0.248046875);
\draw (0.728515625,-0.25)--(0.728515625,-0.251953125);
\draw (0.732421875,-0.25)--(0.732421875,-0.248046875);
\draw (0.73046875,-0.251953125)--(0.732421875,-0.251953125);
\draw (0.7265625,-0.248046875)--(0.728515625,-0.248046875);
\draw (0.7265625,-0.244140625)--(0.724609375,-0.244140625);
\draw (0.728515625,-0.24609375)--(0.728515625,-0.244140625);
\draw (0.736328125,-0.25)--(0.736328125,-0.251953125);
\draw (0.740234375,-0.25)--(0.740234375,-0.248046875);
\draw (0.73828125,-0.251953125)--(0.740234375,-0.251953125);
\draw (0.744140625,-0.25)--(0.744140625,-0.248046875);
\draw (0.748046875,-0.25)--(0.748046875,-0.251953125);
\draw (0.74609375,-0.248046875)--(0.748046875,-0.248046875);
\draw (0.7421875,-0.251953125)--(0.744140625,-0.251953125);
\draw (0.7421875,-0.255859375)--(0.740234375,-0.255859375);
\draw (0.744140625,-0.25390625)--(0.744140625,-0.255859375);
\draw (0.734375,-0.248046875)--(0.736328125,-0.248046875);
\draw (0.734375,-0.244140625)--(0.732421875,-0.244140625);
\draw (0.736328125,-0.24609375)--(0.736328125,-0.244140625);
\draw (0.734375,-0.240234375)--(0.732421875,-0.240234375);
\draw (0.734375,-0.236328125)--(0.736328125,-0.236328125);
\draw (0.732421875,-0.23828125)--(0.732421875,-0.236328125);
\draw (0.736328125,-0.2421875)--(0.736328125,-0.240234375);
\draw (0.740234375,-0.2421875)--(0.740234375,-0.244140625);
\draw (0.73828125,-0.240234375)--(0.740234375,-0.240234375);
\draw (0.71875,-0.251953125)--(0.720703125,-0.251953125);
\draw (0.71875,-0.255859375)--(0.716796875,-0.255859375);
\draw (0.720703125,-0.25390625)--(0.720703125,-0.255859375);
\draw (0.71875,-0.259765625)--(0.716796875,-0.259765625);
\draw (0.71875,-0.263671875)--(0.720703125,-0.263671875);
\draw (0.716796875,-0.26171875)--(0.716796875,-0.263671875);
\draw (0.720703125,-0.2578125)--(0.720703125,-0.259765625);
\draw (0.724609375,-0.2578125)--(0.724609375,-0.255859375);
\draw (0.72265625,-0.259765625)--(0.724609375,-0.259765625);
\draw (0.71875,-0.267578125)--(0.716796875,-0.267578125);
\draw (0.71875,-0.271484375)--(0.720703125,-0.271484375);
\draw (0.716796875,-0.26953125)--(0.716796875,-0.271484375);
\draw (0.71875,-0.275390625)--(0.720703125,-0.275390625);
\draw (0.71875,-0.279296875)--(0.716796875,-0.279296875);
\draw (0.720703125,-0.27734375)--(0.720703125,-0.279296875);
\draw (0.716796875,-0.2734375)--(0.716796875,-0.275390625);
\draw (0.712890625,-0.2734375)--(0.712890625,-0.271484375);
\draw (0.71484375,-0.275390625)--(0.712890625,-0.275390625);
\draw (0.720703125,-0.265625)--(0.720703125,-0.267578125);
\draw (0.724609375,-0.265625)--(0.724609375,-0.263671875);
\draw (0.72265625,-0.267578125)--(0.724609375,-0.267578125);
\draw (0.728515625,-0.265625)--(0.728515625,-0.263671875);
\draw (0.732421875,-0.265625)--(0.732421875,-0.267578125);
\draw (0.73046875,-0.263671875)--(0.732421875,-0.263671875);
\draw (0.7265625,-0.267578125)--(0.728515625,-0.267578125);
\draw (0.7265625,-0.271484375)--(0.724609375,-0.271484375);
\draw (0.728515625,-0.26953125)--(0.728515625,-0.271484375);
\draw (0.6875,-0.248046875)--(0.689453125,-0.248046875);
\draw (0.6875,-0.244140625)--(0.685546875,-0.244140625);
\draw (0.689453125,-0.24609375)--(0.689453125,-0.244140625);
\draw (0.6875,-0.240234375)--(0.685546875,-0.240234375);
\draw (0.6875,-0.236328125)--(0.689453125,-0.236328125);
\draw (0.685546875,-0.23828125)--(0.685546875,-0.236328125);
\draw (0.689453125,-0.2421875)--(0.689453125,-0.240234375);
\draw (0.693359375,-0.2421875)--(0.693359375,-0.244140625);
\draw (0.69140625,-0.240234375)--(0.693359375,-0.240234375);
\draw (0.6875,-0.232421875)--(0.685546875,-0.232421875);
\draw (0.6875,-0.228515625)--(0.689453125,-0.228515625);
\draw (0.685546875,-0.23046875)--(0.685546875,-0.228515625);
\draw (0.6875,-0.224609375)--(0.689453125,-0.224609375);
\draw (0.6875,-0.220703125)--(0.685546875,-0.220703125);
\draw (0.689453125,-0.22265625)--(0.689453125,-0.220703125);
\draw (0.685546875,-0.2265625)--(0.685546875,-0.224609375);
\draw (0.681640625,-0.2265625)--(0.681640625,-0.228515625);
\draw (0.68359375,-0.224609375)--(0.681640625,-0.224609375);
\draw (0.689453125,-0.234375)--(0.689453125,-0.232421875);
\draw (0.693359375,-0.234375)--(0.693359375,-0.236328125);
\draw (0.69140625,-0.232421875)--(0.693359375,-0.232421875);
\draw (0.697265625,-0.234375)--(0.697265625,-0.236328125);
\draw (0.701171875,-0.234375)--(0.701171875,-0.232421875);
\draw (0.69921875,-0.236328125)--(0.701171875,-0.236328125);
\draw (0.6953125,-0.232421875)--(0.697265625,-0.232421875);
\draw (0.6953125,-0.228515625)--(0.693359375,-0.228515625);
\draw (0.697265625,-0.23046875)--(0.697265625,-0.228515625);
\draw (0.6875,-0.216796875)--(0.685546875,-0.216796875);
\draw (0.6875,-0.212890625)--(0.689453125,-0.212890625);
\draw (0.685546875,-0.21484375)--(0.685546875,-0.212890625);
\draw (0.6875,-0.208984375)--(0.689453125,-0.208984375);
\draw (0.6875,-0.205078125)--(0.685546875,-0.205078125);
\draw (0.689453125,-0.20703125)--(0.689453125,-0.205078125);
\draw (0.685546875,-0.2109375)--(0.685546875,-0.208984375);
\draw (0.681640625,-0.2109375)--(0.681640625,-0.212890625);
\draw (0.68359375,-0.208984375)--(0.681640625,-0.208984375);
\draw (0.6875,-0.201171875)--(0.689453125,-0.201171875);
\draw (0.6875,-0.197265625)--(0.685546875,-0.197265625);
\draw (0.689453125,-0.19921875)--(0.689453125,-0.197265625);
\draw (0.6875,-0.193359375)--(0.685546875,-0.193359375);
\draw (0.6875,-0.189453125)--(0.689453125,-0.189453125);
\draw (0.685546875,-0.19140625)--(0.685546875,-0.189453125);
\draw (0.689453125,-0.1953125)--(0.689453125,-0.193359375);
\draw (0.693359375,-0.1953125)--(0.693359375,-0.197265625);
\draw (0.69140625,-0.193359375)--(0.693359375,-0.193359375);
\draw (0.685546875,-0.203125)--(0.685546875,-0.201171875);
\draw (0.681640625,-0.203125)--(0.681640625,-0.205078125);
\draw (0.68359375,-0.201171875)--(0.681640625,-0.201171875);
\draw (0.677734375,-0.203125)--(0.677734375,-0.205078125);
\draw (0.673828125,-0.203125)--(0.673828125,-0.201171875);
\draw (0.67578125,-0.205078125)--(0.673828125,-0.205078125);
\draw (0.6796875,-0.201171875)--(0.677734375,-0.201171875);
\draw (0.6796875,-0.197265625)--(0.681640625,-0.197265625);
\draw (0.677734375,-0.19921875)--(0.677734375,-0.197265625);
\draw (0.689453125,-0.21875)--(0.689453125,-0.216796875);
\draw (0.693359375,-0.21875)--(0.693359375,-0.220703125);
\draw (0.69140625,-0.216796875)--(0.693359375,-0.216796875);
\draw (0.697265625,-0.21875)--(0.697265625,-0.220703125);
\draw (0.701171875,-0.21875)--(0.701171875,-0.216796875);
\draw (0.69921875,-0.220703125)--(0.701171875,-0.220703125);
\draw (0.6953125,-0.216796875)--(0.697265625,-0.216796875);
\draw (0.6953125,-0.212890625)--(0.693359375,-0.212890625);
\draw (0.697265625,-0.21484375)--(0.697265625,-0.212890625);
\draw (0.705078125,-0.21875)--(0.705078125,-0.220703125);
\draw (0.708984375,-0.21875)--(0.708984375,-0.216796875);
\draw (0.70703125,-0.220703125)--(0.708984375,-0.220703125);
\draw (0.712890625,-0.21875)--(0.712890625,-0.216796875);
\draw (0.716796875,-0.21875)--(0.716796875,-0.220703125);
\draw (0.71484375,-0.216796875)--(0.716796875,-0.216796875);
\draw (0.7109375,-0.220703125)--(0.712890625,-0.220703125);
\draw (0.7109375,-0.224609375)--(0.708984375,-0.224609375);
\draw (0.712890625,-0.22265625)--(0.712890625,-0.224609375);
\draw (0.703125,-0.216796875)--(0.705078125,-0.216796875);
\draw (0.703125,-0.212890625)--(0.701171875,-0.212890625);
\draw (0.705078125,-0.21484375)--(0.705078125,-0.212890625);
\draw (0.703125,-0.208984375)--(0.701171875,-0.208984375);
\draw (0.703125,-0.205078125)--(0.705078125,-0.205078125);
\draw (0.701171875,-0.20703125)--(0.701171875,-0.205078125);
\draw (0.705078125,-0.2109375)--(0.705078125,-0.208984375);
\draw (0.708984375,-0.2109375)--(0.708984375,-0.212890625);
\draw (0.70703125,-0.208984375)--(0.708984375,-0.208984375);
\draw (0.625,-0.251953125)--(0.626953125,-0.251953125);
\draw (0.625,-0.255859375)--(0.623046875,-0.255859375);
\draw (0.626953125,-0.25390625)--(0.626953125,-0.255859375);
\draw (0.625,-0.259765625)--(0.623046875,-0.259765625);
\draw (0.625,-0.263671875)--(0.626953125,-0.263671875);
\draw (0.623046875,-0.26171875)--(0.623046875,-0.263671875);
\draw (0.626953125,-0.2578125)--(0.626953125,-0.259765625);
\draw (0.630859375,-0.2578125)--(0.630859375,-0.255859375);
\draw (0.62890625,-0.259765625)--(0.630859375,-0.259765625);
\draw (0.625,-0.267578125)--(0.623046875,-0.267578125);
\draw (0.625,-0.271484375)--(0.626953125,-0.271484375);
\draw (0.623046875,-0.26953125)--(0.623046875,-0.271484375);
\draw (0.625,-0.275390625)--(0.626953125,-0.275390625);
\draw (0.625,-0.279296875)--(0.623046875,-0.279296875);
\draw (0.626953125,-0.27734375)--(0.626953125,-0.279296875);
\draw (0.623046875,-0.2734375)--(0.623046875,-0.275390625);
\draw (0.619140625,-0.2734375)--(0.619140625,-0.271484375);
\draw (0.62109375,-0.275390625)--(0.619140625,-0.275390625);
\draw (0.626953125,-0.265625)--(0.626953125,-0.267578125);
\draw (0.630859375,-0.265625)--(0.630859375,-0.263671875);
\draw (0.62890625,-0.267578125)--(0.630859375,-0.267578125);
\draw (0.634765625,-0.265625)--(0.634765625,-0.263671875);
\draw (0.638671875,-0.265625)--(0.638671875,-0.267578125);
\draw (0.63671875,-0.263671875)--(0.638671875,-0.263671875);
\draw (0.6328125,-0.267578125)--(0.634765625,-0.267578125);
\draw (0.6328125,-0.271484375)--(0.630859375,-0.271484375);
\draw (0.634765625,-0.26953125)--(0.634765625,-0.271484375);
\draw (0.625,-0.283203125)--(0.623046875,-0.283203125);
\draw (0.625,-0.287109375)--(0.626953125,-0.287109375);
\draw (0.623046875,-0.28515625)--(0.623046875,-0.287109375);
\draw (0.625,-0.291015625)--(0.626953125,-0.291015625);
\draw (0.625,-0.294921875)--(0.623046875,-0.294921875);
\draw (0.626953125,-0.29296875)--(0.626953125,-0.294921875);
\draw (0.623046875,-0.2890625)--(0.623046875,-0.291015625);
\draw (0.619140625,-0.2890625)--(0.619140625,-0.287109375);
\draw (0.62109375,-0.291015625)--(0.619140625,-0.291015625);
\draw (0.625,-0.298828125)--(0.626953125,-0.298828125);
\draw (0.625,-0.302734375)--(0.623046875,-0.302734375);
\draw (0.626953125,-0.30078125)--(0.626953125,-0.302734375);
\draw (0.625,-0.306640625)--(0.623046875,-0.306640625);
\draw (0.625,-0.310546875)--(0.626953125,-0.310546875);
\draw (0.623046875,-0.30859375)--(0.623046875,-0.310546875);
\draw (0.626953125,-0.3046875)--(0.626953125,-0.306640625);
\draw (0.630859375,-0.3046875)--(0.630859375,-0.302734375);
\draw (0.62890625,-0.306640625)--(0.630859375,-0.306640625);
\draw (0.623046875,-0.296875)--(0.623046875,-0.298828125);
\draw (0.619140625,-0.296875)--(0.619140625,-0.294921875);
\draw (0.62109375,-0.298828125)--(0.619140625,-0.298828125);
\draw (0.615234375,-0.296875)--(0.615234375,-0.294921875);
\draw (0.611328125,-0.296875)--(0.611328125,-0.298828125);
\draw (0.61328125,-0.294921875)--(0.611328125,-0.294921875);
\draw (0.6171875,-0.298828125)--(0.615234375,-0.298828125);
\draw (0.6171875,-0.302734375)--(0.619140625,-0.302734375);
\draw (0.615234375,-0.30078125)--(0.615234375,-0.302734375);
\draw (0.626953125,-0.28125)--(0.626953125,-0.283203125);
\draw (0.630859375,-0.28125)--(0.630859375,-0.279296875);
\draw (0.62890625,-0.283203125)--(0.630859375,-0.283203125);
\draw (0.634765625,-0.28125)--(0.634765625,-0.279296875);
\draw (0.638671875,-0.28125)--(0.638671875,-0.283203125);
\draw (0.63671875,-0.279296875)--(0.638671875,-0.279296875);
\draw (0.6328125,-0.283203125)--(0.634765625,-0.283203125);
\draw (0.6328125,-0.287109375)--(0.630859375,-0.287109375);
\draw (0.634765625,-0.28515625)--(0.634765625,-0.287109375);
\draw (0.642578125,-0.28125)--(0.642578125,-0.279296875);
\draw (0.646484375,-0.28125)--(0.646484375,-0.283203125);
\draw (0.64453125,-0.279296875)--(0.646484375,-0.279296875);
\draw (0.650390625,-0.28125)--(0.650390625,-0.283203125);
\draw (0.654296875,-0.28125)--(0.654296875,-0.279296875);
\draw (0.65234375,-0.283203125)--(0.654296875,-0.283203125);
\draw (0.6484375,-0.279296875)--(0.650390625,-0.279296875);
\draw (0.6484375,-0.275390625)--(0.646484375,-0.275390625);
\draw (0.650390625,-0.27734375)--(0.650390625,-0.275390625);
\draw (0.640625,-0.283203125)--(0.642578125,-0.283203125);
\draw (0.640625,-0.287109375)--(0.638671875,-0.287109375);
\draw (0.642578125,-0.28515625)--(0.642578125,-0.287109375);
\draw (0.640625,-0.291015625)--(0.638671875,-0.291015625);
\draw (0.640625,-0.294921875)--(0.642578125,-0.294921875);
\draw (0.638671875,-0.29296875)--(0.638671875,-0.294921875);
\draw (0.642578125,-0.2890625)--(0.642578125,-0.291015625);
\draw (0.646484375,-0.2890625)--(0.646484375,-0.287109375);
\draw (0.64453125,-0.291015625)--(0.646484375,-0.291015625);
\draw (0.625,-0.314453125)--(0.623046875,-0.314453125);
\draw (0.625,-0.318359375)--(0.626953125,-0.318359375);
\draw (0.623046875,-0.31640625)--(0.623046875,-0.318359375);
\draw (0.625,-0.322265625)--(0.626953125,-0.322265625);
\draw (0.625,-0.326171875)--(0.623046875,-0.326171875);
\draw (0.626953125,-0.32421875)--(0.626953125,-0.326171875);
\draw (0.623046875,-0.3203125)--(0.623046875,-0.322265625);
\draw (0.619140625,-0.3203125)--(0.619140625,-0.318359375);
\draw (0.62109375,-0.322265625)--(0.619140625,-0.322265625);
\draw (0.625,-0.330078125)--(0.626953125,-0.330078125);
\draw (0.625,-0.333984375)--(0.623046875,-0.333984375);
\draw (0.626953125,-0.33203125)--(0.626953125,-0.333984375);
\draw (0.625,-0.337890625)--(0.623046875,-0.337890625);
\draw (0.625,-0.341796875)--(0.626953125,-0.341796875);
\draw (0.623046875,-0.33984375)--(0.623046875,-0.341796875);
\draw (0.626953125,-0.3359375)--(0.626953125,-0.337890625);
\draw (0.630859375,-0.3359375)--(0.630859375,-0.333984375);
\draw (0.62890625,-0.337890625)--(0.630859375,-0.337890625);
\draw (0.623046875,-0.328125)--(0.623046875,-0.330078125);
\draw (0.619140625,-0.328125)--(0.619140625,-0.326171875);
\draw (0.62109375,-0.330078125)--(0.619140625,-0.330078125);
\draw (0.615234375,-0.328125)--(0.615234375,-0.326171875);
\draw (0.611328125,-0.328125)--(0.611328125,-0.330078125);
\draw (0.61328125,-0.326171875)--(0.611328125,-0.326171875);
\draw (0.6171875,-0.330078125)--(0.615234375,-0.330078125);
\draw (0.6171875,-0.333984375)--(0.619140625,-0.333984375);
\draw (0.615234375,-0.33203125)--(0.615234375,-0.333984375);
\draw (0.625,-0.345703125)--(0.626953125,-0.345703125);
\draw (0.625,-0.349609375)--(0.623046875,-0.349609375);
\draw (0.626953125,-0.34765625)--(0.626953125,-0.349609375);
\draw (0.625,-0.353515625)--(0.623046875,-0.353515625);
\draw (0.625,-0.357421875)--(0.626953125,-0.357421875);
\draw (0.623046875,-0.35546875)--(0.623046875,-0.357421875);
\draw (0.626953125,-0.3515625)--(0.626953125,-0.353515625);
\draw (0.630859375,-0.3515625)--(0.630859375,-0.349609375);
\draw (0.62890625,-0.353515625)--(0.630859375,-0.353515625);
\draw (0.625,-0.361328125)--(0.623046875,-0.361328125);
\draw (0.625,-0.365234375)--(0.626953125,-0.365234375);
\draw (0.623046875,-0.36328125)--(0.623046875,-0.365234375);
\draw (0.625,-0.369140625)--(0.626953125,-0.369140625);
\draw (0.625,-0.373046875)--(0.623046875,-0.373046875);
\draw (0.626953125,-0.37109375)--(0.626953125,-0.373046875);
\draw (0.623046875,-0.3671875)--(0.623046875,-0.369140625);
\draw (0.619140625,-0.3671875)--(0.619140625,-0.365234375);
\draw (0.62109375,-0.369140625)--(0.619140625,-0.369140625);
\draw (0.626953125,-0.359375)--(0.626953125,-0.361328125);
\draw (0.630859375,-0.359375)--(0.630859375,-0.357421875);
\draw (0.62890625,-0.361328125)--(0.630859375,-0.361328125);
\draw (0.634765625,-0.359375)--(0.634765625,-0.357421875);
\draw (0.638671875,-0.359375)--(0.638671875,-0.361328125);
\draw (0.63671875,-0.357421875)--(0.638671875,-0.357421875);
\draw (0.6328125,-0.361328125)--(0.634765625,-0.361328125);
\draw (0.6328125,-0.365234375)--(0.630859375,-0.365234375);
\draw (0.634765625,-0.36328125)--(0.634765625,-0.365234375);
\draw (0.623046875,-0.34375)--(0.623046875,-0.345703125);
\draw (0.619140625,-0.34375)--(0.619140625,-0.341796875);
\draw (0.62109375,-0.345703125)--(0.619140625,-0.345703125);
\draw (0.615234375,-0.34375)--(0.615234375,-0.341796875);
\draw (0.611328125,-0.34375)--(0.611328125,-0.345703125);
\draw (0.61328125,-0.341796875)--(0.611328125,-0.341796875);
\draw (0.6171875,-0.345703125)--(0.615234375,-0.345703125);
\draw (0.6171875,-0.349609375)--(0.619140625,-0.349609375);
\draw (0.615234375,-0.34765625)--(0.615234375,-0.349609375);
\draw (0.607421875,-0.34375)--(0.607421875,-0.341796875);
\draw (0.603515625,-0.34375)--(0.603515625,-0.345703125);
\draw (0.60546875,-0.341796875)--(0.603515625,-0.341796875);
\draw (0.599609375,-0.34375)--(0.599609375,-0.345703125);
\draw (0.595703125,-0.34375)--(0.595703125,-0.341796875);
\draw (0.59765625,-0.345703125)--(0.595703125,-0.345703125);
\draw (0.6015625,-0.341796875)--(0.599609375,-0.341796875);
\draw (0.6015625,-0.337890625)--(0.603515625,-0.337890625);
\draw (0.599609375,-0.33984375)--(0.599609375,-0.337890625);
\draw (0.609375,-0.345703125)--(0.607421875,-0.345703125);
\draw (0.609375,-0.349609375)--(0.611328125,-0.349609375);
\draw (0.607421875,-0.34765625)--(0.607421875,-0.349609375);
\draw (0.609375,-0.353515625)--(0.611328125,-0.353515625);
\draw (0.609375,-0.357421875)--(0.607421875,-0.357421875);
\draw (0.611328125,-0.35546875)--(0.611328125,-0.357421875);
\draw (0.607421875,-0.3515625)--(0.607421875,-0.353515625);
\draw (0.603515625,-0.3515625)--(0.603515625,-0.349609375);
\draw (0.60546875,-0.353515625)--(0.603515625,-0.353515625);
\draw (0.626953125,-0.3125)--(0.626953125,-0.314453125);
\draw (0.630859375,-0.3125)--(0.630859375,-0.310546875);
\draw (0.62890625,-0.314453125)--(0.630859375,-0.314453125);
\draw (0.634765625,-0.3125)--(0.634765625,-0.310546875);
\draw (0.638671875,-0.3125)--(0.638671875,-0.314453125);
\draw (0.63671875,-0.310546875)--(0.638671875,-0.310546875);
\draw (0.6328125,-0.314453125)--(0.634765625,-0.314453125);
\draw (0.6328125,-0.318359375)--(0.630859375,-0.318359375);
\draw (0.634765625,-0.31640625)--(0.634765625,-0.318359375);
\draw (0.642578125,-0.3125)--(0.642578125,-0.310546875);
\draw (0.646484375,-0.3125)--(0.646484375,-0.314453125);
\draw (0.64453125,-0.310546875)--(0.646484375,-0.310546875);
\draw (0.650390625,-0.3125)--(0.650390625,-0.314453125);
\draw (0.654296875,-0.3125)--(0.654296875,-0.310546875);
\draw (0.65234375,-0.314453125)--(0.654296875,-0.314453125);
\draw (0.6484375,-0.310546875)--(0.650390625,-0.310546875);
\draw (0.6484375,-0.306640625)--(0.646484375,-0.306640625);
\draw (0.650390625,-0.30859375)--(0.650390625,-0.306640625);
\draw (0.640625,-0.314453125)--(0.642578125,-0.314453125);
\draw (0.640625,-0.318359375)--(0.638671875,-0.318359375);
\draw (0.642578125,-0.31640625)--(0.642578125,-0.318359375);
\draw (0.640625,-0.322265625)--(0.638671875,-0.322265625);
\draw (0.640625,-0.326171875)--(0.642578125,-0.326171875);
\draw (0.638671875,-0.32421875)--(0.638671875,-0.326171875);
\draw (0.642578125,-0.3203125)--(0.642578125,-0.322265625);
\draw (0.646484375,-0.3203125)--(0.646484375,-0.318359375);
\draw (0.64453125,-0.322265625)--(0.646484375,-0.322265625);
\draw (0.658203125,-0.3125)--(0.658203125,-0.310546875);
\draw (0.662109375,-0.3125)--(0.662109375,-0.314453125);
\draw (0.66015625,-0.310546875)--(0.662109375,-0.310546875);
\draw (0.666015625,-0.3125)--(0.666015625,-0.314453125);
\draw (0.669921875,-0.3125)--(0.669921875,-0.310546875);
\draw (0.66796875,-0.314453125)--(0.669921875,-0.314453125);
\draw (0.6640625,-0.310546875)--(0.666015625,-0.310546875);
\draw (0.6640625,-0.306640625)--(0.662109375,-0.306640625);
\draw (0.666015625,-0.30859375)--(0.666015625,-0.306640625);
\draw (0.673828125,-0.3125)--(0.673828125,-0.314453125);
\draw (0.677734375,-0.3125)--(0.677734375,-0.310546875);
\draw (0.67578125,-0.314453125)--(0.677734375,-0.314453125);
\draw (0.681640625,-0.3125)--(0.681640625,-0.310546875);
\draw (0.685546875,-0.3125)--(0.685546875,-0.314453125);
\draw (0.68359375,-0.310546875)--(0.685546875,-0.310546875);
\draw (0.6796875,-0.314453125)--(0.681640625,-0.314453125);
\draw (0.6796875,-0.318359375)--(0.677734375,-0.318359375);
\draw (0.681640625,-0.31640625)--(0.681640625,-0.318359375);
\draw (0.671875,-0.310546875)--(0.673828125,-0.310546875);
\draw (0.671875,-0.306640625)--(0.669921875,-0.306640625);
\draw (0.673828125,-0.30859375)--(0.673828125,-0.306640625);
\draw (0.671875,-0.302734375)--(0.669921875,-0.302734375);
\draw (0.671875,-0.298828125)--(0.673828125,-0.298828125);
\draw (0.669921875,-0.30078125)--(0.669921875,-0.298828125);
\draw (0.673828125,-0.3046875)--(0.673828125,-0.302734375);
\draw (0.677734375,-0.3046875)--(0.677734375,-0.306640625);
\draw (0.67578125,-0.302734375)--(0.677734375,-0.302734375);
\draw (0.65625,-0.314453125)--(0.658203125,-0.314453125);
\draw (0.65625,-0.318359375)--(0.654296875,-0.318359375);
\draw (0.658203125,-0.31640625)--(0.658203125,-0.318359375);
\draw (0.65625,-0.322265625)--(0.654296875,-0.322265625);
\draw (0.65625,-0.326171875)--(0.658203125,-0.326171875);
\draw (0.654296875,-0.32421875)--(0.654296875,-0.326171875);
\draw (0.658203125,-0.3203125)--(0.658203125,-0.322265625);
\draw (0.662109375,-0.3203125)--(0.662109375,-0.318359375);
\draw (0.66015625,-0.322265625)--(0.662109375,-0.322265625);
\draw (0.65625,-0.330078125)--(0.654296875,-0.330078125);
\draw (0.65625,-0.333984375)--(0.658203125,-0.333984375);
\draw (0.654296875,-0.33203125)--(0.654296875,-0.333984375);
\draw (0.65625,-0.337890625)--(0.658203125,-0.337890625);
\draw (0.65625,-0.341796875)--(0.654296875,-0.341796875);
\draw (0.658203125,-0.33984375)--(0.658203125,-0.341796875);
\draw (0.654296875,-0.3359375)--(0.654296875,-0.337890625);
\draw (0.650390625,-0.3359375)--(0.650390625,-0.333984375);
\draw (0.65234375,-0.337890625)--(0.650390625,-0.337890625);
\draw (0.658203125,-0.328125)--(0.658203125,-0.330078125);
\draw (0.662109375,-0.328125)--(0.662109375,-0.326171875);
\draw (0.66015625,-0.330078125)--(0.662109375,-0.330078125);
\draw (0.666015625,-0.328125)--(0.666015625,-0.326171875);
\draw (0.669921875,-0.328125)--(0.669921875,-0.330078125);
\draw (0.66796875,-0.326171875)--(0.669921875,-0.326171875);
\draw (0.6640625,-0.330078125)--(0.666015625,-0.330078125);
\draw (0.6640625,-0.333984375)--(0.662109375,-0.333984375);
\draw (0.666015625,-0.33203125)--(0.666015625,-0.333984375);
\draw (0.0,0.001953125)--(0.001953125,0.001953125);
\draw (0.0,0.005859375)--(-0.001953125,0.005859375);
\draw (0.001953125,0.00390625)--(0.001953125,0.005859375);
\draw (0.0,0.009765625)--(-0.001953125,0.009765625);
\draw (0.0,0.013671875)--(0.001953125,0.013671875);
\draw (-0.001953125,0.01171875)--(-0.001953125,0.013671875);
\draw (0.001953125,0.0078125)--(0.001953125,0.009765625);
\draw (0.005859375,0.0078125)--(0.005859375,0.005859375);
\draw (0.00390625,0.009765625)--(0.005859375,0.009765625);
\draw (0.0,0.017578125)--(-0.001953125,0.017578125);
\draw (0.0,0.021484375)--(0.001953125,0.021484375);
\draw (-0.001953125,0.01953125)--(-0.001953125,0.021484375);
\draw (0.0,0.025390625)--(0.001953125,0.025390625);
\draw (0.0,0.029296875)--(-0.001953125,0.029296875);
\draw (0.001953125,0.02734375)--(0.001953125,0.029296875);
\draw (-0.001953125,0.0234375)--(-0.001953125,0.025390625);
\draw (-0.005859375,0.0234375)--(-0.005859375,0.021484375);
\draw (-0.00390625,0.025390625)--(-0.005859375,0.025390625);
\draw (0.001953125,0.015625)--(0.001953125,0.017578125);
\draw (0.005859375,0.015625)--(0.005859375,0.013671875);
\draw (0.00390625,0.017578125)--(0.005859375,0.017578125);
\draw (0.009765625,0.015625)--(0.009765625,0.013671875);
\draw (0.013671875,0.015625)--(0.013671875,0.017578125);
\draw (0.01171875,0.013671875)--(0.013671875,0.013671875);
\draw (0.0078125,0.017578125)--(0.009765625,0.017578125);
\draw (0.0078125,0.021484375)--(0.005859375,0.021484375);
\draw (0.009765625,0.01953125)--(0.009765625,0.021484375);
\draw (0.0,0.033203125)--(-0.001953125,0.033203125);
\draw (0.0,0.037109375)--(0.001953125,0.037109375);
\draw (-0.001953125,0.03515625)--(-0.001953125,0.037109375);
\draw (0.0,0.041015625)--(0.001953125,0.041015625);
\draw (0.0,0.044921875)--(-0.001953125,0.044921875);
\draw (0.001953125,0.04296875)--(0.001953125,0.044921875);
\draw (-0.001953125,0.0390625)--(-0.001953125,0.041015625);
\draw (-0.005859375,0.0390625)--(-0.005859375,0.037109375);
\draw (-0.00390625,0.041015625)--(-0.005859375,0.041015625);
\draw (0.0,0.048828125)--(0.001953125,0.048828125);
\draw (0.0,0.052734375)--(-0.001953125,0.052734375);
\draw (0.001953125,0.05078125)--(0.001953125,0.052734375);
\draw (0.0,0.056640625)--(-0.001953125,0.056640625);
\draw (0.0,0.060546875)--(0.001953125,0.060546875);
\draw (-0.001953125,0.05859375)--(-0.001953125,0.060546875);
\draw (0.001953125,0.0546875)--(0.001953125,0.056640625);
\draw (0.005859375,0.0546875)--(0.005859375,0.052734375);
\draw (0.00390625,0.056640625)--(0.005859375,0.056640625);
\draw (-0.001953125,0.046875)--(-0.001953125,0.048828125);
\draw (-0.005859375,0.046875)--(-0.005859375,0.044921875);
\draw (-0.00390625,0.048828125)--(-0.005859375,0.048828125);
\draw (-0.009765625,0.046875)--(-0.009765625,0.044921875);
\draw (-0.013671875,0.046875)--(-0.013671875,0.048828125);
\draw (-0.01171875,0.044921875)--(-0.013671875,0.044921875);
\draw (-0.0078125,0.048828125)--(-0.009765625,0.048828125);
\draw (-0.0078125,0.052734375)--(-0.005859375,0.052734375);
\draw (-0.009765625,0.05078125)--(-0.009765625,0.052734375);
\draw (0.001953125,0.03125)--(0.001953125,0.033203125);
\draw (0.005859375,0.03125)--(0.005859375,0.029296875);
\draw (0.00390625,0.033203125)--(0.005859375,0.033203125);
\draw (0.009765625,0.03125)--(0.009765625,0.029296875);
\draw (0.013671875,0.03125)--(0.013671875,0.033203125);
\draw (0.01171875,0.029296875)--(0.013671875,0.029296875);
\draw (0.0078125,0.033203125)--(0.009765625,0.033203125);
\draw (0.0078125,0.037109375)--(0.005859375,0.037109375);
\draw (0.009765625,0.03515625)--(0.009765625,0.037109375);
\draw (0.017578125,0.03125)--(0.017578125,0.029296875);
\draw (0.021484375,0.03125)--(0.021484375,0.033203125);
\draw (0.01953125,0.029296875)--(0.021484375,0.029296875);
\draw (0.025390625,0.03125)--(0.025390625,0.033203125);
\draw (0.029296875,0.03125)--(0.029296875,0.029296875);
\draw (0.02734375,0.033203125)--(0.029296875,0.033203125);
\draw (0.0234375,0.029296875)--(0.025390625,0.029296875);
\draw (0.0234375,0.025390625)--(0.021484375,0.025390625);
\draw (0.025390625,0.02734375)--(0.025390625,0.025390625);
\draw (0.015625,0.033203125)--(0.017578125,0.033203125);
\draw (0.015625,0.037109375)--(0.013671875,0.037109375);
\draw (0.017578125,0.03515625)--(0.017578125,0.037109375);
\draw (0.015625,0.041015625)--(0.013671875,0.041015625);
\draw (0.015625,0.044921875)--(0.017578125,0.044921875);
\draw (0.013671875,0.04296875)--(0.013671875,0.044921875);
\draw (0.017578125,0.0390625)--(0.017578125,0.041015625);
\draw (0.021484375,0.0390625)--(0.021484375,0.037109375);
\draw (0.01953125,0.041015625)--(0.021484375,0.041015625);
\draw (0.0,0.064453125)--(-0.001953125,0.064453125);
\draw (0.0,0.068359375)--(0.001953125,0.068359375);
\draw (-0.001953125,0.06640625)--(-0.001953125,0.068359375);
\draw (0.0,0.072265625)--(0.001953125,0.072265625);
\draw (0.0,0.076171875)--(-0.001953125,0.076171875);
\draw (0.001953125,0.07421875)--(0.001953125,0.076171875);
\draw (-0.001953125,0.0703125)--(-0.001953125,0.072265625);
\draw (-0.005859375,0.0703125)--(-0.005859375,0.068359375);
\draw (-0.00390625,0.072265625)--(-0.005859375,0.072265625);
\draw (0.0,0.080078125)--(0.001953125,0.080078125);
\draw (0.0,0.083984375)--(-0.001953125,0.083984375);
\draw (0.001953125,0.08203125)--(0.001953125,0.083984375);
\draw (0.0,0.087890625)--(-0.001953125,0.087890625);
\draw (0.0,0.091796875)--(0.001953125,0.091796875);
\draw (-0.001953125,0.08984375)--(-0.001953125,0.091796875);
\draw (0.001953125,0.0859375)--(0.001953125,0.087890625);
\draw (0.005859375,0.0859375)--(0.005859375,0.083984375);
\draw (0.00390625,0.087890625)--(0.005859375,0.087890625);
\draw (-0.001953125,0.078125)--(-0.001953125,0.080078125);
\draw (-0.005859375,0.078125)--(-0.005859375,0.076171875);
\draw (-0.00390625,0.080078125)--(-0.005859375,0.080078125);
\draw (-0.009765625,0.078125)--(-0.009765625,0.076171875);
\draw (-0.013671875,0.078125)--(-0.013671875,0.080078125);
\draw (-0.01171875,0.076171875)--(-0.013671875,0.076171875);
\draw (-0.0078125,0.080078125)--(-0.009765625,0.080078125);
\draw (-0.0078125,0.083984375)--(-0.005859375,0.083984375);
\draw (-0.009765625,0.08203125)--(-0.009765625,0.083984375);
\draw (0.0,0.095703125)--(0.001953125,0.095703125);
\draw (0.0,0.099609375)--(-0.001953125,0.099609375);
\draw (0.001953125,0.09765625)--(0.001953125,0.099609375);
\draw (0.0,0.103515625)--(-0.001953125,0.103515625);
\draw (0.0,0.107421875)--(0.001953125,0.107421875);
\draw (-0.001953125,0.10546875)--(-0.001953125,0.107421875);
\draw (0.001953125,0.1015625)--(0.001953125,0.103515625);
\draw (0.005859375,0.1015625)--(0.005859375,0.099609375);
\draw (0.00390625,0.103515625)--(0.005859375,0.103515625);
\draw (0.0,0.111328125)--(-0.001953125,0.111328125);
\draw (0.0,0.115234375)--(0.001953125,0.115234375);
\draw (-0.001953125,0.11328125)--(-0.001953125,0.115234375);
\draw (0.0,0.119140625)--(0.001953125,0.119140625);
\draw (0.0,0.123046875)--(-0.001953125,0.123046875);
\draw (0.001953125,0.12109375)--(0.001953125,0.123046875);
\draw (-0.001953125,0.1171875)--(-0.001953125,0.119140625);
\draw (-0.005859375,0.1171875)--(-0.005859375,0.115234375);
\draw (-0.00390625,0.119140625)--(-0.005859375,0.119140625);
\draw (0.001953125,0.109375)--(0.001953125,0.111328125);
\draw (0.005859375,0.109375)--(0.005859375,0.107421875);
\draw (0.00390625,0.111328125)--(0.005859375,0.111328125);
\draw (0.009765625,0.109375)--(0.009765625,0.107421875);
\draw (0.013671875,0.109375)--(0.013671875,0.111328125);
\draw (0.01171875,0.107421875)--(0.013671875,0.107421875);
\draw (0.0078125,0.111328125)--(0.009765625,0.111328125);
\draw (0.0078125,0.115234375)--(0.005859375,0.115234375);
\draw (0.009765625,0.11328125)--(0.009765625,0.115234375);
\draw (-0.001953125,0.09375)--(-0.001953125,0.095703125);
\draw (-0.005859375,0.09375)--(-0.005859375,0.091796875);
\draw (-0.00390625,0.095703125)--(-0.005859375,0.095703125);
\draw (-0.009765625,0.09375)--(-0.009765625,0.091796875);
\draw (-0.013671875,0.09375)--(-0.013671875,0.095703125);
\draw (-0.01171875,0.091796875)--(-0.013671875,0.091796875);
\draw (-0.0078125,0.095703125)--(-0.009765625,0.095703125);
\draw (-0.0078125,0.099609375)--(-0.005859375,0.099609375);
\draw (-0.009765625,0.09765625)--(-0.009765625,0.099609375);
\draw (-0.017578125,0.09375)--(-0.017578125,0.091796875);
\draw (-0.021484375,0.09375)--(-0.021484375,0.095703125);
\draw (-0.01953125,0.091796875)--(-0.021484375,0.091796875);
\draw (-0.025390625,0.09375)--(-0.025390625,0.095703125);
\draw (-0.029296875,0.09375)--(-0.029296875,0.091796875);
\draw (-0.02734375,0.095703125)--(-0.029296875,0.095703125);
\draw (-0.0234375,0.091796875)--(-0.025390625,0.091796875);
\draw (-0.0234375,0.087890625)--(-0.021484375,0.087890625);
\draw (-0.025390625,0.08984375)--(-0.025390625,0.087890625);
\draw (-0.015625,0.095703125)--(-0.017578125,0.095703125);
\draw (-0.015625,0.099609375)--(-0.013671875,0.099609375);
\draw (-0.017578125,0.09765625)--(-0.017578125,0.099609375);
\draw (-0.015625,0.103515625)--(-0.013671875,0.103515625);
\draw (-0.015625,0.107421875)--(-0.017578125,0.107421875);
\draw (-0.013671875,0.10546875)--(-0.013671875,0.107421875);
\draw (-0.017578125,0.1015625)--(-0.017578125,0.103515625);
\draw (-0.021484375,0.1015625)--(-0.021484375,0.099609375);
\draw (-0.01953125,0.103515625)--(-0.021484375,0.103515625);
\draw (0.001953125,0.0625)--(0.001953125,0.064453125);
\draw (0.005859375,0.0625)--(0.005859375,0.060546875);
\draw (0.00390625,0.064453125)--(0.005859375,0.064453125);
\draw (0.009765625,0.0625)--(0.009765625,0.060546875);
\draw (0.013671875,0.0625)--(0.013671875,0.064453125);
\draw (0.01171875,0.060546875)--(0.013671875,0.060546875);
\draw (0.0078125,0.064453125)--(0.009765625,0.064453125);
\draw (0.0078125,0.068359375)--(0.005859375,0.068359375);
\draw (0.009765625,0.06640625)--(0.009765625,0.068359375);
\draw (0.017578125,0.0625)--(0.017578125,0.060546875);
\draw (0.021484375,0.0625)--(0.021484375,0.064453125);
\draw (0.01953125,0.060546875)--(0.021484375,0.060546875);
\draw (0.025390625,0.0625)--(0.025390625,0.064453125);
\draw (0.029296875,0.0625)--(0.029296875,0.060546875);
\draw (0.02734375,0.064453125)--(0.029296875,0.064453125);
\draw (0.0234375,0.060546875)--(0.025390625,0.060546875);
\draw (0.0234375,0.056640625)--(0.021484375,0.056640625);
\draw (0.025390625,0.05859375)--(0.025390625,0.056640625);
\draw (0.015625,0.064453125)--(0.017578125,0.064453125);
\draw (0.015625,0.068359375)--(0.013671875,0.068359375);
\draw (0.017578125,0.06640625)--(0.017578125,0.068359375);
\draw (0.015625,0.072265625)--(0.013671875,0.072265625);
\draw (0.015625,0.076171875)--(0.017578125,0.076171875);
\draw (0.013671875,0.07421875)--(0.013671875,0.076171875);
\draw (0.017578125,0.0703125)--(0.017578125,0.072265625);
\draw (0.021484375,0.0703125)--(0.021484375,0.068359375);
\draw (0.01953125,0.072265625)--(0.021484375,0.072265625);
\draw (0.033203125,0.0625)--(0.033203125,0.060546875);
\draw (0.037109375,0.0625)--(0.037109375,0.064453125);
\draw (0.03515625,0.060546875)--(0.037109375,0.060546875);
\draw (0.041015625,0.0625)--(0.041015625,0.064453125);
\draw (0.044921875,0.0625)--(0.044921875,0.060546875);
\draw (0.04296875,0.064453125)--(0.044921875,0.064453125);
\draw (0.0390625,0.060546875)--(0.041015625,0.060546875);
\draw (0.0390625,0.056640625)--(0.037109375,0.056640625);
\draw (0.041015625,0.05859375)--(0.041015625,0.056640625);
\draw (0.048828125,0.0625)--(0.048828125,0.064453125);
\draw (0.052734375,0.0625)--(0.052734375,0.060546875);
\draw (0.05078125,0.064453125)--(0.052734375,0.064453125);
\draw (0.056640625,0.0625)--(0.056640625,0.060546875);
\draw (0.060546875,0.0625)--(0.060546875,0.064453125);
\draw (0.05859375,0.060546875)--(0.060546875,0.060546875);
\draw (0.0546875,0.064453125)--(0.056640625,0.064453125);
\draw (0.0546875,0.068359375)--(0.052734375,0.068359375);
\draw (0.056640625,0.06640625)--(0.056640625,0.068359375);
\draw (0.046875,0.060546875)--(0.048828125,0.060546875);
\draw (0.046875,0.056640625)--(0.044921875,0.056640625);
\draw (0.048828125,0.05859375)--(0.048828125,0.056640625);
\draw (0.046875,0.052734375)--(0.044921875,0.052734375);
\draw (0.046875,0.048828125)--(0.048828125,0.048828125);
\draw (0.044921875,0.05078125)--(0.044921875,0.048828125);
\draw (0.048828125,0.0546875)--(0.048828125,0.052734375);
\draw (0.052734375,0.0546875)--(0.052734375,0.056640625);
\draw (0.05078125,0.052734375)--(0.052734375,0.052734375);
\draw (0.03125,0.064453125)--(0.033203125,0.064453125);
\draw (0.03125,0.068359375)--(0.029296875,0.068359375);
\draw (0.033203125,0.06640625)--(0.033203125,0.068359375);
\draw (0.03125,0.072265625)--(0.029296875,0.072265625);
\draw (0.03125,0.076171875)--(0.033203125,0.076171875);
\draw (0.029296875,0.07421875)--(0.029296875,0.076171875);
\draw (0.033203125,0.0703125)--(0.033203125,0.072265625);
\draw (0.037109375,0.0703125)--(0.037109375,0.068359375);
\draw (0.03515625,0.072265625)--(0.037109375,0.072265625);
\draw (0.03125,0.080078125)--(0.029296875,0.080078125);
\draw (0.03125,0.083984375)--(0.033203125,0.083984375);
\draw (0.029296875,0.08203125)--(0.029296875,0.083984375);
\draw (0.03125,0.087890625)--(0.033203125,0.087890625);
\draw (0.03125,0.091796875)--(0.029296875,0.091796875);
\draw (0.033203125,0.08984375)--(0.033203125,0.091796875);
\draw (0.029296875,0.0859375)--(0.029296875,0.087890625);
\draw (0.025390625,0.0859375)--(0.025390625,0.083984375);
\draw (0.02734375,0.087890625)--(0.025390625,0.087890625);
\draw (0.033203125,0.078125)--(0.033203125,0.080078125);
\draw (0.037109375,0.078125)--(0.037109375,0.076171875);
\draw (0.03515625,0.080078125)--(0.037109375,0.080078125);
\draw (0.041015625,0.078125)--(0.041015625,0.076171875);
\draw (0.044921875,0.078125)--(0.044921875,0.080078125);
\draw (0.04296875,0.076171875)--(0.044921875,0.076171875);
\draw (0.0390625,0.080078125)--(0.041015625,0.080078125);
\draw (0.0390625,0.083984375)--(0.037109375,0.083984375);
\draw (0.041015625,0.08203125)--(0.041015625,0.083984375);
\draw (0.0,0.126953125)--(-0.001953125,0.126953125);
\draw (0.0,0.130859375)--(0.001953125,0.130859375);
\draw (-0.001953125,0.12890625)--(-0.001953125,0.130859375);
\draw (0.0,0.134765625)--(0.001953125,0.134765625);
\draw (0.0,0.138671875)--(-0.001953125,0.138671875);
\draw (0.001953125,0.13671875)--(0.001953125,0.138671875);
\draw (-0.001953125,0.1328125)--(-0.001953125,0.134765625);
\draw (-0.005859375,0.1328125)--(-0.005859375,0.130859375);
\draw (-0.00390625,0.134765625)--(-0.005859375,0.134765625);
\draw (0.0,0.142578125)--(0.001953125,0.142578125);
\draw (0.0,0.146484375)--(-0.001953125,0.146484375);
\draw (0.001953125,0.14453125)--(0.001953125,0.146484375);
\draw (0.0,0.150390625)--(-0.001953125,0.150390625);
\draw (0.0,0.154296875)--(0.001953125,0.154296875);
\draw (-0.001953125,0.15234375)--(-0.001953125,0.154296875);
\draw (0.001953125,0.1484375)--(0.001953125,0.150390625);
\draw (0.005859375,0.1484375)--(0.005859375,0.146484375);
\draw (0.00390625,0.150390625)--(0.005859375,0.150390625);
\draw (-0.001953125,0.140625)--(-0.001953125,0.142578125);
\draw (-0.005859375,0.140625)--(-0.005859375,0.138671875);
\draw (-0.00390625,0.142578125)--(-0.005859375,0.142578125);
\draw (-0.009765625,0.140625)--(-0.009765625,0.138671875);
\draw (-0.013671875,0.140625)--(-0.013671875,0.142578125);
\draw (-0.01171875,0.138671875)--(-0.013671875,0.138671875);
\draw (-0.0078125,0.142578125)--(-0.009765625,0.142578125);
\draw (-0.0078125,0.146484375)--(-0.005859375,0.146484375);
\draw (-0.009765625,0.14453125)--(-0.009765625,0.146484375);
\draw (0.0,0.158203125)--(0.001953125,0.158203125);
\draw (0.0,0.162109375)--(-0.001953125,0.162109375);
\draw (0.001953125,0.16015625)--(0.001953125,0.162109375);
\draw (0.0,0.166015625)--(-0.001953125,0.166015625);
\draw (0.0,0.169921875)--(0.001953125,0.169921875);
\draw (-0.001953125,0.16796875)--(-0.001953125,0.169921875);
\draw (0.001953125,0.1640625)--(0.001953125,0.166015625);
\draw (0.005859375,0.1640625)--(0.005859375,0.162109375);
\draw (0.00390625,0.166015625)--(0.005859375,0.166015625);
\draw (0.0,0.173828125)--(-0.001953125,0.173828125);
\draw (0.0,0.177734375)--(0.001953125,0.177734375);
\draw (-0.001953125,0.17578125)--(-0.001953125,0.177734375);
\draw (0.0,0.181640625)--(0.001953125,0.181640625);
\draw (0.0,0.185546875)--(-0.001953125,0.185546875);
\draw (0.001953125,0.18359375)--(0.001953125,0.185546875);
\draw (-0.001953125,0.1796875)--(-0.001953125,0.181640625);
\draw (-0.005859375,0.1796875)--(-0.005859375,0.177734375);
\draw (-0.00390625,0.181640625)--(-0.005859375,0.181640625);
\draw (0.001953125,0.171875)--(0.001953125,0.173828125);
\draw (0.005859375,0.171875)--(0.005859375,0.169921875);
\draw (0.00390625,0.173828125)--(0.005859375,0.173828125);
\draw (0.009765625,0.171875)--(0.009765625,0.169921875);
\draw (0.013671875,0.171875)--(0.013671875,0.173828125);
\draw (0.01171875,0.169921875)--(0.013671875,0.169921875);
\draw (0.0078125,0.173828125)--(0.009765625,0.173828125);
\draw (0.0078125,0.177734375)--(0.005859375,0.177734375);
\draw (0.009765625,0.17578125)--(0.009765625,0.177734375);
\draw (-0.001953125,0.15625)--(-0.001953125,0.158203125);
\draw (-0.005859375,0.15625)--(-0.005859375,0.154296875);
\draw (-0.00390625,0.158203125)--(-0.005859375,0.158203125);
\draw (-0.009765625,0.15625)--(-0.009765625,0.154296875);
\draw (-0.013671875,0.15625)--(-0.013671875,0.158203125);
\draw (-0.01171875,0.154296875)--(-0.013671875,0.154296875);
\draw (-0.0078125,0.158203125)--(-0.009765625,0.158203125);
\draw (-0.0078125,0.162109375)--(-0.005859375,0.162109375);
\draw (-0.009765625,0.16015625)--(-0.009765625,0.162109375);
\draw (-0.017578125,0.15625)--(-0.017578125,0.154296875);
\draw (-0.021484375,0.15625)--(-0.021484375,0.158203125);
\draw (-0.01953125,0.154296875)--(-0.021484375,0.154296875);
\draw (-0.025390625,0.15625)--(-0.025390625,0.158203125);
\draw (-0.029296875,0.15625)--(-0.029296875,0.154296875);
\draw (-0.02734375,0.158203125)--(-0.029296875,0.158203125);
\draw (-0.0234375,0.154296875)--(-0.025390625,0.154296875);
\draw (-0.0234375,0.150390625)--(-0.021484375,0.150390625);
\draw (-0.025390625,0.15234375)--(-0.025390625,0.150390625);
\draw (-0.015625,0.158203125)--(-0.017578125,0.158203125);
\draw (-0.015625,0.162109375)--(-0.013671875,0.162109375);
\draw (-0.017578125,0.16015625)--(-0.017578125,0.162109375);
\draw (-0.015625,0.166015625)--(-0.013671875,0.166015625);
\draw (-0.015625,0.169921875)--(-0.017578125,0.169921875);
\draw (-0.013671875,0.16796875)--(-0.013671875,0.169921875);
\draw (-0.017578125,0.1640625)--(-0.017578125,0.166015625);
\draw (-0.021484375,0.1640625)--(-0.021484375,0.162109375);
\draw (-0.01953125,0.166015625)--(-0.021484375,0.166015625);
\draw (0.0,0.189453125)--(0.001953125,0.189453125);
\draw (0.0,0.193359375)--(-0.001953125,0.193359375);
\draw (0.001953125,0.19140625)--(0.001953125,0.193359375);
\draw (0.0,0.197265625)--(-0.001953125,0.197265625);
\draw (0.0,0.201171875)--(0.001953125,0.201171875);
\draw (-0.001953125,0.19921875)--(-0.001953125,0.201171875);
\draw (0.001953125,0.1953125)--(0.001953125,0.197265625);
\draw (0.005859375,0.1953125)--(0.005859375,0.193359375);
\draw (0.00390625,0.197265625)--(0.005859375,0.197265625);
\draw (0.0,0.205078125)--(-0.001953125,0.205078125);
\draw (0.0,0.208984375)--(0.001953125,0.208984375);
\draw (-0.001953125,0.20703125)--(-0.001953125,0.208984375);
\draw (0.0,0.212890625)--(0.001953125,0.212890625);
\draw (0.0,0.216796875)--(-0.001953125,0.216796875);
\draw (0.001953125,0.21484375)--(0.001953125,0.216796875);
\draw (-0.001953125,0.2109375)--(-0.001953125,0.212890625);
\draw (-0.005859375,0.2109375)--(-0.005859375,0.208984375);
\draw (-0.00390625,0.212890625)--(-0.005859375,0.212890625);
\draw (0.001953125,0.203125)--(0.001953125,0.205078125);
\draw (0.005859375,0.203125)--(0.005859375,0.201171875);
\draw (0.00390625,0.205078125)--(0.005859375,0.205078125);
\draw (0.009765625,0.203125)--(0.009765625,0.201171875);
\draw (0.013671875,0.203125)--(0.013671875,0.205078125);
\draw (0.01171875,0.201171875)--(0.013671875,0.201171875);
\draw (0.0078125,0.205078125)--(0.009765625,0.205078125);
\draw (0.0078125,0.208984375)--(0.005859375,0.208984375);
\draw (0.009765625,0.20703125)--(0.009765625,0.208984375);
\draw (0.0,0.220703125)--(-0.001953125,0.220703125);
\draw (0.0,0.224609375)--(0.001953125,0.224609375);
\draw (-0.001953125,0.22265625)--(-0.001953125,0.224609375);
\draw (0.0,0.228515625)--(0.001953125,0.228515625);
\draw (0.0,0.232421875)--(-0.001953125,0.232421875);
\draw (0.001953125,0.23046875)--(0.001953125,0.232421875);
\draw (-0.001953125,0.2265625)--(-0.001953125,0.228515625);
\draw (-0.005859375,0.2265625)--(-0.005859375,0.224609375);
\draw (-0.00390625,0.228515625)--(-0.005859375,0.228515625);
\draw (0.0,0.236328125)--(0.001953125,0.236328125);
\draw (0.0,0.240234375)--(-0.001953125,0.240234375);
\draw (0.001953125,0.23828125)--(0.001953125,0.240234375);
\draw (0.0,0.244140625)--(-0.001953125,0.244140625);
\draw (0.0,0.248046875)--(0.001953125,0.248046875);
\draw (-0.001953125,0.24609375)--(-0.001953125,0.248046875);
\draw (0.001953125,0.2421875)--(0.001953125,0.244140625);
\draw (0.005859375,0.2421875)--(0.005859375,0.240234375);
\draw (0.00390625,0.244140625)--(0.005859375,0.244140625);
\draw (-0.001953125,0.234375)--(-0.001953125,0.236328125);
\draw (-0.005859375,0.234375)--(-0.005859375,0.232421875);
\draw (-0.00390625,0.236328125)--(-0.005859375,0.236328125);
\draw (-0.009765625,0.234375)--(-0.009765625,0.232421875);
\draw (-0.013671875,0.234375)--(-0.013671875,0.236328125);
\draw (-0.01171875,0.232421875)--(-0.013671875,0.232421875);
\draw (-0.0078125,0.236328125)--(-0.009765625,0.236328125);
\draw (-0.0078125,0.240234375)--(-0.005859375,0.240234375);
\draw (-0.009765625,0.23828125)--(-0.009765625,0.240234375);
\draw (0.001953125,0.21875)--(0.001953125,0.220703125);
\draw (0.005859375,0.21875)--(0.005859375,0.216796875);
\draw (0.00390625,0.220703125)--(0.005859375,0.220703125);
\draw (0.009765625,0.21875)--(0.009765625,0.216796875);
\draw (0.013671875,0.21875)--(0.013671875,0.220703125);
\draw (0.01171875,0.216796875)--(0.013671875,0.216796875);
\draw (0.0078125,0.220703125)--(0.009765625,0.220703125);
\draw (0.0078125,0.224609375)--(0.005859375,0.224609375);
\draw (0.009765625,0.22265625)--(0.009765625,0.224609375);
\draw (0.017578125,0.21875)--(0.017578125,0.216796875);
\draw (0.021484375,0.21875)--(0.021484375,0.220703125);
\draw (0.01953125,0.216796875)--(0.021484375,0.216796875);
\draw (0.025390625,0.21875)--(0.025390625,0.220703125);
\draw (0.029296875,0.21875)--(0.029296875,0.216796875);
\draw (0.02734375,0.220703125)--(0.029296875,0.220703125);
\draw (0.0234375,0.216796875)--(0.025390625,0.216796875);
\draw (0.0234375,0.212890625)--(0.021484375,0.212890625);
\draw (0.025390625,0.21484375)--(0.025390625,0.212890625);
\draw (0.015625,0.220703125)--(0.017578125,0.220703125);
\draw (0.015625,0.224609375)--(0.013671875,0.224609375);
\draw (0.017578125,0.22265625)--(0.017578125,0.224609375);
\draw (0.015625,0.228515625)--(0.013671875,0.228515625);
\draw (0.015625,0.232421875)--(0.017578125,0.232421875);
\draw (0.013671875,0.23046875)--(0.013671875,0.232421875);
\draw (0.017578125,0.2265625)--(0.017578125,0.228515625);
\draw (0.021484375,0.2265625)--(0.021484375,0.224609375);
\draw (0.01953125,0.228515625)--(0.021484375,0.228515625);
\draw (-0.001953125,0.1875)--(-0.001953125,0.189453125);
\draw (-0.005859375,0.1875)--(-0.005859375,0.185546875);
\draw (-0.00390625,0.189453125)--(-0.005859375,0.189453125);
\draw (-0.009765625,0.1875)--(-0.009765625,0.185546875);
\draw (-0.013671875,0.1875)--(-0.013671875,0.189453125);
\draw (-0.01171875,0.185546875)--(-0.013671875,0.185546875);
\draw (-0.0078125,0.189453125)--(-0.009765625,0.189453125);
\draw (-0.0078125,0.193359375)--(-0.005859375,0.193359375);
\draw (-0.009765625,0.19140625)--(-0.009765625,0.193359375);
\draw (-0.017578125,0.1875)--(-0.017578125,0.185546875);
\draw (-0.021484375,0.1875)--(-0.021484375,0.189453125);
\draw (-0.01953125,0.185546875)--(-0.021484375,0.185546875);
\draw (-0.025390625,0.1875)--(-0.025390625,0.189453125);
\draw (-0.029296875,0.1875)--(-0.029296875,0.185546875);
\draw (-0.02734375,0.189453125)--(-0.029296875,0.189453125);
\draw (-0.0234375,0.185546875)--(-0.025390625,0.185546875);
\draw (-0.0234375,0.181640625)--(-0.021484375,0.181640625);
\draw (-0.025390625,0.18359375)--(-0.025390625,0.181640625);
\draw (-0.015625,0.189453125)--(-0.017578125,0.189453125);
\draw (-0.015625,0.193359375)--(-0.013671875,0.193359375);
\draw (-0.017578125,0.19140625)--(-0.017578125,0.193359375);
\draw (-0.015625,0.197265625)--(-0.013671875,0.197265625);
\draw (-0.015625,0.201171875)--(-0.017578125,0.201171875);
\draw (-0.013671875,0.19921875)--(-0.013671875,0.201171875);
\draw (-0.017578125,0.1953125)--(-0.017578125,0.197265625);
\draw (-0.021484375,0.1953125)--(-0.021484375,0.193359375);
\draw (-0.01953125,0.197265625)--(-0.021484375,0.197265625);
\draw (-0.033203125,0.1875)--(-0.033203125,0.185546875);
\draw (-0.037109375,0.1875)--(-0.037109375,0.189453125);
\draw (-0.03515625,0.185546875)--(-0.037109375,0.185546875);
\draw (-0.041015625,0.1875)--(-0.041015625,0.189453125);
\draw (-0.044921875,0.1875)--(-0.044921875,0.185546875);
\draw (-0.04296875,0.189453125)--(-0.044921875,0.189453125);
\draw (-0.0390625,0.185546875)--(-0.041015625,0.185546875);
\draw (-0.0390625,0.181640625)--(-0.037109375,0.181640625);
\draw (-0.041015625,0.18359375)--(-0.041015625,0.181640625);
\draw (-0.048828125,0.1875)--(-0.048828125,0.189453125);
\draw (-0.052734375,0.1875)--(-0.052734375,0.185546875);
\draw (-0.05078125,0.189453125)--(-0.052734375,0.189453125);
\draw (-0.056640625,0.1875)--(-0.056640625,0.185546875);
\draw (-0.060546875,0.1875)--(-0.060546875,0.189453125);
\draw (-0.05859375,0.185546875)--(-0.060546875,0.185546875);
\draw (-0.0546875,0.189453125)--(-0.056640625,0.189453125);
\draw (-0.0546875,0.193359375)--(-0.052734375,0.193359375);
\draw (-0.056640625,0.19140625)--(-0.056640625,0.193359375);
\draw (-0.046875,0.185546875)--(-0.048828125,0.185546875);
\draw (-0.046875,0.181640625)--(-0.044921875,0.181640625);
\draw (-0.048828125,0.18359375)--(-0.048828125,0.181640625);
\draw (-0.046875,0.177734375)--(-0.044921875,0.177734375);
\draw (-0.046875,0.173828125)--(-0.048828125,0.173828125);
\draw (-0.044921875,0.17578125)--(-0.044921875,0.173828125);
\draw (-0.048828125,0.1796875)--(-0.048828125,0.177734375);
\draw (-0.052734375,0.1796875)--(-0.052734375,0.181640625);
\draw (-0.05078125,0.177734375)--(-0.052734375,0.177734375);
\draw (-0.03125,0.189453125)--(-0.033203125,0.189453125);
\draw (-0.03125,0.193359375)--(-0.029296875,0.193359375);
\draw (-0.033203125,0.19140625)--(-0.033203125,0.193359375);
\draw (-0.03125,0.197265625)--(-0.029296875,0.197265625);
\draw (-0.03125,0.201171875)--(-0.033203125,0.201171875);
\draw (-0.029296875,0.19921875)--(-0.029296875,0.201171875);
\draw (-0.033203125,0.1953125)--(-0.033203125,0.197265625);
\draw (-0.037109375,0.1953125)--(-0.037109375,0.193359375);
\draw (-0.03515625,0.197265625)--(-0.037109375,0.197265625);
\draw (-0.03125,0.205078125)--(-0.029296875,0.205078125);
\draw (-0.03125,0.208984375)--(-0.033203125,0.208984375);
\draw (-0.029296875,0.20703125)--(-0.029296875,0.208984375);
\draw (-0.03125,0.212890625)--(-0.033203125,0.212890625);
\draw (-0.03125,0.216796875)--(-0.029296875,0.216796875);
\draw (-0.033203125,0.21484375)--(-0.033203125,0.216796875);
\draw (-0.029296875,0.2109375)--(-0.029296875,0.212890625);
\draw (-0.025390625,0.2109375)--(-0.025390625,0.208984375);
\draw (-0.02734375,0.212890625)--(-0.025390625,0.212890625);
\draw (-0.033203125,0.203125)--(-0.033203125,0.205078125);
\draw (-0.037109375,0.203125)--(-0.037109375,0.201171875);
\draw (-0.03515625,0.205078125)--(-0.037109375,0.205078125);
\draw (-0.041015625,0.203125)--(-0.041015625,0.201171875);
\draw (-0.044921875,0.203125)--(-0.044921875,0.205078125);
\draw (-0.04296875,0.201171875)--(-0.044921875,0.201171875);
\draw (-0.0390625,0.205078125)--(-0.041015625,0.205078125);
\draw (-0.0390625,0.208984375)--(-0.037109375,0.208984375);
\draw (-0.041015625,0.20703125)--(-0.041015625,0.208984375);
\draw (0.001953125,0.125)--(0.001953125,0.126953125);
\draw (0.005859375,0.125)--(0.005859375,0.123046875);
\draw (0.00390625,0.126953125)--(0.005859375,0.126953125);
\draw (0.009765625,0.125)--(0.009765625,0.123046875);
\draw (0.013671875,0.125)--(0.013671875,0.126953125);
\draw (0.01171875,0.123046875)--(0.013671875,0.123046875);
\draw (0.0078125,0.126953125)--(0.009765625,0.126953125);
\draw (0.0078125,0.130859375)--(0.005859375,0.130859375);
\draw (0.009765625,0.12890625)--(0.009765625,0.130859375);
\draw (0.017578125,0.125)--(0.017578125,0.123046875);
\draw (0.021484375,0.125)--(0.021484375,0.126953125);
\draw (0.01953125,0.123046875)--(0.021484375,0.123046875);
\draw (0.025390625,0.125)--(0.025390625,0.126953125);
\draw (0.029296875,0.125)--(0.029296875,0.123046875);
\draw (0.02734375,0.126953125)--(0.029296875,0.126953125);
\draw (0.0234375,0.123046875)--(0.025390625,0.123046875);
\draw (0.0234375,0.119140625)--(0.021484375,0.119140625);
\draw (0.025390625,0.12109375)--(0.025390625,0.119140625);
\draw (0.015625,0.126953125)--(0.017578125,0.126953125);
\draw (0.015625,0.130859375)--(0.013671875,0.130859375);
\draw (0.017578125,0.12890625)--(0.017578125,0.130859375);
\draw (0.015625,0.134765625)--(0.013671875,0.134765625);
\draw (0.015625,0.138671875)--(0.017578125,0.138671875);
\draw (0.013671875,0.13671875)--(0.013671875,0.138671875);
\draw (0.017578125,0.1328125)--(0.017578125,0.134765625);
\draw (0.021484375,0.1328125)--(0.021484375,0.130859375);
\draw (0.01953125,0.134765625)--(0.021484375,0.134765625);
\draw (0.033203125,0.125)--(0.033203125,0.123046875);
\draw (0.037109375,0.125)--(0.037109375,0.126953125);
\draw (0.03515625,0.123046875)--(0.037109375,0.123046875);
\draw (0.041015625,0.125)--(0.041015625,0.126953125);
\draw (0.044921875,0.125)--(0.044921875,0.123046875);
\draw (0.04296875,0.126953125)--(0.044921875,0.126953125);
\draw (0.0390625,0.123046875)--(0.041015625,0.123046875);
\draw (0.0390625,0.119140625)--(0.037109375,0.119140625);
\draw (0.041015625,0.12109375)--(0.041015625,0.119140625);
\draw (0.048828125,0.125)--(0.048828125,0.126953125);
\draw (0.052734375,0.125)--(0.052734375,0.123046875);
\draw (0.05078125,0.126953125)--(0.052734375,0.126953125);
\draw (0.056640625,0.125)--(0.056640625,0.123046875);
\draw (0.060546875,0.125)--(0.060546875,0.126953125);
\draw (0.05859375,0.123046875)--(0.060546875,0.123046875);
\draw (0.0546875,0.126953125)--(0.056640625,0.126953125);
\draw (0.0546875,0.130859375)--(0.052734375,0.130859375);
\draw (0.056640625,0.12890625)--(0.056640625,0.130859375);
\draw (0.046875,0.123046875)--(0.048828125,0.123046875);
\draw (0.046875,0.119140625)--(0.044921875,0.119140625);
\draw (0.048828125,0.12109375)--(0.048828125,0.119140625);
\draw (0.046875,0.115234375)--(0.044921875,0.115234375);
\draw (0.046875,0.111328125)--(0.048828125,0.111328125);
\draw (0.044921875,0.11328125)--(0.044921875,0.111328125);
\draw (0.048828125,0.1171875)--(0.048828125,0.115234375);
\draw (0.052734375,0.1171875)--(0.052734375,0.119140625);
\draw (0.05078125,0.115234375)--(0.052734375,0.115234375);
\draw (0.03125,0.126953125)--(0.033203125,0.126953125);
\draw (0.03125,0.130859375)--(0.029296875,0.130859375);
\draw (0.033203125,0.12890625)--(0.033203125,0.130859375);
\draw (0.03125,0.134765625)--(0.029296875,0.134765625);
\draw (0.03125,0.138671875)--(0.033203125,0.138671875);
\draw (0.029296875,0.13671875)--(0.029296875,0.138671875);
\draw (0.033203125,0.1328125)--(0.033203125,0.134765625);
\draw (0.037109375,0.1328125)--(0.037109375,0.130859375);
\draw (0.03515625,0.134765625)--(0.037109375,0.134765625);
\draw (0.03125,0.142578125)--(0.029296875,0.142578125);
\draw (0.03125,0.146484375)--(0.033203125,0.146484375);
\draw (0.029296875,0.14453125)--(0.029296875,0.146484375);
\draw (0.03125,0.150390625)--(0.033203125,0.150390625);
\draw (0.03125,0.154296875)--(0.029296875,0.154296875);
\draw (0.033203125,0.15234375)--(0.033203125,0.154296875);
\draw (0.029296875,0.1484375)--(0.029296875,0.150390625);
\draw (0.025390625,0.1484375)--(0.025390625,0.146484375);
\draw (0.02734375,0.150390625)--(0.025390625,0.150390625);
\draw (0.033203125,0.140625)--(0.033203125,0.142578125);
\draw (0.037109375,0.140625)--(0.037109375,0.138671875);
\draw (0.03515625,0.142578125)--(0.037109375,0.142578125);
\draw (0.041015625,0.140625)--(0.041015625,0.138671875);
\draw (0.044921875,0.140625)--(0.044921875,0.142578125);
\draw (0.04296875,0.138671875)--(0.044921875,0.138671875);
\draw (0.0390625,0.142578125)--(0.041015625,0.142578125);
\draw (0.0390625,0.146484375)--(0.037109375,0.146484375);
\draw (0.041015625,0.14453125)--(0.041015625,0.146484375);
\draw (0.064453125,0.125)--(0.064453125,0.123046875);
\draw (0.068359375,0.125)--(0.068359375,0.126953125);
\draw (0.06640625,0.123046875)--(0.068359375,0.123046875);
\draw (0.072265625,0.125)--(0.072265625,0.126953125);
\draw (0.076171875,0.125)--(0.076171875,0.123046875);
\draw (0.07421875,0.126953125)--(0.076171875,0.126953125);
\draw (0.0703125,0.123046875)--(0.072265625,0.123046875);
\draw (0.0703125,0.119140625)--(0.068359375,0.119140625);
\draw (0.072265625,0.12109375)--(0.072265625,0.119140625);
\draw (0.080078125,0.125)--(0.080078125,0.126953125);
\draw (0.083984375,0.125)--(0.083984375,0.123046875);
\draw (0.08203125,0.126953125)--(0.083984375,0.126953125);
\draw (0.087890625,0.125)--(0.087890625,0.123046875);
\draw (0.091796875,0.125)--(0.091796875,0.126953125);
\draw (0.08984375,0.123046875)--(0.091796875,0.123046875);
\draw (0.0859375,0.126953125)--(0.087890625,0.126953125);
\draw (0.0859375,0.130859375)--(0.083984375,0.130859375);
\draw (0.087890625,0.12890625)--(0.087890625,0.130859375);
\draw (0.078125,0.123046875)--(0.080078125,0.123046875);
\draw (0.078125,0.119140625)--(0.076171875,0.119140625);
\draw (0.080078125,0.12109375)--(0.080078125,0.119140625);
\draw (0.078125,0.115234375)--(0.076171875,0.115234375);
\draw (0.078125,0.111328125)--(0.080078125,0.111328125);
\draw (0.076171875,0.11328125)--(0.076171875,0.111328125);
\draw (0.080078125,0.1171875)--(0.080078125,0.115234375);
\draw (0.083984375,0.1171875)--(0.083984375,0.119140625);
\draw (0.08203125,0.115234375)--(0.083984375,0.115234375);
\draw (0.095703125,0.125)--(0.095703125,0.126953125);
\draw (0.099609375,0.125)--(0.099609375,0.123046875);
\draw (0.09765625,0.126953125)--(0.099609375,0.126953125);
\draw (0.103515625,0.125)--(0.103515625,0.123046875);
\draw (0.107421875,0.125)--(0.107421875,0.126953125);
\draw (0.10546875,0.123046875)--(0.107421875,0.123046875);
\draw (0.1015625,0.126953125)--(0.103515625,0.126953125);
\draw (0.1015625,0.130859375)--(0.099609375,0.130859375);
\draw (0.103515625,0.12890625)--(0.103515625,0.130859375);
\draw (0.111328125,0.125)--(0.111328125,0.123046875);
\draw (0.115234375,0.125)--(0.115234375,0.126953125);
\draw (0.11328125,0.123046875)--(0.115234375,0.123046875);
\draw (0.119140625,0.125)--(0.119140625,0.126953125);
\draw (0.123046875,0.125)--(0.123046875,0.123046875);
\draw (0.12109375,0.126953125)--(0.123046875,0.126953125);
\draw (0.1171875,0.123046875)--(0.119140625,0.123046875);
\draw (0.1171875,0.119140625)--(0.115234375,0.119140625);
\draw (0.119140625,0.12109375)--(0.119140625,0.119140625);
\draw (0.109375,0.126953125)--(0.111328125,0.126953125);
\draw (0.109375,0.130859375)--(0.107421875,0.130859375);
\draw (0.111328125,0.12890625)--(0.111328125,0.130859375);
\draw (0.109375,0.134765625)--(0.107421875,0.134765625);
\draw (0.109375,0.138671875)--(0.111328125,0.138671875);
\draw (0.107421875,0.13671875)--(0.107421875,0.138671875);
\draw (0.111328125,0.1328125)--(0.111328125,0.134765625);
\draw (0.115234375,0.1328125)--(0.115234375,0.130859375);
\draw (0.11328125,0.134765625)--(0.115234375,0.134765625);
\draw (0.09375,0.123046875)--(0.095703125,0.123046875);
\draw (0.09375,0.119140625)--(0.091796875,0.119140625);
\draw (0.095703125,0.12109375)--(0.095703125,0.119140625);
\draw (0.09375,0.115234375)--(0.091796875,0.115234375);
\draw (0.09375,0.111328125)--(0.095703125,0.111328125);
\draw (0.091796875,0.11328125)--(0.091796875,0.111328125);
\draw (0.095703125,0.1171875)--(0.095703125,0.115234375);
\draw (0.099609375,0.1171875)--(0.099609375,0.119140625);
\draw (0.09765625,0.115234375)--(0.099609375,0.115234375);
\draw (0.09375,0.107421875)--(0.091796875,0.107421875);
\draw (0.09375,0.103515625)--(0.095703125,0.103515625);
\draw (0.091796875,0.10546875)--(0.091796875,0.103515625);
\draw (0.09375,0.099609375)--(0.095703125,0.099609375);
\draw (0.09375,0.095703125)--(0.091796875,0.095703125);
\draw (0.095703125,0.09765625)--(0.095703125,0.095703125);
\draw (0.091796875,0.1015625)--(0.091796875,0.099609375);
\draw (0.087890625,0.1015625)--(0.087890625,0.103515625);
\draw (0.08984375,0.099609375)--(0.087890625,0.099609375);
\draw (0.095703125,0.109375)--(0.095703125,0.107421875);
\draw (0.099609375,0.109375)--(0.099609375,0.111328125);
\draw (0.09765625,0.107421875)--(0.099609375,0.107421875);
\draw (0.103515625,0.109375)--(0.103515625,0.111328125);
\draw (0.107421875,0.109375)--(0.107421875,0.107421875);
\draw (0.10546875,0.111328125)--(0.107421875,0.111328125);
\draw (0.1015625,0.107421875)--(0.103515625,0.107421875);
\draw (0.1015625,0.103515625)--(0.099609375,0.103515625);
\draw (0.103515625,0.10546875)--(0.103515625,0.103515625);
\draw (0.0625,0.126953125)--(0.064453125,0.126953125);
\draw (0.0625,0.130859375)--(0.060546875,0.130859375);
\draw (0.064453125,0.12890625)--(0.064453125,0.130859375);
\draw (0.0625,0.134765625)--(0.060546875,0.134765625);
\draw (0.0625,0.138671875)--(0.064453125,0.138671875);
\draw (0.060546875,0.13671875)--(0.060546875,0.138671875);
\draw (0.064453125,0.1328125)--(0.064453125,0.134765625);
\draw (0.068359375,0.1328125)--(0.068359375,0.130859375);
\draw (0.06640625,0.134765625)--(0.068359375,0.134765625);
\draw (0.0625,0.142578125)--(0.060546875,0.142578125);
\draw (0.0625,0.146484375)--(0.064453125,0.146484375);
\draw (0.060546875,0.14453125)--(0.060546875,0.146484375);
\draw (0.0625,0.150390625)--(0.064453125,0.150390625);
\draw (0.0625,0.154296875)--(0.060546875,0.154296875);
\draw (0.064453125,0.15234375)--(0.064453125,0.154296875);
\draw (0.060546875,0.1484375)--(0.060546875,0.150390625);
\draw (0.056640625,0.1484375)--(0.056640625,0.146484375);
\draw (0.05859375,0.150390625)--(0.056640625,0.150390625);
\draw (0.064453125,0.140625)--(0.064453125,0.142578125);
\draw (0.068359375,0.140625)--(0.068359375,0.138671875);
\draw (0.06640625,0.142578125)--(0.068359375,0.142578125);
\draw (0.072265625,0.140625)--(0.072265625,0.138671875);
\draw (0.076171875,0.140625)--(0.076171875,0.142578125);
\draw (0.07421875,0.138671875)--(0.076171875,0.138671875);
\draw (0.0703125,0.142578125)--(0.072265625,0.142578125);
\draw (0.0703125,0.146484375)--(0.068359375,0.146484375);
\draw (0.072265625,0.14453125)--(0.072265625,0.146484375);
\draw (0.0625,0.158203125)--(0.060546875,0.158203125);
\draw (0.0625,0.162109375)--(0.064453125,0.162109375);
\draw (0.060546875,0.16015625)--(0.060546875,0.162109375);
\draw (0.0625,0.166015625)--(0.064453125,0.166015625);
\draw (0.0625,0.169921875)--(0.060546875,0.169921875);
\draw (0.064453125,0.16796875)--(0.064453125,0.169921875);
\draw (0.060546875,0.1640625)--(0.060546875,0.166015625);
\draw (0.056640625,0.1640625)--(0.056640625,0.162109375);
\draw (0.05859375,0.166015625)--(0.056640625,0.166015625);
\draw (0.0625,0.173828125)--(0.064453125,0.173828125);
\draw (0.0625,0.177734375)--(0.060546875,0.177734375);
\draw (0.064453125,0.17578125)--(0.064453125,0.177734375);
\draw (0.0625,0.181640625)--(0.060546875,0.181640625);
\draw (0.0625,0.185546875)--(0.064453125,0.185546875);
\draw (0.060546875,0.18359375)--(0.060546875,0.185546875);
\draw (0.064453125,0.1796875)--(0.064453125,0.181640625);
\draw (0.068359375,0.1796875)--(0.068359375,0.177734375);
\draw (0.06640625,0.181640625)--(0.068359375,0.181640625);
\draw (0.060546875,0.171875)--(0.060546875,0.173828125);
\draw (0.056640625,0.171875)--(0.056640625,0.169921875);
\draw (0.05859375,0.173828125)--(0.056640625,0.173828125);
\draw (0.052734375,0.171875)--(0.052734375,0.169921875);
\draw (0.048828125,0.171875)--(0.048828125,0.173828125);
\draw (0.05078125,0.169921875)--(0.048828125,0.169921875);
\draw (0.0546875,0.173828125)--(0.052734375,0.173828125);
\draw (0.0546875,0.177734375)--(0.056640625,0.177734375);
\draw (0.052734375,0.17578125)--(0.052734375,0.177734375);
\draw (0.064453125,0.15625)--(0.064453125,0.158203125);
\draw (0.068359375,0.15625)--(0.068359375,0.154296875);
\draw (0.06640625,0.158203125)--(0.068359375,0.158203125);
\draw (0.072265625,0.15625)--(0.072265625,0.154296875);
\draw (0.076171875,0.15625)--(0.076171875,0.158203125);
\draw (0.07421875,0.154296875)--(0.076171875,0.154296875);
\draw (0.0703125,0.158203125)--(0.072265625,0.158203125);
\draw (0.0703125,0.162109375)--(0.068359375,0.162109375);
\draw (0.072265625,0.16015625)--(0.072265625,0.162109375);
\draw (0.080078125,0.15625)--(0.080078125,0.154296875);
\draw (0.083984375,0.15625)--(0.083984375,0.158203125);
\draw (0.08203125,0.154296875)--(0.083984375,0.154296875);
\draw (0.087890625,0.15625)--(0.087890625,0.158203125);
\draw (0.091796875,0.15625)--(0.091796875,0.154296875);
\draw (0.08984375,0.158203125)--(0.091796875,0.158203125);
\draw (0.0859375,0.154296875)--(0.087890625,0.154296875);
\draw (0.0859375,0.150390625)--(0.083984375,0.150390625);
\draw (0.087890625,0.15234375)--(0.087890625,0.150390625);
\draw (0.078125,0.158203125)--(0.080078125,0.158203125);
\draw (0.078125,0.162109375)--(0.076171875,0.162109375);
\draw (0.080078125,0.16015625)--(0.080078125,0.162109375);
\draw (0.078125,0.166015625)--(0.076171875,0.166015625);
\draw (0.078125,0.169921875)--(0.080078125,0.169921875);
\draw (0.076171875,0.16796875)--(0.076171875,0.169921875);
\draw (0.080078125,0.1640625)--(0.080078125,0.166015625);
\draw (0.083984375,0.1640625)--(0.083984375,0.162109375);
\draw (0.08203125,0.166015625)--(0.083984375,0.166015625);
\draw (0.0,0.251953125)--(-0.001953125,0.251953125);
\draw (0.0,0.255859375)--(0.001953125,0.255859375);
\draw (-0.001953125,0.25390625)--(-0.001953125,0.255859375);
\draw (0.0,0.259765625)--(0.001953125,0.259765625);
\draw (0.0,0.263671875)--(-0.001953125,0.263671875);
\draw (0.001953125,0.26171875)--(0.001953125,0.263671875);
\draw (-0.001953125,0.2578125)--(-0.001953125,0.259765625);
\draw (-0.005859375,0.2578125)--(-0.005859375,0.255859375);
\draw (-0.00390625,0.259765625)--(-0.005859375,0.259765625);
\draw (0.0,0.267578125)--(0.001953125,0.267578125);
\draw (0.0,0.271484375)--(-0.001953125,0.271484375);
\draw (0.001953125,0.26953125)--(0.001953125,0.271484375);
\draw (0.0,0.275390625)--(-0.001953125,0.275390625);
\draw (0.0,0.279296875)--(0.001953125,0.279296875);
\draw (-0.001953125,0.27734375)--(-0.001953125,0.279296875);
\draw (0.001953125,0.2734375)--(0.001953125,0.275390625);
\draw (0.005859375,0.2734375)--(0.005859375,0.271484375);
\draw (0.00390625,0.275390625)--(0.005859375,0.275390625);
\draw (-0.001953125,0.265625)--(-0.001953125,0.267578125);
\draw (-0.005859375,0.265625)--(-0.005859375,0.263671875);
\draw (-0.00390625,0.267578125)--(-0.005859375,0.267578125);
\draw (-0.009765625,0.265625)--(-0.009765625,0.263671875);
\draw (-0.013671875,0.265625)--(-0.013671875,0.267578125);
\draw (-0.01171875,0.263671875)--(-0.013671875,0.263671875);
\draw (-0.0078125,0.267578125)--(-0.009765625,0.267578125);
\draw (-0.0078125,0.271484375)--(-0.005859375,0.271484375);
\draw (-0.009765625,0.26953125)--(-0.009765625,0.271484375);
\draw (0.0,0.283203125)--(0.001953125,0.283203125);
\draw (0.0,0.287109375)--(-0.001953125,0.287109375);
\draw (0.001953125,0.28515625)--(0.001953125,0.287109375);
\draw (0.0,0.291015625)--(-0.001953125,0.291015625);
\draw (0.0,0.294921875)--(0.001953125,0.294921875);
\draw (-0.001953125,0.29296875)--(-0.001953125,0.294921875);
\draw (0.001953125,0.2890625)--(0.001953125,0.291015625);
\draw (0.005859375,0.2890625)--(0.005859375,0.287109375);
\draw (0.00390625,0.291015625)--(0.005859375,0.291015625);
\draw (0.0,0.298828125)--(-0.001953125,0.298828125);
\draw (0.0,0.302734375)--(0.001953125,0.302734375);
\draw (-0.001953125,0.30078125)--(-0.001953125,0.302734375);
\draw (0.0,0.306640625)--(0.001953125,0.306640625);
\draw (0.0,0.310546875)--(-0.001953125,0.310546875);
\draw (0.001953125,0.30859375)--(0.001953125,0.310546875);
\draw (-0.001953125,0.3046875)--(-0.001953125,0.306640625);
\draw (-0.005859375,0.3046875)--(-0.005859375,0.302734375);
\draw (-0.00390625,0.306640625)--(-0.005859375,0.306640625);
\draw (0.001953125,0.296875)--(0.001953125,0.298828125);
\draw (0.005859375,0.296875)--(0.005859375,0.294921875);
\draw (0.00390625,0.298828125)--(0.005859375,0.298828125);
\draw (0.009765625,0.296875)--(0.009765625,0.294921875);
\draw (0.013671875,0.296875)--(0.013671875,0.298828125);
\draw (0.01171875,0.294921875)--(0.013671875,0.294921875);
\draw (0.0078125,0.298828125)--(0.009765625,0.298828125);
\draw (0.0078125,0.302734375)--(0.005859375,0.302734375);
\draw (0.009765625,0.30078125)--(0.009765625,0.302734375);
\draw (-0.001953125,0.28125)--(-0.001953125,0.283203125);
\draw (-0.005859375,0.28125)--(-0.005859375,0.279296875);
\draw (-0.00390625,0.283203125)--(-0.005859375,0.283203125);
\draw (-0.009765625,0.28125)--(-0.009765625,0.279296875);
\draw (-0.013671875,0.28125)--(-0.013671875,0.283203125);
\draw (-0.01171875,0.279296875)--(-0.013671875,0.279296875);
\draw (-0.0078125,0.283203125)--(-0.009765625,0.283203125);
\draw (-0.0078125,0.287109375)--(-0.005859375,0.287109375);
\draw (-0.009765625,0.28515625)--(-0.009765625,0.287109375);
\draw (-0.017578125,0.28125)--(-0.017578125,0.279296875);
\draw (-0.021484375,0.28125)--(-0.021484375,0.283203125);
\draw (-0.01953125,0.279296875)--(-0.021484375,0.279296875);
\draw (-0.025390625,0.28125)--(-0.025390625,0.283203125);
\draw (-0.029296875,0.28125)--(-0.029296875,0.279296875);
\draw (-0.02734375,0.283203125)--(-0.029296875,0.283203125);
\draw (-0.0234375,0.279296875)--(-0.025390625,0.279296875);
\draw (-0.0234375,0.275390625)--(-0.021484375,0.275390625);
\draw (-0.025390625,0.27734375)--(-0.025390625,0.275390625);
\draw (-0.015625,0.283203125)--(-0.017578125,0.283203125);
\draw (-0.015625,0.287109375)--(-0.013671875,0.287109375);
\draw (-0.017578125,0.28515625)--(-0.017578125,0.287109375);
\draw (-0.015625,0.291015625)--(-0.013671875,0.291015625);
\draw (-0.015625,0.294921875)--(-0.017578125,0.294921875);
\draw (-0.013671875,0.29296875)--(-0.013671875,0.294921875);
\draw (-0.017578125,0.2890625)--(-0.017578125,0.291015625);
\draw (-0.021484375,0.2890625)--(-0.021484375,0.287109375);
\draw (-0.01953125,0.291015625)--(-0.021484375,0.291015625);
\draw (0.0,0.314453125)--(0.001953125,0.314453125);
\draw (0.0,0.318359375)--(-0.001953125,0.318359375);
\draw (0.001953125,0.31640625)--(0.001953125,0.318359375);
\draw (0.0,0.322265625)--(-0.001953125,0.322265625);
\draw (0.0,0.326171875)--(0.001953125,0.326171875);
\draw (-0.001953125,0.32421875)--(-0.001953125,0.326171875);
\draw (0.001953125,0.3203125)--(0.001953125,0.322265625);
\draw (0.005859375,0.3203125)--(0.005859375,0.318359375);
\draw (0.00390625,0.322265625)--(0.005859375,0.322265625);
\draw (0.0,0.330078125)--(-0.001953125,0.330078125);
\draw (0.0,0.333984375)--(0.001953125,0.333984375);
\draw (-0.001953125,0.33203125)--(-0.001953125,0.333984375);
\draw (0.0,0.337890625)--(0.001953125,0.337890625);
\draw (0.0,0.341796875)--(-0.001953125,0.341796875);
\draw (0.001953125,0.33984375)--(0.001953125,0.341796875);
\draw (-0.001953125,0.3359375)--(-0.001953125,0.337890625);
\draw (-0.005859375,0.3359375)--(-0.005859375,0.333984375);
\draw (-0.00390625,0.337890625)--(-0.005859375,0.337890625);
\draw (0.001953125,0.328125)--(0.001953125,0.330078125);
\draw (0.005859375,0.328125)--(0.005859375,0.326171875);
\draw (0.00390625,0.330078125)--(0.005859375,0.330078125);
\draw (0.009765625,0.328125)--(0.009765625,0.326171875);
\draw (0.013671875,0.328125)--(0.013671875,0.330078125);
\draw (0.01171875,0.326171875)--(0.013671875,0.326171875);
\draw (0.0078125,0.330078125)--(0.009765625,0.330078125);
\draw (0.0078125,0.333984375)--(0.005859375,0.333984375);
\draw (0.009765625,0.33203125)--(0.009765625,0.333984375);
\draw (0.0,0.345703125)--(-0.001953125,0.345703125);
\draw (0.0,0.349609375)--(0.001953125,0.349609375);
\draw (-0.001953125,0.34765625)--(-0.001953125,0.349609375);
\draw (0.0,0.353515625)--(0.001953125,0.353515625);
\draw (0.0,0.357421875)--(-0.001953125,0.357421875);
\draw (0.001953125,0.35546875)--(0.001953125,0.357421875);
\draw (-0.001953125,0.3515625)--(-0.001953125,0.353515625);
\draw (-0.005859375,0.3515625)--(-0.005859375,0.349609375);
\draw (-0.00390625,0.353515625)--(-0.005859375,0.353515625);
\draw (0.0,0.361328125)--(0.001953125,0.361328125);
\draw (0.0,0.365234375)--(-0.001953125,0.365234375);
\draw (0.001953125,0.36328125)--(0.001953125,0.365234375);
\draw (0.0,0.369140625)--(-0.001953125,0.369140625);
\draw (0.0,0.373046875)--(0.001953125,0.373046875);
\draw (-0.001953125,0.37109375)--(-0.001953125,0.373046875);
\draw (0.001953125,0.3671875)--(0.001953125,0.369140625);
\draw (0.005859375,0.3671875)--(0.005859375,0.365234375);
\draw (0.00390625,0.369140625)--(0.005859375,0.369140625);
\draw (-0.001953125,0.359375)--(-0.001953125,0.361328125);
\draw (-0.005859375,0.359375)--(-0.005859375,0.357421875);
\draw (-0.00390625,0.361328125)--(-0.005859375,0.361328125);
\draw (-0.009765625,0.359375)--(-0.009765625,0.357421875);
\draw (-0.013671875,0.359375)--(-0.013671875,0.361328125);
\draw (-0.01171875,0.357421875)--(-0.013671875,0.357421875);
\draw (-0.0078125,0.361328125)--(-0.009765625,0.361328125);
\draw (-0.0078125,0.365234375)--(-0.005859375,0.365234375);
\draw (-0.009765625,0.36328125)--(-0.009765625,0.365234375);
\draw (0.001953125,0.34375)--(0.001953125,0.345703125);
\draw (0.005859375,0.34375)--(0.005859375,0.341796875);
\draw (0.00390625,0.345703125)--(0.005859375,0.345703125);
\draw (0.009765625,0.34375)--(0.009765625,0.341796875);
\draw (0.013671875,0.34375)--(0.013671875,0.345703125);
\draw (0.01171875,0.341796875)--(0.013671875,0.341796875);
\draw (0.0078125,0.345703125)--(0.009765625,0.345703125);
\draw (0.0078125,0.349609375)--(0.005859375,0.349609375);
\draw (0.009765625,0.34765625)--(0.009765625,0.349609375);
\draw (0.017578125,0.34375)--(0.017578125,0.341796875);
\draw (0.021484375,0.34375)--(0.021484375,0.345703125);
\draw (0.01953125,0.341796875)--(0.021484375,0.341796875);
\draw (0.025390625,0.34375)--(0.025390625,0.345703125);
\draw (0.029296875,0.34375)--(0.029296875,0.341796875);
\draw (0.02734375,0.345703125)--(0.029296875,0.345703125);
\draw (0.0234375,0.341796875)--(0.025390625,0.341796875);
\draw (0.0234375,0.337890625)--(0.021484375,0.337890625);
\draw (0.025390625,0.33984375)--(0.025390625,0.337890625);
\draw (0.015625,0.345703125)--(0.017578125,0.345703125);
\draw (0.015625,0.349609375)--(0.013671875,0.349609375);
\draw (0.017578125,0.34765625)--(0.017578125,0.349609375);
\draw (0.015625,0.353515625)--(0.013671875,0.353515625);
\draw (0.015625,0.357421875)--(0.017578125,0.357421875);
\draw (0.013671875,0.35546875)--(0.013671875,0.357421875);
\draw (0.017578125,0.3515625)--(0.017578125,0.353515625);
\draw (0.021484375,0.3515625)--(0.021484375,0.349609375);
\draw (0.01953125,0.353515625)--(0.021484375,0.353515625);
\draw (-0.001953125,0.3125)--(-0.001953125,0.314453125);
\draw (-0.005859375,0.3125)--(-0.005859375,0.310546875);
\draw (-0.00390625,0.314453125)--(-0.005859375,0.314453125);
\draw (-0.009765625,0.3125)--(-0.009765625,0.310546875);
\draw (-0.013671875,0.3125)--(-0.013671875,0.314453125);
\draw (-0.01171875,0.310546875)--(-0.013671875,0.310546875);
\draw (-0.0078125,0.314453125)--(-0.009765625,0.314453125);
\draw (-0.0078125,0.318359375)--(-0.005859375,0.318359375);
\draw (-0.009765625,0.31640625)--(-0.009765625,0.318359375);
\draw (-0.017578125,0.3125)--(-0.017578125,0.310546875);
\draw (-0.021484375,0.3125)--(-0.021484375,0.314453125);
\draw (-0.01953125,0.310546875)--(-0.021484375,0.310546875);
\draw (-0.025390625,0.3125)--(-0.025390625,0.314453125);
\draw (-0.029296875,0.3125)--(-0.029296875,0.310546875);
\draw (-0.02734375,0.314453125)--(-0.029296875,0.314453125);
\draw (-0.0234375,0.310546875)--(-0.025390625,0.310546875);
\draw (-0.0234375,0.306640625)--(-0.021484375,0.306640625);
\draw (-0.025390625,0.30859375)--(-0.025390625,0.306640625);
\draw (-0.015625,0.314453125)--(-0.017578125,0.314453125);
\draw (-0.015625,0.318359375)--(-0.013671875,0.318359375);
\draw (-0.017578125,0.31640625)--(-0.017578125,0.318359375);
\draw (-0.015625,0.322265625)--(-0.013671875,0.322265625);
\draw (-0.015625,0.326171875)--(-0.017578125,0.326171875);
\draw (-0.013671875,0.32421875)--(-0.013671875,0.326171875);
\draw (-0.017578125,0.3203125)--(-0.017578125,0.322265625);
\draw (-0.021484375,0.3203125)--(-0.021484375,0.318359375);
\draw (-0.01953125,0.322265625)--(-0.021484375,0.322265625);
\draw (-0.033203125,0.3125)--(-0.033203125,0.310546875);
\draw (-0.037109375,0.3125)--(-0.037109375,0.314453125);
\draw (-0.03515625,0.310546875)--(-0.037109375,0.310546875);
\draw (-0.041015625,0.3125)--(-0.041015625,0.314453125);
\draw (-0.044921875,0.3125)--(-0.044921875,0.310546875);
\draw (-0.04296875,0.314453125)--(-0.044921875,0.314453125);
\draw (-0.0390625,0.310546875)--(-0.041015625,0.310546875);
\draw (-0.0390625,0.306640625)--(-0.037109375,0.306640625);
\draw (-0.041015625,0.30859375)--(-0.041015625,0.306640625);
\draw (-0.048828125,0.3125)--(-0.048828125,0.314453125);
\draw (-0.052734375,0.3125)--(-0.052734375,0.310546875);
\draw (-0.05078125,0.314453125)--(-0.052734375,0.314453125);
\draw (-0.056640625,0.3125)--(-0.056640625,0.310546875);
\draw (-0.060546875,0.3125)--(-0.060546875,0.314453125);
\draw (-0.05859375,0.310546875)--(-0.060546875,0.310546875);
\draw (-0.0546875,0.314453125)--(-0.056640625,0.314453125);
\draw (-0.0546875,0.318359375)--(-0.052734375,0.318359375);
\draw (-0.056640625,0.31640625)--(-0.056640625,0.318359375);
\draw (-0.046875,0.310546875)--(-0.048828125,0.310546875);
\draw (-0.046875,0.306640625)--(-0.044921875,0.306640625);
\draw (-0.048828125,0.30859375)--(-0.048828125,0.306640625);
\draw (-0.046875,0.302734375)--(-0.044921875,0.302734375);
\draw (-0.046875,0.298828125)--(-0.048828125,0.298828125);
\draw (-0.044921875,0.30078125)--(-0.044921875,0.298828125);
\draw (-0.048828125,0.3046875)--(-0.048828125,0.302734375);
\draw (-0.052734375,0.3046875)--(-0.052734375,0.306640625);
\draw (-0.05078125,0.302734375)--(-0.052734375,0.302734375);
\draw (-0.03125,0.314453125)--(-0.033203125,0.314453125);
\draw (-0.03125,0.318359375)--(-0.029296875,0.318359375);
\draw (-0.033203125,0.31640625)--(-0.033203125,0.318359375);
\draw (-0.03125,0.322265625)--(-0.029296875,0.322265625);
\draw (-0.03125,0.326171875)--(-0.033203125,0.326171875);
\draw (-0.029296875,0.32421875)--(-0.029296875,0.326171875);
\draw (-0.033203125,0.3203125)--(-0.033203125,0.322265625);
\draw (-0.037109375,0.3203125)--(-0.037109375,0.318359375);
\draw (-0.03515625,0.322265625)--(-0.037109375,0.322265625);
\draw (-0.03125,0.330078125)--(-0.029296875,0.330078125);
\draw (-0.03125,0.333984375)--(-0.033203125,0.333984375);
\draw (-0.029296875,0.33203125)--(-0.029296875,0.333984375);
\draw (-0.03125,0.337890625)--(-0.033203125,0.337890625);
\draw (-0.03125,0.341796875)--(-0.029296875,0.341796875);
\draw (-0.033203125,0.33984375)--(-0.033203125,0.341796875);
\draw (-0.029296875,0.3359375)--(-0.029296875,0.337890625);
\draw (-0.025390625,0.3359375)--(-0.025390625,0.333984375);
\draw (-0.02734375,0.337890625)--(-0.025390625,0.337890625);
\draw (-0.033203125,0.328125)--(-0.033203125,0.330078125);
\draw (-0.037109375,0.328125)--(-0.037109375,0.326171875);
\draw (-0.03515625,0.330078125)--(-0.037109375,0.330078125);
\draw (-0.041015625,0.328125)--(-0.041015625,0.326171875);
\draw (-0.044921875,0.328125)--(-0.044921875,0.330078125);
\draw (-0.04296875,0.326171875)--(-0.044921875,0.326171875);
\draw (-0.0390625,0.330078125)--(-0.041015625,0.330078125);
\draw (-0.0390625,0.333984375)--(-0.037109375,0.333984375);
\draw (-0.041015625,0.33203125)--(-0.041015625,0.333984375);
\draw (0.0,0.376953125)--(0.001953125,0.376953125);
\draw (0.0,0.380859375)--(-0.001953125,0.380859375);
\draw (0.001953125,0.37890625)--(0.001953125,0.380859375);
\draw (0.0,0.384765625)--(-0.001953125,0.384765625);
\draw (0.0,0.388671875)--(0.001953125,0.388671875);
\draw (-0.001953125,0.38671875)--(-0.001953125,0.388671875);
\draw (0.001953125,0.3828125)--(0.001953125,0.384765625);
\draw (0.005859375,0.3828125)--(0.005859375,0.380859375);
\draw (0.00390625,0.384765625)--(0.005859375,0.384765625);
\draw (0.0,0.392578125)--(-0.001953125,0.392578125);
\draw (0.0,0.396484375)--(0.001953125,0.396484375);
\draw (-0.001953125,0.39453125)--(-0.001953125,0.396484375);
\draw (0.0,0.400390625)--(0.001953125,0.400390625);
\draw (0.0,0.404296875)--(-0.001953125,0.404296875);
\draw (0.001953125,0.40234375)--(0.001953125,0.404296875);
\draw (-0.001953125,0.3984375)--(-0.001953125,0.400390625);
\draw (-0.005859375,0.3984375)--(-0.005859375,0.396484375);
\draw (-0.00390625,0.400390625)--(-0.005859375,0.400390625);
\draw (0.001953125,0.390625)--(0.001953125,0.392578125);
\draw (0.005859375,0.390625)--(0.005859375,0.388671875);
\draw (0.00390625,0.392578125)--(0.005859375,0.392578125);
\draw (0.009765625,0.390625)--(0.009765625,0.388671875);
\draw (0.013671875,0.390625)--(0.013671875,0.392578125);
\draw (0.01171875,0.388671875)--(0.013671875,0.388671875);
\draw (0.0078125,0.392578125)--(0.009765625,0.392578125);
\draw (0.0078125,0.396484375)--(0.005859375,0.396484375);
\draw (0.009765625,0.39453125)--(0.009765625,0.396484375);
\draw (0.0,0.408203125)--(-0.001953125,0.408203125);
\draw (0.0,0.412109375)--(0.001953125,0.412109375);
\draw (-0.001953125,0.41015625)--(-0.001953125,0.412109375);
\draw (0.0,0.416015625)--(0.001953125,0.416015625);
\draw (0.0,0.419921875)--(-0.001953125,0.419921875);
\draw (0.001953125,0.41796875)--(0.001953125,0.419921875);
\draw (-0.001953125,0.4140625)--(-0.001953125,0.416015625);
\draw (-0.005859375,0.4140625)--(-0.005859375,0.412109375);
\draw (-0.00390625,0.416015625)--(-0.005859375,0.416015625);
\draw (0.0,0.423828125)--(0.001953125,0.423828125);
\draw (0.0,0.427734375)--(-0.001953125,0.427734375);
\draw (0.001953125,0.42578125)--(0.001953125,0.427734375);
\draw (0.0,0.431640625)--(-0.001953125,0.431640625);
\draw (0.0,0.435546875)--(0.001953125,0.435546875);
\draw (-0.001953125,0.43359375)--(-0.001953125,0.435546875);
\draw (0.001953125,0.4296875)--(0.001953125,0.431640625);
\draw (0.005859375,0.4296875)--(0.005859375,0.427734375);
\draw (0.00390625,0.431640625)--(0.005859375,0.431640625);
\draw (-0.001953125,0.421875)--(-0.001953125,0.423828125);
\draw (-0.005859375,0.421875)--(-0.005859375,0.419921875);
\draw (-0.00390625,0.423828125)--(-0.005859375,0.423828125);
\draw (-0.009765625,0.421875)--(-0.009765625,0.419921875);
\draw (-0.013671875,0.421875)--(-0.013671875,0.423828125);
\draw (-0.01171875,0.419921875)--(-0.013671875,0.419921875);
\draw (-0.0078125,0.423828125)--(-0.009765625,0.423828125);
\draw (-0.0078125,0.427734375)--(-0.005859375,0.427734375);
\draw (-0.009765625,0.42578125)--(-0.009765625,0.427734375);
\draw (0.001953125,0.40625)--(0.001953125,0.408203125);
\draw (0.005859375,0.40625)--(0.005859375,0.404296875);
\draw (0.00390625,0.408203125)--(0.005859375,0.408203125);
\draw (0.009765625,0.40625)--(0.009765625,0.404296875);
\draw (0.013671875,0.40625)--(0.013671875,0.408203125);
\draw (0.01171875,0.404296875)--(0.013671875,0.404296875);
\draw (0.0078125,0.408203125)--(0.009765625,0.408203125);
\draw (0.0078125,0.412109375)--(0.005859375,0.412109375);
\draw (0.009765625,0.41015625)--(0.009765625,0.412109375);
\draw (0.017578125,0.40625)--(0.017578125,0.404296875);
\draw (0.021484375,0.40625)--(0.021484375,0.408203125);
\draw (0.01953125,0.404296875)--(0.021484375,0.404296875);
\draw (0.025390625,0.40625)--(0.025390625,0.408203125);
\draw (0.029296875,0.40625)--(0.029296875,0.404296875);
\draw (0.02734375,0.408203125)--(0.029296875,0.408203125);
\draw (0.0234375,0.404296875)--(0.025390625,0.404296875);
\draw (0.0234375,0.400390625)--(0.021484375,0.400390625);
\draw (0.025390625,0.40234375)--(0.025390625,0.400390625);
\draw (0.015625,0.408203125)--(0.017578125,0.408203125);
\draw (0.015625,0.412109375)--(0.013671875,0.412109375);
\draw (0.017578125,0.41015625)--(0.017578125,0.412109375);
\draw (0.015625,0.416015625)--(0.013671875,0.416015625);
\draw (0.015625,0.419921875)--(0.017578125,0.419921875);
\draw (0.013671875,0.41796875)--(0.013671875,0.419921875);
\draw (0.017578125,0.4140625)--(0.017578125,0.416015625);
\draw (0.021484375,0.4140625)--(0.021484375,0.412109375);
\draw (0.01953125,0.416015625)--(0.021484375,0.416015625);
\draw (0.0,0.439453125)--(-0.001953125,0.439453125);
\draw (0.0,0.443359375)--(0.001953125,0.443359375);
\draw (-0.001953125,0.44140625)--(-0.001953125,0.443359375);
\draw (0.0,0.447265625)--(0.001953125,0.447265625);
\draw (0.0,0.451171875)--(-0.001953125,0.451171875);
\draw (0.001953125,0.44921875)--(0.001953125,0.451171875);
\draw (-0.001953125,0.4453125)--(-0.001953125,0.447265625);
\draw (-0.005859375,0.4453125)--(-0.005859375,0.443359375);
\draw (-0.00390625,0.447265625)--(-0.005859375,0.447265625);
\draw (0.0,0.455078125)--(0.001953125,0.455078125);
\draw (0.0,0.458984375)--(-0.001953125,0.458984375);
\draw (0.001953125,0.45703125)--(0.001953125,0.458984375);
\draw (0.0,0.462890625)--(-0.001953125,0.462890625);
\draw (0.0,0.466796875)--(0.001953125,0.466796875);
\draw (-0.001953125,0.46484375)--(-0.001953125,0.466796875);
\draw (0.001953125,0.4609375)--(0.001953125,0.462890625);
\draw (0.005859375,0.4609375)--(0.005859375,0.458984375);
\draw (0.00390625,0.462890625)--(0.005859375,0.462890625);
\draw (-0.001953125,0.453125)--(-0.001953125,0.455078125);
\draw (-0.005859375,0.453125)--(-0.005859375,0.451171875);
\draw (-0.00390625,0.455078125)--(-0.005859375,0.455078125);
\draw (-0.009765625,0.453125)--(-0.009765625,0.451171875);
\draw (-0.013671875,0.453125)--(-0.013671875,0.455078125);
\draw (-0.01171875,0.451171875)--(-0.013671875,0.451171875);
\draw (-0.0078125,0.455078125)--(-0.009765625,0.455078125);
\draw (-0.0078125,0.458984375)--(-0.005859375,0.458984375);
\draw (-0.009765625,0.45703125)--(-0.009765625,0.458984375);
\draw (0.0,0.470703125)--(0.001953125,0.470703125);
\draw (0.0,0.474609375)--(-0.001953125,0.474609375);
\draw (0.001953125,0.47265625)--(0.001953125,0.474609375);
\draw (0.0,0.478515625)--(-0.001953125,0.478515625);
\draw (0.0,0.482421875)--(0.001953125,0.482421875);
\draw (-0.001953125,0.48046875)--(-0.001953125,0.482421875);
\draw (0.001953125,0.4765625)--(0.001953125,0.478515625);
\draw (0.005859375,0.4765625)--(0.005859375,0.474609375);
\draw (0.00390625,0.478515625)--(0.005859375,0.478515625);
\draw (0.0,0.486328125)--(-0.001953125,0.486328125);
\draw (0.0,0.490234375)--(0.001953125,0.490234375);
\draw (-0.001953125,0.48828125)--(-0.001953125,0.490234375);
\draw (0.0,0.494140625)--(0.001953125,0.494140625);
\draw (0.0,0.498046875)--(-0.001953125,0.498046875);
\draw (0.001953125,0.49609375)--(0.001953125,0.498046875);
\draw (-0.001953125,0.4921875)--(-0.001953125,0.494140625);
\draw (-0.005859375,0.4921875)--(-0.005859375,0.490234375);
\draw (-0.00390625,0.494140625)--(-0.005859375,0.494140625);
\draw (0.001953125,0.484375)--(0.001953125,0.486328125);
\draw (0.005859375,0.484375)--(0.005859375,0.482421875);
\draw (0.00390625,0.486328125)--(0.005859375,0.486328125);
\draw (0.009765625,0.484375)--(0.009765625,0.482421875);
\draw (0.013671875,0.484375)--(0.013671875,0.486328125);
\draw (0.01171875,0.482421875)--(0.013671875,0.482421875);
\draw (0.0078125,0.486328125)--(0.009765625,0.486328125);
\draw (0.0078125,0.490234375)--(0.005859375,0.490234375);
\draw (0.009765625,0.48828125)--(0.009765625,0.490234375);
\draw (-0.001953125,0.46875)--(-0.001953125,0.470703125);
\draw (-0.005859375,0.46875)--(-0.005859375,0.466796875);
\draw (-0.00390625,0.470703125)--(-0.005859375,0.470703125);
\draw (-0.009765625,0.46875)--(-0.009765625,0.466796875);
\draw (-0.013671875,0.46875)--(-0.013671875,0.470703125);
\draw (-0.01171875,0.466796875)--(-0.013671875,0.466796875);
\draw (-0.0078125,0.470703125)--(-0.009765625,0.470703125);
\draw (-0.0078125,0.474609375)--(-0.005859375,0.474609375);
\draw (-0.009765625,0.47265625)--(-0.009765625,0.474609375);
\draw (-0.017578125,0.46875)--(-0.017578125,0.466796875);
\draw (-0.021484375,0.46875)--(-0.021484375,0.470703125);
\draw (-0.01953125,0.466796875)--(-0.021484375,0.466796875);
\draw (-0.025390625,0.46875)--(-0.025390625,0.470703125);
\draw (-0.029296875,0.46875)--(-0.029296875,0.466796875);
\draw (-0.02734375,0.470703125)--(-0.029296875,0.470703125);
\draw (-0.0234375,0.466796875)--(-0.025390625,0.466796875);
\draw (-0.0234375,0.462890625)--(-0.021484375,0.462890625);
\draw (-0.025390625,0.46484375)--(-0.025390625,0.462890625);
\draw (-0.015625,0.470703125)--(-0.017578125,0.470703125);
\draw (-0.015625,0.474609375)--(-0.013671875,0.474609375);
\draw (-0.017578125,0.47265625)--(-0.017578125,0.474609375);
\draw (-0.015625,0.478515625)--(-0.013671875,0.478515625);
\draw (-0.015625,0.482421875)--(-0.017578125,0.482421875);
\draw (-0.013671875,0.48046875)--(-0.013671875,0.482421875);
\draw (-0.017578125,0.4765625)--(-0.017578125,0.478515625);
\draw (-0.021484375,0.4765625)--(-0.021484375,0.474609375);
\draw (-0.01953125,0.478515625)--(-0.021484375,0.478515625);
\draw (0.001953125,0.4375)--(0.001953125,0.439453125);
\draw (0.005859375,0.4375)--(0.005859375,0.435546875);
\draw (0.00390625,0.439453125)--(0.005859375,0.439453125);
\draw (0.009765625,0.4375)--(0.009765625,0.435546875);
\draw (0.013671875,0.4375)--(0.013671875,0.439453125);
\draw (0.01171875,0.435546875)--(0.013671875,0.435546875);
\draw (0.0078125,0.439453125)--(0.009765625,0.439453125);
\draw (0.0078125,0.443359375)--(0.005859375,0.443359375);
\draw (0.009765625,0.44140625)--(0.009765625,0.443359375);
\draw (0.017578125,0.4375)--(0.017578125,0.435546875);
\draw (0.021484375,0.4375)--(0.021484375,0.439453125);
\draw (0.01953125,0.435546875)--(0.021484375,0.435546875);
\draw (0.025390625,0.4375)--(0.025390625,0.439453125);
\draw (0.029296875,0.4375)--(0.029296875,0.435546875);
\draw (0.02734375,0.439453125)--(0.029296875,0.439453125);
\draw (0.0234375,0.435546875)--(0.025390625,0.435546875);
\draw (0.0234375,0.431640625)--(0.021484375,0.431640625);
\draw (0.025390625,0.43359375)--(0.025390625,0.431640625);
\draw (0.015625,0.439453125)--(0.017578125,0.439453125);
\draw (0.015625,0.443359375)--(0.013671875,0.443359375);
\draw (0.017578125,0.44140625)--(0.017578125,0.443359375);
\draw (0.015625,0.447265625)--(0.013671875,0.447265625);
\draw (0.015625,0.451171875)--(0.017578125,0.451171875);
\draw (0.013671875,0.44921875)--(0.013671875,0.451171875);
\draw (0.017578125,0.4453125)--(0.017578125,0.447265625);
\draw (0.021484375,0.4453125)--(0.021484375,0.443359375);
\draw (0.01953125,0.447265625)--(0.021484375,0.447265625);
\draw (0.033203125,0.4375)--(0.033203125,0.435546875);
\draw (0.037109375,0.4375)--(0.037109375,0.439453125);
\draw (0.03515625,0.435546875)--(0.037109375,0.435546875);
\draw (0.041015625,0.4375)--(0.041015625,0.439453125);
\draw (0.044921875,0.4375)--(0.044921875,0.435546875);
\draw (0.04296875,0.439453125)--(0.044921875,0.439453125);
\draw (0.0390625,0.435546875)--(0.041015625,0.435546875);
\draw (0.0390625,0.431640625)--(0.037109375,0.431640625);
\draw (0.041015625,0.43359375)--(0.041015625,0.431640625);
\draw (0.048828125,0.4375)--(0.048828125,0.439453125);
\draw (0.052734375,0.4375)--(0.052734375,0.435546875);
\draw (0.05078125,0.439453125)--(0.052734375,0.439453125);
\draw (0.056640625,0.4375)--(0.056640625,0.435546875);
\draw (0.060546875,0.4375)--(0.060546875,0.439453125);
\draw (0.05859375,0.435546875)--(0.060546875,0.435546875);
\draw (0.0546875,0.439453125)--(0.056640625,0.439453125);
\draw (0.0546875,0.443359375)--(0.052734375,0.443359375);
\draw (0.056640625,0.44140625)--(0.056640625,0.443359375);
\draw (0.046875,0.435546875)--(0.048828125,0.435546875);
\draw (0.046875,0.431640625)--(0.044921875,0.431640625);
\draw (0.048828125,0.43359375)--(0.048828125,0.431640625);
\draw (0.046875,0.427734375)--(0.044921875,0.427734375);
\draw (0.046875,0.423828125)--(0.048828125,0.423828125);
\draw (0.044921875,0.42578125)--(0.044921875,0.423828125);
\draw (0.048828125,0.4296875)--(0.048828125,0.427734375);
\draw (0.052734375,0.4296875)--(0.052734375,0.431640625);
\draw (0.05078125,0.427734375)--(0.052734375,0.427734375);
\draw (0.03125,0.439453125)--(0.033203125,0.439453125);
\draw (0.03125,0.443359375)--(0.029296875,0.443359375);
\draw (0.033203125,0.44140625)--(0.033203125,0.443359375);
\draw (0.03125,0.447265625)--(0.029296875,0.447265625);
\draw (0.03125,0.451171875)--(0.033203125,0.451171875);
\draw (0.029296875,0.44921875)--(0.029296875,0.451171875);
\draw (0.033203125,0.4453125)--(0.033203125,0.447265625);
\draw (0.037109375,0.4453125)--(0.037109375,0.443359375);
\draw (0.03515625,0.447265625)--(0.037109375,0.447265625);
\draw (0.03125,0.455078125)--(0.029296875,0.455078125);
\draw (0.03125,0.458984375)--(0.033203125,0.458984375);
\draw (0.029296875,0.45703125)--(0.029296875,0.458984375);
\draw (0.03125,0.462890625)--(0.033203125,0.462890625);
\draw (0.03125,0.466796875)--(0.029296875,0.466796875);
\draw (0.033203125,0.46484375)--(0.033203125,0.466796875);
\draw (0.029296875,0.4609375)--(0.029296875,0.462890625);
\draw (0.025390625,0.4609375)--(0.025390625,0.458984375);
\draw (0.02734375,0.462890625)--(0.025390625,0.462890625);
\draw (0.033203125,0.453125)--(0.033203125,0.455078125);
\draw (0.037109375,0.453125)--(0.037109375,0.451171875);
\draw (0.03515625,0.455078125)--(0.037109375,0.455078125);
\draw (0.041015625,0.453125)--(0.041015625,0.451171875);
\draw (0.044921875,0.453125)--(0.044921875,0.455078125);
\draw (0.04296875,0.451171875)--(0.044921875,0.451171875);
\draw (0.0390625,0.455078125)--(0.041015625,0.455078125);
\draw (0.0390625,0.458984375)--(0.037109375,0.458984375);
\draw (0.041015625,0.45703125)--(0.041015625,0.458984375);
\draw (-0.001953125,0.375)--(-0.001953125,0.376953125);
\draw (-0.005859375,0.375)--(-0.005859375,0.373046875);
\draw (-0.00390625,0.376953125)--(-0.005859375,0.376953125);
\draw (-0.009765625,0.375)--(-0.009765625,0.373046875);
\draw (-0.013671875,0.375)--(-0.013671875,0.376953125);
\draw (-0.01171875,0.373046875)--(-0.013671875,0.373046875);
\draw (-0.0078125,0.376953125)--(-0.009765625,0.376953125);
\draw (-0.0078125,0.380859375)--(-0.005859375,0.380859375);
\draw (-0.009765625,0.37890625)--(-0.009765625,0.380859375);
\draw (-0.017578125,0.375)--(-0.017578125,0.373046875);
\draw (-0.021484375,0.375)--(-0.021484375,0.376953125);
\draw (-0.01953125,0.373046875)--(-0.021484375,0.373046875);
\draw (-0.025390625,0.375)--(-0.025390625,0.376953125);
\draw (-0.029296875,0.375)--(-0.029296875,0.373046875);
\draw (-0.02734375,0.376953125)--(-0.029296875,0.376953125);
\draw (-0.0234375,0.373046875)--(-0.025390625,0.373046875);
\draw (-0.0234375,0.369140625)--(-0.021484375,0.369140625);
\draw (-0.025390625,0.37109375)--(-0.025390625,0.369140625);
\draw (-0.015625,0.376953125)--(-0.017578125,0.376953125);
\draw (-0.015625,0.380859375)--(-0.013671875,0.380859375);
\draw (-0.017578125,0.37890625)--(-0.017578125,0.380859375);
\draw (-0.015625,0.384765625)--(-0.013671875,0.384765625);
\draw (-0.015625,0.388671875)--(-0.017578125,0.388671875);
\draw (-0.013671875,0.38671875)--(-0.013671875,0.388671875);
\draw (-0.017578125,0.3828125)--(-0.017578125,0.384765625);
\draw (-0.021484375,0.3828125)--(-0.021484375,0.380859375);
\draw (-0.01953125,0.384765625)--(-0.021484375,0.384765625);
\draw (-0.033203125,0.375)--(-0.033203125,0.373046875);
\draw (-0.037109375,0.375)--(-0.037109375,0.376953125);
\draw (-0.03515625,0.373046875)--(-0.037109375,0.373046875);
\draw (-0.041015625,0.375)--(-0.041015625,0.376953125);
\draw (-0.044921875,0.375)--(-0.044921875,0.373046875);
\draw (-0.04296875,0.376953125)--(-0.044921875,0.376953125);
\draw (-0.0390625,0.373046875)--(-0.041015625,0.373046875);
\draw (-0.0390625,0.369140625)--(-0.037109375,0.369140625);
\draw (-0.041015625,0.37109375)--(-0.041015625,0.369140625);
\draw (-0.048828125,0.375)--(-0.048828125,0.376953125);
\draw (-0.052734375,0.375)--(-0.052734375,0.373046875);
\draw (-0.05078125,0.376953125)--(-0.052734375,0.376953125);
\draw (-0.056640625,0.375)--(-0.056640625,0.373046875);
\draw (-0.060546875,0.375)--(-0.060546875,0.376953125);
\draw (-0.05859375,0.373046875)--(-0.060546875,0.373046875);
\draw (-0.0546875,0.376953125)--(-0.056640625,0.376953125);
\draw (-0.0546875,0.380859375)--(-0.052734375,0.380859375);
\draw (-0.056640625,0.37890625)--(-0.056640625,0.380859375);
\draw (-0.046875,0.373046875)--(-0.048828125,0.373046875);
\draw (-0.046875,0.369140625)--(-0.044921875,0.369140625);
\draw (-0.048828125,0.37109375)--(-0.048828125,0.369140625);
\draw (-0.046875,0.365234375)--(-0.044921875,0.365234375);
\draw (-0.046875,0.361328125)--(-0.048828125,0.361328125);
\draw (-0.044921875,0.36328125)--(-0.044921875,0.361328125);
\draw (-0.048828125,0.3671875)--(-0.048828125,0.365234375);
\draw (-0.052734375,0.3671875)--(-0.052734375,0.369140625);
\draw (-0.05078125,0.365234375)--(-0.052734375,0.365234375);
\draw (-0.03125,0.376953125)--(-0.033203125,0.376953125);
\draw (-0.03125,0.380859375)--(-0.029296875,0.380859375);
\draw (-0.033203125,0.37890625)--(-0.033203125,0.380859375);
\draw (-0.03125,0.384765625)--(-0.029296875,0.384765625);
\draw (-0.03125,0.388671875)--(-0.033203125,0.388671875);
\draw (-0.029296875,0.38671875)--(-0.029296875,0.388671875);
\draw (-0.033203125,0.3828125)--(-0.033203125,0.384765625);
\draw (-0.037109375,0.3828125)--(-0.037109375,0.380859375);
\draw (-0.03515625,0.384765625)--(-0.037109375,0.384765625);
\draw (-0.03125,0.392578125)--(-0.029296875,0.392578125);
\draw (-0.03125,0.396484375)--(-0.033203125,0.396484375);
\draw (-0.029296875,0.39453125)--(-0.029296875,0.396484375);
\draw (-0.03125,0.400390625)--(-0.033203125,0.400390625);
\draw (-0.03125,0.404296875)--(-0.029296875,0.404296875);
\draw (-0.033203125,0.40234375)--(-0.033203125,0.404296875);
\draw (-0.029296875,0.3984375)--(-0.029296875,0.400390625);
\draw (-0.025390625,0.3984375)--(-0.025390625,0.396484375);
\draw (-0.02734375,0.400390625)--(-0.025390625,0.400390625);
\draw (-0.033203125,0.390625)--(-0.033203125,0.392578125);
\draw (-0.037109375,0.390625)--(-0.037109375,0.388671875);
\draw (-0.03515625,0.392578125)--(-0.037109375,0.392578125);
\draw (-0.041015625,0.390625)--(-0.041015625,0.388671875);
\draw (-0.044921875,0.390625)--(-0.044921875,0.392578125);
\draw (-0.04296875,0.388671875)--(-0.044921875,0.388671875);
\draw (-0.0390625,0.392578125)--(-0.041015625,0.392578125);
\draw (-0.0390625,0.396484375)--(-0.037109375,0.396484375);
\draw (-0.041015625,0.39453125)--(-0.041015625,0.396484375);
\draw (-0.064453125,0.375)--(-0.064453125,0.373046875);
\draw (-0.068359375,0.375)--(-0.068359375,0.376953125);
\draw (-0.06640625,0.373046875)--(-0.068359375,0.373046875);
\draw (-0.072265625,0.375)--(-0.072265625,0.376953125);
\draw (-0.076171875,0.375)--(-0.076171875,0.373046875);
\draw (-0.07421875,0.376953125)--(-0.076171875,0.376953125);
\draw (-0.0703125,0.373046875)--(-0.072265625,0.373046875);
\draw (-0.0703125,0.369140625)--(-0.068359375,0.369140625);
\draw (-0.072265625,0.37109375)--(-0.072265625,0.369140625);
\draw (-0.080078125,0.375)--(-0.080078125,0.376953125);
\draw (-0.083984375,0.375)--(-0.083984375,0.373046875);
\draw (-0.08203125,0.376953125)--(-0.083984375,0.376953125);
\draw (-0.087890625,0.375)--(-0.087890625,0.373046875);
\draw (-0.091796875,0.375)--(-0.091796875,0.376953125);
\draw (-0.08984375,0.373046875)--(-0.091796875,0.373046875);
\draw (-0.0859375,0.376953125)--(-0.087890625,0.376953125);
\draw (-0.0859375,0.380859375)--(-0.083984375,0.380859375);
\draw (-0.087890625,0.37890625)--(-0.087890625,0.380859375);
\draw (-0.078125,0.373046875)--(-0.080078125,0.373046875);
\draw (-0.078125,0.369140625)--(-0.076171875,0.369140625);
\draw (-0.080078125,0.37109375)--(-0.080078125,0.369140625);
\draw (-0.078125,0.365234375)--(-0.076171875,0.365234375);
\draw (-0.078125,0.361328125)--(-0.080078125,0.361328125);
\draw (-0.076171875,0.36328125)--(-0.076171875,0.361328125);
\draw (-0.080078125,0.3671875)--(-0.080078125,0.365234375);
\draw (-0.083984375,0.3671875)--(-0.083984375,0.369140625);
\draw (-0.08203125,0.365234375)--(-0.083984375,0.365234375);
\draw (-0.095703125,0.375)--(-0.095703125,0.376953125);
\draw (-0.099609375,0.375)--(-0.099609375,0.373046875);
\draw (-0.09765625,0.376953125)--(-0.099609375,0.376953125);
\draw (-0.103515625,0.375)--(-0.103515625,0.373046875);
\draw (-0.107421875,0.375)--(-0.107421875,0.376953125);
\draw (-0.10546875,0.373046875)--(-0.107421875,0.373046875);
\draw (-0.1015625,0.376953125)--(-0.103515625,0.376953125);
\draw (-0.1015625,0.380859375)--(-0.099609375,0.380859375);
\draw (-0.103515625,0.37890625)--(-0.103515625,0.380859375);
\draw (-0.111328125,0.375)--(-0.111328125,0.373046875);
\draw (-0.115234375,0.375)--(-0.115234375,0.376953125);
\draw (-0.11328125,0.373046875)--(-0.115234375,0.373046875);
\draw (-0.119140625,0.375)--(-0.119140625,0.376953125);
\draw (-0.123046875,0.375)--(-0.123046875,0.373046875);
\draw (-0.12109375,0.376953125)--(-0.123046875,0.376953125);
\draw (-0.1171875,0.373046875)--(-0.119140625,0.373046875);
\draw (-0.1171875,0.369140625)--(-0.115234375,0.369140625);
\draw (-0.119140625,0.37109375)--(-0.119140625,0.369140625);
\draw (-0.109375,0.376953125)--(-0.111328125,0.376953125);
\draw (-0.109375,0.380859375)--(-0.107421875,0.380859375);
\draw (-0.111328125,0.37890625)--(-0.111328125,0.380859375);
\draw (-0.109375,0.384765625)--(-0.107421875,0.384765625);
\draw (-0.109375,0.388671875)--(-0.111328125,0.388671875);
\draw (-0.107421875,0.38671875)--(-0.107421875,0.388671875);
\draw (-0.111328125,0.3828125)--(-0.111328125,0.384765625);
\draw (-0.115234375,0.3828125)--(-0.115234375,0.380859375);
\draw (-0.11328125,0.384765625)--(-0.115234375,0.384765625);
\draw (-0.09375,0.373046875)--(-0.095703125,0.373046875);
\draw (-0.09375,0.369140625)--(-0.091796875,0.369140625);
\draw (-0.095703125,0.37109375)--(-0.095703125,0.369140625);
\draw (-0.09375,0.365234375)--(-0.091796875,0.365234375);
\draw (-0.09375,0.361328125)--(-0.095703125,0.361328125);
\draw (-0.091796875,0.36328125)--(-0.091796875,0.361328125);
\draw (-0.095703125,0.3671875)--(-0.095703125,0.365234375);
\draw (-0.099609375,0.3671875)--(-0.099609375,0.369140625);
\draw (-0.09765625,0.365234375)--(-0.099609375,0.365234375);
\draw (-0.09375,0.357421875)--(-0.091796875,0.357421875);
\draw (-0.09375,0.353515625)--(-0.095703125,0.353515625);
\draw (-0.091796875,0.35546875)--(-0.091796875,0.353515625);
\draw (-0.09375,0.349609375)--(-0.095703125,0.349609375);
\draw (-0.09375,0.345703125)--(-0.091796875,0.345703125);
\draw (-0.095703125,0.34765625)--(-0.095703125,0.345703125);
\draw (-0.091796875,0.3515625)--(-0.091796875,0.349609375);
\draw (-0.087890625,0.3515625)--(-0.087890625,0.353515625);
\draw (-0.08984375,0.349609375)--(-0.087890625,0.349609375);
\draw (-0.095703125,0.359375)--(-0.095703125,0.357421875);
\draw (-0.099609375,0.359375)--(-0.099609375,0.361328125);
\draw (-0.09765625,0.357421875)--(-0.099609375,0.357421875);
\draw (-0.103515625,0.359375)--(-0.103515625,0.361328125);
\draw (-0.107421875,0.359375)--(-0.107421875,0.357421875);
\draw (-0.10546875,0.361328125)--(-0.107421875,0.361328125);
\draw (-0.1015625,0.357421875)--(-0.103515625,0.357421875);
\draw (-0.1015625,0.353515625)--(-0.099609375,0.353515625);
\draw (-0.103515625,0.35546875)--(-0.103515625,0.353515625);
\draw (-0.0625,0.376953125)--(-0.064453125,0.376953125);
\draw (-0.0625,0.380859375)--(-0.060546875,0.380859375);
\draw (-0.064453125,0.37890625)--(-0.064453125,0.380859375);
\draw (-0.0625,0.384765625)--(-0.060546875,0.384765625);
\draw (-0.0625,0.388671875)--(-0.064453125,0.388671875);
\draw (-0.060546875,0.38671875)--(-0.060546875,0.388671875);
\draw (-0.064453125,0.3828125)--(-0.064453125,0.384765625);
\draw (-0.068359375,0.3828125)--(-0.068359375,0.380859375);
\draw (-0.06640625,0.384765625)--(-0.068359375,0.384765625);
\draw (-0.0625,0.392578125)--(-0.060546875,0.392578125);
\draw (-0.0625,0.396484375)--(-0.064453125,0.396484375);
\draw (-0.060546875,0.39453125)--(-0.060546875,0.396484375);
\draw (-0.0625,0.400390625)--(-0.064453125,0.400390625);
\draw (-0.0625,0.404296875)--(-0.060546875,0.404296875);
\draw (-0.064453125,0.40234375)--(-0.064453125,0.404296875);
\draw (-0.060546875,0.3984375)--(-0.060546875,0.400390625);
\draw (-0.056640625,0.3984375)--(-0.056640625,0.396484375);
\draw (-0.05859375,0.400390625)--(-0.056640625,0.400390625);
\draw (-0.064453125,0.390625)--(-0.064453125,0.392578125);
\draw (-0.068359375,0.390625)--(-0.068359375,0.388671875);
\draw (-0.06640625,0.392578125)--(-0.068359375,0.392578125);
\draw (-0.072265625,0.390625)--(-0.072265625,0.388671875);
\draw (-0.076171875,0.390625)--(-0.076171875,0.392578125);
\draw (-0.07421875,0.388671875)--(-0.076171875,0.388671875);
\draw (-0.0703125,0.392578125)--(-0.072265625,0.392578125);
\draw (-0.0703125,0.396484375)--(-0.068359375,0.396484375);
\draw (-0.072265625,0.39453125)--(-0.072265625,0.396484375);
\draw (-0.0625,0.408203125)--(-0.060546875,0.408203125);
\draw (-0.0625,0.412109375)--(-0.064453125,0.412109375);
\draw (-0.060546875,0.41015625)--(-0.060546875,0.412109375);
\draw (-0.0625,0.416015625)--(-0.064453125,0.416015625);
\draw (-0.0625,0.419921875)--(-0.060546875,0.419921875);
\draw (-0.064453125,0.41796875)--(-0.064453125,0.419921875);
\draw (-0.060546875,0.4140625)--(-0.060546875,0.416015625);
\draw (-0.056640625,0.4140625)--(-0.056640625,0.412109375);
\draw (-0.05859375,0.416015625)--(-0.056640625,0.416015625);
\draw (-0.0625,0.423828125)--(-0.064453125,0.423828125);
\draw (-0.0625,0.427734375)--(-0.060546875,0.427734375);
\draw (-0.064453125,0.42578125)--(-0.064453125,0.427734375);
\draw (-0.0625,0.431640625)--(-0.060546875,0.431640625);
\draw (-0.0625,0.435546875)--(-0.064453125,0.435546875);
\draw (-0.060546875,0.43359375)--(-0.060546875,0.435546875);
\draw (-0.064453125,0.4296875)--(-0.064453125,0.431640625);
\draw (-0.068359375,0.4296875)--(-0.068359375,0.427734375);
\draw (-0.06640625,0.431640625)--(-0.068359375,0.431640625);
\draw (-0.060546875,0.421875)--(-0.060546875,0.423828125);
\draw (-0.056640625,0.421875)--(-0.056640625,0.419921875);
\draw (-0.05859375,0.423828125)--(-0.056640625,0.423828125);
\draw (-0.052734375,0.421875)--(-0.052734375,0.419921875);
\draw (-0.048828125,0.421875)--(-0.048828125,0.423828125);
\draw (-0.05078125,0.419921875)--(-0.048828125,0.419921875);
\draw (-0.0546875,0.423828125)--(-0.052734375,0.423828125);
\draw (-0.0546875,0.427734375)--(-0.056640625,0.427734375);
\draw (-0.052734375,0.42578125)--(-0.052734375,0.427734375);
\draw (-0.064453125,0.40625)--(-0.064453125,0.408203125);
\draw (-0.068359375,0.40625)--(-0.068359375,0.404296875);
\draw (-0.06640625,0.408203125)--(-0.068359375,0.408203125);
\draw (-0.072265625,0.40625)--(-0.072265625,0.404296875);
\draw (-0.076171875,0.40625)--(-0.076171875,0.408203125);
\draw (-0.07421875,0.404296875)--(-0.076171875,0.404296875);
\draw (-0.0703125,0.408203125)--(-0.072265625,0.408203125);
\draw (-0.0703125,0.412109375)--(-0.068359375,0.412109375);
\draw (-0.072265625,0.41015625)--(-0.072265625,0.412109375);
\draw (-0.080078125,0.40625)--(-0.080078125,0.404296875);
\draw (-0.083984375,0.40625)--(-0.083984375,0.408203125);
\draw (-0.08203125,0.404296875)--(-0.083984375,0.404296875);
\draw (-0.087890625,0.40625)--(-0.087890625,0.408203125);
\draw (-0.091796875,0.40625)--(-0.091796875,0.404296875);
\draw (-0.08984375,0.408203125)--(-0.091796875,0.408203125);
\draw (-0.0859375,0.404296875)--(-0.087890625,0.404296875);
\draw (-0.0859375,0.400390625)--(-0.083984375,0.400390625);
\draw (-0.087890625,0.40234375)--(-0.087890625,0.400390625);
\draw (-0.078125,0.408203125)--(-0.080078125,0.408203125);
\draw (-0.078125,0.412109375)--(-0.076171875,0.412109375);
\draw (-0.080078125,0.41015625)--(-0.080078125,0.412109375);
\draw (-0.078125,0.416015625)--(-0.076171875,0.416015625);
\draw (-0.078125,0.419921875)--(-0.080078125,0.419921875);
\draw (-0.076171875,0.41796875)--(-0.076171875,0.419921875);
\draw (-0.080078125,0.4140625)--(-0.080078125,0.416015625);
\draw (-0.083984375,0.4140625)--(-0.083984375,0.412109375);
\draw (-0.08203125,0.416015625)--(-0.083984375,0.416015625);
\draw (0.001953125,0.25)--(0.001953125,0.251953125);
\draw (0.005859375,0.25)--(0.005859375,0.248046875);
\draw (0.00390625,0.251953125)--(0.005859375,0.251953125);
\draw (0.009765625,0.25)--(0.009765625,0.248046875);
\draw (0.013671875,0.25)--(0.013671875,0.251953125);
\draw (0.01171875,0.248046875)--(0.013671875,0.248046875);
\draw (0.0078125,0.251953125)--(0.009765625,0.251953125);
\draw (0.0078125,0.255859375)--(0.005859375,0.255859375);
\draw (0.009765625,0.25390625)--(0.009765625,0.255859375);
\draw (0.017578125,0.25)--(0.017578125,0.248046875);
\draw (0.021484375,0.25)--(0.021484375,0.251953125);
\draw (0.01953125,0.248046875)--(0.021484375,0.248046875);
\draw (0.025390625,0.25)--(0.025390625,0.251953125);
\draw (0.029296875,0.25)--(0.029296875,0.248046875);
\draw (0.02734375,0.251953125)--(0.029296875,0.251953125);
\draw (0.0234375,0.248046875)--(0.025390625,0.248046875);
\draw (0.0234375,0.244140625)--(0.021484375,0.244140625);
\draw (0.025390625,0.24609375)--(0.025390625,0.244140625);
\draw (0.015625,0.251953125)--(0.017578125,0.251953125);
\draw (0.015625,0.255859375)--(0.013671875,0.255859375);
\draw (0.017578125,0.25390625)--(0.017578125,0.255859375);
\draw (0.015625,0.259765625)--(0.013671875,0.259765625);
\draw (0.015625,0.263671875)--(0.017578125,0.263671875);
\draw (0.013671875,0.26171875)--(0.013671875,0.263671875);
\draw (0.017578125,0.2578125)--(0.017578125,0.259765625);
\draw (0.021484375,0.2578125)--(0.021484375,0.255859375);
\draw (0.01953125,0.259765625)--(0.021484375,0.259765625);
\draw (0.033203125,0.25)--(0.033203125,0.248046875);
\draw (0.037109375,0.25)--(0.037109375,0.251953125);
\draw (0.03515625,0.248046875)--(0.037109375,0.248046875);
\draw (0.041015625,0.25)--(0.041015625,0.251953125);
\draw (0.044921875,0.25)--(0.044921875,0.248046875);
\draw (0.04296875,0.251953125)--(0.044921875,0.251953125);
\draw (0.0390625,0.248046875)--(0.041015625,0.248046875);
\draw (0.0390625,0.244140625)--(0.037109375,0.244140625);
\draw (0.041015625,0.24609375)--(0.041015625,0.244140625);
\draw (0.048828125,0.25)--(0.048828125,0.251953125);
\draw (0.052734375,0.25)--(0.052734375,0.248046875);
\draw (0.05078125,0.251953125)--(0.052734375,0.251953125);
\draw (0.056640625,0.25)--(0.056640625,0.248046875);
\draw (0.060546875,0.25)--(0.060546875,0.251953125);
\draw (0.05859375,0.248046875)--(0.060546875,0.248046875);
\draw (0.0546875,0.251953125)--(0.056640625,0.251953125);
\draw (0.0546875,0.255859375)--(0.052734375,0.255859375);
\draw (0.056640625,0.25390625)--(0.056640625,0.255859375);
\draw (0.046875,0.248046875)--(0.048828125,0.248046875);
\draw (0.046875,0.244140625)--(0.044921875,0.244140625);
\draw (0.048828125,0.24609375)--(0.048828125,0.244140625);
\draw (0.046875,0.240234375)--(0.044921875,0.240234375);
\draw (0.046875,0.236328125)--(0.048828125,0.236328125);
\draw (0.044921875,0.23828125)--(0.044921875,0.236328125);
\draw (0.048828125,0.2421875)--(0.048828125,0.240234375);
\draw (0.052734375,0.2421875)--(0.052734375,0.244140625);
\draw (0.05078125,0.240234375)--(0.052734375,0.240234375);
\draw (0.03125,0.251953125)--(0.033203125,0.251953125);
\draw (0.03125,0.255859375)--(0.029296875,0.255859375);
\draw (0.033203125,0.25390625)--(0.033203125,0.255859375);
\draw (0.03125,0.259765625)--(0.029296875,0.259765625);
\draw (0.03125,0.263671875)--(0.033203125,0.263671875);
\draw (0.029296875,0.26171875)--(0.029296875,0.263671875);
\draw (0.033203125,0.2578125)--(0.033203125,0.259765625);
\draw (0.037109375,0.2578125)--(0.037109375,0.255859375);
\draw (0.03515625,0.259765625)--(0.037109375,0.259765625);
\draw (0.03125,0.267578125)--(0.029296875,0.267578125);
\draw (0.03125,0.271484375)--(0.033203125,0.271484375);
\draw (0.029296875,0.26953125)--(0.029296875,0.271484375);
\draw (0.03125,0.275390625)--(0.033203125,0.275390625);
\draw (0.03125,0.279296875)--(0.029296875,0.279296875);
\draw (0.033203125,0.27734375)--(0.033203125,0.279296875);
\draw (0.029296875,0.2734375)--(0.029296875,0.275390625);
\draw (0.025390625,0.2734375)--(0.025390625,0.271484375);
\draw (0.02734375,0.275390625)--(0.025390625,0.275390625);
\draw (0.033203125,0.265625)--(0.033203125,0.267578125);
\draw (0.037109375,0.265625)--(0.037109375,0.263671875);
\draw (0.03515625,0.267578125)--(0.037109375,0.267578125);
\draw (0.041015625,0.265625)--(0.041015625,0.263671875);
\draw (0.044921875,0.265625)--(0.044921875,0.267578125);
\draw (0.04296875,0.263671875)--(0.044921875,0.263671875);
\draw (0.0390625,0.267578125)--(0.041015625,0.267578125);
\draw (0.0390625,0.271484375)--(0.037109375,0.271484375);
\draw (0.041015625,0.26953125)--(0.041015625,0.271484375);
\draw (0.064453125,0.25)--(0.064453125,0.248046875);
\draw (0.068359375,0.25)--(0.068359375,0.251953125);
\draw (0.06640625,0.248046875)--(0.068359375,0.248046875);
\draw (0.072265625,0.25)--(0.072265625,0.251953125);
\draw (0.076171875,0.25)--(0.076171875,0.248046875);
\draw (0.07421875,0.251953125)--(0.076171875,0.251953125);
\draw (0.0703125,0.248046875)--(0.072265625,0.248046875);
\draw (0.0703125,0.244140625)--(0.068359375,0.244140625);
\draw (0.072265625,0.24609375)--(0.072265625,0.244140625);
\draw (0.080078125,0.25)--(0.080078125,0.251953125);
\draw (0.083984375,0.25)--(0.083984375,0.248046875);
\draw (0.08203125,0.251953125)--(0.083984375,0.251953125);
\draw (0.087890625,0.25)--(0.087890625,0.248046875);
\draw (0.091796875,0.25)--(0.091796875,0.251953125);
\draw (0.08984375,0.248046875)--(0.091796875,0.248046875);
\draw (0.0859375,0.251953125)--(0.087890625,0.251953125);
\draw (0.0859375,0.255859375)--(0.083984375,0.255859375);
\draw (0.087890625,0.25390625)--(0.087890625,0.255859375);
\draw (0.078125,0.248046875)--(0.080078125,0.248046875);
\draw (0.078125,0.244140625)--(0.076171875,0.244140625);
\draw (0.080078125,0.24609375)--(0.080078125,0.244140625);
\draw (0.078125,0.240234375)--(0.076171875,0.240234375);
\draw (0.078125,0.236328125)--(0.080078125,0.236328125);
\draw (0.076171875,0.23828125)--(0.076171875,0.236328125);
\draw (0.080078125,0.2421875)--(0.080078125,0.240234375);
\draw (0.083984375,0.2421875)--(0.083984375,0.244140625);
\draw (0.08203125,0.240234375)--(0.083984375,0.240234375);
\draw (0.095703125,0.25)--(0.095703125,0.251953125);
\draw (0.099609375,0.25)--(0.099609375,0.248046875);
\draw (0.09765625,0.251953125)--(0.099609375,0.251953125);
\draw (0.103515625,0.25)--(0.103515625,0.248046875);
\draw (0.107421875,0.25)--(0.107421875,0.251953125);
\draw (0.10546875,0.248046875)--(0.107421875,0.248046875);
\draw (0.1015625,0.251953125)--(0.103515625,0.251953125);
\draw (0.1015625,0.255859375)--(0.099609375,0.255859375);
\draw (0.103515625,0.25390625)--(0.103515625,0.255859375);
\draw (0.111328125,0.25)--(0.111328125,0.248046875);
\draw (0.115234375,0.25)--(0.115234375,0.251953125);
\draw (0.11328125,0.248046875)--(0.115234375,0.248046875);
\draw (0.119140625,0.25)--(0.119140625,0.251953125);
\draw (0.123046875,0.25)--(0.123046875,0.248046875);
\draw (0.12109375,0.251953125)--(0.123046875,0.251953125);
\draw (0.1171875,0.248046875)--(0.119140625,0.248046875);
\draw (0.1171875,0.244140625)--(0.115234375,0.244140625);
\draw (0.119140625,0.24609375)--(0.119140625,0.244140625);
\draw (0.109375,0.251953125)--(0.111328125,0.251953125);
\draw (0.109375,0.255859375)--(0.107421875,0.255859375);
\draw (0.111328125,0.25390625)--(0.111328125,0.255859375);
\draw (0.109375,0.259765625)--(0.107421875,0.259765625);
\draw (0.109375,0.263671875)--(0.111328125,0.263671875);
\draw (0.107421875,0.26171875)--(0.107421875,0.263671875);
\draw (0.111328125,0.2578125)--(0.111328125,0.259765625);
\draw (0.115234375,0.2578125)--(0.115234375,0.255859375);
\draw (0.11328125,0.259765625)--(0.115234375,0.259765625);
\draw (0.09375,0.248046875)--(0.095703125,0.248046875);
\draw (0.09375,0.244140625)--(0.091796875,0.244140625);
\draw (0.095703125,0.24609375)--(0.095703125,0.244140625);
\draw (0.09375,0.240234375)--(0.091796875,0.240234375);
\draw (0.09375,0.236328125)--(0.095703125,0.236328125);
\draw (0.091796875,0.23828125)--(0.091796875,0.236328125);
\draw (0.095703125,0.2421875)--(0.095703125,0.240234375);
\draw (0.099609375,0.2421875)--(0.099609375,0.244140625);
\draw (0.09765625,0.240234375)--(0.099609375,0.240234375);
\draw (0.09375,0.232421875)--(0.091796875,0.232421875);
\draw (0.09375,0.228515625)--(0.095703125,0.228515625);
\draw (0.091796875,0.23046875)--(0.091796875,0.228515625);
\draw (0.09375,0.224609375)--(0.095703125,0.224609375);
\draw (0.09375,0.220703125)--(0.091796875,0.220703125);
\draw (0.095703125,0.22265625)--(0.095703125,0.220703125);
\draw (0.091796875,0.2265625)--(0.091796875,0.224609375);
\draw (0.087890625,0.2265625)--(0.087890625,0.228515625);
\draw (0.08984375,0.224609375)--(0.087890625,0.224609375);
\draw (0.095703125,0.234375)--(0.095703125,0.232421875);
\draw (0.099609375,0.234375)--(0.099609375,0.236328125);
\draw (0.09765625,0.232421875)--(0.099609375,0.232421875);
\draw (0.103515625,0.234375)--(0.103515625,0.236328125);
\draw (0.107421875,0.234375)--(0.107421875,0.232421875);
\draw (0.10546875,0.236328125)--(0.107421875,0.236328125);
\draw (0.1015625,0.232421875)--(0.103515625,0.232421875);
\draw (0.1015625,0.228515625)--(0.099609375,0.228515625);
\draw (0.103515625,0.23046875)--(0.103515625,0.228515625);
\draw (0.0625,0.251953125)--(0.064453125,0.251953125);
\draw (0.0625,0.255859375)--(0.060546875,0.255859375);
\draw (0.064453125,0.25390625)--(0.064453125,0.255859375);
\draw (0.0625,0.259765625)--(0.060546875,0.259765625);
\draw (0.0625,0.263671875)--(0.064453125,0.263671875);
\draw (0.060546875,0.26171875)--(0.060546875,0.263671875);
\draw (0.064453125,0.2578125)--(0.064453125,0.259765625);
\draw (0.068359375,0.2578125)--(0.068359375,0.255859375);
\draw (0.06640625,0.259765625)--(0.068359375,0.259765625);
\draw (0.0625,0.267578125)--(0.060546875,0.267578125);
\draw (0.0625,0.271484375)--(0.064453125,0.271484375);
\draw (0.060546875,0.26953125)--(0.060546875,0.271484375);
\draw (0.0625,0.275390625)--(0.064453125,0.275390625);
\draw (0.0625,0.279296875)--(0.060546875,0.279296875);
\draw (0.064453125,0.27734375)--(0.064453125,0.279296875);
\draw (0.060546875,0.2734375)--(0.060546875,0.275390625);
\draw (0.056640625,0.2734375)--(0.056640625,0.271484375);
\draw (0.05859375,0.275390625)--(0.056640625,0.275390625);
\draw (0.064453125,0.265625)--(0.064453125,0.267578125);
\draw (0.068359375,0.265625)--(0.068359375,0.263671875);
\draw (0.06640625,0.267578125)--(0.068359375,0.267578125);
\draw (0.072265625,0.265625)--(0.072265625,0.263671875);
\draw (0.076171875,0.265625)--(0.076171875,0.267578125);
\draw (0.07421875,0.263671875)--(0.076171875,0.263671875);
\draw (0.0703125,0.267578125)--(0.072265625,0.267578125);
\draw (0.0703125,0.271484375)--(0.068359375,0.271484375);
\draw (0.072265625,0.26953125)--(0.072265625,0.271484375);
\draw (0.0625,0.283203125)--(0.060546875,0.283203125);
\draw (0.0625,0.287109375)--(0.064453125,0.287109375);
\draw (0.060546875,0.28515625)--(0.060546875,0.287109375);
\draw (0.0625,0.291015625)--(0.064453125,0.291015625);
\draw (0.0625,0.294921875)--(0.060546875,0.294921875);
\draw (0.064453125,0.29296875)--(0.064453125,0.294921875);
\draw (0.060546875,0.2890625)--(0.060546875,0.291015625);
\draw (0.056640625,0.2890625)--(0.056640625,0.287109375);
\draw (0.05859375,0.291015625)--(0.056640625,0.291015625);
\draw (0.0625,0.298828125)--(0.064453125,0.298828125);
\draw (0.0625,0.302734375)--(0.060546875,0.302734375);
\draw (0.064453125,0.30078125)--(0.064453125,0.302734375);
\draw (0.0625,0.306640625)--(0.060546875,0.306640625);
\draw (0.0625,0.310546875)--(0.064453125,0.310546875);
\draw (0.060546875,0.30859375)--(0.060546875,0.310546875);
\draw (0.064453125,0.3046875)--(0.064453125,0.306640625);
\draw (0.068359375,0.3046875)--(0.068359375,0.302734375);
\draw (0.06640625,0.306640625)--(0.068359375,0.306640625);
\draw (0.060546875,0.296875)--(0.060546875,0.298828125);
\draw (0.056640625,0.296875)--(0.056640625,0.294921875);
\draw (0.05859375,0.298828125)--(0.056640625,0.298828125);
\draw (0.052734375,0.296875)--(0.052734375,0.294921875);
\draw (0.048828125,0.296875)--(0.048828125,0.298828125);
\draw (0.05078125,0.294921875)--(0.048828125,0.294921875);
\draw (0.0546875,0.298828125)--(0.052734375,0.298828125);
\draw (0.0546875,0.302734375)--(0.056640625,0.302734375);
\draw (0.052734375,0.30078125)--(0.052734375,0.302734375);
\draw (0.064453125,0.28125)--(0.064453125,0.283203125);
\draw (0.068359375,0.28125)--(0.068359375,0.279296875);
\draw (0.06640625,0.283203125)--(0.068359375,0.283203125);
\draw (0.072265625,0.28125)--(0.072265625,0.279296875);
\draw (0.076171875,0.28125)--(0.076171875,0.283203125);
\draw (0.07421875,0.279296875)--(0.076171875,0.279296875);
\draw (0.0703125,0.283203125)--(0.072265625,0.283203125);
\draw (0.0703125,0.287109375)--(0.068359375,0.287109375);
\draw (0.072265625,0.28515625)--(0.072265625,0.287109375);
\draw (0.080078125,0.28125)--(0.080078125,0.279296875);
\draw (0.083984375,0.28125)--(0.083984375,0.283203125);
\draw (0.08203125,0.279296875)--(0.083984375,0.279296875);
\draw (0.087890625,0.28125)--(0.087890625,0.283203125);
\draw (0.091796875,0.28125)--(0.091796875,0.279296875);
\draw (0.08984375,0.283203125)--(0.091796875,0.283203125);
\draw (0.0859375,0.279296875)--(0.087890625,0.279296875);
\draw (0.0859375,0.275390625)--(0.083984375,0.275390625);
\draw (0.087890625,0.27734375)--(0.087890625,0.275390625);
\draw (0.078125,0.283203125)--(0.080078125,0.283203125);
\draw (0.078125,0.287109375)--(0.076171875,0.287109375);
\draw (0.080078125,0.28515625)--(0.080078125,0.287109375);
\draw (0.078125,0.291015625)--(0.076171875,0.291015625);
\draw (0.078125,0.294921875)--(0.080078125,0.294921875);
\draw (0.076171875,0.29296875)--(0.076171875,0.294921875);
\draw (0.080078125,0.2890625)--(0.080078125,0.291015625);
\draw (0.083984375,0.2890625)--(0.083984375,0.287109375);
\draw (0.08203125,0.291015625)--(0.083984375,0.291015625);
\draw (0.126953125,0.25)--(0.126953125,0.248046875);
\draw (0.130859375,0.25)--(0.130859375,0.251953125);
\draw (0.12890625,0.248046875)--(0.130859375,0.248046875);
\draw (0.134765625,0.25)--(0.134765625,0.251953125);
\draw (0.138671875,0.25)--(0.138671875,0.248046875);
\draw (0.13671875,0.251953125)--(0.138671875,0.251953125);
\draw (0.1328125,0.248046875)--(0.134765625,0.248046875);
\draw (0.1328125,0.244140625)--(0.130859375,0.244140625);
\draw (0.134765625,0.24609375)--(0.134765625,0.244140625);
\draw (0.142578125,0.25)--(0.142578125,0.251953125);
\draw (0.146484375,0.25)--(0.146484375,0.248046875);
\draw (0.14453125,0.251953125)--(0.146484375,0.251953125);
\draw (0.150390625,0.25)--(0.150390625,0.248046875);
\draw (0.154296875,0.25)--(0.154296875,0.251953125);
\draw (0.15234375,0.248046875)--(0.154296875,0.248046875);
\draw (0.1484375,0.251953125)--(0.150390625,0.251953125);
\draw (0.1484375,0.255859375)--(0.146484375,0.255859375);
\draw (0.150390625,0.25390625)--(0.150390625,0.255859375);
\draw (0.140625,0.248046875)--(0.142578125,0.248046875);
\draw (0.140625,0.244140625)--(0.138671875,0.244140625);
\draw (0.142578125,0.24609375)--(0.142578125,0.244140625);
\draw (0.140625,0.240234375)--(0.138671875,0.240234375);
\draw (0.140625,0.236328125)--(0.142578125,0.236328125);
\draw (0.138671875,0.23828125)--(0.138671875,0.236328125);
\draw (0.142578125,0.2421875)--(0.142578125,0.240234375);
\draw (0.146484375,0.2421875)--(0.146484375,0.244140625);
\draw (0.14453125,0.240234375)--(0.146484375,0.240234375);
\draw (0.158203125,0.25)--(0.158203125,0.251953125);
\draw (0.162109375,0.25)--(0.162109375,0.248046875);
\draw (0.16015625,0.251953125)--(0.162109375,0.251953125);
\draw (0.166015625,0.25)--(0.166015625,0.248046875);
\draw (0.169921875,0.25)--(0.169921875,0.251953125);
\draw (0.16796875,0.248046875)--(0.169921875,0.248046875);
\draw (0.1640625,0.251953125)--(0.166015625,0.251953125);
\draw (0.1640625,0.255859375)--(0.162109375,0.255859375);
\draw (0.166015625,0.25390625)--(0.166015625,0.255859375);
\draw (0.173828125,0.25)--(0.173828125,0.248046875);
\draw (0.177734375,0.25)--(0.177734375,0.251953125);
\draw (0.17578125,0.248046875)--(0.177734375,0.248046875);
\draw (0.181640625,0.25)--(0.181640625,0.251953125);
\draw (0.185546875,0.25)--(0.185546875,0.248046875);
\draw (0.18359375,0.251953125)--(0.185546875,0.251953125);
\draw (0.1796875,0.248046875)--(0.181640625,0.248046875);
\draw (0.1796875,0.244140625)--(0.177734375,0.244140625);
\draw (0.181640625,0.24609375)--(0.181640625,0.244140625);
\draw (0.171875,0.251953125)--(0.173828125,0.251953125);
\draw (0.171875,0.255859375)--(0.169921875,0.255859375);
\draw (0.173828125,0.25390625)--(0.173828125,0.255859375);
\draw (0.171875,0.259765625)--(0.169921875,0.259765625);
\draw (0.171875,0.263671875)--(0.173828125,0.263671875);
\draw (0.169921875,0.26171875)--(0.169921875,0.263671875);
\draw (0.173828125,0.2578125)--(0.173828125,0.259765625);
\draw (0.177734375,0.2578125)--(0.177734375,0.255859375);
\draw (0.17578125,0.259765625)--(0.177734375,0.259765625);
\draw (0.15625,0.248046875)--(0.158203125,0.248046875);
\draw (0.15625,0.244140625)--(0.154296875,0.244140625);
\draw (0.158203125,0.24609375)--(0.158203125,0.244140625);
\draw (0.15625,0.240234375)--(0.154296875,0.240234375);
\draw (0.15625,0.236328125)--(0.158203125,0.236328125);
\draw (0.154296875,0.23828125)--(0.154296875,0.236328125);
\draw (0.158203125,0.2421875)--(0.158203125,0.240234375);
\draw (0.162109375,0.2421875)--(0.162109375,0.244140625);
\draw (0.16015625,0.240234375)--(0.162109375,0.240234375);
\draw (0.15625,0.232421875)--(0.154296875,0.232421875);
\draw (0.15625,0.228515625)--(0.158203125,0.228515625);
\draw (0.154296875,0.23046875)--(0.154296875,0.228515625);
\draw (0.15625,0.224609375)--(0.158203125,0.224609375);
\draw (0.15625,0.220703125)--(0.154296875,0.220703125);
\draw (0.158203125,0.22265625)--(0.158203125,0.220703125);
\draw (0.154296875,0.2265625)--(0.154296875,0.224609375);
\draw (0.150390625,0.2265625)--(0.150390625,0.228515625);
\draw (0.15234375,0.224609375)--(0.150390625,0.224609375);
\draw (0.158203125,0.234375)--(0.158203125,0.232421875);
\draw (0.162109375,0.234375)--(0.162109375,0.236328125);
\draw (0.16015625,0.232421875)--(0.162109375,0.232421875);
\draw (0.166015625,0.234375)--(0.166015625,0.236328125);
\draw (0.169921875,0.234375)--(0.169921875,0.232421875);
\draw (0.16796875,0.236328125)--(0.169921875,0.236328125);
\draw (0.1640625,0.232421875)--(0.166015625,0.232421875);
\draw (0.1640625,0.228515625)--(0.162109375,0.228515625);
\draw (0.166015625,0.23046875)--(0.166015625,0.228515625);
\draw (0.189453125,0.25)--(0.189453125,0.251953125);
\draw (0.193359375,0.25)--(0.193359375,0.248046875);
\draw (0.19140625,0.251953125)--(0.193359375,0.251953125);
\draw (0.197265625,0.25)--(0.197265625,0.248046875);
\draw (0.201171875,0.25)--(0.201171875,0.251953125);
\draw (0.19921875,0.248046875)--(0.201171875,0.248046875);
\draw (0.1953125,0.251953125)--(0.197265625,0.251953125);
\draw (0.1953125,0.255859375)--(0.193359375,0.255859375);
\draw (0.197265625,0.25390625)--(0.197265625,0.255859375);
\draw (0.205078125,0.25)--(0.205078125,0.248046875);
\draw (0.208984375,0.25)--(0.208984375,0.251953125);
\draw (0.20703125,0.248046875)--(0.208984375,0.248046875);
\draw (0.212890625,0.25)--(0.212890625,0.251953125);
\draw (0.216796875,0.25)--(0.216796875,0.248046875);
\draw (0.21484375,0.251953125)--(0.216796875,0.251953125);
\draw (0.2109375,0.248046875)--(0.212890625,0.248046875);
\draw (0.2109375,0.244140625)--(0.208984375,0.244140625);
\draw (0.212890625,0.24609375)--(0.212890625,0.244140625);
\draw (0.203125,0.251953125)--(0.205078125,0.251953125);
\draw (0.203125,0.255859375)--(0.201171875,0.255859375);
\draw (0.205078125,0.25390625)--(0.205078125,0.255859375);
\draw (0.203125,0.259765625)--(0.201171875,0.259765625);
\draw (0.203125,0.263671875)--(0.205078125,0.263671875);
\draw (0.201171875,0.26171875)--(0.201171875,0.263671875);
\draw (0.205078125,0.2578125)--(0.205078125,0.259765625);
\draw (0.208984375,0.2578125)--(0.208984375,0.255859375);
\draw (0.20703125,0.259765625)--(0.208984375,0.259765625);
\draw (0.220703125,0.25)--(0.220703125,0.248046875);
\draw (0.224609375,0.25)--(0.224609375,0.251953125);
\draw (0.22265625,0.248046875)--(0.224609375,0.248046875);
\draw (0.228515625,0.25)--(0.228515625,0.251953125);
\draw (0.232421875,0.25)--(0.232421875,0.248046875);
\draw (0.23046875,0.251953125)--(0.232421875,0.251953125);
\draw (0.2265625,0.248046875)--(0.228515625,0.248046875);
\draw (0.2265625,0.244140625)--(0.224609375,0.244140625);
\draw (0.228515625,0.24609375)--(0.228515625,0.244140625);
\draw (0.236328125,0.25)--(0.236328125,0.251953125);
\draw (0.240234375,0.25)--(0.240234375,0.248046875);
\draw (0.23828125,0.251953125)--(0.240234375,0.251953125);
\draw (0.244140625,0.25)--(0.244140625,0.248046875);
\draw (0.248046875,0.25)--(0.248046875,0.251953125);
\draw (0.24609375,0.248046875)--(0.248046875,0.248046875);
\draw (0.2421875,0.251953125)--(0.244140625,0.251953125);
\draw (0.2421875,0.255859375)--(0.240234375,0.255859375);
\draw (0.244140625,0.25390625)--(0.244140625,0.255859375);
\draw (0.234375,0.248046875)--(0.236328125,0.248046875);
\draw (0.234375,0.244140625)--(0.232421875,0.244140625);
\draw (0.236328125,0.24609375)--(0.236328125,0.244140625);
\draw (0.234375,0.240234375)--(0.232421875,0.240234375);
\draw (0.234375,0.236328125)--(0.236328125,0.236328125);
\draw (0.232421875,0.23828125)--(0.232421875,0.236328125);
\draw (0.236328125,0.2421875)--(0.236328125,0.240234375);
\draw (0.240234375,0.2421875)--(0.240234375,0.244140625);
\draw (0.23828125,0.240234375)--(0.240234375,0.240234375);
\draw (0.21875,0.251953125)--(0.220703125,0.251953125);
\draw (0.21875,0.255859375)--(0.216796875,0.255859375);
\draw (0.220703125,0.25390625)--(0.220703125,0.255859375);
\draw (0.21875,0.259765625)--(0.216796875,0.259765625);
\draw (0.21875,0.263671875)--(0.220703125,0.263671875);
\draw (0.216796875,0.26171875)--(0.216796875,0.263671875);
\draw (0.220703125,0.2578125)--(0.220703125,0.259765625);
\draw (0.224609375,0.2578125)--(0.224609375,0.255859375);
\draw (0.22265625,0.259765625)--(0.224609375,0.259765625);
\draw (0.21875,0.267578125)--(0.216796875,0.267578125);
\draw (0.21875,0.271484375)--(0.220703125,0.271484375);
\draw (0.216796875,0.26953125)--(0.216796875,0.271484375);
\draw (0.21875,0.275390625)--(0.220703125,0.275390625);
\draw (0.21875,0.279296875)--(0.216796875,0.279296875);
\draw (0.220703125,0.27734375)--(0.220703125,0.279296875);
\draw (0.216796875,0.2734375)--(0.216796875,0.275390625);
\draw (0.212890625,0.2734375)--(0.212890625,0.271484375);
\draw (0.21484375,0.275390625)--(0.212890625,0.275390625);
\draw (0.220703125,0.265625)--(0.220703125,0.267578125);
\draw (0.224609375,0.265625)--(0.224609375,0.263671875);
\draw (0.22265625,0.267578125)--(0.224609375,0.267578125);
\draw (0.228515625,0.265625)--(0.228515625,0.263671875);
\draw (0.232421875,0.265625)--(0.232421875,0.267578125);
\draw (0.23046875,0.263671875)--(0.232421875,0.263671875);
\draw (0.2265625,0.267578125)--(0.228515625,0.267578125);
\draw (0.2265625,0.271484375)--(0.224609375,0.271484375);
\draw (0.228515625,0.26953125)--(0.228515625,0.271484375);
\draw (0.1875,0.248046875)--(0.189453125,0.248046875);
\draw (0.1875,0.244140625)--(0.185546875,0.244140625);
\draw (0.189453125,0.24609375)--(0.189453125,0.244140625);
\draw (0.1875,0.240234375)--(0.185546875,0.240234375);
\draw (0.1875,0.236328125)--(0.189453125,0.236328125);
\draw (0.185546875,0.23828125)--(0.185546875,0.236328125);
\draw (0.189453125,0.2421875)--(0.189453125,0.240234375);
\draw (0.193359375,0.2421875)--(0.193359375,0.244140625);
\draw (0.19140625,0.240234375)--(0.193359375,0.240234375);
\draw (0.1875,0.232421875)--(0.185546875,0.232421875);
\draw (0.1875,0.228515625)--(0.189453125,0.228515625);
\draw (0.185546875,0.23046875)--(0.185546875,0.228515625);
\draw (0.1875,0.224609375)--(0.189453125,0.224609375);
\draw (0.1875,0.220703125)--(0.185546875,0.220703125);
\draw (0.189453125,0.22265625)--(0.189453125,0.220703125);
\draw (0.185546875,0.2265625)--(0.185546875,0.224609375);
\draw (0.181640625,0.2265625)--(0.181640625,0.228515625);
\draw (0.18359375,0.224609375)--(0.181640625,0.224609375);
\draw (0.189453125,0.234375)--(0.189453125,0.232421875);
\draw (0.193359375,0.234375)--(0.193359375,0.236328125);
\draw (0.19140625,0.232421875)--(0.193359375,0.232421875);
\draw (0.197265625,0.234375)--(0.197265625,0.236328125);
\draw (0.201171875,0.234375)--(0.201171875,0.232421875);
\draw (0.19921875,0.236328125)--(0.201171875,0.236328125);
\draw (0.1953125,0.232421875)--(0.197265625,0.232421875);
\draw (0.1953125,0.228515625)--(0.193359375,0.228515625);
\draw (0.197265625,0.23046875)--(0.197265625,0.228515625);
\draw (0.1875,0.216796875)--(0.185546875,0.216796875);
\draw (0.1875,0.212890625)--(0.189453125,0.212890625);
\draw (0.185546875,0.21484375)--(0.185546875,0.212890625);
\draw (0.1875,0.208984375)--(0.189453125,0.208984375);
\draw (0.1875,0.205078125)--(0.185546875,0.205078125);
\draw (0.189453125,0.20703125)--(0.189453125,0.205078125);
\draw (0.185546875,0.2109375)--(0.185546875,0.208984375);
\draw (0.181640625,0.2109375)--(0.181640625,0.212890625);
\draw (0.18359375,0.208984375)--(0.181640625,0.208984375);
\draw (0.1875,0.201171875)--(0.189453125,0.201171875);
\draw (0.1875,0.197265625)--(0.185546875,0.197265625);
\draw (0.189453125,0.19921875)--(0.189453125,0.197265625);
\draw (0.1875,0.193359375)--(0.185546875,0.193359375);
\draw (0.1875,0.189453125)--(0.189453125,0.189453125);
\draw (0.185546875,0.19140625)--(0.185546875,0.189453125);
\draw (0.189453125,0.1953125)--(0.189453125,0.193359375);
\draw (0.193359375,0.1953125)--(0.193359375,0.197265625);
\draw (0.19140625,0.193359375)--(0.193359375,0.193359375);
\draw (0.185546875,0.203125)--(0.185546875,0.201171875);
\draw (0.181640625,0.203125)--(0.181640625,0.205078125);
\draw (0.18359375,0.201171875)--(0.181640625,0.201171875);
\draw (0.177734375,0.203125)--(0.177734375,0.205078125);
\draw (0.173828125,0.203125)--(0.173828125,0.201171875);
\draw (0.17578125,0.205078125)--(0.173828125,0.205078125);
\draw (0.1796875,0.201171875)--(0.177734375,0.201171875);
\draw (0.1796875,0.197265625)--(0.181640625,0.197265625);
\draw (0.177734375,0.19921875)--(0.177734375,0.197265625);
\draw (0.189453125,0.21875)--(0.189453125,0.216796875);
\draw (0.193359375,0.21875)--(0.193359375,0.220703125);
\draw (0.19140625,0.216796875)--(0.193359375,0.216796875);
\draw (0.197265625,0.21875)--(0.197265625,0.220703125);
\draw (0.201171875,0.21875)--(0.201171875,0.216796875);
\draw (0.19921875,0.220703125)--(0.201171875,0.220703125);
\draw (0.1953125,0.216796875)--(0.197265625,0.216796875);
\draw (0.1953125,0.212890625)--(0.193359375,0.212890625);
\draw (0.197265625,0.21484375)--(0.197265625,0.212890625);
\draw (0.205078125,0.21875)--(0.205078125,0.220703125);
\draw (0.208984375,0.21875)--(0.208984375,0.216796875);
\draw (0.20703125,0.220703125)--(0.208984375,0.220703125);
\draw (0.212890625,0.21875)--(0.212890625,0.216796875);
\draw (0.216796875,0.21875)--(0.216796875,0.220703125);
\draw (0.21484375,0.216796875)--(0.216796875,0.216796875);
\draw (0.2109375,0.220703125)--(0.212890625,0.220703125);
\draw (0.2109375,0.224609375)--(0.208984375,0.224609375);
\draw (0.212890625,0.22265625)--(0.212890625,0.224609375);
\draw (0.203125,0.216796875)--(0.205078125,0.216796875);
\draw (0.203125,0.212890625)--(0.201171875,0.212890625);
\draw (0.205078125,0.21484375)--(0.205078125,0.212890625);
\draw (0.203125,0.208984375)--(0.201171875,0.208984375);
\draw (0.203125,0.205078125)--(0.205078125,0.205078125);
\draw (0.201171875,0.20703125)--(0.201171875,0.205078125);
\draw (0.205078125,0.2109375)--(0.205078125,0.208984375);
\draw (0.208984375,0.2109375)--(0.208984375,0.212890625);
\draw (0.20703125,0.208984375)--(0.208984375,0.208984375);
\draw (0.125,0.251953125)--(0.126953125,0.251953125);
\draw (0.125,0.255859375)--(0.123046875,0.255859375);
\draw (0.126953125,0.25390625)--(0.126953125,0.255859375);
\draw (0.125,0.259765625)--(0.123046875,0.259765625);
\draw (0.125,0.263671875)--(0.126953125,0.263671875);
\draw (0.123046875,0.26171875)--(0.123046875,0.263671875);
\draw (0.126953125,0.2578125)--(0.126953125,0.259765625);
\draw (0.130859375,0.2578125)--(0.130859375,0.255859375);
\draw (0.12890625,0.259765625)--(0.130859375,0.259765625);
\draw (0.125,0.267578125)--(0.123046875,0.267578125);
\draw (0.125,0.271484375)--(0.126953125,0.271484375);
\draw (0.123046875,0.26953125)--(0.123046875,0.271484375);
\draw (0.125,0.275390625)--(0.126953125,0.275390625);
\draw (0.125,0.279296875)--(0.123046875,0.279296875);
\draw (0.126953125,0.27734375)--(0.126953125,0.279296875);
\draw (0.123046875,0.2734375)--(0.123046875,0.275390625);
\draw (0.119140625,0.2734375)--(0.119140625,0.271484375);
\draw (0.12109375,0.275390625)--(0.119140625,0.275390625);
\draw (0.126953125,0.265625)--(0.126953125,0.267578125);
\draw (0.130859375,0.265625)--(0.130859375,0.263671875);
\draw (0.12890625,0.267578125)--(0.130859375,0.267578125);
\draw (0.134765625,0.265625)--(0.134765625,0.263671875);
\draw (0.138671875,0.265625)--(0.138671875,0.267578125);
\draw (0.13671875,0.263671875)--(0.138671875,0.263671875);
\draw (0.1328125,0.267578125)--(0.134765625,0.267578125);
\draw (0.1328125,0.271484375)--(0.130859375,0.271484375);
\draw (0.134765625,0.26953125)--(0.134765625,0.271484375);
\draw (0.125,0.283203125)--(0.123046875,0.283203125);
\draw (0.125,0.287109375)--(0.126953125,0.287109375);
\draw (0.123046875,0.28515625)--(0.123046875,0.287109375);
\draw (0.125,0.291015625)--(0.126953125,0.291015625);
\draw (0.125,0.294921875)--(0.123046875,0.294921875);
\draw (0.126953125,0.29296875)--(0.126953125,0.294921875);
\draw (0.123046875,0.2890625)--(0.123046875,0.291015625);
\draw (0.119140625,0.2890625)--(0.119140625,0.287109375);
\draw (0.12109375,0.291015625)--(0.119140625,0.291015625);
\draw (0.125,0.298828125)--(0.126953125,0.298828125);
\draw (0.125,0.302734375)--(0.123046875,0.302734375);
\draw (0.126953125,0.30078125)--(0.126953125,0.302734375);
\draw (0.125,0.306640625)--(0.123046875,0.306640625);
\draw (0.125,0.310546875)--(0.126953125,0.310546875);
\draw (0.123046875,0.30859375)--(0.123046875,0.310546875);
\draw (0.126953125,0.3046875)--(0.126953125,0.306640625);
\draw (0.130859375,0.3046875)--(0.130859375,0.302734375);
\draw (0.12890625,0.306640625)--(0.130859375,0.306640625);
\draw (0.123046875,0.296875)--(0.123046875,0.298828125);
\draw (0.119140625,0.296875)--(0.119140625,0.294921875);
\draw (0.12109375,0.298828125)--(0.119140625,0.298828125);
\draw (0.115234375,0.296875)--(0.115234375,0.294921875);
\draw (0.111328125,0.296875)--(0.111328125,0.298828125);
\draw (0.11328125,0.294921875)--(0.111328125,0.294921875);
\draw (0.1171875,0.298828125)--(0.115234375,0.298828125);
\draw (0.1171875,0.302734375)--(0.119140625,0.302734375);
\draw (0.115234375,0.30078125)--(0.115234375,0.302734375);
\draw (0.126953125,0.28125)--(0.126953125,0.283203125);
\draw (0.130859375,0.28125)--(0.130859375,0.279296875);
\draw (0.12890625,0.283203125)--(0.130859375,0.283203125);
\draw (0.134765625,0.28125)--(0.134765625,0.279296875);
\draw (0.138671875,0.28125)--(0.138671875,0.283203125);
\draw (0.13671875,0.279296875)--(0.138671875,0.279296875);
\draw (0.1328125,0.283203125)--(0.134765625,0.283203125);
\draw (0.1328125,0.287109375)--(0.130859375,0.287109375);
\draw (0.134765625,0.28515625)--(0.134765625,0.287109375);
\draw (0.142578125,0.28125)--(0.142578125,0.279296875);
\draw (0.146484375,0.28125)--(0.146484375,0.283203125);
\draw (0.14453125,0.279296875)--(0.146484375,0.279296875);
\draw (0.150390625,0.28125)--(0.150390625,0.283203125);
\draw (0.154296875,0.28125)--(0.154296875,0.279296875);
\draw (0.15234375,0.283203125)--(0.154296875,0.283203125);
\draw (0.1484375,0.279296875)--(0.150390625,0.279296875);
\draw (0.1484375,0.275390625)--(0.146484375,0.275390625);
\draw (0.150390625,0.27734375)--(0.150390625,0.275390625);
\draw (0.140625,0.283203125)--(0.142578125,0.283203125);
\draw (0.140625,0.287109375)--(0.138671875,0.287109375);
\draw (0.142578125,0.28515625)--(0.142578125,0.287109375);
\draw (0.140625,0.291015625)--(0.138671875,0.291015625);
\draw (0.140625,0.294921875)--(0.142578125,0.294921875);
\draw (0.138671875,0.29296875)--(0.138671875,0.294921875);
\draw (0.142578125,0.2890625)--(0.142578125,0.291015625);
\draw (0.146484375,0.2890625)--(0.146484375,0.287109375);
\draw (0.14453125,0.291015625)--(0.146484375,0.291015625);
\draw (0.125,0.314453125)--(0.123046875,0.314453125);
\draw (0.125,0.318359375)--(0.126953125,0.318359375);
\draw (0.123046875,0.31640625)--(0.123046875,0.318359375);
\draw (0.125,0.322265625)--(0.126953125,0.322265625);
\draw (0.125,0.326171875)--(0.123046875,0.326171875);
\draw (0.126953125,0.32421875)--(0.126953125,0.326171875);
\draw (0.123046875,0.3203125)--(0.123046875,0.322265625);
\draw (0.119140625,0.3203125)--(0.119140625,0.318359375);
\draw (0.12109375,0.322265625)--(0.119140625,0.322265625);
\draw (0.125,0.330078125)--(0.126953125,0.330078125);
\draw (0.125,0.333984375)--(0.123046875,0.333984375);
\draw (0.126953125,0.33203125)--(0.126953125,0.333984375);
\draw (0.125,0.337890625)--(0.123046875,0.337890625);
\draw (0.125,0.341796875)--(0.126953125,0.341796875);
\draw (0.123046875,0.33984375)--(0.123046875,0.341796875);
\draw (0.126953125,0.3359375)--(0.126953125,0.337890625);
\draw (0.130859375,0.3359375)--(0.130859375,0.333984375);
\draw (0.12890625,0.337890625)--(0.130859375,0.337890625);
\draw (0.123046875,0.328125)--(0.123046875,0.330078125);
\draw (0.119140625,0.328125)--(0.119140625,0.326171875);
\draw (0.12109375,0.330078125)--(0.119140625,0.330078125);
\draw (0.115234375,0.328125)--(0.115234375,0.326171875);
\draw (0.111328125,0.328125)--(0.111328125,0.330078125);
\draw (0.11328125,0.326171875)--(0.111328125,0.326171875);
\draw (0.1171875,0.330078125)--(0.115234375,0.330078125);
\draw (0.1171875,0.333984375)--(0.119140625,0.333984375);
\draw (0.115234375,0.33203125)--(0.115234375,0.333984375);
\draw (0.125,0.345703125)--(0.126953125,0.345703125);
\draw (0.125,0.349609375)--(0.123046875,0.349609375);
\draw (0.126953125,0.34765625)--(0.126953125,0.349609375);
\draw (0.125,0.353515625)--(0.123046875,0.353515625);
\draw (0.125,0.357421875)--(0.126953125,0.357421875);
\draw (0.123046875,0.35546875)--(0.123046875,0.357421875);
\draw (0.126953125,0.3515625)--(0.126953125,0.353515625);
\draw (0.130859375,0.3515625)--(0.130859375,0.349609375);
\draw (0.12890625,0.353515625)--(0.130859375,0.353515625);
\draw (0.125,0.361328125)--(0.123046875,0.361328125);
\draw (0.125,0.365234375)--(0.126953125,0.365234375);
\draw (0.123046875,0.36328125)--(0.123046875,0.365234375);
\draw (0.125,0.369140625)--(0.126953125,0.369140625);
\draw (0.125,0.373046875)--(0.123046875,0.373046875);
\draw (0.126953125,0.37109375)--(0.126953125,0.373046875);
\draw (0.123046875,0.3671875)--(0.123046875,0.369140625);
\draw (0.119140625,0.3671875)--(0.119140625,0.365234375);
\draw (0.12109375,0.369140625)--(0.119140625,0.369140625);
\draw (0.126953125,0.359375)--(0.126953125,0.361328125);
\draw (0.130859375,0.359375)--(0.130859375,0.357421875);
\draw (0.12890625,0.361328125)--(0.130859375,0.361328125);
\draw (0.134765625,0.359375)--(0.134765625,0.357421875);
\draw (0.138671875,0.359375)--(0.138671875,0.361328125);
\draw (0.13671875,0.357421875)--(0.138671875,0.357421875);
\draw (0.1328125,0.361328125)--(0.134765625,0.361328125);
\draw (0.1328125,0.365234375)--(0.130859375,0.365234375);
\draw (0.134765625,0.36328125)--(0.134765625,0.365234375);
\draw (0.123046875,0.34375)--(0.123046875,0.345703125);
\draw (0.119140625,0.34375)--(0.119140625,0.341796875);
\draw (0.12109375,0.345703125)--(0.119140625,0.345703125);
\draw (0.115234375,0.34375)--(0.115234375,0.341796875);
\draw (0.111328125,0.34375)--(0.111328125,0.345703125);
\draw (0.11328125,0.341796875)--(0.111328125,0.341796875);
\draw (0.1171875,0.345703125)--(0.115234375,0.345703125);
\draw (0.1171875,0.349609375)--(0.119140625,0.349609375);
\draw (0.115234375,0.34765625)--(0.115234375,0.349609375);
\draw (0.107421875,0.34375)--(0.107421875,0.341796875);
\draw (0.103515625,0.34375)--(0.103515625,0.345703125);
\draw (0.10546875,0.341796875)--(0.103515625,0.341796875);
\draw (0.099609375,0.34375)--(0.099609375,0.345703125);
\draw (0.095703125,0.34375)--(0.095703125,0.341796875);
\draw (0.09765625,0.345703125)--(0.095703125,0.345703125);
\draw (0.1015625,0.341796875)--(0.099609375,0.341796875);
\draw (0.1015625,0.337890625)--(0.103515625,0.337890625);
\draw (0.099609375,0.33984375)--(0.099609375,0.337890625);
\draw (0.109375,0.345703125)--(0.107421875,0.345703125);
\draw (0.109375,0.349609375)--(0.111328125,0.349609375);
\draw (0.107421875,0.34765625)--(0.107421875,0.349609375);
\draw (0.109375,0.353515625)--(0.111328125,0.353515625);
\draw (0.109375,0.357421875)--(0.107421875,0.357421875);
\draw (0.111328125,0.35546875)--(0.111328125,0.357421875);
\draw (0.107421875,0.3515625)--(0.107421875,0.353515625);
\draw (0.103515625,0.3515625)--(0.103515625,0.349609375);
\draw (0.10546875,0.353515625)--(0.103515625,0.353515625);
\draw (0.126953125,0.3125)--(0.126953125,0.314453125);
\draw (0.130859375,0.3125)--(0.130859375,0.310546875);
\draw (0.12890625,0.314453125)--(0.130859375,0.314453125);
\draw (0.134765625,0.3125)--(0.134765625,0.310546875);
\draw (0.138671875,0.3125)--(0.138671875,0.314453125);
\draw (0.13671875,0.310546875)--(0.138671875,0.310546875);
\draw (0.1328125,0.314453125)--(0.134765625,0.314453125);
\draw (0.1328125,0.318359375)--(0.130859375,0.318359375);
\draw (0.134765625,0.31640625)--(0.134765625,0.318359375);
\draw (0.142578125,0.3125)--(0.142578125,0.310546875);
\draw (0.146484375,0.3125)--(0.146484375,0.314453125);
\draw (0.14453125,0.310546875)--(0.146484375,0.310546875);
\draw (0.150390625,0.3125)--(0.150390625,0.314453125);
\draw (0.154296875,0.3125)--(0.154296875,0.310546875);
\draw (0.15234375,0.314453125)--(0.154296875,0.314453125);
\draw (0.1484375,0.310546875)--(0.150390625,0.310546875);
\draw (0.1484375,0.306640625)--(0.146484375,0.306640625);
\draw (0.150390625,0.30859375)--(0.150390625,0.306640625);
\draw (0.140625,0.314453125)--(0.142578125,0.314453125);
\draw (0.140625,0.318359375)--(0.138671875,0.318359375);
\draw (0.142578125,0.31640625)--(0.142578125,0.318359375);
\draw (0.140625,0.322265625)--(0.138671875,0.322265625);
\draw (0.140625,0.326171875)--(0.142578125,0.326171875);
\draw (0.138671875,0.32421875)--(0.138671875,0.326171875);
\draw (0.142578125,0.3203125)--(0.142578125,0.322265625);
\draw (0.146484375,0.3203125)--(0.146484375,0.318359375);
\draw (0.14453125,0.322265625)--(0.146484375,0.322265625);
\draw (0.158203125,0.3125)--(0.158203125,0.310546875);
\draw (0.162109375,0.3125)--(0.162109375,0.314453125);
\draw (0.16015625,0.310546875)--(0.162109375,0.310546875);
\draw (0.166015625,0.3125)--(0.166015625,0.314453125);
\draw (0.169921875,0.3125)--(0.169921875,0.310546875);
\draw (0.16796875,0.314453125)--(0.169921875,0.314453125);
\draw (0.1640625,0.310546875)--(0.166015625,0.310546875);
\draw (0.1640625,0.306640625)--(0.162109375,0.306640625);
\draw (0.166015625,0.30859375)--(0.166015625,0.306640625);
\draw (0.173828125,0.3125)--(0.173828125,0.314453125);
\draw (0.177734375,0.3125)--(0.177734375,0.310546875);
\draw (0.17578125,0.314453125)--(0.177734375,0.314453125);
\draw (0.181640625,0.3125)--(0.181640625,0.310546875);
\draw (0.185546875,0.3125)--(0.185546875,0.314453125);
\draw (0.18359375,0.310546875)--(0.185546875,0.310546875);
\draw (0.1796875,0.314453125)--(0.181640625,0.314453125);
\draw (0.1796875,0.318359375)--(0.177734375,0.318359375);
\draw (0.181640625,0.31640625)--(0.181640625,0.318359375);
\draw (0.171875,0.310546875)--(0.173828125,0.310546875);
\draw (0.171875,0.306640625)--(0.169921875,0.306640625);
\draw (0.173828125,0.30859375)--(0.173828125,0.306640625);
\draw (0.171875,0.302734375)--(0.169921875,0.302734375);
\draw (0.171875,0.298828125)--(0.173828125,0.298828125);
\draw (0.169921875,0.30078125)--(0.169921875,0.298828125);
\draw (0.173828125,0.3046875)--(0.173828125,0.302734375);
\draw (0.177734375,0.3046875)--(0.177734375,0.306640625);
\draw (0.17578125,0.302734375)--(0.177734375,0.302734375);
\draw (0.15625,0.314453125)--(0.158203125,0.314453125);
\draw (0.15625,0.318359375)--(0.154296875,0.318359375);
\draw (0.158203125,0.31640625)--(0.158203125,0.318359375);
\draw (0.15625,0.322265625)--(0.154296875,0.322265625);
\draw (0.15625,0.326171875)--(0.158203125,0.326171875);
\draw (0.154296875,0.32421875)--(0.154296875,0.326171875);
\draw (0.158203125,0.3203125)--(0.158203125,0.322265625);
\draw (0.162109375,0.3203125)--(0.162109375,0.318359375);
\draw (0.16015625,0.322265625)--(0.162109375,0.322265625);
\draw (0.15625,0.330078125)--(0.154296875,0.330078125);
\draw (0.15625,0.333984375)--(0.158203125,0.333984375);
\draw (0.154296875,0.33203125)--(0.154296875,0.333984375);
\draw (0.15625,0.337890625)--(0.158203125,0.337890625);
\draw (0.15625,0.341796875)--(0.154296875,0.341796875);
\draw (0.158203125,0.33984375)--(0.158203125,0.341796875);
\draw (0.154296875,0.3359375)--(0.154296875,0.337890625);
\draw (0.150390625,0.3359375)--(0.150390625,0.333984375);
\draw (0.15234375,0.337890625)--(0.150390625,0.337890625);
\draw (0.158203125,0.328125)--(0.158203125,0.330078125);
\draw (0.162109375,0.328125)--(0.162109375,0.326171875);
\draw (0.16015625,0.330078125)--(0.162109375,0.330078125);
\draw (0.166015625,0.328125)--(0.166015625,0.326171875);
\draw (0.169921875,0.328125)--(0.169921875,0.330078125);
\draw (0.16796875,0.326171875)--(0.169921875,0.326171875);
\draw (0.1640625,0.330078125)--(0.166015625,0.330078125);
\draw (0.1640625,0.333984375)--(0.162109375,0.333984375);
\draw (0.166015625,0.33203125)--(0.166015625,0.333984375);
\draw (0.0,0.501953125)--(-0.001953125,0.501953125);
\draw (0.0,0.505859375)--(0.001953125,0.505859375);
\draw (-0.001953125,0.50390625)--(-0.001953125,0.505859375);
\draw (0.0,0.509765625)--(0.001953125,0.509765625);
\draw (0.0,0.513671875)--(-0.001953125,0.513671875);
\draw (0.001953125,0.51171875)--(0.001953125,0.513671875);
\draw (-0.001953125,0.5078125)--(-0.001953125,0.509765625);
\draw (-0.005859375,0.5078125)--(-0.005859375,0.505859375);
\draw (-0.00390625,0.509765625)--(-0.005859375,0.509765625);
\draw (0.0,0.517578125)--(0.001953125,0.517578125);
\draw (0.0,0.521484375)--(-0.001953125,0.521484375);
\draw (0.001953125,0.51953125)--(0.001953125,0.521484375);
\draw (0.0,0.525390625)--(-0.001953125,0.525390625);
\draw (0.0,0.529296875)--(0.001953125,0.529296875);
\draw (-0.001953125,0.52734375)--(-0.001953125,0.529296875);
\draw (0.001953125,0.5234375)--(0.001953125,0.525390625);
\draw (0.005859375,0.5234375)--(0.005859375,0.521484375);
\draw (0.00390625,0.525390625)--(0.005859375,0.525390625);
\draw (-0.001953125,0.515625)--(-0.001953125,0.517578125);
\draw (-0.005859375,0.515625)--(-0.005859375,0.513671875);
\draw (-0.00390625,0.517578125)--(-0.005859375,0.517578125);
\draw (-0.009765625,0.515625)--(-0.009765625,0.513671875);
\draw (-0.013671875,0.515625)--(-0.013671875,0.517578125);
\draw (-0.01171875,0.513671875)--(-0.013671875,0.513671875);
\draw (-0.0078125,0.517578125)--(-0.009765625,0.517578125);
\draw (-0.0078125,0.521484375)--(-0.005859375,0.521484375);
\draw (-0.009765625,0.51953125)--(-0.009765625,0.521484375);
\draw (0.0,0.533203125)--(0.001953125,0.533203125);
\draw (0.0,0.537109375)--(-0.001953125,0.537109375);
\draw (0.001953125,0.53515625)--(0.001953125,0.537109375);
\draw (0.0,0.541015625)--(-0.001953125,0.541015625);
\draw (0.0,0.544921875)--(0.001953125,0.544921875);
\draw (-0.001953125,0.54296875)--(-0.001953125,0.544921875);
\draw (0.001953125,0.5390625)--(0.001953125,0.541015625);
\draw (0.005859375,0.5390625)--(0.005859375,0.537109375);
\draw (0.00390625,0.541015625)--(0.005859375,0.541015625);
\draw (0.0,0.548828125)--(-0.001953125,0.548828125);
\draw (0.0,0.552734375)--(0.001953125,0.552734375);
\draw (-0.001953125,0.55078125)--(-0.001953125,0.552734375);
\draw (0.0,0.556640625)--(0.001953125,0.556640625);
\draw (0.0,0.560546875)--(-0.001953125,0.560546875);
\draw (0.001953125,0.55859375)--(0.001953125,0.560546875);
\draw (-0.001953125,0.5546875)--(-0.001953125,0.556640625);
\draw (-0.005859375,0.5546875)--(-0.005859375,0.552734375);
\draw (-0.00390625,0.556640625)--(-0.005859375,0.556640625);
\draw (0.001953125,0.546875)--(0.001953125,0.548828125);
\draw (0.005859375,0.546875)--(0.005859375,0.544921875);
\draw (0.00390625,0.548828125)--(0.005859375,0.548828125);
\draw (0.009765625,0.546875)--(0.009765625,0.544921875);
\draw (0.013671875,0.546875)--(0.013671875,0.548828125);
\draw (0.01171875,0.544921875)--(0.013671875,0.544921875);
\draw (0.0078125,0.548828125)--(0.009765625,0.548828125);
\draw (0.0078125,0.552734375)--(0.005859375,0.552734375);
\draw (0.009765625,0.55078125)--(0.009765625,0.552734375);
\draw (-0.001953125,0.53125)--(-0.001953125,0.533203125);
\draw (-0.005859375,0.53125)--(-0.005859375,0.529296875);
\draw (-0.00390625,0.533203125)--(-0.005859375,0.533203125);
\draw (-0.009765625,0.53125)--(-0.009765625,0.529296875);
\draw (-0.013671875,0.53125)--(-0.013671875,0.533203125);
\draw (-0.01171875,0.529296875)--(-0.013671875,0.529296875);
\draw (-0.0078125,0.533203125)--(-0.009765625,0.533203125);
\draw (-0.0078125,0.537109375)--(-0.005859375,0.537109375);
\draw (-0.009765625,0.53515625)--(-0.009765625,0.537109375);
\draw (-0.017578125,0.53125)--(-0.017578125,0.529296875);
\draw (-0.021484375,0.53125)--(-0.021484375,0.533203125);
\draw (-0.01953125,0.529296875)--(-0.021484375,0.529296875);
\draw (-0.025390625,0.53125)--(-0.025390625,0.533203125);
\draw (-0.029296875,0.53125)--(-0.029296875,0.529296875);
\draw (-0.02734375,0.533203125)--(-0.029296875,0.533203125);
\draw (-0.0234375,0.529296875)--(-0.025390625,0.529296875);
\draw (-0.0234375,0.525390625)--(-0.021484375,0.525390625);
\draw (-0.025390625,0.52734375)--(-0.025390625,0.525390625);
\draw (-0.015625,0.533203125)--(-0.017578125,0.533203125);
\draw (-0.015625,0.537109375)--(-0.013671875,0.537109375);
\draw (-0.017578125,0.53515625)--(-0.017578125,0.537109375);
\draw (-0.015625,0.541015625)--(-0.013671875,0.541015625);
\draw (-0.015625,0.544921875)--(-0.017578125,0.544921875);
\draw (-0.013671875,0.54296875)--(-0.013671875,0.544921875);
\draw (-0.017578125,0.5390625)--(-0.017578125,0.541015625);
\draw (-0.021484375,0.5390625)--(-0.021484375,0.537109375);
\draw (-0.01953125,0.541015625)--(-0.021484375,0.541015625);
\draw (0.0,0.564453125)--(0.001953125,0.564453125);
\draw (0.0,0.568359375)--(-0.001953125,0.568359375);
\draw (0.001953125,0.56640625)--(0.001953125,0.568359375);
\draw (0.0,0.572265625)--(-0.001953125,0.572265625);
\draw (0.0,0.576171875)--(0.001953125,0.576171875);
\draw (-0.001953125,0.57421875)--(-0.001953125,0.576171875);
\draw (0.001953125,0.5703125)--(0.001953125,0.572265625);
\draw (0.005859375,0.5703125)--(0.005859375,0.568359375);
\draw (0.00390625,0.572265625)--(0.005859375,0.572265625);
\draw (0.0,0.580078125)--(-0.001953125,0.580078125);
\draw (0.0,0.583984375)--(0.001953125,0.583984375);
\draw (-0.001953125,0.58203125)--(-0.001953125,0.583984375);
\draw (0.0,0.587890625)--(0.001953125,0.587890625);
\draw (0.0,0.591796875)--(-0.001953125,0.591796875);
\draw (0.001953125,0.58984375)--(0.001953125,0.591796875);
\draw (-0.001953125,0.5859375)--(-0.001953125,0.587890625);
\draw (-0.005859375,0.5859375)--(-0.005859375,0.583984375);
\draw (-0.00390625,0.587890625)--(-0.005859375,0.587890625);
\draw (0.001953125,0.578125)--(0.001953125,0.580078125);
\draw (0.005859375,0.578125)--(0.005859375,0.576171875);
\draw (0.00390625,0.580078125)--(0.005859375,0.580078125);
\draw (0.009765625,0.578125)--(0.009765625,0.576171875);
\draw (0.013671875,0.578125)--(0.013671875,0.580078125);
\draw (0.01171875,0.576171875)--(0.013671875,0.576171875);
\draw (0.0078125,0.580078125)--(0.009765625,0.580078125);
\draw (0.0078125,0.583984375)--(0.005859375,0.583984375);
\draw (0.009765625,0.58203125)--(0.009765625,0.583984375);
\draw (0.0,0.595703125)--(-0.001953125,0.595703125);
\draw (0.0,0.599609375)--(0.001953125,0.599609375);
\draw (-0.001953125,0.59765625)--(-0.001953125,0.599609375);
\draw (0.0,0.603515625)--(0.001953125,0.603515625);
\draw (0.0,0.607421875)--(-0.001953125,0.607421875);
\draw (0.001953125,0.60546875)--(0.001953125,0.607421875);
\draw (-0.001953125,0.6015625)--(-0.001953125,0.603515625);
\draw (-0.005859375,0.6015625)--(-0.005859375,0.599609375);
\draw (-0.00390625,0.603515625)--(-0.005859375,0.603515625);
\draw (0.0,0.611328125)--(0.001953125,0.611328125);
\draw (0.0,0.615234375)--(-0.001953125,0.615234375);
\draw (0.001953125,0.61328125)--(0.001953125,0.615234375);
\draw (0.0,0.619140625)--(-0.001953125,0.619140625);
\draw (0.0,0.623046875)--(0.001953125,0.623046875);
\draw (-0.001953125,0.62109375)--(-0.001953125,0.623046875);
\draw (0.001953125,0.6171875)--(0.001953125,0.619140625);
\draw (0.005859375,0.6171875)--(0.005859375,0.615234375);
\draw (0.00390625,0.619140625)--(0.005859375,0.619140625);
\draw (-0.001953125,0.609375)--(-0.001953125,0.611328125);
\draw (-0.005859375,0.609375)--(-0.005859375,0.607421875);
\draw (-0.00390625,0.611328125)--(-0.005859375,0.611328125);
\draw (-0.009765625,0.609375)--(-0.009765625,0.607421875);
\draw (-0.013671875,0.609375)--(-0.013671875,0.611328125);
\draw (-0.01171875,0.607421875)--(-0.013671875,0.607421875);
\draw (-0.0078125,0.611328125)--(-0.009765625,0.611328125);
\draw (-0.0078125,0.615234375)--(-0.005859375,0.615234375);
\draw (-0.009765625,0.61328125)--(-0.009765625,0.615234375);
\draw (0.001953125,0.59375)--(0.001953125,0.595703125);
\draw (0.005859375,0.59375)--(0.005859375,0.591796875);
\draw (0.00390625,0.595703125)--(0.005859375,0.595703125);
\draw (0.009765625,0.59375)--(0.009765625,0.591796875);
\draw (0.013671875,0.59375)--(0.013671875,0.595703125);
\draw (0.01171875,0.591796875)--(0.013671875,0.591796875);
\draw (0.0078125,0.595703125)--(0.009765625,0.595703125);
\draw (0.0078125,0.599609375)--(0.005859375,0.599609375);
\draw (0.009765625,0.59765625)--(0.009765625,0.599609375);
\draw (0.017578125,0.59375)--(0.017578125,0.591796875);
\draw (0.021484375,0.59375)--(0.021484375,0.595703125);
\draw (0.01953125,0.591796875)--(0.021484375,0.591796875);
\draw (0.025390625,0.59375)--(0.025390625,0.595703125);
\draw (0.029296875,0.59375)--(0.029296875,0.591796875);
\draw (0.02734375,0.595703125)--(0.029296875,0.595703125);
\draw (0.0234375,0.591796875)--(0.025390625,0.591796875);
\draw (0.0234375,0.587890625)--(0.021484375,0.587890625);
\draw (0.025390625,0.58984375)--(0.025390625,0.587890625);
\draw (0.015625,0.595703125)--(0.017578125,0.595703125);
\draw (0.015625,0.599609375)--(0.013671875,0.599609375);
\draw (0.017578125,0.59765625)--(0.017578125,0.599609375);
\draw (0.015625,0.603515625)--(0.013671875,0.603515625);
\draw (0.015625,0.607421875)--(0.017578125,0.607421875);
\draw (0.013671875,0.60546875)--(0.013671875,0.607421875);
\draw (0.017578125,0.6015625)--(0.017578125,0.603515625);
\draw (0.021484375,0.6015625)--(0.021484375,0.599609375);
\draw (0.01953125,0.603515625)--(0.021484375,0.603515625);
\draw (-0.001953125,0.5625)--(-0.001953125,0.564453125);
\draw (-0.005859375,0.5625)--(-0.005859375,0.560546875);
\draw (-0.00390625,0.564453125)--(-0.005859375,0.564453125);
\draw (-0.009765625,0.5625)--(-0.009765625,0.560546875);
\draw (-0.013671875,0.5625)--(-0.013671875,0.564453125);
\draw (-0.01171875,0.560546875)--(-0.013671875,0.560546875);
\draw (-0.0078125,0.564453125)--(-0.009765625,0.564453125);
\draw (-0.0078125,0.568359375)--(-0.005859375,0.568359375);
\draw (-0.009765625,0.56640625)--(-0.009765625,0.568359375);
\draw (-0.017578125,0.5625)--(-0.017578125,0.560546875);
\draw (-0.021484375,0.5625)--(-0.021484375,0.564453125);
\draw (-0.01953125,0.560546875)--(-0.021484375,0.560546875);
\draw (-0.025390625,0.5625)--(-0.025390625,0.564453125);
\draw (-0.029296875,0.5625)--(-0.029296875,0.560546875);
\draw (-0.02734375,0.564453125)--(-0.029296875,0.564453125);
\draw (-0.0234375,0.560546875)--(-0.025390625,0.560546875);
\draw (-0.0234375,0.556640625)--(-0.021484375,0.556640625);
\draw (-0.025390625,0.55859375)--(-0.025390625,0.556640625);
\draw (-0.015625,0.564453125)--(-0.017578125,0.564453125);
\draw (-0.015625,0.568359375)--(-0.013671875,0.568359375);
\draw (-0.017578125,0.56640625)--(-0.017578125,0.568359375);
\draw (-0.015625,0.572265625)--(-0.013671875,0.572265625);
\draw (-0.015625,0.576171875)--(-0.017578125,0.576171875);
\draw (-0.013671875,0.57421875)--(-0.013671875,0.576171875);
\draw (-0.017578125,0.5703125)--(-0.017578125,0.572265625);
\draw (-0.021484375,0.5703125)--(-0.021484375,0.568359375);
\draw (-0.01953125,0.572265625)--(-0.021484375,0.572265625);
\draw (-0.033203125,0.5625)--(-0.033203125,0.560546875);
\draw (-0.037109375,0.5625)--(-0.037109375,0.564453125);
\draw (-0.03515625,0.560546875)--(-0.037109375,0.560546875);
\draw (-0.041015625,0.5625)--(-0.041015625,0.564453125);
\draw (-0.044921875,0.5625)--(-0.044921875,0.560546875);
\draw (-0.04296875,0.564453125)--(-0.044921875,0.564453125);
\draw (-0.0390625,0.560546875)--(-0.041015625,0.560546875);
\draw (-0.0390625,0.556640625)--(-0.037109375,0.556640625);
\draw (-0.041015625,0.55859375)--(-0.041015625,0.556640625);
\draw (-0.048828125,0.5625)--(-0.048828125,0.564453125);
\draw (-0.052734375,0.5625)--(-0.052734375,0.560546875);
\draw (-0.05078125,0.564453125)--(-0.052734375,0.564453125);
\draw (-0.056640625,0.5625)--(-0.056640625,0.560546875);
\draw (-0.060546875,0.5625)--(-0.060546875,0.564453125);
\draw (-0.05859375,0.560546875)--(-0.060546875,0.560546875);
\draw (-0.0546875,0.564453125)--(-0.056640625,0.564453125);
\draw (-0.0546875,0.568359375)--(-0.052734375,0.568359375);
\draw (-0.056640625,0.56640625)--(-0.056640625,0.568359375);
\draw (-0.046875,0.560546875)--(-0.048828125,0.560546875);
\draw (-0.046875,0.556640625)--(-0.044921875,0.556640625);
\draw (-0.048828125,0.55859375)--(-0.048828125,0.556640625);
\draw (-0.046875,0.552734375)--(-0.044921875,0.552734375);
\draw (-0.046875,0.548828125)--(-0.048828125,0.548828125);
\draw (-0.044921875,0.55078125)--(-0.044921875,0.548828125);
\draw (-0.048828125,0.5546875)--(-0.048828125,0.552734375);
\draw (-0.052734375,0.5546875)--(-0.052734375,0.556640625);
\draw (-0.05078125,0.552734375)--(-0.052734375,0.552734375);
\draw (-0.03125,0.564453125)--(-0.033203125,0.564453125);
\draw (-0.03125,0.568359375)--(-0.029296875,0.568359375);
\draw (-0.033203125,0.56640625)--(-0.033203125,0.568359375);
\draw (-0.03125,0.572265625)--(-0.029296875,0.572265625);
\draw (-0.03125,0.576171875)--(-0.033203125,0.576171875);
\draw (-0.029296875,0.57421875)--(-0.029296875,0.576171875);
\draw (-0.033203125,0.5703125)--(-0.033203125,0.572265625);
\draw (-0.037109375,0.5703125)--(-0.037109375,0.568359375);
\draw (-0.03515625,0.572265625)--(-0.037109375,0.572265625);
\draw (-0.03125,0.580078125)--(-0.029296875,0.580078125);
\draw (-0.03125,0.583984375)--(-0.033203125,0.583984375);
\draw (-0.029296875,0.58203125)--(-0.029296875,0.583984375);
\draw (-0.03125,0.587890625)--(-0.033203125,0.587890625);
\draw (-0.03125,0.591796875)--(-0.029296875,0.591796875);
\draw (-0.033203125,0.58984375)--(-0.033203125,0.591796875);
\draw (-0.029296875,0.5859375)--(-0.029296875,0.587890625);
\draw (-0.025390625,0.5859375)--(-0.025390625,0.583984375);
\draw (-0.02734375,0.587890625)--(-0.025390625,0.587890625);
\draw (-0.033203125,0.578125)--(-0.033203125,0.580078125);
\draw (-0.037109375,0.578125)--(-0.037109375,0.576171875);
\draw (-0.03515625,0.580078125)--(-0.037109375,0.580078125);
\draw (-0.041015625,0.578125)--(-0.041015625,0.576171875);
\draw (-0.044921875,0.578125)--(-0.044921875,0.580078125);
\draw (-0.04296875,0.576171875)--(-0.044921875,0.576171875);
\draw (-0.0390625,0.580078125)--(-0.041015625,0.580078125);
\draw (-0.0390625,0.583984375)--(-0.037109375,0.583984375);
\draw (-0.041015625,0.58203125)--(-0.041015625,0.583984375);
\draw (0.0,0.626953125)--(0.001953125,0.626953125);
\draw (0.0,0.630859375)--(-0.001953125,0.630859375);
\draw (0.001953125,0.62890625)--(0.001953125,0.630859375);
\draw (0.0,0.634765625)--(-0.001953125,0.634765625);
\draw (0.0,0.638671875)--(0.001953125,0.638671875);
\draw (-0.001953125,0.63671875)--(-0.001953125,0.638671875);
\draw (0.001953125,0.6328125)--(0.001953125,0.634765625);
\draw (0.005859375,0.6328125)--(0.005859375,0.630859375);
\draw (0.00390625,0.634765625)--(0.005859375,0.634765625);
\draw (0.0,0.642578125)--(-0.001953125,0.642578125);
\draw (0.0,0.646484375)--(0.001953125,0.646484375);
\draw (-0.001953125,0.64453125)--(-0.001953125,0.646484375);
\draw (0.0,0.650390625)--(0.001953125,0.650390625);
\draw (0.0,0.654296875)--(-0.001953125,0.654296875);
\draw (0.001953125,0.65234375)--(0.001953125,0.654296875);
\draw (-0.001953125,0.6484375)--(-0.001953125,0.650390625);
\draw (-0.005859375,0.6484375)--(-0.005859375,0.646484375);
\draw (-0.00390625,0.650390625)--(-0.005859375,0.650390625);
\draw (0.001953125,0.640625)--(0.001953125,0.642578125);
\draw (0.005859375,0.640625)--(0.005859375,0.638671875);
\draw (0.00390625,0.642578125)--(0.005859375,0.642578125);
\draw (0.009765625,0.640625)--(0.009765625,0.638671875);
\draw (0.013671875,0.640625)--(0.013671875,0.642578125);
\draw (0.01171875,0.638671875)--(0.013671875,0.638671875);
\draw (0.0078125,0.642578125)--(0.009765625,0.642578125);
\draw (0.0078125,0.646484375)--(0.005859375,0.646484375);
\draw (0.009765625,0.64453125)--(0.009765625,0.646484375);
\draw (0.0,0.658203125)--(-0.001953125,0.658203125);
\draw (0.0,0.662109375)--(0.001953125,0.662109375);
\draw (-0.001953125,0.66015625)--(-0.001953125,0.662109375);
\draw (0.0,0.666015625)--(0.001953125,0.666015625);
\draw (0.0,0.669921875)--(-0.001953125,0.669921875);
\draw (0.001953125,0.66796875)--(0.001953125,0.669921875);
\draw (-0.001953125,0.6640625)--(-0.001953125,0.666015625);
\draw (-0.005859375,0.6640625)--(-0.005859375,0.662109375);
\draw (-0.00390625,0.666015625)--(-0.005859375,0.666015625);
\draw (0.0,0.673828125)--(0.001953125,0.673828125);
\draw (0.0,0.677734375)--(-0.001953125,0.677734375);
\draw (0.001953125,0.67578125)--(0.001953125,0.677734375);
\draw (0.0,0.681640625)--(-0.001953125,0.681640625);
\draw (0.0,0.685546875)--(0.001953125,0.685546875);
\draw (-0.001953125,0.68359375)--(-0.001953125,0.685546875);
\draw (0.001953125,0.6796875)--(0.001953125,0.681640625);
\draw (0.005859375,0.6796875)--(0.005859375,0.677734375);
\draw (0.00390625,0.681640625)--(0.005859375,0.681640625);
\draw (-0.001953125,0.671875)--(-0.001953125,0.673828125);
\draw (-0.005859375,0.671875)--(-0.005859375,0.669921875);
\draw (-0.00390625,0.673828125)--(-0.005859375,0.673828125);
\draw (-0.009765625,0.671875)--(-0.009765625,0.669921875);
\draw (-0.013671875,0.671875)--(-0.013671875,0.673828125);
\draw (-0.01171875,0.669921875)--(-0.013671875,0.669921875);
\draw (-0.0078125,0.673828125)--(-0.009765625,0.673828125);
\draw (-0.0078125,0.677734375)--(-0.005859375,0.677734375);
\draw (-0.009765625,0.67578125)--(-0.009765625,0.677734375);
\draw (0.001953125,0.65625)--(0.001953125,0.658203125);
\draw (0.005859375,0.65625)--(0.005859375,0.654296875);
\draw (0.00390625,0.658203125)--(0.005859375,0.658203125);
\draw (0.009765625,0.65625)--(0.009765625,0.654296875);
\draw (0.013671875,0.65625)--(0.013671875,0.658203125);
\draw (0.01171875,0.654296875)--(0.013671875,0.654296875);
\draw (0.0078125,0.658203125)--(0.009765625,0.658203125);
\draw (0.0078125,0.662109375)--(0.005859375,0.662109375);
\draw (0.009765625,0.66015625)--(0.009765625,0.662109375);
\draw (0.017578125,0.65625)--(0.017578125,0.654296875);
\draw (0.021484375,0.65625)--(0.021484375,0.658203125);
\draw (0.01953125,0.654296875)--(0.021484375,0.654296875);
\draw (0.025390625,0.65625)--(0.025390625,0.658203125);
\draw (0.029296875,0.65625)--(0.029296875,0.654296875);
\draw (0.02734375,0.658203125)--(0.029296875,0.658203125);
\draw (0.0234375,0.654296875)--(0.025390625,0.654296875);
\draw (0.0234375,0.650390625)--(0.021484375,0.650390625);
\draw (0.025390625,0.65234375)--(0.025390625,0.650390625);
\draw (0.015625,0.658203125)--(0.017578125,0.658203125);
\draw (0.015625,0.662109375)--(0.013671875,0.662109375);
\draw (0.017578125,0.66015625)--(0.017578125,0.662109375);
\draw (0.015625,0.666015625)--(0.013671875,0.666015625);
\draw (0.015625,0.669921875)--(0.017578125,0.669921875);
\draw (0.013671875,0.66796875)--(0.013671875,0.669921875);
\draw (0.017578125,0.6640625)--(0.017578125,0.666015625);
\draw (0.021484375,0.6640625)--(0.021484375,0.662109375);
\draw (0.01953125,0.666015625)--(0.021484375,0.666015625);
\draw (0.0,0.689453125)--(-0.001953125,0.689453125);
\draw (0.0,0.693359375)--(0.001953125,0.693359375);
\draw (-0.001953125,0.69140625)--(-0.001953125,0.693359375);
\draw (0.0,0.697265625)--(0.001953125,0.697265625);
\draw (0.0,0.701171875)--(-0.001953125,0.701171875);
\draw (0.001953125,0.69921875)--(0.001953125,0.701171875);
\draw (-0.001953125,0.6953125)--(-0.001953125,0.697265625);
\draw (-0.005859375,0.6953125)--(-0.005859375,0.693359375);
\draw (-0.00390625,0.697265625)--(-0.005859375,0.697265625);
\draw (0.0,0.705078125)--(0.001953125,0.705078125);
\draw (0.0,0.708984375)--(-0.001953125,0.708984375);
\draw (0.001953125,0.70703125)--(0.001953125,0.708984375);
\draw (0.0,0.712890625)--(-0.001953125,0.712890625);
\draw (0.0,0.716796875)--(0.001953125,0.716796875);
\draw (-0.001953125,0.71484375)--(-0.001953125,0.716796875);
\draw (0.001953125,0.7109375)--(0.001953125,0.712890625);
\draw (0.005859375,0.7109375)--(0.005859375,0.708984375);
\draw (0.00390625,0.712890625)--(0.005859375,0.712890625);
\draw (-0.001953125,0.703125)--(-0.001953125,0.705078125);
\draw (-0.005859375,0.703125)--(-0.005859375,0.701171875);
\draw (-0.00390625,0.705078125)--(-0.005859375,0.705078125);
\draw (-0.009765625,0.703125)--(-0.009765625,0.701171875);
\draw (-0.013671875,0.703125)--(-0.013671875,0.705078125);
\draw (-0.01171875,0.701171875)--(-0.013671875,0.701171875);
\draw (-0.0078125,0.705078125)--(-0.009765625,0.705078125);
\draw (-0.0078125,0.708984375)--(-0.005859375,0.708984375);
\draw (-0.009765625,0.70703125)--(-0.009765625,0.708984375);
\draw (0.0,0.720703125)--(0.001953125,0.720703125);
\draw (0.0,0.724609375)--(-0.001953125,0.724609375);
\draw (0.001953125,0.72265625)--(0.001953125,0.724609375);
\draw (0.0,0.728515625)--(-0.001953125,0.728515625);
\draw (0.0,0.732421875)--(0.001953125,0.732421875);
\draw (-0.001953125,0.73046875)--(-0.001953125,0.732421875);
\draw (0.001953125,0.7265625)--(0.001953125,0.728515625);
\draw (0.005859375,0.7265625)--(0.005859375,0.724609375);
\draw (0.00390625,0.728515625)--(0.005859375,0.728515625);
\draw (0.0,0.736328125)--(-0.001953125,0.736328125);
\draw (0.0,0.740234375)--(0.001953125,0.740234375);
\draw (-0.001953125,0.73828125)--(-0.001953125,0.740234375);
\draw (0.0,0.744140625)--(0.001953125,0.744140625);
\draw (0.0,0.748046875)--(-0.001953125,0.748046875);
\draw (0.001953125,0.74609375)--(0.001953125,0.748046875);
\draw (-0.001953125,0.7421875)--(-0.001953125,0.744140625);
\draw (-0.005859375,0.7421875)--(-0.005859375,0.740234375);
\draw (-0.00390625,0.744140625)--(-0.005859375,0.744140625);
\draw (0.001953125,0.734375)--(0.001953125,0.736328125);
\draw (0.005859375,0.734375)--(0.005859375,0.732421875);
\draw (0.00390625,0.736328125)--(0.005859375,0.736328125);
\draw (0.009765625,0.734375)--(0.009765625,0.732421875);
\draw (0.013671875,0.734375)--(0.013671875,0.736328125);
\draw (0.01171875,0.732421875)--(0.013671875,0.732421875);
\draw (0.0078125,0.736328125)--(0.009765625,0.736328125);
\draw (0.0078125,0.740234375)--(0.005859375,0.740234375);
\draw (0.009765625,0.73828125)--(0.009765625,0.740234375);
\draw (-0.001953125,0.71875)--(-0.001953125,0.720703125);
\draw (-0.005859375,0.71875)--(-0.005859375,0.716796875);
\draw (-0.00390625,0.720703125)--(-0.005859375,0.720703125);
\draw (-0.009765625,0.71875)--(-0.009765625,0.716796875);
\draw (-0.013671875,0.71875)--(-0.013671875,0.720703125);
\draw (-0.01171875,0.716796875)--(-0.013671875,0.716796875);
\draw (-0.0078125,0.720703125)--(-0.009765625,0.720703125);
\draw (-0.0078125,0.724609375)--(-0.005859375,0.724609375);
\draw (-0.009765625,0.72265625)--(-0.009765625,0.724609375);
\draw (-0.017578125,0.71875)--(-0.017578125,0.716796875);
\draw (-0.021484375,0.71875)--(-0.021484375,0.720703125);
\draw (-0.01953125,0.716796875)--(-0.021484375,0.716796875);
\draw (-0.025390625,0.71875)--(-0.025390625,0.720703125);
\draw (-0.029296875,0.71875)--(-0.029296875,0.716796875);
\draw (-0.02734375,0.720703125)--(-0.029296875,0.720703125);
\draw (-0.0234375,0.716796875)--(-0.025390625,0.716796875);
\draw (-0.0234375,0.712890625)--(-0.021484375,0.712890625);
\draw (-0.025390625,0.71484375)--(-0.025390625,0.712890625);
\draw (-0.015625,0.720703125)--(-0.017578125,0.720703125);
\draw (-0.015625,0.724609375)--(-0.013671875,0.724609375);
\draw (-0.017578125,0.72265625)--(-0.017578125,0.724609375);
\draw (-0.015625,0.728515625)--(-0.013671875,0.728515625);
\draw (-0.015625,0.732421875)--(-0.017578125,0.732421875);
\draw (-0.013671875,0.73046875)--(-0.013671875,0.732421875);
\draw (-0.017578125,0.7265625)--(-0.017578125,0.728515625);
\draw (-0.021484375,0.7265625)--(-0.021484375,0.724609375);
\draw (-0.01953125,0.728515625)--(-0.021484375,0.728515625);
\draw (0.001953125,0.6875)--(0.001953125,0.689453125);
\draw (0.005859375,0.6875)--(0.005859375,0.685546875);
\draw (0.00390625,0.689453125)--(0.005859375,0.689453125);
\draw (0.009765625,0.6875)--(0.009765625,0.685546875);
\draw (0.013671875,0.6875)--(0.013671875,0.689453125);
\draw (0.01171875,0.685546875)--(0.013671875,0.685546875);
\draw (0.0078125,0.689453125)--(0.009765625,0.689453125);
\draw (0.0078125,0.693359375)--(0.005859375,0.693359375);
\draw (0.009765625,0.69140625)--(0.009765625,0.693359375);
\draw (0.017578125,0.6875)--(0.017578125,0.685546875);
\draw (0.021484375,0.6875)--(0.021484375,0.689453125);
\draw (0.01953125,0.685546875)--(0.021484375,0.685546875);
\draw (0.025390625,0.6875)--(0.025390625,0.689453125);
\draw (0.029296875,0.6875)--(0.029296875,0.685546875);
\draw (0.02734375,0.689453125)--(0.029296875,0.689453125);
\draw (0.0234375,0.685546875)--(0.025390625,0.685546875);
\draw (0.0234375,0.681640625)--(0.021484375,0.681640625);
\draw (0.025390625,0.68359375)--(0.025390625,0.681640625);
\draw (0.015625,0.689453125)--(0.017578125,0.689453125);
\draw (0.015625,0.693359375)--(0.013671875,0.693359375);
\draw (0.017578125,0.69140625)--(0.017578125,0.693359375);
\draw (0.015625,0.697265625)--(0.013671875,0.697265625);
\draw (0.015625,0.701171875)--(0.017578125,0.701171875);
\draw (0.013671875,0.69921875)--(0.013671875,0.701171875);
\draw (0.017578125,0.6953125)--(0.017578125,0.697265625);
\draw (0.021484375,0.6953125)--(0.021484375,0.693359375);
\draw (0.01953125,0.697265625)--(0.021484375,0.697265625);
\draw (0.033203125,0.6875)--(0.033203125,0.685546875);
\draw (0.037109375,0.6875)--(0.037109375,0.689453125);
\draw (0.03515625,0.685546875)--(0.037109375,0.685546875);
\draw (0.041015625,0.6875)--(0.041015625,0.689453125);
\draw (0.044921875,0.6875)--(0.044921875,0.685546875);
\draw (0.04296875,0.689453125)--(0.044921875,0.689453125);
\draw (0.0390625,0.685546875)--(0.041015625,0.685546875);
\draw (0.0390625,0.681640625)--(0.037109375,0.681640625);
\draw (0.041015625,0.68359375)--(0.041015625,0.681640625);
\draw (0.048828125,0.6875)--(0.048828125,0.689453125);
\draw (0.052734375,0.6875)--(0.052734375,0.685546875);
\draw (0.05078125,0.689453125)--(0.052734375,0.689453125);
\draw (0.056640625,0.6875)--(0.056640625,0.685546875);
\draw (0.060546875,0.6875)--(0.060546875,0.689453125);
\draw (0.05859375,0.685546875)--(0.060546875,0.685546875);
\draw (0.0546875,0.689453125)--(0.056640625,0.689453125);
\draw (0.0546875,0.693359375)--(0.052734375,0.693359375);
\draw (0.056640625,0.69140625)--(0.056640625,0.693359375);
\draw (0.046875,0.685546875)--(0.048828125,0.685546875);
\draw (0.046875,0.681640625)--(0.044921875,0.681640625);
\draw (0.048828125,0.68359375)--(0.048828125,0.681640625);
\draw (0.046875,0.677734375)--(0.044921875,0.677734375);
\draw (0.046875,0.673828125)--(0.048828125,0.673828125);
\draw (0.044921875,0.67578125)--(0.044921875,0.673828125);
\draw (0.048828125,0.6796875)--(0.048828125,0.677734375);
\draw (0.052734375,0.6796875)--(0.052734375,0.681640625);
\draw (0.05078125,0.677734375)--(0.052734375,0.677734375);
\draw (0.03125,0.689453125)--(0.033203125,0.689453125);
\draw (0.03125,0.693359375)--(0.029296875,0.693359375);
\draw (0.033203125,0.69140625)--(0.033203125,0.693359375);
\draw (0.03125,0.697265625)--(0.029296875,0.697265625);
\draw (0.03125,0.701171875)--(0.033203125,0.701171875);
\draw (0.029296875,0.69921875)--(0.029296875,0.701171875);
\draw (0.033203125,0.6953125)--(0.033203125,0.697265625);
\draw (0.037109375,0.6953125)--(0.037109375,0.693359375);
\draw (0.03515625,0.697265625)--(0.037109375,0.697265625);
\draw (0.03125,0.705078125)--(0.029296875,0.705078125);
\draw (0.03125,0.708984375)--(0.033203125,0.708984375);
\draw (0.029296875,0.70703125)--(0.029296875,0.708984375);
\draw (0.03125,0.712890625)--(0.033203125,0.712890625);
\draw (0.03125,0.716796875)--(0.029296875,0.716796875);
\draw (0.033203125,0.71484375)--(0.033203125,0.716796875);
\draw (0.029296875,0.7109375)--(0.029296875,0.712890625);
\draw (0.025390625,0.7109375)--(0.025390625,0.708984375);
\draw (0.02734375,0.712890625)--(0.025390625,0.712890625);
\draw (0.033203125,0.703125)--(0.033203125,0.705078125);
\draw (0.037109375,0.703125)--(0.037109375,0.701171875);
\draw (0.03515625,0.705078125)--(0.037109375,0.705078125);
\draw (0.041015625,0.703125)--(0.041015625,0.701171875);
\draw (0.044921875,0.703125)--(0.044921875,0.705078125);
\draw (0.04296875,0.701171875)--(0.044921875,0.701171875);
\draw (0.0390625,0.705078125)--(0.041015625,0.705078125);
\draw (0.0390625,0.708984375)--(0.037109375,0.708984375);
\draw (0.041015625,0.70703125)--(0.041015625,0.708984375);
\draw (-0.001953125,0.625)--(-0.001953125,0.626953125);
\draw (-0.005859375,0.625)--(-0.005859375,0.623046875);
\draw (-0.00390625,0.626953125)--(-0.005859375,0.626953125);
\draw (-0.009765625,0.625)--(-0.009765625,0.623046875);
\draw (-0.013671875,0.625)--(-0.013671875,0.626953125);
\draw (-0.01171875,0.623046875)--(-0.013671875,0.623046875);
\draw (-0.0078125,0.626953125)--(-0.009765625,0.626953125);
\draw (-0.0078125,0.630859375)--(-0.005859375,0.630859375);
\draw (-0.009765625,0.62890625)--(-0.009765625,0.630859375);
\draw (-0.017578125,0.625)--(-0.017578125,0.623046875);
\draw (-0.021484375,0.625)--(-0.021484375,0.626953125);
\draw (-0.01953125,0.623046875)--(-0.021484375,0.623046875);
\draw (-0.025390625,0.625)--(-0.025390625,0.626953125);
\draw (-0.029296875,0.625)--(-0.029296875,0.623046875);
\draw (-0.02734375,0.626953125)--(-0.029296875,0.626953125);
\draw (-0.0234375,0.623046875)--(-0.025390625,0.623046875);
\draw (-0.0234375,0.619140625)--(-0.021484375,0.619140625);
\draw (-0.025390625,0.62109375)--(-0.025390625,0.619140625);
\draw (-0.015625,0.626953125)--(-0.017578125,0.626953125);
\draw (-0.015625,0.630859375)--(-0.013671875,0.630859375);
\draw (-0.017578125,0.62890625)--(-0.017578125,0.630859375);
\draw (-0.015625,0.634765625)--(-0.013671875,0.634765625);
\draw (-0.015625,0.638671875)--(-0.017578125,0.638671875);
\draw (-0.013671875,0.63671875)--(-0.013671875,0.638671875);
\draw (-0.017578125,0.6328125)--(-0.017578125,0.634765625);
\draw (-0.021484375,0.6328125)--(-0.021484375,0.630859375);
\draw (-0.01953125,0.634765625)--(-0.021484375,0.634765625);
\draw (-0.033203125,0.625)--(-0.033203125,0.623046875);
\draw (-0.037109375,0.625)--(-0.037109375,0.626953125);
\draw (-0.03515625,0.623046875)--(-0.037109375,0.623046875);
\draw (-0.041015625,0.625)--(-0.041015625,0.626953125);
\draw (-0.044921875,0.625)--(-0.044921875,0.623046875);
\draw (-0.04296875,0.626953125)--(-0.044921875,0.626953125);
\draw (-0.0390625,0.623046875)--(-0.041015625,0.623046875);
\draw (-0.0390625,0.619140625)--(-0.037109375,0.619140625);
\draw (-0.041015625,0.62109375)--(-0.041015625,0.619140625);
\draw (-0.048828125,0.625)--(-0.048828125,0.626953125);
\draw (-0.052734375,0.625)--(-0.052734375,0.623046875);
\draw (-0.05078125,0.626953125)--(-0.052734375,0.626953125);
\draw (-0.056640625,0.625)--(-0.056640625,0.623046875);
\draw (-0.060546875,0.625)--(-0.060546875,0.626953125);
\draw (-0.05859375,0.623046875)--(-0.060546875,0.623046875);
\draw (-0.0546875,0.626953125)--(-0.056640625,0.626953125);
\draw (-0.0546875,0.630859375)--(-0.052734375,0.630859375);
\draw (-0.056640625,0.62890625)--(-0.056640625,0.630859375);
\draw (-0.046875,0.623046875)--(-0.048828125,0.623046875);
\draw (-0.046875,0.619140625)--(-0.044921875,0.619140625);
\draw (-0.048828125,0.62109375)--(-0.048828125,0.619140625);
\draw (-0.046875,0.615234375)--(-0.044921875,0.615234375);
\draw (-0.046875,0.611328125)--(-0.048828125,0.611328125);
\draw (-0.044921875,0.61328125)--(-0.044921875,0.611328125);
\draw (-0.048828125,0.6171875)--(-0.048828125,0.615234375);
\draw (-0.052734375,0.6171875)--(-0.052734375,0.619140625);
\draw (-0.05078125,0.615234375)--(-0.052734375,0.615234375);
\draw (-0.03125,0.626953125)--(-0.033203125,0.626953125);
\draw (-0.03125,0.630859375)--(-0.029296875,0.630859375);
\draw (-0.033203125,0.62890625)--(-0.033203125,0.630859375);
\draw (-0.03125,0.634765625)--(-0.029296875,0.634765625);
\draw (-0.03125,0.638671875)--(-0.033203125,0.638671875);
\draw (-0.029296875,0.63671875)--(-0.029296875,0.638671875);
\draw (-0.033203125,0.6328125)--(-0.033203125,0.634765625);
\draw (-0.037109375,0.6328125)--(-0.037109375,0.630859375);
\draw (-0.03515625,0.634765625)--(-0.037109375,0.634765625);
\draw (-0.03125,0.642578125)--(-0.029296875,0.642578125);
\draw (-0.03125,0.646484375)--(-0.033203125,0.646484375);
\draw (-0.029296875,0.64453125)--(-0.029296875,0.646484375);
\draw (-0.03125,0.650390625)--(-0.033203125,0.650390625);
\draw (-0.03125,0.654296875)--(-0.029296875,0.654296875);
\draw (-0.033203125,0.65234375)--(-0.033203125,0.654296875);
\draw (-0.029296875,0.6484375)--(-0.029296875,0.650390625);
\draw (-0.025390625,0.6484375)--(-0.025390625,0.646484375);
\draw (-0.02734375,0.650390625)--(-0.025390625,0.650390625);
\draw (-0.033203125,0.640625)--(-0.033203125,0.642578125);
\draw (-0.037109375,0.640625)--(-0.037109375,0.638671875);
\draw (-0.03515625,0.642578125)--(-0.037109375,0.642578125);
\draw (-0.041015625,0.640625)--(-0.041015625,0.638671875);
\draw (-0.044921875,0.640625)--(-0.044921875,0.642578125);
\draw (-0.04296875,0.638671875)--(-0.044921875,0.638671875);
\draw (-0.0390625,0.642578125)--(-0.041015625,0.642578125);
\draw (-0.0390625,0.646484375)--(-0.037109375,0.646484375);
\draw (-0.041015625,0.64453125)--(-0.041015625,0.646484375);
\draw (-0.064453125,0.625)--(-0.064453125,0.623046875);
\draw (-0.068359375,0.625)--(-0.068359375,0.626953125);
\draw (-0.06640625,0.623046875)--(-0.068359375,0.623046875);
\draw (-0.072265625,0.625)--(-0.072265625,0.626953125);
\draw (-0.076171875,0.625)--(-0.076171875,0.623046875);
\draw (-0.07421875,0.626953125)--(-0.076171875,0.626953125);
\draw (-0.0703125,0.623046875)--(-0.072265625,0.623046875);
\draw (-0.0703125,0.619140625)--(-0.068359375,0.619140625);
\draw (-0.072265625,0.62109375)--(-0.072265625,0.619140625);
\draw (-0.080078125,0.625)--(-0.080078125,0.626953125);
\draw (-0.083984375,0.625)--(-0.083984375,0.623046875);
\draw (-0.08203125,0.626953125)--(-0.083984375,0.626953125);
\draw (-0.087890625,0.625)--(-0.087890625,0.623046875);
\draw (-0.091796875,0.625)--(-0.091796875,0.626953125);
\draw (-0.08984375,0.623046875)--(-0.091796875,0.623046875);
\draw (-0.0859375,0.626953125)--(-0.087890625,0.626953125);
\draw (-0.0859375,0.630859375)--(-0.083984375,0.630859375);
\draw (-0.087890625,0.62890625)--(-0.087890625,0.630859375);
\draw (-0.078125,0.623046875)--(-0.080078125,0.623046875);
\draw (-0.078125,0.619140625)--(-0.076171875,0.619140625);
\draw (-0.080078125,0.62109375)--(-0.080078125,0.619140625);
\draw (-0.078125,0.615234375)--(-0.076171875,0.615234375);
\draw (-0.078125,0.611328125)--(-0.080078125,0.611328125);
\draw (-0.076171875,0.61328125)--(-0.076171875,0.611328125);
\draw (-0.080078125,0.6171875)--(-0.080078125,0.615234375);
\draw (-0.083984375,0.6171875)--(-0.083984375,0.619140625);
\draw (-0.08203125,0.615234375)--(-0.083984375,0.615234375);
\draw (-0.095703125,0.625)--(-0.095703125,0.626953125);
\draw (-0.099609375,0.625)--(-0.099609375,0.623046875);
\draw (-0.09765625,0.626953125)--(-0.099609375,0.626953125);
\draw (-0.103515625,0.625)--(-0.103515625,0.623046875);
\draw (-0.107421875,0.625)--(-0.107421875,0.626953125);
\draw (-0.10546875,0.623046875)--(-0.107421875,0.623046875);
\draw (-0.1015625,0.626953125)--(-0.103515625,0.626953125);
\draw (-0.1015625,0.630859375)--(-0.099609375,0.630859375);
\draw (-0.103515625,0.62890625)--(-0.103515625,0.630859375);
\draw (-0.111328125,0.625)--(-0.111328125,0.623046875);
\draw (-0.115234375,0.625)--(-0.115234375,0.626953125);
\draw (-0.11328125,0.623046875)--(-0.115234375,0.623046875);
\draw (-0.119140625,0.625)--(-0.119140625,0.626953125);
\draw (-0.123046875,0.625)--(-0.123046875,0.623046875);
\draw (-0.12109375,0.626953125)--(-0.123046875,0.626953125);
\draw (-0.1171875,0.623046875)--(-0.119140625,0.623046875);
\draw (-0.1171875,0.619140625)--(-0.115234375,0.619140625);
\draw (-0.119140625,0.62109375)--(-0.119140625,0.619140625);
\draw (-0.109375,0.626953125)--(-0.111328125,0.626953125);
\draw (-0.109375,0.630859375)--(-0.107421875,0.630859375);
\draw (-0.111328125,0.62890625)--(-0.111328125,0.630859375);
\draw (-0.109375,0.634765625)--(-0.107421875,0.634765625);
\draw (-0.109375,0.638671875)--(-0.111328125,0.638671875);
\draw (-0.107421875,0.63671875)--(-0.107421875,0.638671875);
\draw (-0.111328125,0.6328125)--(-0.111328125,0.634765625);
\draw (-0.115234375,0.6328125)--(-0.115234375,0.630859375);
\draw (-0.11328125,0.634765625)--(-0.115234375,0.634765625);
\draw (-0.09375,0.623046875)--(-0.095703125,0.623046875);
\draw (-0.09375,0.619140625)--(-0.091796875,0.619140625);
\draw (-0.095703125,0.62109375)--(-0.095703125,0.619140625);
\draw (-0.09375,0.615234375)--(-0.091796875,0.615234375);
\draw (-0.09375,0.611328125)--(-0.095703125,0.611328125);
\draw (-0.091796875,0.61328125)--(-0.091796875,0.611328125);
\draw (-0.095703125,0.6171875)--(-0.095703125,0.615234375);
\draw (-0.099609375,0.6171875)--(-0.099609375,0.619140625);
\draw (-0.09765625,0.615234375)--(-0.099609375,0.615234375);
\draw (-0.09375,0.607421875)--(-0.091796875,0.607421875);
\draw (-0.09375,0.603515625)--(-0.095703125,0.603515625);
\draw (-0.091796875,0.60546875)--(-0.091796875,0.603515625);
\draw (-0.09375,0.599609375)--(-0.095703125,0.599609375);
\draw (-0.09375,0.595703125)--(-0.091796875,0.595703125);
\draw (-0.095703125,0.59765625)--(-0.095703125,0.595703125);
\draw (-0.091796875,0.6015625)--(-0.091796875,0.599609375);
\draw (-0.087890625,0.6015625)--(-0.087890625,0.603515625);
\draw (-0.08984375,0.599609375)--(-0.087890625,0.599609375);
\draw (-0.095703125,0.609375)--(-0.095703125,0.607421875);
\draw (-0.099609375,0.609375)--(-0.099609375,0.611328125);
\draw (-0.09765625,0.607421875)--(-0.099609375,0.607421875);
\draw (-0.103515625,0.609375)--(-0.103515625,0.611328125);
\draw (-0.107421875,0.609375)--(-0.107421875,0.607421875);
\draw (-0.10546875,0.611328125)--(-0.107421875,0.611328125);
\draw (-0.1015625,0.607421875)--(-0.103515625,0.607421875);
\draw (-0.1015625,0.603515625)--(-0.099609375,0.603515625);
\draw (-0.103515625,0.60546875)--(-0.103515625,0.603515625);
\draw (-0.0625,0.626953125)--(-0.064453125,0.626953125);
\draw (-0.0625,0.630859375)--(-0.060546875,0.630859375);
\draw (-0.064453125,0.62890625)--(-0.064453125,0.630859375);
\draw (-0.0625,0.634765625)--(-0.060546875,0.634765625);
\draw (-0.0625,0.638671875)--(-0.064453125,0.638671875);
\draw (-0.060546875,0.63671875)--(-0.060546875,0.638671875);
\draw (-0.064453125,0.6328125)--(-0.064453125,0.634765625);
\draw (-0.068359375,0.6328125)--(-0.068359375,0.630859375);
\draw (-0.06640625,0.634765625)--(-0.068359375,0.634765625);
\draw (-0.0625,0.642578125)--(-0.060546875,0.642578125);
\draw (-0.0625,0.646484375)--(-0.064453125,0.646484375);
\draw (-0.060546875,0.64453125)--(-0.060546875,0.646484375);
\draw (-0.0625,0.650390625)--(-0.064453125,0.650390625);
\draw (-0.0625,0.654296875)--(-0.060546875,0.654296875);
\draw (-0.064453125,0.65234375)--(-0.064453125,0.654296875);
\draw (-0.060546875,0.6484375)--(-0.060546875,0.650390625);
\draw (-0.056640625,0.6484375)--(-0.056640625,0.646484375);
\draw (-0.05859375,0.650390625)--(-0.056640625,0.650390625);
\draw (-0.064453125,0.640625)--(-0.064453125,0.642578125);
\draw (-0.068359375,0.640625)--(-0.068359375,0.638671875);
\draw (-0.06640625,0.642578125)--(-0.068359375,0.642578125);
\draw (-0.072265625,0.640625)--(-0.072265625,0.638671875);
\draw (-0.076171875,0.640625)--(-0.076171875,0.642578125);
\draw (-0.07421875,0.638671875)--(-0.076171875,0.638671875);
\draw (-0.0703125,0.642578125)--(-0.072265625,0.642578125);
\draw (-0.0703125,0.646484375)--(-0.068359375,0.646484375);
\draw (-0.072265625,0.64453125)--(-0.072265625,0.646484375);
\draw (-0.0625,0.658203125)--(-0.060546875,0.658203125);
\draw (-0.0625,0.662109375)--(-0.064453125,0.662109375);
\draw (-0.060546875,0.66015625)--(-0.060546875,0.662109375);
\draw (-0.0625,0.666015625)--(-0.064453125,0.666015625);
\draw (-0.0625,0.669921875)--(-0.060546875,0.669921875);
\draw (-0.064453125,0.66796875)--(-0.064453125,0.669921875);
\draw (-0.060546875,0.6640625)--(-0.060546875,0.666015625);
\draw (-0.056640625,0.6640625)--(-0.056640625,0.662109375);
\draw (-0.05859375,0.666015625)--(-0.056640625,0.666015625);
\draw (-0.0625,0.673828125)--(-0.064453125,0.673828125);
\draw (-0.0625,0.677734375)--(-0.060546875,0.677734375);
\draw (-0.064453125,0.67578125)--(-0.064453125,0.677734375);
\draw (-0.0625,0.681640625)--(-0.060546875,0.681640625);
\draw (-0.0625,0.685546875)--(-0.064453125,0.685546875);
\draw (-0.060546875,0.68359375)--(-0.060546875,0.685546875);
\draw (-0.064453125,0.6796875)--(-0.064453125,0.681640625);
\draw (-0.068359375,0.6796875)--(-0.068359375,0.677734375);
\draw (-0.06640625,0.681640625)--(-0.068359375,0.681640625);
\draw (-0.060546875,0.671875)--(-0.060546875,0.673828125);
\draw (-0.056640625,0.671875)--(-0.056640625,0.669921875);
\draw (-0.05859375,0.673828125)--(-0.056640625,0.673828125);
\draw (-0.052734375,0.671875)--(-0.052734375,0.669921875);
\draw (-0.048828125,0.671875)--(-0.048828125,0.673828125);
\draw (-0.05078125,0.669921875)--(-0.048828125,0.669921875);
\draw (-0.0546875,0.673828125)--(-0.052734375,0.673828125);
\draw (-0.0546875,0.677734375)--(-0.056640625,0.677734375);
\draw (-0.052734375,0.67578125)--(-0.052734375,0.677734375);
\draw (-0.064453125,0.65625)--(-0.064453125,0.658203125);
\draw (-0.068359375,0.65625)--(-0.068359375,0.654296875);
\draw (-0.06640625,0.658203125)--(-0.068359375,0.658203125);
\draw (-0.072265625,0.65625)--(-0.072265625,0.654296875);
\draw (-0.076171875,0.65625)--(-0.076171875,0.658203125);
\draw (-0.07421875,0.654296875)--(-0.076171875,0.654296875);
\draw (-0.0703125,0.658203125)--(-0.072265625,0.658203125);
\draw (-0.0703125,0.662109375)--(-0.068359375,0.662109375);
\draw (-0.072265625,0.66015625)--(-0.072265625,0.662109375);
\draw (-0.080078125,0.65625)--(-0.080078125,0.654296875);
\draw (-0.083984375,0.65625)--(-0.083984375,0.658203125);
\draw (-0.08203125,0.654296875)--(-0.083984375,0.654296875);
\draw (-0.087890625,0.65625)--(-0.087890625,0.658203125);
\draw (-0.091796875,0.65625)--(-0.091796875,0.654296875);
\draw (-0.08984375,0.658203125)--(-0.091796875,0.658203125);
\draw (-0.0859375,0.654296875)--(-0.087890625,0.654296875);
\draw (-0.0859375,0.650390625)--(-0.083984375,0.650390625);
\draw (-0.087890625,0.65234375)--(-0.087890625,0.650390625);
\draw (-0.078125,0.658203125)--(-0.080078125,0.658203125);
\draw (-0.078125,0.662109375)--(-0.076171875,0.662109375);
\draw (-0.080078125,0.66015625)--(-0.080078125,0.662109375);
\draw (-0.078125,0.666015625)--(-0.076171875,0.666015625);
\draw (-0.078125,0.669921875)--(-0.080078125,0.669921875);
\draw (-0.076171875,0.66796875)--(-0.076171875,0.669921875);
\draw (-0.080078125,0.6640625)--(-0.080078125,0.666015625);
\draw (-0.083984375,0.6640625)--(-0.083984375,0.662109375);
\draw (-0.08203125,0.666015625)--(-0.083984375,0.666015625);
\draw (0.0,0.751953125)--(0.001953125,0.751953125);
\draw (0.0,0.755859375)--(-0.001953125,0.755859375);
\draw (0.001953125,0.75390625)--(0.001953125,0.755859375);
\draw (0.0,0.759765625)--(-0.001953125,0.759765625);
\draw (0.0,0.763671875)--(0.001953125,0.763671875);
\draw (-0.001953125,0.76171875)--(-0.001953125,0.763671875);
\draw (0.001953125,0.7578125)--(0.001953125,0.759765625);
\draw (0.005859375,0.7578125)--(0.005859375,0.755859375);
\draw (0.00390625,0.759765625)--(0.005859375,0.759765625);
\draw (0.0,0.767578125)--(-0.001953125,0.767578125);
\draw (0.0,0.771484375)--(0.001953125,0.771484375);
\draw (-0.001953125,0.76953125)--(-0.001953125,0.771484375);
\draw (0.0,0.775390625)--(0.001953125,0.775390625);
\draw (0.0,0.779296875)--(-0.001953125,0.779296875);
\draw (0.001953125,0.77734375)--(0.001953125,0.779296875);
\draw (-0.001953125,0.7734375)--(-0.001953125,0.775390625);
\draw (-0.005859375,0.7734375)--(-0.005859375,0.771484375);
\draw (-0.00390625,0.775390625)--(-0.005859375,0.775390625);
\draw (0.001953125,0.765625)--(0.001953125,0.767578125);
\draw (0.005859375,0.765625)--(0.005859375,0.763671875);
\draw (0.00390625,0.767578125)--(0.005859375,0.767578125);
\draw (0.009765625,0.765625)--(0.009765625,0.763671875);
\draw (0.013671875,0.765625)--(0.013671875,0.767578125);
\draw (0.01171875,0.763671875)--(0.013671875,0.763671875);
\draw (0.0078125,0.767578125)--(0.009765625,0.767578125);
\draw (0.0078125,0.771484375)--(0.005859375,0.771484375);
\draw (0.009765625,0.76953125)--(0.009765625,0.771484375);
\draw (0.0,0.783203125)--(-0.001953125,0.783203125);
\draw (0.0,0.787109375)--(0.001953125,0.787109375);
\draw (-0.001953125,0.78515625)--(-0.001953125,0.787109375);
\draw (0.0,0.791015625)--(0.001953125,0.791015625);
\draw (0.0,0.794921875)--(-0.001953125,0.794921875);
\draw (0.001953125,0.79296875)--(0.001953125,0.794921875);
\draw (-0.001953125,0.7890625)--(-0.001953125,0.791015625);
\draw (-0.005859375,0.7890625)--(-0.005859375,0.787109375);
\draw (-0.00390625,0.791015625)--(-0.005859375,0.791015625);
\draw (0.0,0.798828125)--(0.001953125,0.798828125);
\draw (0.0,0.802734375)--(-0.001953125,0.802734375);
\draw (0.001953125,0.80078125)--(0.001953125,0.802734375);
\draw (0.0,0.806640625)--(-0.001953125,0.806640625);
\draw (0.0,0.810546875)--(0.001953125,0.810546875);
\draw (-0.001953125,0.80859375)--(-0.001953125,0.810546875);
\draw (0.001953125,0.8046875)--(0.001953125,0.806640625);
\draw (0.005859375,0.8046875)--(0.005859375,0.802734375);
\draw (0.00390625,0.806640625)--(0.005859375,0.806640625);
\draw (-0.001953125,0.796875)--(-0.001953125,0.798828125);
\draw (-0.005859375,0.796875)--(-0.005859375,0.794921875);
\draw (-0.00390625,0.798828125)--(-0.005859375,0.798828125);
\draw (-0.009765625,0.796875)--(-0.009765625,0.794921875);
\draw (-0.013671875,0.796875)--(-0.013671875,0.798828125);
\draw (-0.01171875,0.794921875)--(-0.013671875,0.794921875);
\draw (-0.0078125,0.798828125)--(-0.009765625,0.798828125);
\draw (-0.0078125,0.802734375)--(-0.005859375,0.802734375);
\draw (-0.009765625,0.80078125)--(-0.009765625,0.802734375);
\draw (0.001953125,0.78125)--(0.001953125,0.783203125);
\draw (0.005859375,0.78125)--(0.005859375,0.779296875);
\draw (0.00390625,0.783203125)--(0.005859375,0.783203125);
\draw (0.009765625,0.78125)--(0.009765625,0.779296875);
\draw (0.013671875,0.78125)--(0.013671875,0.783203125);
\draw (0.01171875,0.779296875)--(0.013671875,0.779296875);
\draw (0.0078125,0.783203125)--(0.009765625,0.783203125);
\draw (0.0078125,0.787109375)--(0.005859375,0.787109375);
\draw (0.009765625,0.78515625)--(0.009765625,0.787109375);
\draw (0.017578125,0.78125)--(0.017578125,0.779296875);
\draw (0.021484375,0.78125)--(0.021484375,0.783203125);
\draw (0.01953125,0.779296875)--(0.021484375,0.779296875);
\draw (0.025390625,0.78125)--(0.025390625,0.783203125);
\draw (0.029296875,0.78125)--(0.029296875,0.779296875);
\draw (0.02734375,0.783203125)--(0.029296875,0.783203125);
\draw (0.0234375,0.779296875)--(0.025390625,0.779296875);
\draw (0.0234375,0.775390625)--(0.021484375,0.775390625);
\draw (0.025390625,0.77734375)--(0.025390625,0.775390625);
\draw (0.015625,0.783203125)--(0.017578125,0.783203125);
\draw (0.015625,0.787109375)--(0.013671875,0.787109375);
\draw (0.017578125,0.78515625)--(0.017578125,0.787109375);
\draw (0.015625,0.791015625)--(0.013671875,0.791015625);
\draw (0.015625,0.794921875)--(0.017578125,0.794921875);
\draw (0.013671875,0.79296875)--(0.013671875,0.794921875);
\draw (0.017578125,0.7890625)--(0.017578125,0.791015625);
\draw (0.021484375,0.7890625)--(0.021484375,0.787109375);
\draw (0.01953125,0.791015625)--(0.021484375,0.791015625);
\draw (0.0,0.814453125)--(-0.001953125,0.814453125);
\draw (0.0,0.818359375)--(0.001953125,0.818359375);
\draw (-0.001953125,0.81640625)--(-0.001953125,0.818359375);
\draw (0.0,0.822265625)--(0.001953125,0.822265625);
\draw (0.0,0.826171875)--(-0.001953125,0.826171875);
\draw (0.001953125,0.82421875)--(0.001953125,0.826171875);
\draw (-0.001953125,0.8203125)--(-0.001953125,0.822265625);
\draw (-0.005859375,0.8203125)--(-0.005859375,0.818359375);
\draw (-0.00390625,0.822265625)--(-0.005859375,0.822265625);
\draw (0.0,0.830078125)--(0.001953125,0.830078125);
\draw (0.0,0.833984375)--(-0.001953125,0.833984375);
\draw (0.001953125,0.83203125)--(0.001953125,0.833984375);
\draw (0.0,0.837890625)--(-0.001953125,0.837890625);
\draw (0.0,0.841796875)--(0.001953125,0.841796875);
\draw (-0.001953125,0.83984375)--(-0.001953125,0.841796875);
\draw (0.001953125,0.8359375)--(0.001953125,0.837890625);
\draw (0.005859375,0.8359375)--(0.005859375,0.833984375);
\draw (0.00390625,0.837890625)--(0.005859375,0.837890625);
\draw (-0.001953125,0.828125)--(-0.001953125,0.830078125);
\draw (-0.005859375,0.828125)--(-0.005859375,0.826171875);
\draw (-0.00390625,0.830078125)--(-0.005859375,0.830078125);
\draw (-0.009765625,0.828125)--(-0.009765625,0.826171875);
\draw (-0.013671875,0.828125)--(-0.013671875,0.830078125);
\draw (-0.01171875,0.826171875)--(-0.013671875,0.826171875);
\draw (-0.0078125,0.830078125)--(-0.009765625,0.830078125);
\draw (-0.0078125,0.833984375)--(-0.005859375,0.833984375);
\draw (-0.009765625,0.83203125)--(-0.009765625,0.833984375);
\draw (0.0,0.845703125)--(0.001953125,0.845703125);
\draw (0.0,0.849609375)--(-0.001953125,0.849609375);
\draw (0.001953125,0.84765625)--(0.001953125,0.849609375);
\draw (0.0,0.853515625)--(-0.001953125,0.853515625);
\draw (0.0,0.857421875)--(0.001953125,0.857421875);
\draw (-0.001953125,0.85546875)--(-0.001953125,0.857421875);
\draw (0.001953125,0.8515625)--(0.001953125,0.853515625);
\draw (0.005859375,0.8515625)--(0.005859375,0.849609375);
\draw (0.00390625,0.853515625)--(0.005859375,0.853515625);
\draw (0.0,0.861328125)--(-0.001953125,0.861328125);
\draw (0.0,0.865234375)--(0.001953125,0.865234375);
\draw (-0.001953125,0.86328125)--(-0.001953125,0.865234375);
\draw (0.0,0.869140625)--(0.001953125,0.869140625);
\draw (0.0,0.873046875)--(-0.001953125,0.873046875);
\draw (0.001953125,0.87109375)--(0.001953125,0.873046875);
\draw (-0.001953125,0.8671875)--(-0.001953125,0.869140625);
\draw (-0.005859375,0.8671875)--(-0.005859375,0.865234375);
\draw (-0.00390625,0.869140625)--(-0.005859375,0.869140625);
\draw (0.001953125,0.859375)--(0.001953125,0.861328125);
\draw (0.005859375,0.859375)--(0.005859375,0.857421875);
\draw (0.00390625,0.861328125)--(0.005859375,0.861328125);
\draw (0.009765625,0.859375)--(0.009765625,0.857421875);
\draw (0.013671875,0.859375)--(0.013671875,0.861328125);
\draw (0.01171875,0.857421875)--(0.013671875,0.857421875);
\draw (0.0078125,0.861328125)--(0.009765625,0.861328125);
\draw (0.0078125,0.865234375)--(0.005859375,0.865234375);
\draw (0.009765625,0.86328125)--(0.009765625,0.865234375);
\draw (-0.001953125,0.84375)--(-0.001953125,0.845703125);
\draw (-0.005859375,0.84375)--(-0.005859375,0.841796875);
\draw (-0.00390625,0.845703125)--(-0.005859375,0.845703125);
\draw (-0.009765625,0.84375)--(-0.009765625,0.841796875);
\draw (-0.013671875,0.84375)--(-0.013671875,0.845703125);
\draw (-0.01171875,0.841796875)--(-0.013671875,0.841796875);
\draw (-0.0078125,0.845703125)--(-0.009765625,0.845703125);
\draw (-0.0078125,0.849609375)--(-0.005859375,0.849609375);
\draw (-0.009765625,0.84765625)--(-0.009765625,0.849609375);
\draw (-0.017578125,0.84375)--(-0.017578125,0.841796875);
\draw (-0.021484375,0.84375)--(-0.021484375,0.845703125);
\draw (-0.01953125,0.841796875)--(-0.021484375,0.841796875);
\draw (-0.025390625,0.84375)--(-0.025390625,0.845703125);
\draw (-0.029296875,0.84375)--(-0.029296875,0.841796875);
\draw (-0.02734375,0.845703125)--(-0.029296875,0.845703125);
\draw (-0.0234375,0.841796875)--(-0.025390625,0.841796875);
\draw (-0.0234375,0.837890625)--(-0.021484375,0.837890625);
\draw (-0.025390625,0.83984375)--(-0.025390625,0.837890625);
\draw (-0.015625,0.845703125)--(-0.017578125,0.845703125);
\draw (-0.015625,0.849609375)--(-0.013671875,0.849609375);
\draw (-0.017578125,0.84765625)--(-0.017578125,0.849609375);
\draw (-0.015625,0.853515625)--(-0.013671875,0.853515625);
\draw (-0.015625,0.857421875)--(-0.017578125,0.857421875);
\draw (-0.013671875,0.85546875)--(-0.013671875,0.857421875);
\draw (-0.017578125,0.8515625)--(-0.017578125,0.853515625);
\draw (-0.021484375,0.8515625)--(-0.021484375,0.849609375);
\draw (-0.01953125,0.853515625)--(-0.021484375,0.853515625);
\draw (0.001953125,0.8125)--(0.001953125,0.814453125);
\draw (0.005859375,0.8125)--(0.005859375,0.810546875);
\draw (0.00390625,0.814453125)--(0.005859375,0.814453125);
\draw (0.009765625,0.8125)--(0.009765625,0.810546875);
\draw (0.013671875,0.8125)--(0.013671875,0.814453125);
\draw (0.01171875,0.810546875)--(0.013671875,0.810546875);
\draw (0.0078125,0.814453125)--(0.009765625,0.814453125);
\draw (0.0078125,0.818359375)--(0.005859375,0.818359375);
\draw (0.009765625,0.81640625)--(0.009765625,0.818359375);
\draw (0.017578125,0.8125)--(0.017578125,0.810546875);
\draw (0.021484375,0.8125)--(0.021484375,0.814453125);
\draw (0.01953125,0.810546875)--(0.021484375,0.810546875);
\draw (0.025390625,0.8125)--(0.025390625,0.814453125);
\draw (0.029296875,0.8125)--(0.029296875,0.810546875);
\draw (0.02734375,0.814453125)--(0.029296875,0.814453125);
\draw (0.0234375,0.810546875)--(0.025390625,0.810546875);
\draw (0.0234375,0.806640625)--(0.021484375,0.806640625);
\draw (0.025390625,0.80859375)--(0.025390625,0.806640625);
\draw (0.015625,0.814453125)--(0.017578125,0.814453125);
\draw (0.015625,0.818359375)--(0.013671875,0.818359375);
\draw (0.017578125,0.81640625)--(0.017578125,0.818359375);
\draw (0.015625,0.822265625)--(0.013671875,0.822265625);
\draw (0.015625,0.826171875)--(0.017578125,0.826171875);
\draw (0.013671875,0.82421875)--(0.013671875,0.826171875);
\draw (0.017578125,0.8203125)--(0.017578125,0.822265625);
\draw (0.021484375,0.8203125)--(0.021484375,0.818359375);
\draw (0.01953125,0.822265625)--(0.021484375,0.822265625);
\draw (0.033203125,0.8125)--(0.033203125,0.810546875);
\draw (0.037109375,0.8125)--(0.037109375,0.814453125);
\draw (0.03515625,0.810546875)--(0.037109375,0.810546875);
\draw (0.041015625,0.8125)--(0.041015625,0.814453125);
\draw (0.044921875,0.8125)--(0.044921875,0.810546875);
\draw (0.04296875,0.814453125)--(0.044921875,0.814453125);
\draw (0.0390625,0.810546875)--(0.041015625,0.810546875);
\draw (0.0390625,0.806640625)--(0.037109375,0.806640625);
\draw (0.041015625,0.80859375)--(0.041015625,0.806640625);
\draw (0.048828125,0.8125)--(0.048828125,0.814453125);
\draw (0.052734375,0.8125)--(0.052734375,0.810546875);
\draw (0.05078125,0.814453125)--(0.052734375,0.814453125);
\draw (0.056640625,0.8125)--(0.056640625,0.810546875);
\draw (0.060546875,0.8125)--(0.060546875,0.814453125);
\draw (0.05859375,0.810546875)--(0.060546875,0.810546875);
\draw (0.0546875,0.814453125)--(0.056640625,0.814453125);
\draw (0.0546875,0.818359375)--(0.052734375,0.818359375);
\draw (0.056640625,0.81640625)--(0.056640625,0.818359375);
\draw (0.046875,0.810546875)--(0.048828125,0.810546875);
\draw (0.046875,0.806640625)--(0.044921875,0.806640625);
\draw (0.048828125,0.80859375)--(0.048828125,0.806640625);
\draw (0.046875,0.802734375)--(0.044921875,0.802734375);
\draw (0.046875,0.798828125)--(0.048828125,0.798828125);
\draw (0.044921875,0.80078125)--(0.044921875,0.798828125);
\draw (0.048828125,0.8046875)--(0.048828125,0.802734375);
\draw (0.052734375,0.8046875)--(0.052734375,0.806640625);
\draw (0.05078125,0.802734375)--(0.052734375,0.802734375);
\draw (0.03125,0.814453125)--(0.033203125,0.814453125);
\draw (0.03125,0.818359375)--(0.029296875,0.818359375);
\draw (0.033203125,0.81640625)--(0.033203125,0.818359375);
\draw (0.03125,0.822265625)--(0.029296875,0.822265625);
\draw (0.03125,0.826171875)--(0.033203125,0.826171875);
\draw (0.029296875,0.82421875)--(0.029296875,0.826171875);
\draw (0.033203125,0.8203125)--(0.033203125,0.822265625);
\draw (0.037109375,0.8203125)--(0.037109375,0.818359375);
\draw (0.03515625,0.822265625)--(0.037109375,0.822265625);
\draw (0.03125,0.830078125)--(0.029296875,0.830078125);
\draw (0.03125,0.833984375)--(0.033203125,0.833984375);
\draw (0.029296875,0.83203125)--(0.029296875,0.833984375);
\draw (0.03125,0.837890625)--(0.033203125,0.837890625);
\draw (0.03125,0.841796875)--(0.029296875,0.841796875);
\draw (0.033203125,0.83984375)--(0.033203125,0.841796875);
\draw (0.029296875,0.8359375)--(0.029296875,0.837890625);
\draw (0.025390625,0.8359375)--(0.025390625,0.833984375);
\draw (0.02734375,0.837890625)--(0.025390625,0.837890625);
\draw (0.033203125,0.828125)--(0.033203125,0.830078125);
\draw (0.037109375,0.828125)--(0.037109375,0.826171875);
\draw (0.03515625,0.830078125)--(0.037109375,0.830078125);
\draw (0.041015625,0.828125)--(0.041015625,0.826171875);
\draw (0.044921875,0.828125)--(0.044921875,0.830078125);
\draw (0.04296875,0.826171875)--(0.044921875,0.826171875);
\draw (0.0390625,0.830078125)--(0.041015625,0.830078125);
\draw (0.0390625,0.833984375)--(0.037109375,0.833984375);
\draw (0.041015625,0.83203125)--(0.041015625,0.833984375);
\draw (0.0,0.876953125)--(-0.001953125,0.876953125);
\draw (0.0,0.880859375)--(0.001953125,0.880859375);
\draw (-0.001953125,0.87890625)--(-0.001953125,0.880859375);
\draw (0.0,0.884765625)--(0.001953125,0.884765625);
\draw (0.0,0.888671875)--(-0.001953125,0.888671875);
\draw (0.001953125,0.88671875)--(0.001953125,0.888671875);
\draw (-0.001953125,0.8828125)--(-0.001953125,0.884765625);
\draw (-0.005859375,0.8828125)--(-0.005859375,0.880859375);
\draw (-0.00390625,0.884765625)--(-0.005859375,0.884765625);
\draw (0.0,0.892578125)--(0.001953125,0.892578125);
\draw (0.0,0.896484375)--(-0.001953125,0.896484375);
\draw (0.001953125,0.89453125)--(0.001953125,0.896484375);
\draw (0.0,0.900390625)--(-0.001953125,0.900390625);
\draw (0.0,0.904296875)--(0.001953125,0.904296875);
\draw (-0.001953125,0.90234375)--(-0.001953125,0.904296875);
\draw (0.001953125,0.8984375)--(0.001953125,0.900390625);
\draw (0.005859375,0.8984375)--(0.005859375,0.896484375);
\draw (0.00390625,0.900390625)--(0.005859375,0.900390625);
\draw (-0.001953125,0.890625)--(-0.001953125,0.892578125);
\draw (-0.005859375,0.890625)--(-0.005859375,0.888671875);
\draw (-0.00390625,0.892578125)--(-0.005859375,0.892578125);
\draw (-0.009765625,0.890625)--(-0.009765625,0.888671875);
\draw (-0.013671875,0.890625)--(-0.013671875,0.892578125);
\draw (-0.01171875,0.888671875)--(-0.013671875,0.888671875);
\draw (-0.0078125,0.892578125)--(-0.009765625,0.892578125);
\draw (-0.0078125,0.896484375)--(-0.005859375,0.896484375);
\draw (-0.009765625,0.89453125)--(-0.009765625,0.896484375);
\draw (0.0,0.908203125)--(0.001953125,0.908203125);
\draw (0.0,0.912109375)--(-0.001953125,0.912109375);
\draw (0.001953125,0.91015625)--(0.001953125,0.912109375);
\draw (0.0,0.916015625)--(-0.001953125,0.916015625);
\draw (0.0,0.919921875)--(0.001953125,0.919921875);
\draw (-0.001953125,0.91796875)--(-0.001953125,0.919921875);
\draw (0.001953125,0.9140625)--(0.001953125,0.916015625);
\draw (0.005859375,0.9140625)--(0.005859375,0.912109375);
\draw (0.00390625,0.916015625)--(0.005859375,0.916015625);
\draw (0.0,0.923828125)--(-0.001953125,0.923828125);
\draw (0.0,0.927734375)--(0.001953125,0.927734375);
\draw (-0.001953125,0.92578125)--(-0.001953125,0.927734375);
\draw (0.0,0.931640625)--(0.001953125,0.931640625);
\draw (0.0,0.935546875)--(-0.001953125,0.935546875);
\draw (0.001953125,0.93359375)--(0.001953125,0.935546875);
\draw (-0.001953125,0.9296875)--(-0.001953125,0.931640625);
\draw (-0.005859375,0.9296875)--(-0.005859375,0.927734375);
\draw (-0.00390625,0.931640625)--(-0.005859375,0.931640625);
\draw (0.001953125,0.921875)--(0.001953125,0.923828125);
\draw (0.005859375,0.921875)--(0.005859375,0.919921875);
\draw (0.00390625,0.923828125)--(0.005859375,0.923828125);
\draw (0.009765625,0.921875)--(0.009765625,0.919921875);
\draw (0.013671875,0.921875)--(0.013671875,0.923828125);
\draw (0.01171875,0.919921875)--(0.013671875,0.919921875);
\draw (0.0078125,0.923828125)--(0.009765625,0.923828125);
\draw (0.0078125,0.927734375)--(0.005859375,0.927734375);
\draw (0.009765625,0.92578125)--(0.009765625,0.927734375);
\draw (-0.001953125,0.90625)--(-0.001953125,0.908203125);
\draw (-0.005859375,0.90625)--(-0.005859375,0.904296875);
\draw (-0.00390625,0.908203125)--(-0.005859375,0.908203125);
\draw (-0.009765625,0.90625)--(-0.009765625,0.904296875);
\draw (-0.013671875,0.90625)--(-0.013671875,0.908203125);
\draw (-0.01171875,0.904296875)--(-0.013671875,0.904296875);
\draw (-0.0078125,0.908203125)--(-0.009765625,0.908203125);
\draw (-0.0078125,0.912109375)--(-0.005859375,0.912109375);
\draw (-0.009765625,0.91015625)--(-0.009765625,0.912109375);
\draw (-0.017578125,0.90625)--(-0.017578125,0.904296875);
\draw (-0.021484375,0.90625)--(-0.021484375,0.908203125);
\draw (-0.01953125,0.904296875)--(-0.021484375,0.904296875);
\draw (-0.025390625,0.90625)--(-0.025390625,0.908203125);
\draw (-0.029296875,0.90625)--(-0.029296875,0.904296875);
\draw (-0.02734375,0.908203125)--(-0.029296875,0.908203125);
\draw (-0.0234375,0.904296875)--(-0.025390625,0.904296875);
\draw (-0.0234375,0.900390625)--(-0.021484375,0.900390625);
\draw (-0.025390625,0.90234375)--(-0.025390625,0.900390625);
\draw (-0.015625,0.908203125)--(-0.017578125,0.908203125);
\draw (-0.015625,0.912109375)--(-0.013671875,0.912109375);
\draw (-0.017578125,0.91015625)--(-0.017578125,0.912109375);
\draw (-0.015625,0.916015625)--(-0.013671875,0.916015625);
\draw (-0.015625,0.919921875)--(-0.017578125,0.919921875);
\draw (-0.013671875,0.91796875)--(-0.013671875,0.919921875);
\draw (-0.017578125,0.9140625)--(-0.017578125,0.916015625);
\draw (-0.021484375,0.9140625)--(-0.021484375,0.912109375);
\draw (-0.01953125,0.916015625)--(-0.021484375,0.916015625);
\draw (0.0,0.939453125)--(0.001953125,0.939453125);
\draw (0.0,0.943359375)--(-0.001953125,0.943359375);
\draw (0.001953125,0.94140625)--(0.001953125,0.943359375);
\draw (0.0,0.947265625)--(-0.001953125,0.947265625);
\draw (0.0,0.951171875)--(0.001953125,0.951171875);
\draw (-0.001953125,0.94921875)--(-0.001953125,0.951171875);
\draw (0.001953125,0.9453125)--(0.001953125,0.947265625);
\draw (0.005859375,0.9453125)--(0.005859375,0.943359375);
\draw (0.00390625,0.947265625)--(0.005859375,0.947265625);
\draw (0.0,0.955078125)--(-0.001953125,0.955078125);
\draw (0.0,0.958984375)--(0.001953125,0.958984375);
\draw (-0.001953125,0.95703125)--(-0.001953125,0.958984375);
\draw (0.0,0.962890625)--(0.001953125,0.962890625);
\draw (0.0,0.966796875)--(-0.001953125,0.966796875);
\draw (0.001953125,0.96484375)--(0.001953125,0.966796875);
\draw (-0.001953125,0.9609375)--(-0.001953125,0.962890625);
\draw (-0.005859375,0.9609375)--(-0.005859375,0.958984375);
\draw (-0.00390625,0.962890625)--(-0.005859375,0.962890625);
\draw (0.001953125,0.953125)--(0.001953125,0.955078125);
\draw (0.005859375,0.953125)--(0.005859375,0.951171875);
\draw (0.00390625,0.955078125)--(0.005859375,0.955078125);
\draw (0.009765625,0.953125)--(0.009765625,0.951171875);
\draw (0.013671875,0.953125)--(0.013671875,0.955078125);
\draw (0.01171875,0.951171875)--(0.013671875,0.951171875);
\draw (0.0078125,0.955078125)--(0.009765625,0.955078125);
\draw (0.0078125,0.958984375)--(0.005859375,0.958984375);
\draw (0.009765625,0.95703125)--(0.009765625,0.958984375);
\draw (0.0,0.970703125)--(-0.001953125,0.970703125);
\draw (0.0,0.974609375)--(0.001953125,0.974609375);
\draw (-0.001953125,0.97265625)--(-0.001953125,0.974609375);
\draw (0.0,0.978515625)--(0.001953125,0.978515625);
\draw (0.0,0.982421875)--(-0.001953125,0.982421875);
\draw (0.001953125,0.98046875)--(0.001953125,0.982421875);
\draw (-0.001953125,0.9765625)--(-0.001953125,0.978515625);
\draw (-0.005859375,0.9765625)--(-0.005859375,0.974609375);
\draw (-0.00390625,0.978515625)--(-0.005859375,0.978515625);
\draw (0.0,0.986328125)--(0.001953125,0.986328125);
\draw (0.0,0.990234375)--(-0.001953125,0.990234375);
\draw (0.001953125,0.98828125)--(0.001953125,0.990234375);
\draw (0.0,0.994140625)--(-0.001953125,0.994140625);
\draw (0.0,0.998046875)--(0.001953125,0.998046875);
\draw (-0.001953125,0.99609375)--(-0.001953125,0.998046875);
\draw (0.001953125,0.9921875)--(0.001953125,0.994140625);
\draw (0.005859375,0.9921875)--(0.005859375,0.990234375);
\draw (0.00390625,0.994140625)--(0.005859375,0.994140625);
\draw (-0.001953125,0.984375)--(-0.001953125,0.986328125);
\draw (-0.005859375,0.984375)--(-0.005859375,0.982421875);
\draw (-0.00390625,0.986328125)--(-0.005859375,0.986328125);
\draw (-0.009765625,0.984375)--(-0.009765625,0.982421875);
\draw (-0.013671875,0.984375)--(-0.013671875,0.986328125);
\draw (-0.01171875,0.982421875)--(-0.013671875,0.982421875);
\draw (-0.0078125,0.986328125)--(-0.009765625,0.986328125);
\draw (-0.0078125,0.990234375)--(-0.005859375,0.990234375);
\draw (-0.009765625,0.98828125)--(-0.009765625,0.990234375);
\draw (0.001953125,0.96875)--(0.001953125,0.970703125);
\draw (0.005859375,0.96875)--(0.005859375,0.966796875);
\draw (0.00390625,0.970703125)--(0.005859375,0.970703125);
\draw (0.009765625,0.96875)--(0.009765625,0.966796875);
\draw (0.013671875,0.96875)--(0.013671875,0.970703125);
\draw (0.01171875,0.966796875)--(0.013671875,0.966796875);
\draw (0.0078125,0.970703125)--(0.009765625,0.970703125);
\draw (0.0078125,0.974609375)--(0.005859375,0.974609375);
\draw (0.009765625,0.97265625)--(0.009765625,0.974609375);
\draw (0.017578125,0.96875)--(0.017578125,0.966796875);
\draw (0.021484375,0.96875)--(0.021484375,0.970703125);
\draw (0.01953125,0.966796875)--(0.021484375,0.966796875);
\draw (0.025390625,0.96875)--(0.025390625,0.970703125);
\draw (0.029296875,0.96875)--(0.029296875,0.966796875);
\draw (0.02734375,0.970703125)--(0.029296875,0.970703125);
\draw (0.0234375,0.966796875)--(0.025390625,0.966796875);
\draw (0.0234375,0.962890625)--(0.021484375,0.962890625);
\draw (0.025390625,0.96484375)--(0.025390625,0.962890625);
\draw (0.015625,0.970703125)--(0.017578125,0.970703125);
\draw (0.015625,0.974609375)--(0.013671875,0.974609375);
\draw (0.017578125,0.97265625)--(0.017578125,0.974609375);
\draw (0.015625,0.978515625)--(0.013671875,0.978515625);
\draw (0.015625,0.982421875)--(0.017578125,0.982421875);
\draw (0.013671875,0.98046875)--(0.013671875,0.982421875);
\draw (0.017578125,0.9765625)--(0.017578125,0.978515625);
\draw (0.021484375,0.9765625)--(0.021484375,0.974609375);
\draw (0.01953125,0.978515625)--(0.021484375,0.978515625);
\draw (-0.001953125,0.9375)--(-0.001953125,0.939453125);
\draw (-0.005859375,0.9375)--(-0.005859375,0.935546875);
\draw (-0.00390625,0.939453125)--(-0.005859375,0.939453125);
\draw (-0.009765625,0.9375)--(-0.009765625,0.935546875);
\draw (-0.013671875,0.9375)--(-0.013671875,0.939453125);
\draw (-0.01171875,0.935546875)--(-0.013671875,0.935546875);
\draw (-0.0078125,0.939453125)--(-0.009765625,0.939453125);
\draw (-0.0078125,0.943359375)--(-0.005859375,0.943359375);
\draw (-0.009765625,0.94140625)--(-0.009765625,0.943359375);
\draw (-0.017578125,0.9375)--(-0.017578125,0.935546875);
\draw (-0.021484375,0.9375)--(-0.021484375,0.939453125);
\draw (-0.01953125,0.935546875)--(-0.021484375,0.935546875);
\draw (-0.025390625,0.9375)--(-0.025390625,0.939453125);
\draw (-0.029296875,0.9375)--(-0.029296875,0.935546875);
\draw (-0.02734375,0.939453125)--(-0.029296875,0.939453125);
\draw (-0.0234375,0.935546875)--(-0.025390625,0.935546875);
\draw (-0.0234375,0.931640625)--(-0.021484375,0.931640625);
\draw (-0.025390625,0.93359375)--(-0.025390625,0.931640625);
\draw (-0.015625,0.939453125)--(-0.017578125,0.939453125);
\draw (-0.015625,0.943359375)--(-0.013671875,0.943359375);
\draw (-0.017578125,0.94140625)--(-0.017578125,0.943359375);
\draw (-0.015625,0.947265625)--(-0.013671875,0.947265625);
\draw (-0.015625,0.951171875)--(-0.017578125,0.951171875);
\draw (-0.013671875,0.94921875)--(-0.013671875,0.951171875);
\draw (-0.017578125,0.9453125)--(-0.017578125,0.947265625);
\draw (-0.021484375,0.9453125)--(-0.021484375,0.943359375);
\draw (-0.01953125,0.947265625)--(-0.021484375,0.947265625);
\draw (-0.033203125,0.9375)--(-0.033203125,0.935546875);
\draw (-0.037109375,0.9375)--(-0.037109375,0.939453125);
\draw (-0.03515625,0.935546875)--(-0.037109375,0.935546875);
\draw (-0.041015625,0.9375)--(-0.041015625,0.939453125);
\draw (-0.044921875,0.9375)--(-0.044921875,0.935546875);
\draw (-0.04296875,0.939453125)--(-0.044921875,0.939453125);
\draw (-0.0390625,0.935546875)--(-0.041015625,0.935546875);
\draw (-0.0390625,0.931640625)--(-0.037109375,0.931640625);
\draw (-0.041015625,0.93359375)--(-0.041015625,0.931640625);
\draw (-0.048828125,0.9375)--(-0.048828125,0.939453125);
\draw (-0.052734375,0.9375)--(-0.052734375,0.935546875);
\draw (-0.05078125,0.939453125)--(-0.052734375,0.939453125);
\draw (-0.056640625,0.9375)--(-0.056640625,0.935546875);
\draw (-0.060546875,0.9375)--(-0.060546875,0.939453125);
\draw (-0.05859375,0.935546875)--(-0.060546875,0.935546875);
\draw (-0.0546875,0.939453125)--(-0.056640625,0.939453125);
\draw (-0.0546875,0.943359375)--(-0.052734375,0.943359375);
\draw (-0.056640625,0.94140625)--(-0.056640625,0.943359375);
\draw (-0.046875,0.935546875)--(-0.048828125,0.935546875);
\draw (-0.046875,0.931640625)--(-0.044921875,0.931640625);
\draw (-0.048828125,0.93359375)--(-0.048828125,0.931640625);
\draw (-0.046875,0.927734375)--(-0.044921875,0.927734375);
\draw (-0.046875,0.923828125)--(-0.048828125,0.923828125);
\draw (-0.044921875,0.92578125)--(-0.044921875,0.923828125);
\draw (-0.048828125,0.9296875)--(-0.048828125,0.927734375);
\draw (-0.052734375,0.9296875)--(-0.052734375,0.931640625);
\draw (-0.05078125,0.927734375)--(-0.052734375,0.927734375);
\draw (-0.03125,0.939453125)--(-0.033203125,0.939453125);
\draw (-0.03125,0.943359375)--(-0.029296875,0.943359375);
\draw (-0.033203125,0.94140625)--(-0.033203125,0.943359375);
\draw (-0.03125,0.947265625)--(-0.029296875,0.947265625);
\draw (-0.03125,0.951171875)--(-0.033203125,0.951171875);
\draw (-0.029296875,0.94921875)--(-0.029296875,0.951171875);
\draw (-0.033203125,0.9453125)--(-0.033203125,0.947265625);
\draw (-0.037109375,0.9453125)--(-0.037109375,0.943359375);
\draw (-0.03515625,0.947265625)--(-0.037109375,0.947265625);
\draw (-0.03125,0.955078125)--(-0.029296875,0.955078125);
\draw (-0.03125,0.958984375)--(-0.033203125,0.958984375);
\draw (-0.029296875,0.95703125)--(-0.029296875,0.958984375);
\draw (-0.03125,0.962890625)--(-0.033203125,0.962890625);
\draw (-0.03125,0.966796875)--(-0.029296875,0.966796875);
\draw (-0.033203125,0.96484375)--(-0.033203125,0.966796875);
\draw (-0.029296875,0.9609375)--(-0.029296875,0.962890625);
\draw (-0.025390625,0.9609375)--(-0.025390625,0.958984375);
\draw (-0.02734375,0.962890625)--(-0.025390625,0.962890625);
\draw (-0.033203125,0.953125)--(-0.033203125,0.955078125);
\draw (-0.037109375,0.953125)--(-0.037109375,0.951171875);
\draw (-0.03515625,0.955078125)--(-0.037109375,0.955078125);
\draw (-0.041015625,0.953125)--(-0.041015625,0.951171875);
\draw (-0.044921875,0.953125)--(-0.044921875,0.955078125);
\draw (-0.04296875,0.951171875)--(-0.044921875,0.951171875);
\draw (-0.0390625,0.955078125)--(-0.041015625,0.955078125);
\draw (-0.0390625,0.958984375)--(-0.037109375,0.958984375);
\draw (-0.041015625,0.95703125)--(-0.041015625,0.958984375);
\draw (0.001953125,0.875)--(0.001953125,0.876953125);
\draw (0.005859375,0.875)--(0.005859375,0.873046875);
\draw (0.00390625,0.876953125)--(0.005859375,0.876953125);
\draw (0.009765625,0.875)--(0.009765625,0.873046875);
\draw (0.013671875,0.875)--(0.013671875,0.876953125);
\draw (0.01171875,0.873046875)--(0.013671875,0.873046875);
\draw (0.0078125,0.876953125)--(0.009765625,0.876953125);
\draw (0.0078125,0.880859375)--(0.005859375,0.880859375);
\draw (0.009765625,0.87890625)--(0.009765625,0.880859375);
\draw (0.017578125,0.875)--(0.017578125,0.873046875);
\draw (0.021484375,0.875)--(0.021484375,0.876953125);
\draw (0.01953125,0.873046875)--(0.021484375,0.873046875);
\draw (0.025390625,0.875)--(0.025390625,0.876953125);
\draw (0.029296875,0.875)--(0.029296875,0.873046875);
\draw (0.02734375,0.876953125)--(0.029296875,0.876953125);
\draw (0.0234375,0.873046875)--(0.025390625,0.873046875);
\draw (0.0234375,0.869140625)--(0.021484375,0.869140625);
\draw (0.025390625,0.87109375)--(0.025390625,0.869140625);
\draw (0.015625,0.876953125)--(0.017578125,0.876953125);
\draw (0.015625,0.880859375)--(0.013671875,0.880859375);
\draw (0.017578125,0.87890625)--(0.017578125,0.880859375);
\draw (0.015625,0.884765625)--(0.013671875,0.884765625);
\draw (0.015625,0.888671875)--(0.017578125,0.888671875);
\draw (0.013671875,0.88671875)--(0.013671875,0.888671875);
\draw (0.017578125,0.8828125)--(0.017578125,0.884765625);
\draw (0.021484375,0.8828125)--(0.021484375,0.880859375);
\draw (0.01953125,0.884765625)--(0.021484375,0.884765625);
\draw (0.033203125,0.875)--(0.033203125,0.873046875);
\draw (0.037109375,0.875)--(0.037109375,0.876953125);
\draw (0.03515625,0.873046875)--(0.037109375,0.873046875);
\draw (0.041015625,0.875)--(0.041015625,0.876953125);
\draw (0.044921875,0.875)--(0.044921875,0.873046875);
\draw (0.04296875,0.876953125)--(0.044921875,0.876953125);
\draw (0.0390625,0.873046875)--(0.041015625,0.873046875);
\draw (0.0390625,0.869140625)--(0.037109375,0.869140625);
\draw (0.041015625,0.87109375)--(0.041015625,0.869140625);
\draw (0.048828125,0.875)--(0.048828125,0.876953125);
\draw (0.052734375,0.875)--(0.052734375,0.873046875);
\draw (0.05078125,0.876953125)--(0.052734375,0.876953125);
\draw (0.056640625,0.875)--(0.056640625,0.873046875);
\draw (0.060546875,0.875)--(0.060546875,0.876953125);
\draw (0.05859375,0.873046875)--(0.060546875,0.873046875);
\draw (0.0546875,0.876953125)--(0.056640625,0.876953125);
\draw (0.0546875,0.880859375)--(0.052734375,0.880859375);
\draw (0.056640625,0.87890625)--(0.056640625,0.880859375);
\draw (0.046875,0.873046875)--(0.048828125,0.873046875);
\draw (0.046875,0.869140625)--(0.044921875,0.869140625);
\draw (0.048828125,0.87109375)--(0.048828125,0.869140625);
\draw (0.046875,0.865234375)--(0.044921875,0.865234375);
\draw (0.046875,0.861328125)--(0.048828125,0.861328125);
\draw (0.044921875,0.86328125)--(0.044921875,0.861328125);
\draw (0.048828125,0.8671875)--(0.048828125,0.865234375);
\draw (0.052734375,0.8671875)--(0.052734375,0.869140625);
\draw (0.05078125,0.865234375)--(0.052734375,0.865234375);
\draw (0.03125,0.876953125)--(0.033203125,0.876953125);
\draw (0.03125,0.880859375)--(0.029296875,0.880859375);
\draw (0.033203125,0.87890625)--(0.033203125,0.880859375);
\draw (0.03125,0.884765625)--(0.029296875,0.884765625);
\draw (0.03125,0.888671875)--(0.033203125,0.888671875);
\draw (0.029296875,0.88671875)--(0.029296875,0.888671875);
\draw (0.033203125,0.8828125)--(0.033203125,0.884765625);
\draw (0.037109375,0.8828125)--(0.037109375,0.880859375);
\draw (0.03515625,0.884765625)--(0.037109375,0.884765625);
\draw (0.03125,0.892578125)--(0.029296875,0.892578125);
\draw (0.03125,0.896484375)--(0.033203125,0.896484375);
\draw (0.029296875,0.89453125)--(0.029296875,0.896484375);
\draw (0.03125,0.900390625)--(0.033203125,0.900390625);
\draw (0.03125,0.904296875)--(0.029296875,0.904296875);
\draw (0.033203125,0.90234375)--(0.033203125,0.904296875);
\draw (0.029296875,0.8984375)--(0.029296875,0.900390625);
\draw (0.025390625,0.8984375)--(0.025390625,0.896484375);
\draw (0.02734375,0.900390625)--(0.025390625,0.900390625);
\draw (0.033203125,0.890625)--(0.033203125,0.892578125);
\draw (0.037109375,0.890625)--(0.037109375,0.888671875);
\draw (0.03515625,0.892578125)--(0.037109375,0.892578125);
\draw (0.041015625,0.890625)--(0.041015625,0.888671875);
\draw (0.044921875,0.890625)--(0.044921875,0.892578125);
\draw (0.04296875,0.888671875)--(0.044921875,0.888671875);
\draw (0.0390625,0.892578125)--(0.041015625,0.892578125);
\draw (0.0390625,0.896484375)--(0.037109375,0.896484375);
\draw (0.041015625,0.89453125)--(0.041015625,0.896484375);
\draw (0.064453125,0.875)--(0.064453125,0.873046875);
\draw (0.068359375,0.875)--(0.068359375,0.876953125);
\draw (0.06640625,0.873046875)--(0.068359375,0.873046875);
\draw (0.072265625,0.875)--(0.072265625,0.876953125);
\draw (0.076171875,0.875)--(0.076171875,0.873046875);
\draw (0.07421875,0.876953125)--(0.076171875,0.876953125);
\draw (0.0703125,0.873046875)--(0.072265625,0.873046875);
\draw (0.0703125,0.869140625)--(0.068359375,0.869140625);
\draw (0.072265625,0.87109375)--(0.072265625,0.869140625);
\draw (0.080078125,0.875)--(0.080078125,0.876953125);
\draw (0.083984375,0.875)--(0.083984375,0.873046875);
\draw (0.08203125,0.876953125)--(0.083984375,0.876953125);
\draw (0.087890625,0.875)--(0.087890625,0.873046875);
\draw (0.091796875,0.875)--(0.091796875,0.876953125);
\draw (0.08984375,0.873046875)--(0.091796875,0.873046875);
\draw (0.0859375,0.876953125)--(0.087890625,0.876953125);
\draw (0.0859375,0.880859375)--(0.083984375,0.880859375);
\draw (0.087890625,0.87890625)--(0.087890625,0.880859375);
\draw (0.078125,0.873046875)--(0.080078125,0.873046875);
\draw (0.078125,0.869140625)--(0.076171875,0.869140625);
\draw (0.080078125,0.87109375)--(0.080078125,0.869140625);
\draw (0.078125,0.865234375)--(0.076171875,0.865234375);
\draw (0.078125,0.861328125)--(0.080078125,0.861328125);
\draw (0.076171875,0.86328125)--(0.076171875,0.861328125);
\draw (0.080078125,0.8671875)--(0.080078125,0.865234375);
\draw (0.083984375,0.8671875)--(0.083984375,0.869140625);
\draw (0.08203125,0.865234375)--(0.083984375,0.865234375);
\draw (0.095703125,0.875)--(0.095703125,0.876953125);
\draw (0.099609375,0.875)--(0.099609375,0.873046875);
\draw (0.09765625,0.876953125)--(0.099609375,0.876953125);
\draw (0.103515625,0.875)--(0.103515625,0.873046875);
\draw (0.107421875,0.875)--(0.107421875,0.876953125);
\draw (0.10546875,0.873046875)--(0.107421875,0.873046875);
\draw (0.1015625,0.876953125)--(0.103515625,0.876953125);
\draw (0.1015625,0.880859375)--(0.099609375,0.880859375);
\draw (0.103515625,0.87890625)--(0.103515625,0.880859375);
\draw (0.111328125,0.875)--(0.111328125,0.873046875);
\draw (0.115234375,0.875)--(0.115234375,0.876953125);
\draw (0.11328125,0.873046875)--(0.115234375,0.873046875);
\draw (0.119140625,0.875)--(0.119140625,0.876953125);
\draw (0.123046875,0.875)--(0.123046875,0.873046875);
\draw (0.12109375,0.876953125)--(0.123046875,0.876953125);
\draw (0.1171875,0.873046875)--(0.119140625,0.873046875);
\draw (0.1171875,0.869140625)--(0.115234375,0.869140625);
\draw (0.119140625,0.87109375)--(0.119140625,0.869140625);
\draw (0.109375,0.876953125)--(0.111328125,0.876953125);
\draw (0.109375,0.880859375)--(0.107421875,0.880859375);
\draw (0.111328125,0.87890625)--(0.111328125,0.880859375);
\draw (0.109375,0.884765625)--(0.107421875,0.884765625);
\draw (0.109375,0.888671875)--(0.111328125,0.888671875);
\draw (0.107421875,0.88671875)--(0.107421875,0.888671875);
\draw (0.111328125,0.8828125)--(0.111328125,0.884765625);
\draw (0.115234375,0.8828125)--(0.115234375,0.880859375);
\draw (0.11328125,0.884765625)--(0.115234375,0.884765625);
\draw (0.09375,0.873046875)--(0.095703125,0.873046875);
\draw (0.09375,0.869140625)--(0.091796875,0.869140625);
\draw (0.095703125,0.87109375)--(0.095703125,0.869140625);
\draw (0.09375,0.865234375)--(0.091796875,0.865234375);
\draw (0.09375,0.861328125)--(0.095703125,0.861328125);
\draw (0.091796875,0.86328125)--(0.091796875,0.861328125);
\draw (0.095703125,0.8671875)--(0.095703125,0.865234375);
\draw (0.099609375,0.8671875)--(0.099609375,0.869140625);
\draw (0.09765625,0.865234375)--(0.099609375,0.865234375);
\draw (0.09375,0.857421875)--(0.091796875,0.857421875);
\draw (0.09375,0.853515625)--(0.095703125,0.853515625);
\draw (0.091796875,0.85546875)--(0.091796875,0.853515625);
\draw (0.09375,0.849609375)--(0.095703125,0.849609375);
\draw (0.09375,0.845703125)--(0.091796875,0.845703125);
\draw (0.095703125,0.84765625)--(0.095703125,0.845703125);
\draw (0.091796875,0.8515625)--(0.091796875,0.849609375);
\draw (0.087890625,0.8515625)--(0.087890625,0.853515625);
\draw (0.08984375,0.849609375)--(0.087890625,0.849609375);
\draw (0.095703125,0.859375)--(0.095703125,0.857421875);
\draw (0.099609375,0.859375)--(0.099609375,0.861328125);
\draw (0.09765625,0.857421875)--(0.099609375,0.857421875);
\draw (0.103515625,0.859375)--(0.103515625,0.861328125);
\draw (0.107421875,0.859375)--(0.107421875,0.857421875);
\draw (0.10546875,0.861328125)--(0.107421875,0.861328125);
\draw (0.1015625,0.857421875)--(0.103515625,0.857421875);
\draw (0.1015625,0.853515625)--(0.099609375,0.853515625);
\draw (0.103515625,0.85546875)--(0.103515625,0.853515625);
\draw (0.0625,0.876953125)--(0.064453125,0.876953125);
\draw (0.0625,0.880859375)--(0.060546875,0.880859375);
\draw (0.064453125,0.87890625)--(0.064453125,0.880859375);
\draw (0.0625,0.884765625)--(0.060546875,0.884765625);
\draw (0.0625,0.888671875)--(0.064453125,0.888671875);
\draw (0.060546875,0.88671875)--(0.060546875,0.888671875);
\draw (0.064453125,0.8828125)--(0.064453125,0.884765625);
\draw (0.068359375,0.8828125)--(0.068359375,0.880859375);
\draw (0.06640625,0.884765625)--(0.068359375,0.884765625);
\draw (0.0625,0.892578125)--(0.060546875,0.892578125);
\draw (0.0625,0.896484375)--(0.064453125,0.896484375);
\draw (0.060546875,0.89453125)--(0.060546875,0.896484375);
\draw (0.0625,0.900390625)--(0.064453125,0.900390625);
\draw (0.0625,0.904296875)--(0.060546875,0.904296875);
\draw (0.064453125,0.90234375)--(0.064453125,0.904296875);
\draw (0.060546875,0.8984375)--(0.060546875,0.900390625);
\draw (0.056640625,0.8984375)--(0.056640625,0.896484375);
\draw (0.05859375,0.900390625)--(0.056640625,0.900390625);
\draw (0.064453125,0.890625)--(0.064453125,0.892578125);
\draw (0.068359375,0.890625)--(0.068359375,0.888671875);
\draw (0.06640625,0.892578125)--(0.068359375,0.892578125);
\draw (0.072265625,0.890625)--(0.072265625,0.888671875);
\draw (0.076171875,0.890625)--(0.076171875,0.892578125);
\draw (0.07421875,0.888671875)--(0.076171875,0.888671875);
\draw (0.0703125,0.892578125)--(0.072265625,0.892578125);
\draw (0.0703125,0.896484375)--(0.068359375,0.896484375);
\draw (0.072265625,0.89453125)--(0.072265625,0.896484375);
\draw (0.0625,0.908203125)--(0.060546875,0.908203125);
\draw (0.0625,0.912109375)--(0.064453125,0.912109375);
\draw (0.060546875,0.91015625)--(0.060546875,0.912109375);
\draw (0.0625,0.916015625)--(0.064453125,0.916015625);
\draw (0.0625,0.919921875)--(0.060546875,0.919921875);
\draw (0.064453125,0.91796875)--(0.064453125,0.919921875);
\draw (0.060546875,0.9140625)--(0.060546875,0.916015625);
\draw (0.056640625,0.9140625)--(0.056640625,0.912109375);
\draw (0.05859375,0.916015625)--(0.056640625,0.916015625);
\draw (0.0625,0.923828125)--(0.064453125,0.923828125);
\draw (0.0625,0.927734375)--(0.060546875,0.927734375);
\draw (0.064453125,0.92578125)--(0.064453125,0.927734375);
\draw (0.0625,0.931640625)--(0.060546875,0.931640625);
\draw (0.0625,0.935546875)--(0.064453125,0.935546875);
\draw (0.060546875,0.93359375)--(0.060546875,0.935546875);
\draw (0.064453125,0.9296875)--(0.064453125,0.931640625);
\draw (0.068359375,0.9296875)--(0.068359375,0.927734375);
\draw (0.06640625,0.931640625)--(0.068359375,0.931640625);
\draw (0.060546875,0.921875)--(0.060546875,0.923828125);
\draw (0.056640625,0.921875)--(0.056640625,0.919921875);
\draw (0.05859375,0.923828125)--(0.056640625,0.923828125);
\draw (0.052734375,0.921875)--(0.052734375,0.919921875);
\draw (0.048828125,0.921875)--(0.048828125,0.923828125);
\draw (0.05078125,0.919921875)--(0.048828125,0.919921875);
\draw (0.0546875,0.923828125)--(0.052734375,0.923828125);
\draw (0.0546875,0.927734375)--(0.056640625,0.927734375);
\draw (0.052734375,0.92578125)--(0.052734375,0.927734375);
\draw (0.064453125,0.90625)--(0.064453125,0.908203125);
\draw (0.068359375,0.90625)--(0.068359375,0.904296875);
\draw (0.06640625,0.908203125)--(0.068359375,0.908203125);
\draw (0.072265625,0.90625)--(0.072265625,0.904296875);
\draw (0.076171875,0.90625)--(0.076171875,0.908203125);
\draw (0.07421875,0.904296875)--(0.076171875,0.904296875);
\draw (0.0703125,0.908203125)--(0.072265625,0.908203125);
\draw (0.0703125,0.912109375)--(0.068359375,0.912109375);
\draw (0.072265625,0.91015625)--(0.072265625,0.912109375);
\draw (0.080078125,0.90625)--(0.080078125,0.904296875);
\draw (0.083984375,0.90625)--(0.083984375,0.908203125);
\draw (0.08203125,0.904296875)--(0.083984375,0.904296875);
\draw (0.087890625,0.90625)--(0.087890625,0.908203125);
\draw (0.091796875,0.90625)--(0.091796875,0.904296875);
\draw (0.08984375,0.908203125)--(0.091796875,0.908203125);
\draw (0.0859375,0.904296875)--(0.087890625,0.904296875);
\draw (0.0859375,0.900390625)--(0.083984375,0.900390625);
\draw (0.087890625,0.90234375)--(0.087890625,0.900390625);
\draw (0.078125,0.908203125)--(0.080078125,0.908203125);
\draw (0.078125,0.912109375)--(0.076171875,0.912109375);
\draw (0.080078125,0.91015625)--(0.080078125,0.912109375);
\draw (0.078125,0.916015625)--(0.076171875,0.916015625);
\draw (0.078125,0.919921875)--(0.080078125,0.919921875);
\draw (0.076171875,0.91796875)--(0.076171875,0.919921875);
\draw (0.080078125,0.9140625)--(0.080078125,0.916015625);
\draw (0.083984375,0.9140625)--(0.083984375,0.912109375);
\draw (0.08203125,0.916015625)--(0.083984375,0.916015625);
\draw (-0.001953125,0.75)--(-0.001953125,0.751953125);
\draw (-0.005859375,0.75)--(-0.005859375,0.748046875);
\draw (-0.00390625,0.751953125)--(-0.005859375,0.751953125);
\draw (-0.009765625,0.75)--(-0.009765625,0.748046875);
\draw (-0.013671875,0.75)--(-0.013671875,0.751953125);
\draw (-0.01171875,0.748046875)--(-0.013671875,0.748046875);
\draw (-0.0078125,0.751953125)--(-0.009765625,0.751953125);
\draw (-0.0078125,0.755859375)--(-0.005859375,0.755859375);
\draw (-0.009765625,0.75390625)--(-0.009765625,0.755859375);
\draw (-0.017578125,0.75)--(-0.017578125,0.748046875);
\draw (-0.021484375,0.75)--(-0.021484375,0.751953125);
\draw (-0.01953125,0.748046875)--(-0.021484375,0.748046875);
\draw (-0.025390625,0.75)--(-0.025390625,0.751953125);
\draw (-0.029296875,0.75)--(-0.029296875,0.748046875);
\draw (-0.02734375,0.751953125)--(-0.029296875,0.751953125);
\draw (-0.0234375,0.748046875)--(-0.025390625,0.748046875);
\draw (-0.0234375,0.744140625)--(-0.021484375,0.744140625);
\draw (-0.025390625,0.74609375)--(-0.025390625,0.744140625);
\draw (-0.015625,0.751953125)--(-0.017578125,0.751953125);
\draw (-0.015625,0.755859375)--(-0.013671875,0.755859375);
\draw (-0.017578125,0.75390625)--(-0.017578125,0.755859375);
\draw (-0.015625,0.759765625)--(-0.013671875,0.759765625);
\draw (-0.015625,0.763671875)--(-0.017578125,0.763671875);
\draw (-0.013671875,0.76171875)--(-0.013671875,0.763671875);
\draw (-0.017578125,0.7578125)--(-0.017578125,0.759765625);
\draw (-0.021484375,0.7578125)--(-0.021484375,0.755859375);
\draw (-0.01953125,0.759765625)--(-0.021484375,0.759765625);
\draw (-0.033203125,0.75)--(-0.033203125,0.748046875);
\draw (-0.037109375,0.75)--(-0.037109375,0.751953125);
\draw (-0.03515625,0.748046875)--(-0.037109375,0.748046875);
\draw (-0.041015625,0.75)--(-0.041015625,0.751953125);
\draw (-0.044921875,0.75)--(-0.044921875,0.748046875);
\draw (-0.04296875,0.751953125)--(-0.044921875,0.751953125);
\draw (-0.0390625,0.748046875)--(-0.041015625,0.748046875);
\draw (-0.0390625,0.744140625)--(-0.037109375,0.744140625);
\draw (-0.041015625,0.74609375)--(-0.041015625,0.744140625);
\draw (-0.048828125,0.75)--(-0.048828125,0.751953125);
\draw (-0.052734375,0.75)--(-0.052734375,0.748046875);
\draw (-0.05078125,0.751953125)--(-0.052734375,0.751953125);
\draw (-0.056640625,0.75)--(-0.056640625,0.748046875);
\draw (-0.060546875,0.75)--(-0.060546875,0.751953125);
\draw (-0.05859375,0.748046875)--(-0.060546875,0.748046875);
\draw (-0.0546875,0.751953125)--(-0.056640625,0.751953125);
\draw (-0.0546875,0.755859375)--(-0.052734375,0.755859375);
\draw (-0.056640625,0.75390625)--(-0.056640625,0.755859375);
\draw (-0.046875,0.748046875)--(-0.048828125,0.748046875);
\draw (-0.046875,0.744140625)--(-0.044921875,0.744140625);
\draw (-0.048828125,0.74609375)--(-0.048828125,0.744140625);
\draw (-0.046875,0.740234375)--(-0.044921875,0.740234375);
\draw (-0.046875,0.736328125)--(-0.048828125,0.736328125);
\draw (-0.044921875,0.73828125)--(-0.044921875,0.736328125);
\draw (-0.048828125,0.7421875)--(-0.048828125,0.740234375);
\draw (-0.052734375,0.7421875)--(-0.052734375,0.744140625);
\draw (-0.05078125,0.740234375)--(-0.052734375,0.740234375);
\draw (-0.03125,0.751953125)--(-0.033203125,0.751953125);
\draw (-0.03125,0.755859375)--(-0.029296875,0.755859375);
\draw (-0.033203125,0.75390625)--(-0.033203125,0.755859375);
\draw (-0.03125,0.759765625)--(-0.029296875,0.759765625);
\draw (-0.03125,0.763671875)--(-0.033203125,0.763671875);
\draw (-0.029296875,0.76171875)--(-0.029296875,0.763671875);
\draw (-0.033203125,0.7578125)--(-0.033203125,0.759765625);
\draw (-0.037109375,0.7578125)--(-0.037109375,0.755859375);
\draw (-0.03515625,0.759765625)--(-0.037109375,0.759765625);
\draw (-0.03125,0.767578125)--(-0.029296875,0.767578125);
\draw (-0.03125,0.771484375)--(-0.033203125,0.771484375);
\draw (-0.029296875,0.76953125)--(-0.029296875,0.771484375);
\draw (-0.03125,0.775390625)--(-0.033203125,0.775390625);
\draw (-0.03125,0.779296875)--(-0.029296875,0.779296875);
\draw (-0.033203125,0.77734375)--(-0.033203125,0.779296875);
\draw (-0.029296875,0.7734375)--(-0.029296875,0.775390625);
\draw (-0.025390625,0.7734375)--(-0.025390625,0.771484375);
\draw (-0.02734375,0.775390625)--(-0.025390625,0.775390625);
\draw (-0.033203125,0.765625)--(-0.033203125,0.767578125);
\draw (-0.037109375,0.765625)--(-0.037109375,0.763671875);
\draw (-0.03515625,0.767578125)--(-0.037109375,0.767578125);
\draw (-0.041015625,0.765625)--(-0.041015625,0.763671875);
\draw (-0.044921875,0.765625)--(-0.044921875,0.767578125);
\draw (-0.04296875,0.763671875)--(-0.044921875,0.763671875);
\draw (-0.0390625,0.767578125)--(-0.041015625,0.767578125);
\draw (-0.0390625,0.771484375)--(-0.037109375,0.771484375);
\draw (-0.041015625,0.76953125)--(-0.041015625,0.771484375);
\draw (-0.064453125,0.75)--(-0.064453125,0.748046875);
\draw (-0.068359375,0.75)--(-0.068359375,0.751953125);
\draw (-0.06640625,0.748046875)--(-0.068359375,0.748046875);
\draw (-0.072265625,0.75)--(-0.072265625,0.751953125);
\draw (-0.076171875,0.75)--(-0.076171875,0.748046875);
\draw (-0.07421875,0.751953125)--(-0.076171875,0.751953125);
\draw (-0.0703125,0.748046875)--(-0.072265625,0.748046875);
\draw (-0.0703125,0.744140625)--(-0.068359375,0.744140625);
\draw (-0.072265625,0.74609375)--(-0.072265625,0.744140625);
\draw (-0.080078125,0.75)--(-0.080078125,0.751953125);
\draw (-0.083984375,0.75)--(-0.083984375,0.748046875);
\draw (-0.08203125,0.751953125)--(-0.083984375,0.751953125);
\draw (-0.087890625,0.75)--(-0.087890625,0.748046875);
\draw (-0.091796875,0.75)--(-0.091796875,0.751953125);
\draw (-0.08984375,0.748046875)--(-0.091796875,0.748046875);
\draw (-0.0859375,0.751953125)--(-0.087890625,0.751953125);
\draw (-0.0859375,0.755859375)--(-0.083984375,0.755859375);
\draw (-0.087890625,0.75390625)--(-0.087890625,0.755859375);
\draw (-0.078125,0.748046875)--(-0.080078125,0.748046875);
\draw (-0.078125,0.744140625)--(-0.076171875,0.744140625);
\draw (-0.080078125,0.74609375)--(-0.080078125,0.744140625);
\draw (-0.078125,0.740234375)--(-0.076171875,0.740234375);
\draw (-0.078125,0.736328125)--(-0.080078125,0.736328125);
\draw (-0.076171875,0.73828125)--(-0.076171875,0.736328125);
\draw (-0.080078125,0.7421875)--(-0.080078125,0.740234375);
\draw (-0.083984375,0.7421875)--(-0.083984375,0.744140625);
\draw (-0.08203125,0.740234375)--(-0.083984375,0.740234375);
\draw (-0.095703125,0.75)--(-0.095703125,0.751953125);
\draw (-0.099609375,0.75)--(-0.099609375,0.748046875);
\draw (-0.09765625,0.751953125)--(-0.099609375,0.751953125);
\draw (-0.103515625,0.75)--(-0.103515625,0.748046875);
\draw (-0.107421875,0.75)--(-0.107421875,0.751953125);
\draw (-0.10546875,0.748046875)--(-0.107421875,0.748046875);
\draw (-0.1015625,0.751953125)--(-0.103515625,0.751953125);
\draw (-0.1015625,0.755859375)--(-0.099609375,0.755859375);
\draw (-0.103515625,0.75390625)--(-0.103515625,0.755859375);
\draw (-0.111328125,0.75)--(-0.111328125,0.748046875);
\draw (-0.115234375,0.75)--(-0.115234375,0.751953125);
\draw (-0.11328125,0.748046875)--(-0.115234375,0.748046875);
\draw (-0.119140625,0.75)--(-0.119140625,0.751953125);
\draw (-0.123046875,0.75)--(-0.123046875,0.748046875);
\draw (-0.12109375,0.751953125)--(-0.123046875,0.751953125);
\draw (-0.1171875,0.748046875)--(-0.119140625,0.748046875);
\draw (-0.1171875,0.744140625)--(-0.115234375,0.744140625);
\draw (-0.119140625,0.74609375)--(-0.119140625,0.744140625);
\draw (-0.109375,0.751953125)--(-0.111328125,0.751953125);
\draw (-0.109375,0.755859375)--(-0.107421875,0.755859375);
\draw (-0.111328125,0.75390625)--(-0.111328125,0.755859375);
\draw (-0.109375,0.759765625)--(-0.107421875,0.759765625);
\draw (-0.109375,0.763671875)--(-0.111328125,0.763671875);
\draw (-0.107421875,0.76171875)--(-0.107421875,0.763671875);
\draw (-0.111328125,0.7578125)--(-0.111328125,0.759765625);
\draw (-0.115234375,0.7578125)--(-0.115234375,0.755859375);
\draw (-0.11328125,0.759765625)--(-0.115234375,0.759765625);
\draw (-0.09375,0.748046875)--(-0.095703125,0.748046875);
\draw (-0.09375,0.744140625)--(-0.091796875,0.744140625);
\draw (-0.095703125,0.74609375)--(-0.095703125,0.744140625);
\draw (-0.09375,0.740234375)--(-0.091796875,0.740234375);
\draw (-0.09375,0.736328125)--(-0.095703125,0.736328125);
\draw (-0.091796875,0.73828125)--(-0.091796875,0.736328125);
\draw (-0.095703125,0.7421875)--(-0.095703125,0.740234375);
\draw (-0.099609375,0.7421875)--(-0.099609375,0.744140625);
\draw (-0.09765625,0.740234375)--(-0.099609375,0.740234375);
\draw (-0.09375,0.732421875)--(-0.091796875,0.732421875);
\draw (-0.09375,0.728515625)--(-0.095703125,0.728515625);
\draw (-0.091796875,0.73046875)--(-0.091796875,0.728515625);
\draw (-0.09375,0.724609375)--(-0.095703125,0.724609375);
\draw (-0.09375,0.720703125)--(-0.091796875,0.720703125);
\draw (-0.095703125,0.72265625)--(-0.095703125,0.720703125);
\draw (-0.091796875,0.7265625)--(-0.091796875,0.724609375);
\draw (-0.087890625,0.7265625)--(-0.087890625,0.728515625);
\draw (-0.08984375,0.724609375)--(-0.087890625,0.724609375);
\draw (-0.095703125,0.734375)--(-0.095703125,0.732421875);
\draw (-0.099609375,0.734375)--(-0.099609375,0.736328125);
\draw (-0.09765625,0.732421875)--(-0.099609375,0.732421875);
\draw (-0.103515625,0.734375)--(-0.103515625,0.736328125);
\draw (-0.107421875,0.734375)--(-0.107421875,0.732421875);
\draw (-0.10546875,0.736328125)--(-0.107421875,0.736328125);
\draw (-0.1015625,0.732421875)--(-0.103515625,0.732421875);
\draw (-0.1015625,0.728515625)--(-0.099609375,0.728515625);
\draw (-0.103515625,0.73046875)--(-0.103515625,0.728515625);
\draw (-0.0625,0.751953125)--(-0.064453125,0.751953125);
\draw (-0.0625,0.755859375)--(-0.060546875,0.755859375);
\draw (-0.064453125,0.75390625)--(-0.064453125,0.755859375);
\draw (-0.0625,0.759765625)--(-0.060546875,0.759765625);
\draw (-0.0625,0.763671875)--(-0.064453125,0.763671875);
\draw (-0.060546875,0.76171875)--(-0.060546875,0.763671875);
\draw (-0.064453125,0.7578125)--(-0.064453125,0.759765625);
\draw (-0.068359375,0.7578125)--(-0.068359375,0.755859375);
\draw (-0.06640625,0.759765625)--(-0.068359375,0.759765625);
\draw (-0.0625,0.767578125)--(-0.060546875,0.767578125);
\draw (-0.0625,0.771484375)--(-0.064453125,0.771484375);
\draw (-0.060546875,0.76953125)--(-0.060546875,0.771484375);
\draw (-0.0625,0.775390625)--(-0.064453125,0.775390625);
\draw (-0.0625,0.779296875)--(-0.060546875,0.779296875);
\draw (-0.064453125,0.77734375)--(-0.064453125,0.779296875);
\draw (-0.060546875,0.7734375)--(-0.060546875,0.775390625);
\draw (-0.056640625,0.7734375)--(-0.056640625,0.771484375);
\draw (-0.05859375,0.775390625)--(-0.056640625,0.775390625);
\draw (-0.064453125,0.765625)--(-0.064453125,0.767578125);
\draw (-0.068359375,0.765625)--(-0.068359375,0.763671875);
\draw (-0.06640625,0.767578125)--(-0.068359375,0.767578125);
\draw (-0.072265625,0.765625)--(-0.072265625,0.763671875);
\draw (-0.076171875,0.765625)--(-0.076171875,0.767578125);
\draw (-0.07421875,0.763671875)--(-0.076171875,0.763671875);
\draw (-0.0703125,0.767578125)--(-0.072265625,0.767578125);
\draw (-0.0703125,0.771484375)--(-0.068359375,0.771484375);
\draw (-0.072265625,0.76953125)--(-0.072265625,0.771484375);
\draw (-0.0625,0.783203125)--(-0.060546875,0.783203125);
\draw (-0.0625,0.787109375)--(-0.064453125,0.787109375);
\draw (-0.060546875,0.78515625)--(-0.060546875,0.787109375);
\draw (-0.0625,0.791015625)--(-0.064453125,0.791015625);
\draw (-0.0625,0.794921875)--(-0.060546875,0.794921875);
\draw (-0.064453125,0.79296875)--(-0.064453125,0.794921875);
\draw (-0.060546875,0.7890625)--(-0.060546875,0.791015625);
\draw (-0.056640625,0.7890625)--(-0.056640625,0.787109375);
\draw (-0.05859375,0.791015625)--(-0.056640625,0.791015625);
\draw (-0.0625,0.798828125)--(-0.064453125,0.798828125);
\draw (-0.0625,0.802734375)--(-0.060546875,0.802734375);
\draw (-0.064453125,0.80078125)--(-0.064453125,0.802734375);
\draw (-0.0625,0.806640625)--(-0.060546875,0.806640625);
\draw (-0.0625,0.810546875)--(-0.064453125,0.810546875);
\draw (-0.060546875,0.80859375)--(-0.060546875,0.810546875);
\draw (-0.064453125,0.8046875)--(-0.064453125,0.806640625);
\draw (-0.068359375,0.8046875)--(-0.068359375,0.802734375);
\draw (-0.06640625,0.806640625)--(-0.068359375,0.806640625);
\draw (-0.060546875,0.796875)--(-0.060546875,0.798828125);
\draw (-0.056640625,0.796875)--(-0.056640625,0.794921875);
\draw (-0.05859375,0.798828125)--(-0.056640625,0.798828125);
\draw (-0.052734375,0.796875)--(-0.052734375,0.794921875);
\draw (-0.048828125,0.796875)--(-0.048828125,0.798828125);
\draw (-0.05078125,0.794921875)--(-0.048828125,0.794921875);
\draw (-0.0546875,0.798828125)--(-0.052734375,0.798828125);
\draw (-0.0546875,0.802734375)--(-0.056640625,0.802734375);
\draw (-0.052734375,0.80078125)--(-0.052734375,0.802734375);
\draw (-0.064453125,0.78125)--(-0.064453125,0.783203125);
\draw (-0.068359375,0.78125)--(-0.068359375,0.779296875);
\draw (-0.06640625,0.783203125)--(-0.068359375,0.783203125);
\draw (-0.072265625,0.78125)--(-0.072265625,0.779296875);
\draw (-0.076171875,0.78125)--(-0.076171875,0.783203125);
\draw (-0.07421875,0.779296875)--(-0.076171875,0.779296875);
\draw (-0.0703125,0.783203125)--(-0.072265625,0.783203125);
\draw (-0.0703125,0.787109375)--(-0.068359375,0.787109375);
\draw (-0.072265625,0.78515625)--(-0.072265625,0.787109375);
\draw (-0.080078125,0.78125)--(-0.080078125,0.779296875);
\draw (-0.083984375,0.78125)--(-0.083984375,0.783203125);
\draw (-0.08203125,0.779296875)--(-0.083984375,0.779296875);
\draw (-0.087890625,0.78125)--(-0.087890625,0.783203125);
\draw (-0.091796875,0.78125)--(-0.091796875,0.779296875);
\draw (-0.08984375,0.783203125)--(-0.091796875,0.783203125);
\draw (-0.0859375,0.779296875)--(-0.087890625,0.779296875);
\draw (-0.0859375,0.775390625)--(-0.083984375,0.775390625);
\draw (-0.087890625,0.77734375)--(-0.087890625,0.775390625);
\draw (-0.078125,0.783203125)--(-0.080078125,0.783203125);
\draw (-0.078125,0.787109375)--(-0.076171875,0.787109375);
\draw (-0.080078125,0.78515625)--(-0.080078125,0.787109375);
\draw (-0.078125,0.791015625)--(-0.076171875,0.791015625);
\draw (-0.078125,0.794921875)--(-0.080078125,0.794921875);
\draw (-0.076171875,0.79296875)--(-0.076171875,0.794921875);
\draw (-0.080078125,0.7890625)--(-0.080078125,0.791015625);
\draw (-0.083984375,0.7890625)--(-0.083984375,0.787109375);
\draw (-0.08203125,0.791015625)--(-0.083984375,0.791015625);
\draw (-0.126953125,0.75)--(-0.126953125,0.748046875);
\draw (-0.130859375,0.75)--(-0.130859375,0.751953125);
\draw (-0.12890625,0.748046875)--(-0.130859375,0.748046875);
\draw (-0.134765625,0.75)--(-0.134765625,0.751953125);
\draw (-0.138671875,0.75)--(-0.138671875,0.748046875);
\draw (-0.13671875,0.751953125)--(-0.138671875,0.751953125);
\draw (-0.1328125,0.748046875)--(-0.134765625,0.748046875);
\draw (-0.1328125,0.744140625)--(-0.130859375,0.744140625);
\draw (-0.134765625,0.74609375)--(-0.134765625,0.744140625);
\draw (-0.142578125,0.75)--(-0.142578125,0.751953125);
\draw (-0.146484375,0.75)--(-0.146484375,0.748046875);
\draw (-0.14453125,0.751953125)--(-0.146484375,0.751953125);
\draw (-0.150390625,0.75)--(-0.150390625,0.748046875);
\draw (-0.154296875,0.75)--(-0.154296875,0.751953125);
\draw (-0.15234375,0.748046875)--(-0.154296875,0.748046875);
\draw (-0.1484375,0.751953125)--(-0.150390625,0.751953125);
\draw (-0.1484375,0.755859375)--(-0.146484375,0.755859375);
\draw (-0.150390625,0.75390625)--(-0.150390625,0.755859375);
\draw (-0.140625,0.748046875)--(-0.142578125,0.748046875);
\draw (-0.140625,0.744140625)--(-0.138671875,0.744140625);
\draw (-0.142578125,0.74609375)--(-0.142578125,0.744140625);
\draw (-0.140625,0.740234375)--(-0.138671875,0.740234375);
\draw (-0.140625,0.736328125)--(-0.142578125,0.736328125);
\draw (-0.138671875,0.73828125)--(-0.138671875,0.736328125);
\draw (-0.142578125,0.7421875)--(-0.142578125,0.740234375);
\draw (-0.146484375,0.7421875)--(-0.146484375,0.744140625);
\draw (-0.14453125,0.740234375)--(-0.146484375,0.740234375);
\draw (-0.158203125,0.75)--(-0.158203125,0.751953125);
\draw (-0.162109375,0.75)--(-0.162109375,0.748046875);
\draw (-0.16015625,0.751953125)--(-0.162109375,0.751953125);
\draw (-0.166015625,0.75)--(-0.166015625,0.748046875);
\draw (-0.169921875,0.75)--(-0.169921875,0.751953125);
\draw (-0.16796875,0.748046875)--(-0.169921875,0.748046875);
\draw (-0.1640625,0.751953125)--(-0.166015625,0.751953125);
\draw (-0.1640625,0.755859375)--(-0.162109375,0.755859375);
\draw (-0.166015625,0.75390625)--(-0.166015625,0.755859375);
\draw (-0.173828125,0.75)--(-0.173828125,0.748046875);
\draw (-0.177734375,0.75)--(-0.177734375,0.751953125);
\draw (-0.17578125,0.748046875)--(-0.177734375,0.748046875);
\draw (-0.181640625,0.75)--(-0.181640625,0.751953125);
\draw (-0.185546875,0.75)--(-0.185546875,0.748046875);
\draw (-0.18359375,0.751953125)--(-0.185546875,0.751953125);
\draw (-0.1796875,0.748046875)--(-0.181640625,0.748046875);
\draw (-0.1796875,0.744140625)--(-0.177734375,0.744140625);
\draw (-0.181640625,0.74609375)--(-0.181640625,0.744140625);
\draw (-0.171875,0.751953125)--(-0.173828125,0.751953125);
\draw (-0.171875,0.755859375)--(-0.169921875,0.755859375);
\draw (-0.173828125,0.75390625)--(-0.173828125,0.755859375);
\draw (-0.171875,0.759765625)--(-0.169921875,0.759765625);
\draw (-0.171875,0.763671875)--(-0.173828125,0.763671875);
\draw (-0.169921875,0.76171875)--(-0.169921875,0.763671875);
\draw (-0.173828125,0.7578125)--(-0.173828125,0.759765625);
\draw (-0.177734375,0.7578125)--(-0.177734375,0.755859375);
\draw (-0.17578125,0.759765625)--(-0.177734375,0.759765625);
\draw (-0.15625,0.748046875)--(-0.158203125,0.748046875);
\draw (-0.15625,0.744140625)--(-0.154296875,0.744140625);
\draw (-0.158203125,0.74609375)--(-0.158203125,0.744140625);
\draw (-0.15625,0.740234375)--(-0.154296875,0.740234375);
\draw (-0.15625,0.736328125)--(-0.158203125,0.736328125);
\draw (-0.154296875,0.73828125)--(-0.154296875,0.736328125);
\draw (-0.158203125,0.7421875)--(-0.158203125,0.740234375);
\draw (-0.162109375,0.7421875)--(-0.162109375,0.744140625);
\draw (-0.16015625,0.740234375)--(-0.162109375,0.740234375);
\draw (-0.15625,0.732421875)--(-0.154296875,0.732421875);
\draw (-0.15625,0.728515625)--(-0.158203125,0.728515625);
\draw (-0.154296875,0.73046875)--(-0.154296875,0.728515625);
\draw (-0.15625,0.724609375)--(-0.158203125,0.724609375);
\draw (-0.15625,0.720703125)--(-0.154296875,0.720703125);
\draw (-0.158203125,0.72265625)--(-0.158203125,0.720703125);
\draw (-0.154296875,0.7265625)--(-0.154296875,0.724609375);
\draw (-0.150390625,0.7265625)--(-0.150390625,0.728515625);
\draw (-0.15234375,0.724609375)--(-0.150390625,0.724609375);
\draw (-0.158203125,0.734375)--(-0.158203125,0.732421875);
\draw (-0.162109375,0.734375)--(-0.162109375,0.736328125);
\draw (-0.16015625,0.732421875)--(-0.162109375,0.732421875);
\draw (-0.166015625,0.734375)--(-0.166015625,0.736328125);
\draw (-0.169921875,0.734375)--(-0.169921875,0.732421875);
\draw (-0.16796875,0.736328125)--(-0.169921875,0.736328125);
\draw (-0.1640625,0.732421875)--(-0.166015625,0.732421875);
\draw (-0.1640625,0.728515625)--(-0.162109375,0.728515625);
\draw (-0.166015625,0.73046875)--(-0.166015625,0.728515625);
\draw (-0.189453125,0.75)--(-0.189453125,0.751953125);
\draw (-0.193359375,0.75)--(-0.193359375,0.748046875);
\draw (-0.19140625,0.751953125)--(-0.193359375,0.751953125);
\draw (-0.197265625,0.75)--(-0.197265625,0.748046875);
\draw (-0.201171875,0.75)--(-0.201171875,0.751953125);
\draw (-0.19921875,0.748046875)--(-0.201171875,0.748046875);
\draw (-0.1953125,0.751953125)--(-0.197265625,0.751953125);
\draw (-0.1953125,0.755859375)--(-0.193359375,0.755859375);
\draw (-0.197265625,0.75390625)--(-0.197265625,0.755859375);
\draw (-0.205078125,0.75)--(-0.205078125,0.748046875);
\draw (-0.208984375,0.75)--(-0.208984375,0.751953125);
\draw (-0.20703125,0.748046875)--(-0.208984375,0.748046875);
\draw (-0.212890625,0.75)--(-0.212890625,0.751953125);
\draw (-0.216796875,0.75)--(-0.216796875,0.748046875);
\draw (-0.21484375,0.751953125)--(-0.216796875,0.751953125);
\draw (-0.2109375,0.748046875)--(-0.212890625,0.748046875);
\draw (-0.2109375,0.744140625)--(-0.208984375,0.744140625);
\draw (-0.212890625,0.74609375)--(-0.212890625,0.744140625);
\draw (-0.203125,0.751953125)--(-0.205078125,0.751953125);
\draw (-0.203125,0.755859375)--(-0.201171875,0.755859375);
\draw (-0.205078125,0.75390625)--(-0.205078125,0.755859375);
\draw (-0.203125,0.759765625)--(-0.201171875,0.759765625);
\draw (-0.203125,0.763671875)--(-0.205078125,0.763671875);
\draw (-0.201171875,0.76171875)--(-0.201171875,0.763671875);
\draw (-0.205078125,0.7578125)--(-0.205078125,0.759765625);
\draw (-0.208984375,0.7578125)--(-0.208984375,0.755859375);
\draw (-0.20703125,0.759765625)--(-0.208984375,0.759765625);
\draw (-0.220703125,0.75)--(-0.220703125,0.748046875);
\draw (-0.224609375,0.75)--(-0.224609375,0.751953125);
\draw (-0.22265625,0.748046875)--(-0.224609375,0.748046875);
\draw (-0.228515625,0.75)--(-0.228515625,0.751953125);
\draw (-0.232421875,0.75)--(-0.232421875,0.748046875);
\draw (-0.23046875,0.751953125)--(-0.232421875,0.751953125);
\draw (-0.2265625,0.748046875)--(-0.228515625,0.748046875);
\draw (-0.2265625,0.744140625)--(-0.224609375,0.744140625);
\draw (-0.228515625,0.74609375)--(-0.228515625,0.744140625);
\draw (-0.236328125,0.75)--(-0.236328125,0.751953125);
\draw (-0.240234375,0.75)--(-0.240234375,0.748046875);
\draw (-0.23828125,0.751953125)--(-0.240234375,0.751953125);
\draw (-0.244140625,0.75)--(-0.244140625,0.748046875);
\draw (-0.248046875,0.75)--(-0.248046875,0.751953125);
\draw (-0.24609375,0.748046875)--(-0.248046875,0.748046875);
\draw (-0.2421875,0.751953125)--(-0.244140625,0.751953125);
\draw (-0.2421875,0.755859375)--(-0.240234375,0.755859375);
\draw (-0.244140625,0.75390625)--(-0.244140625,0.755859375);
\draw (-0.234375,0.748046875)--(-0.236328125,0.748046875);
\draw (-0.234375,0.744140625)--(-0.232421875,0.744140625);
\draw (-0.236328125,0.74609375)--(-0.236328125,0.744140625);
\draw (-0.234375,0.740234375)--(-0.232421875,0.740234375);
\draw (-0.234375,0.736328125)--(-0.236328125,0.736328125);
\draw (-0.232421875,0.73828125)--(-0.232421875,0.736328125);
\draw (-0.236328125,0.7421875)--(-0.236328125,0.740234375);
\draw (-0.240234375,0.7421875)--(-0.240234375,0.744140625);
\draw (-0.23828125,0.740234375)--(-0.240234375,0.740234375);
\draw (-0.21875,0.751953125)--(-0.220703125,0.751953125);
\draw (-0.21875,0.755859375)--(-0.216796875,0.755859375);
\draw (-0.220703125,0.75390625)--(-0.220703125,0.755859375);
\draw (-0.21875,0.759765625)--(-0.216796875,0.759765625);
\draw (-0.21875,0.763671875)--(-0.220703125,0.763671875);
\draw (-0.216796875,0.76171875)--(-0.216796875,0.763671875);
\draw (-0.220703125,0.7578125)--(-0.220703125,0.759765625);
\draw (-0.224609375,0.7578125)--(-0.224609375,0.755859375);
\draw (-0.22265625,0.759765625)--(-0.224609375,0.759765625);
\draw (-0.21875,0.767578125)--(-0.216796875,0.767578125);
\draw (-0.21875,0.771484375)--(-0.220703125,0.771484375);
\draw (-0.216796875,0.76953125)--(-0.216796875,0.771484375);
\draw (-0.21875,0.775390625)--(-0.220703125,0.775390625);
\draw (-0.21875,0.779296875)--(-0.216796875,0.779296875);
\draw (-0.220703125,0.77734375)--(-0.220703125,0.779296875);
\draw (-0.216796875,0.7734375)--(-0.216796875,0.775390625);
\draw (-0.212890625,0.7734375)--(-0.212890625,0.771484375);
\draw (-0.21484375,0.775390625)--(-0.212890625,0.775390625);
\draw (-0.220703125,0.765625)--(-0.220703125,0.767578125);
\draw (-0.224609375,0.765625)--(-0.224609375,0.763671875);
\draw (-0.22265625,0.767578125)--(-0.224609375,0.767578125);
\draw (-0.228515625,0.765625)--(-0.228515625,0.763671875);
\draw (-0.232421875,0.765625)--(-0.232421875,0.767578125);
\draw (-0.23046875,0.763671875)--(-0.232421875,0.763671875);
\draw (-0.2265625,0.767578125)--(-0.228515625,0.767578125);
\draw (-0.2265625,0.771484375)--(-0.224609375,0.771484375);
\draw (-0.228515625,0.76953125)--(-0.228515625,0.771484375);
\draw (-0.1875,0.748046875)--(-0.189453125,0.748046875);
\draw (-0.1875,0.744140625)--(-0.185546875,0.744140625);
\draw (-0.189453125,0.74609375)--(-0.189453125,0.744140625);
\draw (-0.1875,0.740234375)--(-0.185546875,0.740234375);
\draw (-0.1875,0.736328125)--(-0.189453125,0.736328125);
\draw (-0.185546875,0.73828125)--(-0.185546875,0.736328125);
\draw (-0.189453125,0.7421875)--(-0.189453125,0.740234375);
\draw (-0.193359375,0.7421875)--(-0.193359375,0.744140625);
\draw (-0.19140625,0.740234375)--(-0.193359375,0.740234375);
\draw (-0.1875,0.732421875)--(-0.185546875,0.732421875);
\draw (-0.1875,0.728515625)--(-0.189453125,0.728515625);
\draw (-0.185546875,0.73046875)--(-0.185546875,0.728515625);
\draw (-0.1875,0.724609375)--(-0.189453125,0.724609375);
\draw (-0.1875,0.720703125)--(-0.185546875,0.720703125);
\draw (-0.189453125,0.72265625)--(-0.189453125,0.720703125);
\draw (-0.185546875,0.7265625)--(-0.185546875,0.724609375);
\draw (-0.181640625,0.7265625)--(-0.181640625,0.728515625);
\draw (-0.18359375,0.724609375)--(-0.181640625,0.724609375);
\draw (-0.189453125,0.734375)--(-0.189453125,0.732421875);
\draw (-0.193359375,0.734375)--(-0.193359375,0.736328125);
\draw (-0.19140625,0.732421875)--(-0.193359375,0.732421875);
\draw (-0.197265625,0.734375)--(-0.197265625,0.736328125);
\draw (-0.201171875,0.734375)--(-0.201171875,0.732421875);
\draw (-0.19921875,0.736328125)--(-0.201171875,0.736328125);
\draw (-0.1953125,0.732421875)--(-0.197265625,0.732421875);
\draw (-0.1953125,0.728515625)--(-0.193359375,0.728515625);
\draw (-0.197265625,0.73046875)--(-0.197265625,0.728515625);
\draw (-0.1875,0.716796875)--(-0.185546875,0.716796875);
\draw (-0.1875,0.712890625)--(-0.189453125,0.712890625);
\draw (-0.185546875,0.71484375)--(-0.185546875,0.712890625);
\draw (-0.1875,0.708984375)--(-0.189453125,0.708984375);
\draw (-0.1875,0.705078125)--(-0.185546875,0.705078125);
\draw (-0.189453125,0.70703125)--(-0.189453125,0.705078125);
\draw (-0.185546875,0.7109375)--(-0.185546875,0.708984375);
\draw (-0.181640625,0.7109375)--(-0.181640625,0.712890625);
\draw (-0.18359375,0.708984375)--(-0.181640625,0.708984375);
\draw (-0.1875,0.701171875)--(-0.189453125,0.701171875);
\draw (-0.1875,0.697265625)--(-0.185546875,0.697265625);
\draw (-0.189453125,0.69921875)--(-0.189453125,0.697265625);
\draw (-0.1875,0.693359375)--(-0.185546875,0.693359375);
\draw (-0.1875,0.689453125)--(-0.189453125,0.689453125);
\draw (-0.185546875,0.69140625)--(-0.185546875,0.689453125);
\draw (-0.189453125,0.6953125)--(-0.189453125,0.693359375);
\draw (-0.193359375,0.6953125)--(-0.193359375,0.697265625);
\draw (-0.19140625,0.693359375)--(-0.193359375,0.693359375);
\draw (-0.185546875,0.703125)--(-0.185546875,0.701171875);
\draw (-0.181640625,0.703125)--(-0.181640625,0.705078125);
\draw (-0.18359375,0.701171875)--(-0.181640625,0.701171875);
\draw (-0.177734375,0.703125)--(-0.177734375,0.705078125);
\draw (-0.173828125,0.703125)--(-0.173828125,0.701171875);
\draw (-0.17578125,0.705078125)--(-0.173828125,0.705078125);
\draw (-0.1796875,0.701171875)--(-0.177734375,0.701171875);
\draw (-0.1796875,0.697265625)--(-0.181640625,0.697265625);
\draw (-0.177734375,0.69921875)--(-0.177734375,0.697265625);
\draw (-0.189453125,0.71875)--(-0.189453125,0.716796875);
\draw (-0.193359375,0.71875)--(-0.193359375,0.720703125);
\draw (-0.19140625,0.716796875)--(-0.193359375,0.716796875);
\draw (-0.197265625,0.71875)--(-0.197265625,0.720703125);
\draw (-0.201171875,0.71875)--(-0.201171875,0.716796875);
\draw (-0.19921875,0.720703125)--(-0.201171875,0.720703125);
\draw (-0.1953125,0.716796875)--(-0.197265625,0.716796875);
\draw (-0.1953125,0.712890625)--(-0.193359375,0.712890625);
\draw (-0.197265625,0.71484375)--(-0.197265625,0.712890625);
\draw (-0.205078125,0.71875)--(-0.205078125,0.720703125);
\draw (-0.208984375,0.71875)--(-0.208984375,0.716796875);
\draw (-0.20703125,0.720703125)--(-0.208984375,0.720703125);
\draw (-0.212890625,0.71875)--(-0.212890625,0.716796875);
\draw (-0.216796875,0.71875)--(-0.216796875,0.720703125);
\draw (-0.21484375,0.716796875)--(-0.216796875,0.716796875);
\draw (-0.2109375,0.720703125)--(-0.212890625,0.720703125);
\draw (-0.2109375,0.724609375)--(-0.208984375,0.724609375);
\draw (-0.212890625,0.72265625)--(-0.212890625,0.724609375);
\draw (-0.203125,0.716796875)--(-0.205078125,0.716796875);
\draw (-0.203125,0.712890625)--(-0.201171875,0.712890625);
\draw (-0.205078125,0.71484375)--(-0.205078125,0.712890625);
\draw (-0.203125,0.708984375)--(-0.201171875,0.708984375);
\draw (-0.203125,0.705078125)--(-0.205078125,0.705078125);
\draw (-0.201171875,0.70703125)--(-0.201171875,0.705078125);
\draw (-0.205078125,0.7109375)--(-0.205078125,0.708984375);
\draw (-0.208984375,0.7109375)--(-0.208984375,0.712890625);
\draw (-0.20703125,0.708984375)--(-0.208984375,0.708984375);
\draw (-0.125,0.751953125)--(-0.126953125,0.751953125);
\draw (-0.125,0.755859375)--(-0.123046875,0.755859375);
\draw (-0.126953125,0.75390625)--(-0.126953125,0.755859375);
\draw (-0.125,0.759765625)--(-0.123046875,0.759765625);
\draw (-0.125,0.763671875)--(-0.126953125,0.763671875);
\draw (-0.123046875,0.76171875)--(-0.123046875,0.763671875);
\draw (-0.126953125,0.7578125)--(-0.126953125,0.759765625);
\draw (-0.130859375,0.7578125)--(-0.130859375,0.755859375);
\draw (-0.12890625,0.759765625)--(-0.130859375,0.759765625);
\draw (-0.125,0.767578125)--(-0.123046875,0.767578125);
\draw (-0.125,0.771484375)--(-0.126953125,0.771484375);
\draw (-0.123046875,0.76953125)--(-0.123046875,0.771484375);
\draw (-0.125,0.775390625)--(-0.126953125,0.775390625);
\draw (-0.125,0.779296875)--(-0.123046875,0.779296875);
\draw (-0.126953125,0.77734375)--(-0.126953125,0.779296875);
\draw (-0.123046875,0.7734375)--(-0.123046875,0.775390625);
\draw (-0.119140625,0.7734375)--(-0.119140625,0.771484375);
\draw (-0.12109375,0.775390625)--(-0.119140625,0.775390625);
\draw (-0.126953125,0.765625)--(-0.126953125,0.767578125);
\draw (-0.130859375,0.765625)--(-0.130859375,0.763671875);
\draw (-0.12890625,0.767578125)--(-0.130859375,0.767578125);
\draw (-0.134765625,0.765625)--(-0.134765625,0.763671875);
\draw (-0.138671875,0.765625)--(-0.138671875,0.767578125);
\draw (-0.13671875,0.763671875)--(-0.138671875,0.763671875);
\draw (-0.1328125,0.767578125)--(-0.134765625,0.767578125);
\draw (-0.1328125,0.771484375)--(-0.130859375,0.771484375);
\draw (-0.134765625,0.76953125)--(-0.134765625,0.771484375);
\draw (-0.125,0.783203125)--(-0.123046875,0.783203125);
\draw (-0.125,0.787109375)--(-0.126953125,0.787109375);
\draw (-0.123046875,0.78515625)--(-0.123046875,0.787109375);
\draw (-0.125,0.791015625)--(-0.126953125,0.791015625);
\draw (-0.125,0.794921875)--(-0.123046875,0.794921875);
\draw (-0.126953125,0.79296875)--(-0.126953125,0.794921875);
\draw (-0.123046875,0.7890625)--(-0.123046875,0.791015625);
\draw (-0.119140625,0.7890625)--(-0.119140625,0.787109375);
\draw (-0.12109375,0.791015625)--(-0.119140625,0.791015625);
\draw (-0.125,0.798828125)--(-0.126953125,0.798828125);
\draw (-0.125,0.802734375)--(-0.123046875,0.802734375);
\draw (-0.126953125,0.80078125)--(-0.126953125,0.802734375);
\draw (-0.125,0.806640625)--(-0.123046875,0.806640625);
\draw (-0.125,0.810546875)--(-0.126953125,0.810546875);
\draw (-0.123046875,0.80859375)--(-0.123046875,0.810546875);
\draw (-0.126953125,0.8046875)--(-0.126953125,0.806640625);
\draw (-0.130859375,0.8046875)--(-0.130859375,0.802734375);
\draw (-0.12890625,0.806640625)--(-0.130859375,0.806640625);
\draw (-0.123046875,0.796875)--(-0.123046875,0.798828125);
\draw (-0.119140625,0.796875)--(-0.119140625,0.794921875);
\draw (-0.12109375,0.798828125)--(-0.119140625,0.798828125);
\draw (-0.115234375,0.796875)--(-0.115234375,0.794921875);
\draw (-0.111328125,0.796875)--(-0.111328125,0.798828125);
\draw (-0.11328125,0.794921875)--(-0.111328125,0.794921875);
\draw (-0.1171875,0.798828125)--(-0.115234375,0.798828125);
\draw (-0.1171875,0.802734375)--(-0.119140625,0.802734375);
\draw (-0.115234375,0.80078125)--(-0.115234375,0.802734375);
\draw (-0.126953125,0.78125)--(-0.126953125,0.783203125);
\draw (-0.130859375,0.78125)--(-0.130859375,0.779296875);
\draw (-0.12890625,0.783203125)--(-0.130859375,0.783203125);
\draw (-0.134765625,0.78125)--(-0.134765625,0.779296875);
\draw (-0.138671875,0.78125)--(-0.138671875,0.783203125);
\draw (-0.13671875,0.779296875)--(-0.138671875,0.779296875);
\draw (-0.1328125,0.783203125)--(-0.134765625,0.783203125);
\draw (-0.1328125,0.787109375)--(-0.130859375,0.787109375);
\draw (-0.134765625,0.78515625)--(-0.134765625,0.787109375);
\draw (-0.142578125,0.78125)--(-0.142578125,0.779296875);
\draw (-0.146484375,0.78125)--(-0.146484375,0.783203125);
\draw (-0.14453125,0.779296875)--(-0.146484375,0.779296875);
\draw (-0.150390625,0.78125)--(-0.150390625,0.783203125);
\draw (-0.154296875,0.78125)--(-0.154296875,0.779296875);
\draw (-0.15234375,0.783203125)--(-0.154296875,0.783203125);
\draw (-0.1484375,0.779296875)--(-0.150390625,0.779296875);
\draw (-0.1484375,0.775390625)--(-0.146484375,0.775390625);
\draw (-0.150390625,0.77734375)--(-0.150390625,0.775390625);
\draw (-0.140625,0.783203125)--(-0.142578125,0.783203125);
\draw (-0.140625,0.787109375)--(-0.138671875,0.787109375);
\draw (-0.142578125,0.78515625)--(-0.142578125,0.787109375);
\draw (-0.140625,0.791015625)--(-0.138671875,0.791015625);
\draw (-0.140625,0.794921875)--(-0.142578125,0.794921875);
\draw (-0.138671875,0.79296875)--(-0.138671875,0.794921875);
\draw (-0.142578125,0.7890625)--(-0.142578125,0.791015625);
\draw (-0.146484375,0.7890625)--(-0.146484375,0.787109375);
\draw (-0.14453125,0.791015625)--(-0.146484375,0.791015625);
\draw (-0.125,0.814453125)--(-0.123046875,0.814453125);
\draw (-0.125,0.818359375)--(-0.126953125,0.818359375);
\draw (-0.123046875,0.81640625)--(-0.123046875,0.818359375);
\draw (-0.125,0.822265625)--(-0.126953125,0.822265625);
\draw (-0.125,0.826171875)--(-0.123046875,0.826171875);
\draw (-0.126953125,0.82421875)--(-0.126953125,0.826171875);
\draw (-0.123046875,0.8203125)--(-0.123046875,0.822265625);
\draw (-0.119140625,0.8203125)--(-0.119140625,0.818359375);
\draw (-0.12109375,0.822265625)--(-0.119140625,0.822265625);
\draw (-0.125,0.830078125)--(-0.126953125,0.830078125);
\draw (-0.125,0.833984375)--(-0.123046875,0.833984375);
\draw (-0.126953125,0.83203125)--(-0.126953125,0.833984375);
\draw (-0.125,0.837890625)--(-0.123046875,0.837890625);
\draw (-0.125,0.841796875)--(-0.126953125,0.841796875);
\draw (-0.123046875,0.83984375)--(-0.123046875,0.841796875);
\draw (-0.126953125,0.8359375)--(-0.126953125,0.837890625);
\draw (-0.130859375,0.8359375)--(-0.130859375,0.833984375);
\draw (-0.12890625,0.837890625)--(-0.130859375,0.837890625);
\draw (-0.123046875,0.828125)--(-0.123046875,0.830078125);
\draw (-0.119140625,0.828125)--(-0.119140625,0.826171875);
\draw (-0.12109375,0.830078125)--(-0.119140625,0.830078125);
\draw (-0.115234375,0.828125)--(-0.115234375,0.826171875);
\draw (-0.111328125,0.828125)--(-0.111328125,0.830078125);
\draw (-0.11328125,0.826171875)--(-0.111328125,0.826171875);
\draw (-0.1171875,0.830078125)--(-0.115234375,0.830078125);
\draw (-0.1171875,0.833984375)--(-0.119140625,0.833984375);
\draw (-0.115234375,0.83203125)--(-0.115234375,0.833984375);
\draw (-0.125,0.845703125)--(-0.126953125,0.845703125);
\draw (-0.125,0.849609375)--(-0.123046875,0.849609375);
\draw (-0.126953125,0.84765625)--(-0.126953125,0.849609375);
\draw (-0.125,0.853515625)--(-0.123046875,0.853515625);
\draw (-0.125,0.857421875)--(-0.126953125,0.857421875);
\draw (-0.123046875,0.85546875)--(-0.123046875,0.857421875);
\draw (-0.126953125,0.8515625)--(-0.126953125,0.853515625);
\draw (-0.130859375,0.8515625)--(-0.130859375,0.849609375);
\draw (-0.12890625,0.853515625)--(-0.130859375,0.853515625);
\draw (-0.125,0.861328125)--(-0.123046875,0.861328125);
\draw (-0.125,0.865234375)--(-0.126953125,0.865234375);
\draw (-0.123046875,0.86328125)--(-0.123046875,0.865234375);
\draw (-0.125,0.869140625)--(-0.126953125,0.869140625);
\draw (-0.125,0.873046875)--(-0.123046875,0.873046875);
\draw (-0.126953125,0.87109375)--(-0.126953125,0.873046875);
\draw (-0.123046875,0.8671875)--(-0.123046875,0.869140625);
\draw (-0.119140625,0.8671875)--(-0.119140625,0.865234375);
\draw (-0.12109375,0.869140625)--(-0.119140625,0.869140625);
\draw (-0.126953125,0.859375)--(-0.126953125,0.861328125);
\draw (-0.130859375,0.859375)--(-0.130859375,0.857421875);
\draw (-0.12890625,0.861328125)--(-0.130859375,0.861328125);
\draw (-0.134765625,0.859375)--(-0.134765625,0.857421875);
\draw (-0.138671875,0.859375)--(-0.138671875,0.861328125);
\draw (-0.13671875,0.857421875)--(-0.138671875,0.857421875);
\draw (-0.1328125,0.861328125)--(-0.134765625,0.861328125);
\draw (-0.1328125,0.865234375)--(-0.130859375,0.865234375);
\draw (-0.134765625,0.86328125)--(-0.134765625,0.865234375);
\draw (-0.123046875,0.84375)--(-0.123046875,0.845703125);
\draw (-0.119140625,0.84375)--(-0.119140625,0.841796875);
\draw (-0.12109375,0.845703125)--(-0.119140625,0.845703125);
\draw (-0.115234375,0.84375)--(-0.115234375,0.841796875);
\draw (-0.111328125,0.84375)--(-0.111328125,0.845703125);
\draw (-0.11328125,0.841796875)--(-0.111328125,0.841796875);
\draw (-0.1171875,0.845703125)--(-0.115234375,0.845703125);
\draw (-0.1171875,0.849609375)--(-0.119140625,0.849609375);
\draw (-0.115234375,0.84765625)--(-0.115234375,0.849609375);
\draw (-0.107421875,0.84375)--(-0.107421875,0.841796875);
\draw (-0.103515625,0.84375)--(-0.103515625,0.845703125);
\draw (-0.10546875,0.841796875)--(-0.103515625,0.841796875);
\draw (-0.099609375,0.84375)--(-0.099609375,0.845703125);
\draw (-0.095703125,0.84375)--(-0.095703125,0.841796875);
\draw (-0.09765625,0.845703125)--(-0.095703125,0.845703125);
\draw (-0.1015625,0.841796875)--(-0.099609375,0.841796875);
\draw (-0.1015625,0.837890625)--(-0.103515625,0.837890625);
\draw (-0.099609375,0.83984375)--(-0.099609375,0.837890625);
\draw (-0.109375,0.845703125)--(-0.107421875,0.845703125);
\draw (-0.109375,0.849609375)--(-0.111328125,0.849609375);
\draw (-0.107421875,0.84765625)--(-0.107421875,0.849609375);
\draw (-0.109375,0.853515625)--(-0.111328125,0.853515625);
\draw (-0.109375,0.857421875)--(-0.107421875,0.857421875);
\draw (-0.111328125,0.85546875)--(-0.111328125,0.857421875);
\draw (-0.107421875,0.8515625)--(-0.107421875,0.853515625);
\draw (-0.103515625,0.8515625)--(-0.103515625,0.849609375);
\draw (-0.10546875,0.853515625)--(-0.103515625,0.853515625);
\draw (-0.126953125,0.8125)--(-0.126953125,0.814453125);
\draw (-0.130859375,0.8125)--(-0.130859375,0.810546875);
\draw (-0.12890625,0.814453125)--(-0.130859375,0.814453125);
\draw (-0.134765625,0.8125)--(-0.134765625,0.810546875);
\draw (-0.138671875,0.8125)--(-0.138671875,0.814453125);
\draw (-0.13671875,0.810546875)--(-0.138671875,0.810546875);
\draw (-0.1328125,0.814453125)--(-0.134765625,0.814453125);
\draw (-0.1328125,0.818359375)--(-0.130859375,0.818359375);
\draw (-0.134765625,0.81640625)--(-0.134765625,0.818359375);
\draw (-0.142578125,0.8125)--(-0.142578125,0.810546875);
\draw (-0.146484375,0.8125)--(-0.146484375,0.814453125);
\draw (-0.14453125,0.810546875)--(-0.146484375,0.810546875);
\draw (-0.150390625,0.8125)--(-0.150390625,0.814453125);
\draw (-0.154296875,0.8125)--(-0.154296875,0.810546875);
\draw (-0.15234375,0.814453125)--(-0.154296875,0.814453125);
\draw (-0.1484375,0.810546875)--(-0.150390625,0.810546875);
\draw (-0.1484375,0.806640625)--(-0.146484375,0.806640625);
\draw (-0.150390625,0.80859375)--(-0.150390625,0.806640625);
\draw (-0.140625,0.814453125)--(-0.142578125,0.814453125);
\draw (-0.140625,0.818359375)--(-0.138671875,0.818359375);
\draw (-0.142578125,0.81640625)--(-0.142578125,0.818359375);
\draw (-0.140625,0.822265625)--(-0.138671875,0.822265625);
\draw (-0.140625,0.826171875)--(-0.142578125,0.826171875);
\draw (-0.138671875,0.82421875)--(-0.138671875,0.826171875);
\draw (-0.142578125,0.8203125)--(-0.142578125,0.822265625);
\draw (-0.146484375,0.8203125)--(-0.146484375,0.818359375);
\draw (-0.14453125,0.822265625)--(-0.146484375,0.822265625);
\draw (-0.158203125,0.8125)--(-0.158203125,0.810546875);
\draw (-0.162109375,0.8125)--(-0.162109375,0.814453125);
\draw (-0.16015625,0.810546875)--(-0.162109375,0.810546875);
\draw (-0.166015625,0.8125)--(-0.166015625,0.814453125);
\draw (-0.169921875,0.8125)--(-0.169921875,0.810546875);
\draw (-0.16796875,0.814453125)--(-0.169921875,0.814453125);
\draw (-0.1640625,0.810546875)--(-0.166015625,0.810546875);
\draw (-0.1640625,0.806640625)--(-0.162109375,0.806640625);
\draw (-0.166015625,0.80859375)--(-0.166015625,0.806640625);
\draw (-0.173828125,0.8125)--(-0.173828125,0.814453125);
\draw (-0.177734375,0.8125)--(-0.177734375,0.810546875);
\draw (-0.17578125,0.814453125)--(-0.177734375,0.814453125);
\draw (-0.181640625,0.8125)--(-0.181640625,0.810546875);
\draw (-0.185546875,0.8125)--(-0.185546875,0.814453125);
\draw (-0.18359375,0.810546875)--(-0.185546875,0.810546875);
\draw (-0.1796875,0.814453125)--(-0.181640625,0.814453125);
\draw (-0.1796875,0.818359375)--(-0.177734375,0.818359375);
\draw (-0.181640625,0.81640625)--(-0.181640625,0.818359375);
\draw (-0.171875,0.810546875)--(-0.173828125,0.810546875);
\draw (-0.171875,0.806640625)--(-0.169921875,0.806640625);
\draw (-0.173828125,0.80859375)--(-0.173828125,0.806640625);
\draw (-0.171875,0.802734375)--(-0.169921875,0.802734375);
\draw (-0.171875,0.798828125)--(-0.173828125,0.798828125);
\draw (-0.169921875,0.80078125)--(-0.169921875,0.798828125);
\draw (-0.173828125,0.8046875)--(-0.173828125,0.802734375);
\draw (-0.177734375,0.8046875)--(-0.177734375,0.806640625);
\draw (-0.17578125,0.802734375)--(-0.177734375,0.802734375);
\draw (-0.15625,0.814453125)--(-0.158203125,0.814453125);
\draw (-0.15625,0.818359375)--(-0.154296875,0.818359375);
\draw (-0.158203125,0.81640625)--(-0.158203125,0.818359375);
\draw (-0.15625,0.822265625)--(-0.154296875,0.822265625);
\draw (-0.15625,0.826171875)--(-0.158203125,0.826171875);
\draw (-0.154296875,0.82421875)--(-0.154296875,0.826171875);
\draw (-0.158203125,0.8203125)--(-0.158203125,0.822265625);
\draw (-0.162109375,0.8203125)--(-0.162109375,0.818359375);
\draw (-0.16015625,0.822265625)--(-0.162109375,0.822265625);
\draw (-0.15625,0.830078125)--(-0.154296875,0.830078125);
\draw (-0.15625,0.833984375)--(-0.158203125,0.833984375);
\draw (-0.154296875,0.83203125)--(-0.154296875,0.833984375);
\draw (-0.15625,0.837890625)--(-0.158203125,0.837890625);
\draw (-0.15625,0.841796875)--(-0.154296875,0.841796875);
\draw (-0.158203125,0.83984375)--(-0.158203125,0.841796875);
\draw (-0.154296875,0.8359375)--(-0.154296875,0.837890625);
\draw (-0.150390625,0.8359375)--(-0.150390625,0.833984375);
\draw (-0.15234375,0.837890625)--(-0.150390625,0.837890625);
\draw (-0.158203125,0.828125)--(-0.158203125,0.830078125);
\draw (-0.162109375,0.828125)--(-0.162109375,0.826171875);
\draw (-0.16015625,0.830078125)--(-0.162109375,0.830078125);
\draw (-0.166015625,0.828125)--(-0.166015625,0.826171875);
\draw (-0.169921875,0.828125)--(-0.169921875,0.830078125);
\draw (-0.16796875,0.826171875)--(-0.169921875,0.826171875);
\draw (-0.1640625,0.830078125)--(-0.166015625,0.830078125);
\draw (-0.1640625,0.833984375)--(-0.162109375,0.833984375);
\draw (-0.166015625,0.83203125)--(-0.166015625,0.833984375);
\draw (0.001953125,0.5)--(0.001953125,0.501953125);
\draw (0.005859375,0.5)--(0.005859375,0.498046875);
\draw (0.00390625,0.501953125)--(0.005859375,0.501953125);
\draw (0.009765625,0.5)--(0.009765625,0.498046875);
\draw (0.013671875,0.5)--(0.013671875,0.501953125);
\draw (0.01171875,0.498046875)--(0.013671875,0.498046875);
\draw (0.0078125,0.501953125)--(0.009765625,0.501953125);
\draw (0.0078125,0.505859375)--(0.005859375,0.505859375);
\draw (0.009765625,0.50390625)--(0.009765625,0.505859375);
\draw (0.017578125,0.5)--(0.017578125,0.498046875);
\draw (0.021484375,0.5)--(0.021484375,0.501953125);
\draw (0.01953125,0.498046875)--(0.021484375,0.498046875);
\draw (0.025390625,0.5)--(0.025390625,0.501953125);
\draw (0.029296875,0.5)--(0.029296875,0.498046875);
\draw (0.02734375,0.501953125)--(0.029296875,0.501953125);
\draw (0.0234375,0.498046875)--(0.025390625,0.498046875);
\draw (0.0234375,0.494140625)--(0.021484375,0.494140625);
\draw (0.025390625,0.49609375)--(0.025390625,0.494140625);
\draw (0.015625,0.501953125)--(0.017578125,0.501953125);
\draw (0.015625,0.505859375)--(0.013671875,0.505859375);
\draw (0.017578125,0.50390625)--(0.017578125,0.505859375);
\draw (0.015625,0.509765625)--(0.013671875,0.509765625);
\draw (0.015625,0.513671875)--(0.017578125,0.513671875);
\draw (0.013671875,0.51171875)--(0.013671875,0.513671875);
\draw (0.017578125,0.5078125)--(0.017578125,0.509765625);
\draw (0.021484375,0.5078125)--(0.021484375,0.505859375);
\draw (0.01953125,0.509765625)--(0.021484375,0.509765625);
\draw (0.033203125,0.5)--(0.033203125,0.498046875);
\draw (0.037109375,0.5)--(0.037109375,0.501953125);
\draw (0.03515625,0.498046875)--(0.037109375,0.498046875);
\draw (0.041015625,0.5)--(0.041015625,0.501953125);
\draw (0.044921875,0.5)--(0.044921875,0.498046875);
\draw (0.04296875,0.501953125)--(0.044921875,0.501953125);
\draw (0.0390625,0.498046875)--(0.041015625,0.498046875);
\draw (0.0390625,0.494140625)--(0.037109375,0.494140625);
\draw (0.041015625,0.49609375)--(0.041015625,0.494140625);
\draw (0.048828125,0.5)--(0.048828125,0.501953125);
\draw (0.052734375,0.5)--(0.052734375,0.498046875);
\draw (0.05078125,0.501953125)--(0.052734375,0.501953125);
\draw (0.056640625,0.5)--(0.056640625,0.498046875);
\draw (0.060546875,0.5)--(0.060546875,0.501953125);
\draw (0.05859375,0.498046875)--(0.060546875,0.498046875);
\draw (0.0546875,0.501953125)--(0.056640625,0.501953125);
\draw (0.0546875,0.505859375)--(0.052734375,0.505859375);
\draw (0.056640625,0.50390625)--(0.056640625,0.505859375);
\draw (0.046875,0.498046875)--(0.048828125,0.498046875);
\draw (0.046875,0.494140625)--(0.044921875,0.494140625);
\draw (0.048828125,0.49609375)--(0.048828125,0.494140625);
\draw (0.046875,0.490234375)--(0.044921875,0.490234375);
\draw (0.046875,0.486328125)--(0.048828125,0.486328125);
\draw (0.044921875,0.48828125)--(0.044921875,0.486328125);
\draw (0.048828125,0.4921875)--(0.048828125,0.490234375);
\draw (0.052734375,0.4921875)--(0.052734375,0.494140625);
\draw (0.05078125,0.490234375)--(0.052734375,0.490234375);
\draw (0.03125,0.501953125)--(0.033203125,0.501953125);
\draw (0.03125,0.505859375)--(0.029296875,0.505859375);
\draw (0.033203125,0.50390625)--(0.033203125,0.505859375);
\draw (0.03125,0.509765625)--(0.029296875,0.509765625);
\draw (0.03125,0.513671875)--(0.033203125,0.513671875);
\draw (0.029296875,0.51171875)--(0.029296875,0.513671875);
\draw (0.033203125,0.5078125)--(0.033203125,0.509765625);
\draw (0.037109375,0.5078125)--(0.037109375,0.505859375);
\draw (0.03515625,0.509765625)--(0.037109375,0.509765625);
\draw (0.03125,0.517578125)--(0.029296875,0.517578125);
\draw (0.03125,0.521484375)--(0.033203125,0.521484375);
\draw (0.029296875,0.51953125)--(0.029296875,0.521484375);
\draw (0.03125,0.525390625)--(0.033203125,0.525390625);
\draw (0.03125,0.529296875)--(0.029296875,0.529296875);
\draw (0.033203125,0.52734375)--(0.033203125,0.529296875);
\draw (0.029296875,0.5234375)--(0.029296875,0.525390625);
\draw (0.025390625,0.5234375)--(0.025390625,0.521484375);
\draw (0.02734375,0.525390625)--(0.025390625,0.525390625);
\draw (0.033203125,0.515625)--(0.033203125,0.517578125);
\draw (0.037109375,0.515625)--(0.037109375,0.513671875);
\draw (0.03515625,0.517578125)--(0.037109375,0.517578125);
\draw (0.041015625,0.515625)--(0.041015625,0.513671875);
\draw (0.044921875,0.515625)--(0.044921875,0.517578125);
\draw (0.04296875,0.513671875)--(0.044921875,0.513671875);
\draw (0.0390625,0.517578125)--(0.041015625,0.517578125);
\draw (0.0390625,0.521484375)--(0.037109375,0.521484375);
\draw (0.041015625,0.51953125)--(0.041015625,0.521484375);
\draw (0.064453125,0.5)--(0.064453125,0.498046875);
\draw (0.068359375,0.5)--(0.068359375,0.501953125);
\draw (0.06640625,0.498046875)--(0.068359375,0.498046875);
\draw (0.072265625,0.5)--(0.072265625,0.501953125);
\draw (0.076171875,0.5)--(0.076171875,0.498046875);
\draw (0.07421875,0.501953125)--(0.076171875,0.501953125);
\draw (0.0703125,0.498046875)--(0.072265625,0.498046875);
\draw (0.0703125,0.494140625)--(0.068359375,0.494140625);
\draw (0.072265625,0.49609375)--(0.072265625,0.494140625);
\draw (0.080078125,0.5)--(0.080078125,0.501953125);
\draw (0.083984375,0.5)--(0.083984375,0.498046875);
\draw (0.08203125,0.501953125)--(0.083984375,0.501953125);
\draw (0.087890625,0.5)--(0.087890625,0.498046875);
\draw (0.091796875,0.5)--(0.091796875,0.501953125);
\draw (0.08984375,0.498046875)--(0.091796875,0.498046875);
\draw (0.0859375,0.501953125)--(0.087890625,0.501953125);
\draw (0.0859375,0.505859375)--(0.083984375,0.505859375);
\draw (0.087890625,0.50390625)--(0.087890625,0.505859375);
\draw (0.078125,0.498046875)--(0.080078125,0.498046875);
\draw (0.078125,0.494140625)--(0.076171875,0.494140625);
\draw (0.080078125,0.49609375)--(0.080078125,0.494140625);
\draw (0.078125,0.490234375)--(0.076171875,0.490234375);
\draw (0.078125,0.486328125)--(0.080078125,0.486328125);
\draw (0.076171875,0.48828125)--(0.076171875,0.486328125);
\draw (0.080078125,0.4921875)--(0.080078125,0.490234375);
\draw (0.083984375,0.4921875)--(0.083984375,0.494140625);
\draw (0.08203125,0.490234375)--(0.083984375,0.490234375);
\draw (0.095703125,0.5)--(0.095703125,0.501953125);
\draw (0.099609375,0.5)--(0.099609375,0.498046875);
\draw (0.09765625,0.501953125)--(0.099609375,0.501953125);
\draw (0.103515625,0.5)--(0.103515625,0.498046875);
\draw (0.107421875,0.5)--(0.107421875,0.501953125);
\draw (0.10546875,0.498046875)--(0.107421875,0.498046875);
\draw (0.1015625,0.501953125)--(0.103515625,0.501953125);
\draw (0.1015625,0.505859375)--(0.099609375,0.505859375);
\draw (0.103515625,0.50390625)--(0.103515625,0.505859375);
\draw (0.111328125,0.5)--(0.111328125,0.498046875);
\draw (0.115234375,0.5)--(0.115234375,0.501953125);
\draw (0.11328125,0.498046875)--(0.115234375,0.498046875);
\draw (0.119140625,0.5)--(0.119140625,0.501953125);
\draw (0.123046875,0.5)--(0.123046875,0.498046875);
\draw (0.12109375,0.501953125)--(0.123046875,0.501953125);
\draw (0.1171875,0.498046875)--(0.119140625,0.498046875);
\draw (0.1171875,0.494140625)--(0.115234375,0.494140625);
\draw (0.119140625,0.49609375)--(0.119140625,0.494140625);
\draw (0.109375,0.501953125)--(0.111328125,0.501953125);
\draw (0.109375,0.505859375)--(0.107421875,0.505859375);
\draw (0.111328125,0.50390625)--(0.111328125,0.505859375);
\draw (0.109375,0.509765625)--(0.107421875,0.509765625);
\draw (0.109375,0.513671875)--(0.111328125,0.513671875);
\draw (0.107421875,0.51171875)--(0.107421875,0.513671875);
\draw (0.111328125,0.5078125)--(0.111328125,0.509765625);
\draw (0.115234375,0.5078125)--(0.115234375,0.505859375);
\draw (0.11328125,0.509765625)--(0.115234375,0.509765625);
\draw (0.09375,0.498046875)--(0.095703125,0.498046875);
\draw (0.09375,0.494140625)--(0.091796875,0.494140625);
\draw (0.095703125,0.49609375)--(0.095703125,0.494140625);
\draw (0.09375,0.490234375)--(0.091796875,0.490234375);
\draw (0.09375,0.486328125)--(0.095703125,0.486328125);
\draw (0.091796875,0.48828125)--(0.091796875,0.486328125);
\draw (0.095703125,0.4921875)--(0.095703125,0.490234375);
\draw (0.099609375,0.4921875)--(0.099609375,0.494140625);
\draw (0.09765625,0.490234375)--(0.099609375,0.490234375);
\draw (0.09375,0.482421875)--(0.091796875,0.482421875);
\draw (0.09375,0.478515625)--(0.095703125,0.478515625);
\draw (0.091796875,0.48046875)--(0.091796875,0.478515625);
\draw (0.09375,0.474609375)--(0.095703125,0.474609375);
\draw (0.09375,0.470703125)--(0.091796875,0.470703125);
\draw (0.095703125,0.47265625)--(0.095703125,0.470703125);
\draw (0.091796875,0.4765625)--(0.091796875,0.474609375);
\draw (0.087890625,0.4765625)--(0.087890625,0.478515625);
\draw (0.08984375,0.474609375)--(0.087890625,0.474609375);
\draw (0.095703125,0.484375)--(0.095703125,0.482421875);
\draw (0.099609375,0.484375)--(0.099609375,0.486328125);
\draw (0.09765625,0.482421875)--(0.099609375,0.482421875);
\draw (0.103515625,0.484375)--(0.103515625,0.486328125);
\draw (0.107421875,0.484375)--(0.107421875,0.482421875);
\draw (0.10546875,0.486328125)--(0.107421875,0.486328125);
\draw (0.1015625,0.482421875)--(0.103515625,0.482421875);
\draw (0.1015625,0.478515625)--(0.099609375,0.478515625);
\draw (0.103515625,0.48046875)--(0.103515625,0.478515625);
\draw (0.0625,0.501953125)--(0.064453125,0.501953125);
\draw (0.0625,0.505859375)--(0.060546875,0.505859375);
\draw (0.064453125,0.50390625)--(0.064453125,0.505859375);
\draw (0.0625,0.509765625)--(0.060546875,0.509765625);
\draw (0.0625,0.513671875)--(0.064453125,0.513671875);
\draw (0.060546875,0.51171875)--(0.060546875,0.513671875);
\draw (0.064453125,0.5078125)--(0.064453125,0.509765625);
\draw (0.068359375,0.5078125)--(0.068359375,0.505859375);
\draw (0.06640625,0.509765625)--(0.068359375,0.509765625);
\draw (0.0625,0.517578125)--(0.060546875,0.517578125);
\draw (0.0625,0.521484375)--(0.064453125,0.521484375);
\draw (0.060546875,0.51953125)--(0.060546875,0.521484375);
\draw (0.0625,0.525390625)--(0.064453125,0.525390625);
\draw (0.0625,0.529296875)--(0.060546875,0.529296875);
\draw (0.064453125,0.52734375)--(0.064453125,0.529296875);
\draw (0.060546875,0.5234375)--(0.060546875,0.525390625);
\draw (0.056640625,0.5234375)--(0.056640625,0.521484375);
\draw (0.05859375,0.525390625)--(0.056640625,0.525390625);
\draw (0.064453125,0.515625)--(0.064453125,0.517578125);
\draw (0.068359375,0.515625)--(0.068359375,0.513671875);
\draw (0.06640625,0.517578125)--(0.068359375,0.517578125);
\draw (0.072265625,0.515625)--(0.072265625,0.513671875);
\draw (0.076171875,0.515625)--(0.076171875,0.517578125);
\draw (0.07421875,0.513671875)--(0.076171875,0.513671875);
\draw (0.0703125,0.517578125)--(0.072265625,0.517578125);
\draw (0.0703125,0.521484375)--(0.068359375,0.521484375);
\draw (0.072265625,0.51953125)--(0.072265625,0.521484375);
\draw (0.0625,0.533203125)--(0.060546875,0.533203125);
\draw (0.0625,0.537109375)--(0.064453125,0.537109375);
\draw (0.060546875,0.53515625)--(0.060546875,0.537109375);
\draw (0.0625,0.541015625)--(0.064453125,0.541015625);
\draw (0.0625,0.544921875)--(0.060546875,0.544921875);
\draw (0.064453125,0.54296875)--(0.064453125,0.544921875);
\draw (0.060546875,0.5390625)--(0.060546875,0.541015625);
\draw (0.056640625,0.5390625)--(0.056640625,0.537109375);
\draw (0.05859375,0.541015625)--(0.056640625,0.541015625);
\draw (0.0625,0.548828125)--(0.064453125,0.548828125);
\draw (0.0625,0.552734375)--(0.060546875,0.552734375);
\draw (0.064453125,0.55078125)--(0.064453125,0.552734375);
\draw (0.0625,0.556640625)--(0.060546875,0.556640625);
\draw (0.0625,0.560546875)--(0.064453125,0.560546875);
\draw (0.060546875,0.55859375)--(0.060546875,0.560546875);
\draw (0.064453125,0.5546875)--(0.064453125,0.556640625);
\draw (0.068359375,0.5546875)--(0.068359375,0.552734375);
\draw (0.06640625,0.556640625)--(0.068359375,0.556640625);
\draw (0.060546875,0.546875)--(0.060546875,0.548828125);
\draw (0.056640625,0.546875)--(0.056640625,0.544921875);
\draw (0.05859375,0.548828125)--(0.056640625,0.548828125);
\draw (0.052734375,0.546875)--(0.052734375,0.544921875);
\draw (0.048828125,0.546875)--(0.048828125,0.548828125);
\draw (0.05078125,0.544921875)--(0.048828125,0.544921875);
\draw (0.0546875,0.548828125)--(0.052734375,0.548828125);
\draw (0.0546875,0.552734375)--(0.056640625,0.552734375);
\draw (0.052734375,0.55078125)--(0.052734375,0.552734375);
\draw (0.064453125,0.53125)--(0.064453125,0.533203125);
\draw (0.068359375,0.53125)--(0.068359375,0.529296875);
\draw (0.06640625,0.533203125)--(0.068359375,0.533203125);
\draw (0.072265625,0.53125)--(0.072265625,0.529296875);
\draw (0.076171875,0.53125)--(0.076171875,0.533203125);
\draw (0.07421875,0.529296875)--(0.076171875,0.529296875);
\draw (0.0703125,0.533203125)--(0.072265625,0.533203125);
\draw (0.0703125,0.537109375)--(0.068359375,0.537109375);
\draw (0.072265625,0.53515625)--(0.072265625,0.537109375);
\draw (0.080078125,0.53125)--(0.080078125,0.529296875);
\draw (0.083984375,0.53125)--(0.083984375,0.533203125);
\draw (0.08203125,0.529296875)--(0.083984375,0.529296875);
\draw (0.087890625,0.53125)--(0.087890625,0.533203125);
\draw (0.091796875,0.53125)--(0.091796875,0.529296875);
\draw (0.08984375,0.533203125)--(0.091796875,0.533203125);
\draw (0.0859375,0.529296875)--(0.087890625,0.529296875);
\draw (0.0859375,0.525390625)--(0.083984375,0.525390625);
\draw (0.087890625,0.52734375)--(0.087890625,0.525390625);
\draw (0.078125,0.533203125)--(0.080078125,0.533203125);
\draw (0.078125,0.537109375)--(0.076171875,0.537109375);
\draw (0.080078125,0.53515625)--(0.080078125,0.537109375);
\draw (0.078125,0.541015625)--(0.076171875,0.541015625);
\draw (0.078125,0.544921875)--(0.080078125,0.544921875);
\draw (0.076171875,0.54296875)--(0.076171875,0.544921875);
\draw (0.080078125,0.5390625)--(0.080078125,0.541015625);
\draw (0.083984375,0.5390625)--(0.083984375,0.537109375);
\draw (0.08203125,0.541015625)--(0.083984375,0.541015625);
\draw (0.126953125,0.5)--(0.126953125,0.498046875);
\draw (0.130859375,0.5)--(0.130859375,0.501953125);
\draw (0.12890625,0.498046875)--(0.130859375,0.498046875);
\draw (0.134765625,0.5)--(0.134765625,0.501953125);
\draw (0.138671875,0.5)--(0.138671875,0.498046875);
\draw (0.13671875,0.501953125)--(0.138671875,0.501953125);
\draw (0.1328125,0.498046875)--(0.134765625,0.498046875);
\draw (0.1328125,0.494140625)--(0.130859375,0.494140625);
\draw (0.134765625,0.49609375)--(0.134765625,0.494140625);
\draw (0.142578125,0.5)--(0.142578125,0.501953125);
\draw (0.146484375,0.5)--(0.146484375,0.498046875);
\draw (0.14453125,0.501953125)--(0.146484375,0.501953125);
\draw (0.150390625,0.5)--(0.150390625,0.498046875);
\draw (0.154296875,0.5)--(0.154296875,0.501953125);
\draw (0.15234375,0.498046875)--(0.154296875,0.498046875);
\draw (0.1484375,0.501953125)--(0.150390625,0.501953125);
\draw (0.1484375,0.505859375)--(0.146484375,0.505859375);
\draw (0.150390625,0.50390625)--(0.150390625,0.505859375);
\draw (0.140625,0.498046875)--(0.142578125,0.498046875);
\draw (0.140625,0.494140625)--(0.138671875,0.494140625);
\draw (0.142578125,0.49609375)--(0.142578125,0.494140625);
\draw (0.140625,0.490234375)--(0.138671875,0.490234375);
\draw (0.140625,0.486328125)--(0.142578125,0.486328125);
\draw (0.138671875,0.48828125)--(0.138671875,0.486328125);
\draw (0.142578125,0.4921875)--(0.142578125,0.490234375);
\draw (0.146484375,0.4921875)--(0.146484375,0.494140625);
\draw (0.14453125,0.490234375)--(0.146484375,0.490234375);
\draw (0.158203125,0.5)--(0.158203125,0.501953125);
\draw (0.162109375,0.5)--(0.162109375,0.498046875);
\draw (0.16015625,0.501953125)--(0.162109375,0.501953125);
\draw (0.166015625,0.5)--(0.166015625,0.498046875);
\draw (0.169921875,0.5)--(0.169921875,0.501953125);
\draw (0.16796875,0.498046875)--(0.169921875,0.498046875);
\draw (0.1640625,0.501953125)--(0.166015625,0.501953125);
\draw (0.1640625,0.505859375)--(0.162109375,0.505859375);
\draw (0.166015625,0.50390625)--(0.166015625,0.505859375);
\draw (0.173828125,0.5)--(0.173828125,0.498046875);
\draw (0.177734375,0.5)--(0.177734375,0.501953125);
\draw (0.17578125,0.498046875)--(0.177734375,0.498046875);
\draw (0.181640625,0.5)--(0.181640625,0.501953125);
\draw (0.185546875,0.5)--(0.185546875,0.498046875);
\draw (0.18359375,0.501953125)--(0.185546875,0.501953125);
\draw (0.1796875,0.498046875)--(0.181640625,0.498046875);
\draw (0.1796875,0.494140625)--(0.177734375,0.494140625);
\draw (0.181640625,0.49609375)--(0.181640625,0.494140625);
\draw (0.171875,0.501953125)--(0.173828125,0.501953125);
\draw (0.171875,0.505859375)--(0.169921875,0.505859375);
\draw (0.173828125,0.50390625)--(0.173828125,0.505859375);
\draw (0.171875,0.509765625)--(0.169921875,0.509765625);
\draw (0.171875,0.513671875)--(0.173828125,0.513671875);
\draw (0.169921875,0.51171875)--(0.169921875,0.513671875);
\draw (0.173828125,0.5078125)--(0.173828125,0.509765625);
\draw (0.177734375,0.5078125)--(0.177734375,0.505859375);
\draw (0.17578125,0.509765625)--(0.177734375,0.509765625);
\draw (0.15625,0.498046875)--(0.158203125,0.498046875);
\draw (0.15625,0.494140625)--(0.154296875,0.494140625);
\draw (0.158203125,0.49609375)--(0.158203125,0.494140625);
\draw (0.15625,0.490234375)--(0.154296875,0.490234375);
\draw (0.15625,0.486328125)--(0.158203125,0.486328125);
\draw (0.154296875,0.48828125)--(0.154296875,0.486328125);
\draw (0.158203125,0.4921875)--(0.158203125,0.490234375);
\draw (0.162109375,0.4921875)--(0.162109375,0.494140625);
\draw (0.16015625,0.490234375)--(0.162109375,0.490234375);
\draw (0.15625,0.482421875)--(0.154296875,0.482421875);
\draw (0.15625,0.478515625)--(0.158203125,0.478515625);
\draw (0.154296875,0.48046875)--(0.154296875,0.478515625);
\draw (0.15625,0.474609375)--(0.158203125,0.474609375);
\draw (0.15625,0.470703125)--(0.154296875,0.470703125);
\draw (0.158203125,0.47265625)--(0.158203125,0.470703125);
\draw (0.154296875,0.4765625)--(0.154296875,0.474609375);
\draw (0.150390625,0.4765625)--(0.150390625,0.478515625);
\draw (0.15234375,0.474609375)--(0.150390625,0.474609375);
\draw (0.158203125,0.484375)--(0.158203125,0.482421875);
\draw (0.162109375,0.484375)--(0.162109375,0.486328125);
\draw (0.16015625,0.482421875)--(0.162109375,0.482421875);
\draw (0.166015625,0.484375)--(0.166015625,0.486328125);
\draw (0.169921875,0.484375)--(0.169921875,0.482421875);
\draw (0.16796875,0.486328125)--(0.169921875,0.486328125);
\draw (0.1640625,0.482421875)--(0.166015625,0.482421875);
\draw (0.1640625,0.478515625)--(0.162109375,0.478515625);
\draw (0.166015625,0.48046875)--(0.166015625,0.478515625);
\draw (0.189453125,0.5)--(0.189453125,0.501953125);
\draw (0.193359375,0.5)--(0.193359375,0.498046875);
\draw (0.19140625,0.501953125)--(0.193359375,0.501953125);
\draw (0.197265625,0.5)--(0.197265625,0.498046875);
\draw (0.201171875,0.5)--(0.201171875,0.501953125);
\draw (0.19921875,0.498046875)--(0.201171875,0.498046875);
\draw (0.1953125,0.501953125)--(0.197265625,0.501953125);
\draw (0.1953125,0.505859375)--(0.193359375,0.505859375);
\draw (0.197265625,0.50390625)--(0.197265625,0.505859375);
\draw (0.205078125,0.5)--(0.205078125,0.498046875);
\draw (0.208984375,0.5)--(0.208984375,0.501953125);
\draw (0.20703125,0.498046875)--(0.208984375,0.498046875);
\draw (0.212890625,0.5)--(0.212890625,0.501953125);
\draw (0.216796875,0.5)--(0.216796875,0.498046875);
\draw (0.21484375,0.501953125)--(0.216796875,0.501953125);
\draw (0.2109375,0.498046875)--(0.212890625,0.498046875);
\draw (0.2109375,0.494140625)--(0.208984375,0.494140625);
\draw (0.212890625,0.49609375)--(0.212890625,0.494140625);
\draw (0.203125,0.501953125)--(0.205078125,0.501953125);
\draw (0.203125,0.505859375)--(0.201171875,0.505859375);
\draw (0.205078125,0.50390625)--(0.205078125,0.505859375);
\draw (0.203125,0.509765625)--(0.201171875,0.509765625);
\draw (0.203125,0.513671875)--(0.205078125,0.513671875);
\draw (0.201171875,0.51171875)--(0.201171875,0.513671875);
\draw (0.205078125,0.5078125)--(0.205078125,0.509765625);
\draw (0.208984375,0.5078125)--(0.208984375,0.505859375);
\draw (0.20703125,0.509765625)--(0.208984375,0.509765625);
\draw (0.220703125,0.5)--(0.220703125,0.498046875);
\draw (0.224609375,0.5)--(0.224609375,0.501953125);
\draw (0.22265625,0.498046875)--(0.224609375,0.498046875);
\draw (0.228515625,0.5)--(0.228515625,0.501953125);
\draw (0.232421875,0.5)--(0.232421875,0.498046875);
\draw (0.23046875,0.501953125)--(0.232421875,0.501953125);
\draw (0.2265625,0.498046875)--(0.228515625,0.498046875);
\draw (0.2265625,0.494140625)--(0.224609375,0.494140625);
\draw (0.228515625,0.49609375)--(0.228515625,0.494140625);
\draw (0.236328125,0.5)--(0.236328125,0.501953125);
\draw (0.240234375,0.5)--(0.240234375,0.498046875);
\draw (0.23828125,0.501953125)--(0.240234375,0.501953125);
\draw (0.244140625,0.5)--(0.244140625,0.498046875);
\draw (0.248046875,0.5)--(0.248046875,0.501953125);
\draw (0.24609375,0.498046875)--(0.248046875,0.498046875);
\draw (0.2421875,0.501953125)--(0.244140625,0.501953125);
\draw (0.2421875,0.505859375)--(0.240234375,0.505859375);
\draw (0.244140625,0.50390625)--(0.244140625,0.505859375);
\draw (0.234375,0.498046875)--(0.236328125,0.498046875);
\draw (0.234375,0.494140625)--(0.232421875,0.494140625);
\draw (0.236328125,0.49609375)--(0.236328125,0.494140625);
\draw (0.234375,0.490234375)--(0.232421875,0.490234375);
\draw (0.234375,0.486328125)--(0.236328125,0.486328125);
\draw (0.232421875,0.48828125)--(0.232421875,0.486328125);
\draw (0.236328125,0.4921875)--(0.236328125,0.490234375);
\draw (0.240234375,0.4921875)--(0.240234375,0.494140625);
\draw (0.23828125,0.490234375)--(0.240234375,0.490234375);
\draw (0.21875,0.501953125)--(0.220703125,0.501953125);
\draw (0.21875,0.505859375)--(0.216796875,0.505859375);
\draw (0.220703125,0.50390625)--(0.220703125,0.505859375);
\draw (0.21875,0.509765625)--(0.216796875,0.509765625);
\draw (0.21875,0.513671875)--(0.220703125,0.513671875);
\draw (0.216796875,0.51171875)--(0.216796875,0.513671875);
\draw (0.220703125,0.5078125)--(0.220703125,0.509765625);
\draw (0.224609375,0.5078125)--(0.224609375,0.505859375);
\draw (0.22265625,0.509765625)--(0.224609375,0.509765625);
\draw (0.21875,0.517578125)--(0.216796875,0.517578125);
\draw (0.21875,0.521484375)--(0.220703125,0.521484375);
\draw (0.216796875,0.51953125)--(0.216796875,0.521484375);
\draw (0.21875,0.525390625)--(0.220703125,0.525390625);
\draw (0.21875,0.529296875)--(0.216796875,0.529296875);
\draw (0.220703125,0.52734375)--(0.220703125,0.529296875);
\draw (0.216796875,0.5234375)--(0.216796875,0.525390625);
\draw (0.212890625,0.5234375)--(0.212890625,0.521484375);
\draw (0.21484375,0.525390625)--(0.212890625,0.525390625);
\draw (0.220703125,0.515625)--(0.220703125,0.517578125);
\draw (0.224609375,0.515625)--(0.224609375,0.513671875);
\draw (0.22265625,0.517578125)--(0.224609375,0.517578125);
\draw (0.228515625,0.515625)--(0.228515625,0.513671875);
\draw (0.232421875,0.515625)--(0.232421875,0.517578125);
\draw (0.23046875,0.513671875)--(0.232421875,0.513671875);
\draw (0.2265625,0.517578125)--(0.228515625,0.517578125);
\draw (0.2265625,0.521484375)--(0.224609375,0.521484375);
\draw (0.228515625,0.51953125)--(0.228515625,0.521484375);
\draw (0.1875,0.498046875)--(0.189453125,0.498046875);
\draw (0.1875,0.494140625)--(0.185546875,0.494140625);
\draw (0.189453125,0.49609375)--(0.189453125,0.494140625);
\draw (0.1875,0.490234375)--(0.185546875,0.490234375);
\draw (0.1875,0.486328125)--(0.189453125,0.486328125);
\draw (0.185546875,0.48828125)--(0.185546875,0.486328125);
\draw (0.189453125,0.4921875)--(0.189453125,0.490234375);
\draw (0.193359375,0.4921875)--(0.193359375,0.494140625);
\draw (0.19140625,0.490234375)--(0.193359375,0.490234375);
\draw (0.1875,0.482421875)--(0.185546875,0.482421875);
\draw (0.1875,0.478515625)--(0.189453125,0.478515625);
\draw (0.185546875,0.48046875)--(0.185546875,0.478515625);
\draw (0.1875,0.474609375)--(0.189453125,0.474609375);
\draw (0.1875,0.470703125)--(0.185546875,0.470703125);
\draw (0.189453125,0.47265625)--(0.189453125,0.470703125);
\draw (0.185546875,0.4765625)--(0.185546875,0.474609375);
\draw (0.181640625,0.4765625)--(0.181640625,0.478515625);
\draw (0.18359375,0.474609375)--(0.181640625,0.474609375);
\draw (0.189453125,0.484375)--(0.189453125,0.482421875);
\draw (0.193359375,0.484375)--(0.193359375,0.486328125);
\draw (0.19140625,0.482421875)--(0.193359375,0.482421875);
\draw (0.197265625,0.484375)--(0.197265625,0.486328125);
\draw (0.201171875,0.484375)--(0.201171875,0.482421875);
\draw (0.19921875,0.486328125)--(0.201171875,0.486328125);
\draw (0.1953125,0.482421875)--(0.197265625,0.482421875);
\draw (0.1953125,0.478515625)--(0.193359375,0.478515625);
\draw (0.197265625,0.48046875)--(0.197265625,0.478515625);
\draw (0.1875,0.466796875)--(0.185546875,0.466796875);
\draw (0.1875,0.462890625)--(0.189453125,0.462890625);
\draw (0.185546875,0.46484375)--(0.185546875,0.462890625);
\draw (0.1875,0.458984375)--(0.189453125,0.458984375);
\draw (0.1875,0.455078125)--(0.185546875,0.455078125);
\draw (0.189453125,0.45703125)--(0.189453125,0.455078125);
\draw (0.185546875,0.4609375)--(0.185546875,0.458984375);
\draw (0.181640625,0.4609375)--(0.181640625,0.462890625);
\draw (0.18359375,0.458984375)--(0.181640625,0.458984375);
\draw (0.1875,0.451171875)--(0.189453125,0.451171875);
\draw (0.1875,0.447265625)--(0.185546875,0.447265625);
\draw (0.189453125,0.44921875)--(0.189453125,0.447265625);
\draw (0.1875,0.443359375)--(0.185546875,0.443359375);
\draw (0.1875,0.439453125)--(0.189453125,0.439453125);
\draw (0.185546875,0.44140625)--(0.185546875,0.439453125);
\draw (0.189453125,0.4453125)--(0.189453125,0.443359375);
\draw (0.193359375,0.4453125)--(0.193359375,0.447265625);
\draw (0.19140625,0.443359375)--(0.193359375,0.443359375);
\draw (0.185546875,0.453125)--(0.185546875,0.451171875);
\draw (0.181640625,0.453125)--(0.181640625,0.455078125);
\draw (0.18359375,0.451171875)--(0.181640625,0.451171875);
\draw (0.177734375,0.453125)--(0.177734375,0.455078125);
\draw (0.173828125,0.453125)--(0.173828125,0.451171875);
\draw (0.17578125,0.455078125)--(0.173828125,0.455078125);
\draw (0.1796875,0.451171875)--(0.177734375,0.451171875);
\draw (0.1796875,0.447265625)--(0.181640625,0.447265625);
\draw (0.177734375,0.44921875)--(0.177734375,0.447265625);
\draw (0.189453125,0.46875)--(0.189453125,0.466796875);
\draw (0.193359375,0.46875)--(0.193359375,0.470703125);
\draw (0.19140625,0.466796875)--(0.193359375,0.466796875);
\draw (0.197265625,0.46875)--(0.197265625,0.470703125);
\draw (0.201171875,0.46875)--(0.201171875,0.466796875);
\draw (0.19921875,0.470703125)--(0.201171875,0.470703125);
\draw (0.1953125,0.466796875)--(0.197265625,0.466796875);
\draw (0.1953125,0.462890625)--(0.193359375,0.462890625);
\draw (0.197265625,0.46484375)--(0.197265625,0.462890625);
\draw (0.205078125,0.46875)--(0.205078125,0.470703125);
\draw (0.208984375,0.46875)--(0.208984375,0.466796875);
\draw (0.20703125,0.470703125)--(0.208984375,0.470703125);
\draw (0.212890625,0.46875)--(0.212890625,0.466796875);
\draw (0.216796875,0.46875)--(0.216796875,0.470703125);
\draw (0.21484375,0.466796875)--(0.216796875,0.466796875);
\draw (0.2109375,0.470703125)--(0.212890625,0.470703125);
\draw (0.2109375,0.474609375)--(0.208984375,0.474609375);
\draw (0.212890625,0.47265625)--(0.212890625,0.474609375);
\draw (0.203125,0.466796875)--(0.205078125,0.466796875);
\draw (0.203125,0.462890625)--(0.201171875,0.462890625);
\draw (0.205078125,0.46484375)--(0.205078125,0.462890625);
\draw (0.203125,0.458984375)--(0.201171875,0.458984375);
\draw (0.203125,0.455078125)--(0.205078125,0.455078125);
\draw (0.201171875,0.45703125)--(0.201171875,0.455078125);
\draw (0.205078125,0.4609375)--(0.205078125,0.458984375);
\draw (0.208984375,0.4609375)--(0.208984375,0.462890625);
\draw (0.20703125,0.458984375)--(0.208984375,0.458984375);
\draw (0.125,0.501953125)--(0.126953125,0.501953125);
\draw (0.125,0.505859375)--(0.123046875,0.505859375);
\draw (0.126953125,0.50390625)--(0.126953125,0.505859375);
\draw (0.125,0.509765625)--(0.123046875,0.509765625);
\draw (0.125,0.513671875)--(0.126953125,0.513671875);
\draw (0.123046875,0.51171875)--(0.123046875,0.513671875);
\draw (0.126953125,0.5078125)--(0.126953125,0.509765625);
\draw (0.130859375,0.5078125)--(0.130859375,0.505859375);
\draw (0.12890625,0.509765625)--(0.130859375,0.509765625);
\draw (0.125,0.517578125)--(0.123046875,0.517578125);
\draw (0.125,0.521484375)--(0.126953125,0.521484375);
\draw (0.123046875,0.51953125)--(0.123046875,0.521484375);
\draw (0.125,0.525390625)--(0.126953125,0.525390625);
\draw (0.125,0.529296875)--(0.123046875,0.529296875);
\draw (0.126953125,0.52734375)--(0.126953125,0.529296875);
\draw (0.123046875,0.5234375)--(0.123046875,0.525390625);
\draw (0.119140625,0.5234375)--(0.119140625,0.521484375);
\draw (0.12109375,0.525390625)--(0.119140625,0.525390625);
\draw (0.126953125,0.515625)--(0.126953125,0.517578125);
\draw (0.130859375,0.515625)--(0.130859375,0.513671875);
\draw (0.12890625,0.517578125)--(0.130859375,0.517578125);
\draw (0.134765625,0.515625)--(0.134765625,0.513671875);
\draw (0.138671875,0.515625)--(0.138671875,0.517578125);
\draw (0.13671875,0.513671875)--(0.138671875,0.513671875);
\draw (0.1328125,0.517578125)--(0.134765625,0.517578125);
\draw (0.1328125,0.521484375)--(0.130859375,0.521484375);
\draw (0.134765625,0.51953125)--(0.134765625,0.521484375);
\draw (0.125,0.533203125)--(0.123046875,0.533203125);
\draw (0.125,0.537109375)--(0.126953125,0.537109375);
\draw (0.123046875,0.53515625)--(0.123046875,0.537109375);
\draw (0.125,0.541015625)--(0.126953125,0.541015625);
\draw (0.125,0.544921875)--(0.123046875,0.544921875);
\draw (0.126953125,0.54296875)--(0.126953125,0.544921875);
\draw (0.123046875,0.5390625)--(0.123046875,0.541015625);
\draw (0.119140625,0.5390625)--(0.119140625,0.537109375);
\draw (0.12109375,0.541015625)--(0.119140625,0.541015625);
\draw (0.125,0.548828125)--(0.126953125,0.548828125);
\draw (0.125,0.552734375)--(0.123046875,0.552734375);
\draw (0.126953125,0.55078125)--(0.126953125,0.552734375);
\draw (0.125,0.556640625)--(0.123046875,0.556640625);
\draw (0.125,0.560546875)--(0.126953125,0.560546875);
\draw (0.123046875,0.55859375)--(0.123046875,0.560546875);
\draw (0.126953125,0.5546875)--(0.126953125,0.556640625);
\draw (0.130859375,0.5546875)--(0.130859375,0.552734375);
\draw (0.12890625,0.556640625)--(0.130859375,0.556640625);
\draw (0.123046875,0.546875)--(0.123046875,0.548828125);
\draw (0.119140625,0.546875)--(0.119140625,0.544921875);
\draw (0.12109375,0.548828125)--(0.119140625,0.548828125);
\draw (0.115234375,0.546875)--(0.115234375,0.544921875);
\draw (0.111328125,0.546875)--(0.111328125,0.548828125);
\draw (0.11328125,0.544921875)--(0.111328125,0.544921875);
\draw (0.1171875,0.548828125)--(0.115234375,0.548828125);
\draw (0.1171875,0.552734375)--(0.119140625,0.552734375);
\draw (0.115234375,0.55078125)--(0.115234375,0.552734375);
\draw (0.126953125,0.53125)--(0.126953125,0.533203125);
\draw (0.130859375,0.53125)--(0.130859375,0.529296875);
\draw (0.12890625,0.533203125)--(0.130859375,0.533203125);
\draw (0.134765625,0.53125)--(0.134765625,0.529296875);
\draw (0.138671875,0.53125)--(0.138671875,0.533203125);
\draw (0.13671875,0.529296875)--(0.138671875,0.529296875);
\draw (0.1328125,0.533203125)--(0.134765625,0.533203125);
\draw (0.1328125,0.537109375)--(0.130859375,0.537109375);
\draw (0.134765625,0.53515625)--(0.134765625,0.537109375);
\draw (0.142578125,0.53125)--(0.142578125,0.529296875);
\draw (0.146484375,0.53125)--(0.146484375,0.533203125);
\draw (0.14453125,0.529296875)--(0.146484375,0.529296875);
\draw (0.150390625,0.53125)--(0.150390625,0.533203125);
\draw (0.154296875,0.53125)--(0.154296875,0.529296875);
\draw (0.15234375,0.533203125)--(0.154296875,0.533203125);
\draw (0.1484375,0.529296875)--(0.150390625,0.529296875);
\draw (0.1484375,0.525390625)--(0.146484375,0.525390625);
\draw (0.150390625,0.52734375)--(0.150390625,0.525390625);
\draw (0.140625,0.533203125)--(0.142578125,0.533203125);
\draw (0.140625,0.537109375)--(0.138671875,0.537109375);
\draw (0.142578125,0.53515625)--(0.142578125,0.537109375);
\draw (0.140625,0.541015625)--(0.138671875,0.541015625);
\draw (0.140625,0.544921875)--(0.142578125,0.544921875);
\draw (0.138671875,0.54296875)--(0.138671875,0.544921875);
\draw (0.142578125,0.5390625)--(0.142578125,0.541015625);
\draw (0.146484375,0.5390625)--(0.146484375,0.537109375);
\draw (0.14453125,0.541015625)--(0.146484375,0.541015625);
\draw (0.125,0.564453125)--(0.123046875,0.564453125);
\draw (0.125,0.568359375)--(0.126953125,0.568359375);
\draw (0.123046875,0.56640625)--(0.123046875,0.568359375);
\draw (0.125,0.572265625)--(0.126953125,0.572265625);
\draw (0.125,0.576171875)--(0.123046875,0.576171875);
\draw (0.126953125,0.57421875)--(0.126953125,0.576171875);
\draw (0.123046875,0.5703125)--(0.123046875,0.572265625);
\draw (0.119140625,0.5703125)--(0.119140625,0.568359375);
\draw (0.12109375,0.572265625)--(0.119140625,0.572265625);
\draw (0.125,0.580078125)--(0.126953125,0.580078125);
\draw (0.125,0.583984375)--(0.123046875,0.583984375);
\draw (0.126953125,0.58203125)--(0.126953125,0.583984375);
\draw (0.125,0.587890625)--(0.123046875,0.587890625);
\draw (0.125,0.591796875)--(0.126953125,0.591796875);
\draw (0.123046875,0.58984375)--(0.123046875,0.591796875);
\draw (0.126953125,0.5859375)--(0.126953125,0.587890625);
\draw (0.130859375,0.5859375)--(0.130859375,0.583984375);
\draw (0.12890625,0.587890625)--(0.130859375,0.587890625);
\draw (0.123046875,0.578125)--(0.123046875,0.580078125);
\draw (0.119140625,0.578125)--(0.119140625,0.576171875);
\draw (0.12109375,0.580078125)--(0.119140625,0.580078125);
\draw (0.115234375,0.578125)--(0.115234375,0.576171875);
\draw (0.111328125,0.578125)--(0.111328125,0.580078125);
\draw (0.11328125,0.576171875)--(0.111328125,0.576171875);
\draw (0.1171875,0.580078125)--(0.115234375,0.580078125);
\draw (0.1171875,0.583984375)--(0.119140625,0.583984375);
\draw (0.115234375,0.58203125)--(0.115234375,0.583984375);
\draw (0.125,0.595703125)--(0.126953125,0.595703125);
\draw (0.125,0.599609375)--(0.123046875,0.599609375);
\draw (0.126953125,0.59765625)--(0.126953125,0.599609375);
\draw (0.125,0.603515625)--(0.123046875,0.603515625);
\draw (0.125,0.607421875)--(0.126953125,0.607421875);
\draw (0.123046875,0.60546875)--(0.123046875,0.607421875);
\draw (0.126953125,0.6015625)--(0.126953125,0.603515625);
\draw (0.130859375,0.6015625)--(0.130859375,0.599609375);
\draw (0.12890625,0.603515625)--(0.130859375,0.603515625);
\draw (0.125,0.611328125)--(0.123046875,0.611328125);
\draw (0.125,0.615234375)--(0.126953125,0.615234375);
\draw (0.123046875,0.61328125)--(0.123046875,0.615234375);
\draw (0.125,0.619140625)--(0.126953125,0.619140625);
\draw (0.125,0.623046875)--(0.123046875,0.623046875);
\draw (0.126953125,0.62109375)--(0.126953125,0.623046875);
\draw (0.123046875,0.6171875)--(0.123046875,0.619140625);
\draw (0.119140625,0.6171875)--(0.119140625,0.615234375);
\draw (0.12109375,0.619140625)--(0.119140625,0.619140625);
\draw (0.126953125,0.609375)--(0.126953125,0.611328125);
\draw (0.130859375,0.609375)--(0.130859375,0.607421875);
\draw (0.12890625,0.611328125)--(0.130859375,0.611328125);
\draw (0.134765625,0.609375)--(0.134765625,0.607421875);
\draw (0.138671875,0.609375)--(0.138671875,0.611328125);
\draw (0.13671875,0.607421875)--(0.138671875,0.607421875);
\draw (0.1328125,0.611328125)--(0.134765625,0.611328125);
\draw (0.1328125,0.615234375)--(0.130859375,0.615234375);
\draw (0.134765625,0.61328125)--(0.134765625,0.615234375);
\draw (0.123046875,0.59375)--(0.123046875,0.595703125);
\draw (0.119140625,0.59375)--(0.119140625,0.591796875);
\draw (0.12109375,0.595703125)--(0.119140625,0.595703125);
\draw (0.115234375,0.59375)--(0.115234375,0.591796875);
\draw (0.111328125,0.59375)--(0.111328125,0.595703125);
\draw (0.11328125,0.591796875)--(0.111328125,0.591796875);
\draw (0.1171875,0.595703125)--(0.115234375,0.595703125);
\draw (0.1171875,0.599609375)--(0.119140625,0.599609375);
\draw (0.115234375,0.59765625)--(0.115234375,0.599609375);
\draw (0.107421875,0.59375)--(0.107421875,0.591796875);
\draw (0.103515625,0.59375)--(0.103515625,0.595703125);
\draw (0.10546875,0.591796875)--(0.103515625,0.591796875);
\draw (0.099609375,0.59375)--(0.099609375,0.595703125);
\draw (0.095703125,0.59375)--(0.095703125,0.591796875);
\draw (0.09765625,0.595703125)--(0.095703125,0.595703125);
\draw (0.1015625,0.591796875)--(0.099609375,0.591796875);
\draw (0.1015625,0.587890625)--(0.103515625,0.587890625);
\draw (0.099609375,0.58984375)--(0.099609375,0.587890625);
\draw (0.109375,0.595703125)--(0.107421875,0.595703125);
\draw (0.109375,0.599609375)--(0.111328125,0.599609375);
\draw (0.107421875,0.59765625)--(0.107421875,0.599609375);
\draw (0.109375,0.603515625)--(0.111328125,0.603515625);
\draw (0.109375,0.607421875)--(0.107421875,0.607421875);
\draw (0.111328125,0.60546875)--(0.111328125,0.607421875);
\draw (0.107421875,0.6015625)--(0.107421875,0.603515625);
\draw (0.103515625,0.6015625)--(0.103515625,0.599609375);
\draw (0.10546875,0.603515625)--(0.103515625,0.603515625);
\draw (0.126953125,0.5625)--(0.126953125,0.564453125);
\draw (0.130859375,0.5625)--(0.130859375,0.560546875);
\draw (0.12890625,0.564453125)--(0.130859375,0.564453125);
\draw (0.134765625,0.5625)--(0.134765625,0.560546875);
\draw (0.138671875,0.5625)--(0.138671875,0.564453125);
\draw (0.13671875,0.560546875)--(0.138671875,0.560546875);
\draw (0.1328125,0.564453125)--(0.134765625,0.564453125);
\draw (0.1328125,0.568359375)--(0.130859375,0.568359375);
\draw (0.134765625,0.56640625)--(0.134765625,0.568359375);
\draw (0.142578125,0.5625)--(0.142578125,0.560546875);
\draw (0.146484375,0.5625)--(0.146484375,0.564453125);
\draw (0.14453125,0.560546875)--(0.146484375,0.560546875);
\draw (0.150390625,0.5625)--(0.150390625,0.564453125);
\draw (0.154296875,0.5625)--(0.154296875,0.560546875);
\draw (0.15234375,0.564453125)--(0.154296875,0.564453125);
\draw (0.1484375,0.560546875)--(0.150390625,0.560546875);
\draw (0.1484375,0.556640625)--(0.146484375,0.556640625);
\draw (0.150390625,0.55859375)--(0.150390625,0.556640625);
\draw (0.140625,0.564453125)--(0.142578125,0.564453125);
\draw (0.140625,0.568359375)--(0.138671875,0.568359375);
\draw (0.142578125,0.56640625)--(0.142578125,0.568359375);
\draw (0.140625,0.572265625)--(0.138671875,0.572265625);
\draw (0.140625,0.576171875)--(0.142578125,0.576171875);
\draw (0.138671875,0.57421875)--(0.138671875,0.576171875);
\draw (0.142578125,0.5703125)--(0.142578125,0.572265625);
\draw (0.146484375,0.5703125)--(0.146484375,0.568359375);
\draw (0.14453125,0.572265625)--(0.146484375,0.572265625);
\draw (0.158203125,0.5625)--(0.158203125,0.560546875);
\draw (0.162109375,0.5625)--(0.162109375,0.564453125);
\draw (0.16015625,0.560546875)--(0.162109375,0.560546875);
\draw (0.166015625,0.5625)--(0.166015625,0.564453125);
\draw (0.169921875,0.5625)--(0.169921875,0.560546875);
\draw (0.16796875,0.564453125)--(0.169921875,0.564453125);
\draw (0.1640625,0.560546875)--(0.166015625,0.560546875);
\draw (0.1640625,0.556640625)--(0.162109375,0.556640625);
\draw (0.166015625,0.55859375)--(0.166015625,0.556640625);
\draw (0.173828125,0.5625)--(0.173828125,0.564453125);
\draw (0.177734375,0.5625)--(0.177734375,0.560546875);
\draw (0.17578125,0.564453125)--(0.177734375,0.564453125);
\draw (0.181640625,0.5625)--(0.181640625,0.560546875);
\draw (0.185546875,0.5625)--(0.185546875,0.564453125);
\draw (0.18359375,0.560546875)--(0.185546875,0.560546875);
\draw (0.1796875,0.564453125)--(0.181640625,0.564453125);
\draw (0.1796875,0.568359375)--(0.177734375,0.568359375);
\draw (0.181640625,0.56640625)--(0.181640625,0.568359375);
\draw (0.171875,0.560546875)--(0.173828125,0.560546875);
\draw (0.171875,0.556640625)--(0.169921875,0.556640625);
\draw (0.173828125,0.55859375)--(0.173828125,0.556640625);
\draw (0.171875,0.552734375)--(0.169921875,0.552734375);
\draw (0.171875,0.548828125)--(0.173828125,0.548828125);
\draw (0.169921875,0.55078125)--(0.169921875,0.548828125);
\draw (0.173828125,0.5546875)--(0.173828125,0.552734375);
\draw (0.177734375,0.5546875)--(0.177734375,0.556640625);
\draw (0.17578125,0.552734375)--(0.177734375,0.552734375);
\draw (0.15625,0.564453125)--(0.158203125,0.564453125);
\draw (0.15625,0.568359375)--(0.154296875,0.568359375);
\draw (0.158203125,0.56640625)--(0.158203125,0.568359375);
\draw (0.15625,0.572265625)--(0.154296875,0.572265625);
\draw (0.15625,0.576171875)--(0.158203125,0.576171875);
\draw (0.154296875,0.57421875)--(0.154296875,0.576171875);
\draw (0.158203125,0.5703125)--(0.158203125,0.572265625);
\draw (0.162109375,0.5703125)--(0.162109375,0.568359375);
\draw (0.16015625,0.572265625)--(0.162109375,0.572265625);
\draw (0.15625,0.580078125)--(0.154296875,0.580078125);
\draw (0.15625,0.583984375)--(0.158203125,0.583984375);
\draw (0.154296875,0.58203125)--(0.154296875,0.583984375);
\draw (0.15625,0.587890625)--(0.158203125,0.587890625);
\draw (0.15625,0.591796875)--(0.154296875,0.591796875);
\draw (0.158203125,0.58984375)--(0.158203125,0.591796875);
\draw (0.154296875,0.5859375)--(0.154296875,0.587890625);
\draw (0.150390625,0.5859375)--(0.150390625,0.583984375);
\draw (0.15234375,0.587890625)--(0.150390625,0.587890625);
\draw (0.158203125,0.578125)--(0.158203125,0.580078125);
\draw (0.162109375,0.578125)--(0.162109375,0.576171875);
\draw (0.16015625,0.580078125)--(0.162109375,0.580078125);
\draw (0.166015625,0.578125)--(0.166015625,0.576171875);
\draw (0.169921875,0.578125)--(0.169921875,0.580078125);
\draw (0.16796875,0.576171875)--(0.169921875,0.576171875);
\draw (0.1640625,0.580078125)--(0.166015625,0.580078125);
\draw (0.1640625,0.583984375)--(0.162109375,0.583984375);
\draw (0.166015625,0.58203125)--(0.166015625,0.583984375);
\draw (0.251953125,0.5)--(0.251953125,0.498046875);
\draw (0.255859375,0.5)--(0.255859375,0.501953125);
\draw (0.25390625,0.498046875)--(0.255859375,0.498046875);
\draw (0.259765625,0.5)--(0.259765625,0.501953125);
\draw (0.263671875,0.5)--(0.263671875,0.498046875);
\draw (0.26171875,0.501953125)--(0.263671875,0.501953125);
\draw (0.2578125,0.498046875)--(0.259765625,0.498046875);
\draw (0.2578125,0.494140625)--(0.255859375,0.494140625);
\draw (0.259765625,0.49609375)--(0.259765625,0.494140625);
\draw (0.267578125,0.5)--(0.267578125,0.501953125);
\draw (0.271484375,0.5)--(0.271484375,0.498046875);
\draw (0.26953125,0.501953125)--(0.271484375,0.501953125);
\draw (0.275390625,0.5)--(0.275390625,0.498046875);
\draw (0.279296875,0.5)--(0.279296875,0.501953125);
\draw (0.27734375,0.498046875)--(0.279296875,0.498046875);
\draw (0.2734375,0.501953125)--(0.275390625,0.501953125);
\draw (0.2734375,0.505859375)--(0.271484375,0.505859375);
\draw (0.275390625,0.50390625)--(0.275390625,0.505859375);
\draw (0.265625,0.498046875)--(0.267578125,0.498046875);
\draw (0.265625,0.494140625)--(0.263671875,0.494140625);
\draw (0.267578125,0.49609375)--(0.267578125,0.494140625);
\draw (0.265625,0.490234375)--(0.263671875,0.490234375);
\draw (0.265625,0.486328125)--(0.267578125,0.486328125);
\draw (0.263671875,0.48828125)--(0.263671875,0.486328125);
\draw (0.267578125,0.4921875)--(0.267578125,0.490234375);
\draw (0.271484375,0.4921875)--(0.271484375,0.494140625);
\draw (0.26953125,0.490234375)--(0.271484375,0.490234375);
\draw (0.283203125,0.5)--(0.283203125,0.501953125);
\draw (0.287109375,0.5)--(0.287109375,0.498046875);
\draw (0.28515625,0.501953125)--(0.287109375,0.501953125);
\draw (0.291015625,0.5)--(0.291015625,0.498046875);
\draw (0.294921875,0.5)--(0.294921875,0.501953125);
\draw (0.29296875,0.498046875)--(0.294921875,0.498046875);
\draw (0.2890625,0.501953125)--(0.291015625,0.501953125);
\draw (0.2890625,0.505859375)--(0.287109375,0.505859375);
\draw (0.291015625,0.50390625)--(0.291015625,0.505859375);
\draw (0.298828125,0.5)--(0.298828125,0.498046875);
\draw (0.302734375,0.5)--(0.302734375,0.501953125);
\draw (0.30078125,0.498046875)--(0.302734375,0.498046875);
\draw (0.306640625,0.5)--(0.306640625,0.501953125);
\draw (0.310546875,0.5)--(0.310546875,0.498046875);
\draw (0.30859375,0.501953125)--(0.310546875,0.501953125);
\draw (0.3046875,0.498046875)--(0.306640625,0.498046875);
\draw (0.3046875,0.494140625)--(0.302734375,0.494140625);
\draw (0.306640625,0.49609375)--(0.306640625,0.494140625);
\draw (0.296875,0.501953125)--(0.298828125,0.501953125);
\draw (0.296875,0.505859375)--(0.294921875,0.505859375);
\draw (0.298828125,0.50390625)--(0.298828125,0.505859375);
\draw (0.296875,0.509765625)--(0.294921875,0.509765625);
\draw (0.296875,0.513671875)--(0.298828125,0.513671875);
\draw (0.294921875,0.51171875)--(0.294921875,0.513671875);
\draw (0.298828125,0.5078125)--(0.298828125,0.509765625);
\draw (0.302734375,0.5078125)--(0.302734375,0.505859375);
\draw (0.30078125,0.509765625)--(0.302734375,0.509765625);
\draw (0.28125,0.498046875)--(0.283203125,0.498046875);
\draw (0.28125,0.494140625)--(0.279296875,0.494140625);
\draw (0.283203125,0.49609375)--(0.283203125,0.494140625);
\draw (0.28125,0.490234375)--(0.279296875,0.490234375);
\draw (0.28125,0.486328125)--(0.283203125,0.486328125);
\draw (0.279296875,0.48828125)--(0.279296875,0.486328125);
\draw (0.283203125,0.4921875)--(0.283203125,0.490234375);
\draw (0.287109375,0.4921875)--(0.287109375,0.494140625);
\draw (0.28515625,0.490234375)--(0.287109375,0.490234375);
\draw (0.28125,0.482421875)--(0.279296875,0.482421875);
\draw (0.28125,0.478515625)--(0.283203125,0.478515625);
\draw (0.279296875,0.48046875)--(0.279296875,0.478515625);
\draw (0.28125,0.474609375)--(0.283203125,0.474609375);
\draw (0.28125,0.470703125)--(0.279296875,0.470703125);
\draw (0.283203125,0.47265625)--(0.283203125,0.470703125);
\draw (0.279296875,0.4765625)--(0.279296875,0.474609375);
\draw (0.275390625,0.4765625)--(0.275390625,0.478515625);
\draw (0.27734375,0.474609375)--(0.275390625,0.474609375);
\draw (0.283203125,0.484375)--(0.283203125,0.482421875);
\draw (0.287109375,0.484375)--(0.287109375,0.486328125);
\draw (0.28515625,0.482421875)--(0.287109375,0.482421875);
\draw (0.291015625,0.484375)--(0.291015625,0.486328125);
\draw (0.294921875,0.484375)--(0.294921875,0.482421875);
\draw (0.29296875,0.486328125)--(0.294921875,0.486328125);
\draw (0.2890625,0.482421875)--(0.291015625,0.482421875);
\draw (0.2890625,0.478515625)--(0.287109375,0.478515625);
\draw (0.291015625,0.48046875)--(0.291015625,0.478515625);
\draw (0.314453125,0.5)--(0.314453125,0.501953125);
\draw (0.318359375,0.5)--(0.318359375,0.498046875);
\draw (0.31640625,0.501953125)--(0.318359375,0.501953125);
\draw (0.322265625,0.5)--(0.322265625,0.498046875);
\draw (0.326171875,0.5)--(0.326171875,0.501953125);
\draw (0.32421875,0.498046875)--(0.326171875,0.498046875);
\draw (0.3203125,0.501953125)--(0.322265625,0.501953125);
\draw (0.3203125,0.505859375)--(0.318359375,0.505859375);
\draw (0.322265625,0.50390625)--(0.322265625,0.505859375);
\draw (0.330078125,0.5)--(0.330078125,0.498046875);
\draw (0.333984375,0.5)--(0.333984375,0.501953125);
\draw (0.33203125,0.498046875)--(0.333984375,0.498046875);
\draw (0.337890625,0.5)--(0.337890625,0.501953125);
\draw (0.341796875,0.5)--(0.341796875,0.498046875);
\draw (0.33984375,0.501953125)--(0.341796875,0.501953125);
\draw (0.3359375,0.498046875)--(0.337890625,0.498046875);
\draw (0.3359375,0.494140625)--(0.333984375,0.494140625);
\draw (0.337890625,0.49609375)--(0.337890625,0.494140625);
\draw (0.328125,0.501953125)--(0.330078125,0.501953125);
\draw (0.328125,0.505859375)--(0.326171875,0.505859375);
\draw (0.330078125,0.50390625)--(0.330078125,0.505859375);
\draw (0.328125,0.509765625)--(0.326171875,0.509765625);
\draw (0.328125,0.513671875)--(0.330078125,0.513671875);
\draw (0.326171875,0.51171875)--(0.326171875,0.513671875);
\draw (0.330078125,0.5078125)--(0.330078125,0.509765625);
\draw (0.333984375,0.5078125)--(0.333984375,0.505859375);
\draw (0.33203125,0.509765625)--(0.333984375,0.509765625);
\draw (0.345703125,0.5)--(0.345703125,0.498046875);
\draw (0.349609375,0.5)--(0.349609375,0.501953125);
\draw (0.34765625,0.498046875)--(0.349609375,0.498046875);
\draw (0.353515625,0.5)--(0.353515625,0.501953125);
\draw (0.357421875,0.5)--(0.357421875,0.498046875);
\draw (0.35546875,0.501953125)--(0.357421875,0.501953125);
\draw (0.3515625,0.498046875)--(0.353515625,0.498046875);
\draw (0.3515625,0.494140625)--(0.349609375,0.494140625);
\draw (0.353515625,0.49609375)--(0.353515625,0.494140625);
\draw (0.361328125,0.5)--(0.361328125,0.501953125);
\draw (0.365234375,0.5)--(0.365234375,0.498046875);
\draw (0.36328125,0.501953125)--(0.365234375,0.501953125);
\draw (0.369140625,0.5)--(0.369140625,0.498046875);
\draw (0.373046875,0.5)--(0.373046875,0.501953125);
\draw (0.37109375,0.498046875)--(0.373046875,0.498046875);
\draw (0.3671875,0.501953125)--(0.369140625,0.501953125);
\draw (0.3671875,0.505859375)--(0.365234375,0.505859375);
\draw (0.369140625,0.50390625)--(0.369140625,0.505859375);
\draw (0.359375,0.498046875)--(0.361328125,0.498046875);
\draw (0.359375,0.494140625)--(0.357421875,0.494140625);
\draw (0.361328125,0.49609375)--(0.361328125,0.494140625);
\draw (0.359375,0.490234375)--(0.357421875,0.490234375);
\draw (0.359375,0.486328125)--(0.361328125,0.486328125);
\draw (0.357421875,0.48828125)--(0.357421875,0.486328125);
\draw (0.361328125,0.4921875)--(0.361328125,0.490234375);
\draw (0.365234375,0.4921875)--(0.365234375,0.494140625);
\draw (0.36328125,0.490234375)--(0.365234375,0.490234375);
\draw (0.34375,0.501953125)--(0.345703125,0.501953125);
\draw (0.34375,0.505859375)--(0.341796875,0.505859375);
\draw (0.345703125,0.50390625)--(0.345703125,0.505859375);
\draw (0.34375,0.509765625)--(0.341796875,0.509765625);
\draw (0.34375,0.513671875)--(0.345703125,0.513671875);
\draw (0.341796875,0.51171875)--(0.341796875,0.513671875);
\draw (0.345703125,0.5078125)--(0.345703125,0.509765625);
\draw (0.349609375,0.5078125)--(0.349609375,0.505859375);
\draw (0.34765625,0.509765625)--(0.349609375,0.509765625);
\draw (0.34375,0.517578125)--(0.341796875,0.517578125);
\draw (0.34375,0.521484375)--(0.345703125,0.521484375);
\draw (0.341796875,0.51953125)--(0.341796875,0.521484375);
\draw (0.34375,0.525390625)--(0.345703125,0.525390625);
\draw (0.34375,0.529296875)--(0.341796875,0.529296875);
\draw (0.345703125,0.52734375)--(0.345703125,0.529296875);
\draw (0.341796875,0.5234375)--(0.341796875,0.525390625);
\draw (0.337890625,0.5234375)--(0.337890625,0.521484375);
\draw (0.33984375,0.525390625)--(0.337890625,0.525390625);
\draw (0.345703125,0.515625)--(0.345703125,0.517578125);
\draw (0.349609375,0.515625)--(0.349609375,0.513671875);
\draw (0.34765625,0.517578125)--(0.349609375,0.517578125);
\draw (0.353515625,0.515625)--(0.353515625,0.513671875);
\draw (0.357421875,0.515625)--(0.357421875,0.517578125);
\draw (0.35546875,0.513671875)--(0.357421875,0.513671875);
\draw (0.3515625,0.517578125)--(0.353515625,0.517578125);
\draw (0.3515625,0.521484375)--(0.349609375,0.521484375);
\draw (0.353515625,0.51953125)--(0.353515625,0.521484375);
\draw (0.3125,0.498046875)--(0.314453125,0.498046875);
\draw (0.3125,0.494140625)--(0.310546875,0.494140625);
\draw (0.314453125,0.49609375)--(0.314453125,0.494140625);
\draw (0.3125,0.490234375)--(0.310546875,0.490234375);
\draw (0.3125,0.486328125)--(0.314453125,0.486328125);
\draw (0.310546875,0.48828125)--(0.310546875,0.486328125);
\draw (0.314453125,0.4921875)--(0.314453125,0.490234375);
\draw (0.318359375,0.4921875)--(0.318359375,0.494140625);
\draw (0.31640625,0.490234375)--(0.318359375,0.490234375);
\draw (0.3125,0.482421875)--(0.310546875,0.482421875);
\draw (0.3125,0.478515625)--(0.314453125,0.478515625);
\draw (0.310546875,0.48046875)--(0.310546875,0.478515625);
\draw (0.3125,0.474609375)--(0.314453125,0.474609375);
\draw (0.3125,0.470703125)--(0.310546875,0.470703125);
\draw (0.314453125,0.47265625)--(0.314453125,0.470703125);
\draw (0.310546875,0.4765625)--(0.310546875,0.474609375);
\draw (0.306640625,0.4765625)--(0.306640625,0.478515625);
\draw (0.30859375,0.474609375)--(0.306640625,0.474609375);
\draw (0.314453125,0.484375)--(0.314453125,0.482421875);
\draw (0.318359375,0.484375)--(0.318359375,0.486328125);
\draw (0.31640625,0.482421875)--(0.318359375,0.482421875);
\draw (0.322265625,0.484375)--(0.322265625,0.486328125);
\draw (0.326171875,0.484375)--(0.326171875,0.482421875);
\draw (0.32421875,0.486328125)--(0.326171875,0.486328125);
\draw (0.3203125,0.482421875)--(0.322265625,0.482421875);
\draw (0.3203125,0.478515625)--(0.318359375,0.478515625);
\draw (0.322265625,0.48046875)--(0.322265625,0.478515625);
\draw (0.3125,0.466796875)--(0.310546875,0.466796875);
\draw (0.3125,0.462890625)--(0.314453125,0.462890625);
\draw (0.310546875,0.46484375)--(0.310546875,0.462890625);
\draw (0.3125,0.458984375)--(0.314453125,0.458984375);
\draw (0.3125,0.455078125)--(0.310546875,0.455078125);
\draw (0.314453125,0.45703125)--(0.314453125,0.455078125);
\draw (0.310546875,0.4609375)--(0.310546875,0.458984375);
\draw (0.306640625,0.4609375)--(0.306640625,0.462890625);
\draw (0.30859375,0.458984375)--(0.306640625,0.458984375);
\draw (0.3125,0.451171875)--(0.314453125,0.451171875);
\draw (0.3125,0.447265625)--(0.310546875,0.447265625);
\draw (0.314453125,0.44921875)--(0.314453125,0.447265625);
\draw (0.3125,0.443359375)--(0.310546875,0.443359375);
\draw (0.3125,0.439453125)--(0.314453125,0.439453125);
\draw (0.310546875,0.44140625)--(0.310546875,0.439453125);
\draw (0.314453125,0.4453125)--(0.314453125,0.443359375);
\draw (0.318359375,0.4453125)--(0.318359375,0.447265625);
\draw (0.31640625,0.443359375)--(0.318359375,0.443359375);
\draw (0.310546875,0.453125)--(0.310546875,0.451171875);
\draw (0.306640625,0.453125)--(0.306640625,0.455078125);
\draw (0.30859375,0.451171875)--(0.306640625,0.451171875);
\draw (0.302734375,0.453125)--(0.302734375,0.455078125);
\draw (0.298828125,0.453125)--(0.298828125,0.451171875);
\draw (0.30078125,0.455078125)--(0.298828125,0.455078125);
\draw (0.3046875,0.451171875)--(0.302734375,0.451171875);
\draw (0.3046875,0.447265625)--(0.306640625,0.447265625);
\draw (0.302734375,0.44921875)--(0.302734375,0.447265625);
\draw (0.314453125,0.46875)--(0.314453125,0.466796875);
\draw (0.318359375,0.46875)--(0.318359375,0.470703125);
\draw (0.31640625,0.466796875)--(0.318359375,0.466796875);
\draw (0.322265625,0.46875)--(0.322265625,0.470703125);
\draw (0.326171875,0.46875)--(0.326171875,0.466796875);
\draw (0.32421875,0.470703125)--(0.326171875,0.470703125);
\draw (0.3203125,0.466796875)--(0.322265625,0.466796875);
\draw (0.3203125,0.462890625)--(0.318359375,0.462890625);
\draw (0.322265625,0.46484375)--(0.322265625,0.462890625);
\draw (0.330078125,0.46875)--(0.330078125,0.470703125);
\draw (0.333984375,0.46875)--(0.333984375,0.466796875);
\draw (0.33203125,0.470703125)--(0.333984375,0.470703125);
\draw (0.337890625,0.46875)--(0.337890625,0.466796875);
\draw (0.341796875,0.46875)--(0.341796875,0.470703125);
\draw (0.33984375,0.466796875)--(0.341796875,0.466796875);
\draw (0.3359375,0.470703125)--(0.337890625,0.470703125);
\draw (0.3359375,0.474609375)--(0.333984375,0.474609375);
\draw (0.337890625,0.47265625)--(0.337890625,0.474609375);
\draw (0.328125,0.466796875)--(0.330078125,0.466796875);
\draw (0.328125,0.462890625)--(0.326171875,0.462890625);
\draw (0.330078125,0.46484375)--(0.330078125,0.462890625);
\draw (0.328125,0.458984375)--(0.326171875,0.458984375);
\draw (0.328125,0.455078125)--(0.330078125,0.455078125);
\draw (0.326171875,0.45703125)--(0.326171875,0.455078125);
\draw (0.330078125,0.4609375)--(0.330078125,0.458984375);
\draw (0.333984375,0.4609375)--(0.333984375,0.462890625);
\draw (0.33203125,0.458984375)--(0.333984375,0.458984375);
\draw (0.376953125,0.5)--(0.376953125,0.501953125);
\draw (0.380859375,0.5)--(0.380859375,0.498046875);
\draw (0.37890625,0.501953125)--(0.380859375,0.501953125);
\draw (0.384765625,0.5)--(0.384765625,0.498046875);
\draw (0.388671875,0.5)--(0.388671875,0.501953125);
\draw (0.38671875,0.498046875)--(0.388671875,0.498046875);
\draw (0.3828125,0.501953125)--(0.384765625,0.501953125);
\draw (0.3828125,0.505859375)--(0.380859375,0.505859375);
\draw (0.384765625,0.50390625)--(0.384765625,0.505859375);
\draw (0.392578125,0.5)--(0.392578125,0.498046875);
\draw (0.396484375,0.5)--(0.396484375,0.501953125);
\draw (0.39453125,0.498046875)--(0.396484375,0.498046875);
\draw (0.400390625,0.5)--(0.400390625,0.501953125);
\draw (0.404296875,0.5)--(0.404296875,0.498046875);
\draw (0.40234375,0.501953125)--(0.404296875,0.501953125);
\draw (0.3984375,0.498046875)--(0.400390625,0.498046875);
\draw (0.3984375,0.494140625)--(0.396484375,0.494140625);
\draw (0.400390625,0.49609375)--(0.400390625,0.494140625);
\draw (0.390625,0.501953125)--(0.392578125,0.501953125);
\draw (0.390625,0.505859375)--(0.388671875,0.505859375);
\draw (0.392578125,0.50390625)--(0.392578125,0.505859375);
\draw (0.390625,0.509765625)--(0.388671875,0.509765625);
\draw (0.390625,0.513671875)--(0.392578125,0.513671875);
\draw (0.388671875,0.51171875)--(0.388671875,0.513671875);
\draw (0.392578125,0.5078125)--(0.392578125,0.509765625);
\draw (0.396484375,0.5078125)--(0.396484375,0.505859375);
\draw (0.39453125,0.509765625)--(0.396484375,0.509765625);
\draw (0.408203125,0.5)--(0.408203125,0.498046875);
\draw (0.412109375,0.5)--(0.412109375,0.501953125);
\draw (0.41015625,0.498046875)--(0.412109375,0.498046875);
\draw (0.416015625,0.5)--(0.416015625,0.501953125);
\draw (0.419921875,0.5)--(0.419921875,0.498046875);
\draw (0.41796875,0.501953125)--(0.419921875,0.501953125);
\draw (0.4140625,0.498046875)--(0.416015625,0.498046875);
\draw (0.4140625,0.494140625)--(0.412109375,0.494140625);
\draw (0.416015625,0.49609375)--(0.416015625,0.494140625);
\draw (0.423828125,0.5)--(0.423828125,0.501953125);
\draw (0.427734375,0.5)--(0.427734375,0.498046875);
\draw (0.42578125,0.501953125)--(0.427734375,0.501953125);
\draw (0.431640625,0.5)--(0.431640625,0.498046875);
\draw (0.435546875,0.5)--(0.435546875,0.501953125);
\draw (0.43359375,0.498046875)--(0.435546875,0.498046875);
\draw (0.4296875,0.501953125)--(0.431640625,0.501953125);
\draw (0.4296875,0.505859375)--(0.427734375,0.505859375);
\draw (0.431640625,0.50390625)--(0.431640625,0.505859375);
\draw (0.421875,0.498046875)--(0.423828125,0.498046875);
\draw (0.421875,0.494140625)--(0.419921875,0.494140625);
\draw (0.423828125,0.49609375)--(0.423828125,0.494140625);
\draw (0.421875,0.490234375)--(0.419921875,0.490234375);
\draw (0.421875,0.486328125)--(0.423828125,0.486328125);
\draw (0.419921875,0.48828125)--(0.419921875,0.486328125);
\draw (0.423828125,0.4921875)--(0.423828125,0.490234375);
\draw (0.427734375,0.4921875)--(0.427734375,0.494140625);
\draw (0.42578125,0.490234375)--(0.427734375,0.490234375);
\draw (0.40625,0.501953125)--(0.408203125,0.501953125);
\draw (0.40625,0.505859375)--(0.404296875,0.505859375);
\draw (0.408203125,0.50390625)--(0.408203125,0.505859375);
\draw (0.40625,0.509765625)--(0.404296875,0.509765625);
\draw (0.40625,0.513671875)--(0.408203125,0.513671875);
\draw (0.404296875,0.51171875)--(0.404296875,0.513671875);
\draw (0.408203125,0.5078125)--(0.408203125,0.509765625);
\draw (0.412109375,0.5078125)--(0.412109375,0.505859375);
\draw (0.41015625,0.509765625)--(0.412109375,0.509765625);
\draw (0.40625,0.517578125)--(0.404296875,0.517578125);
\draw (0.40625,0.521484375)--(0.408203125,0.521484375);
\draw (0.404296875,0.51953125)--(0.404296875,0.521484375);
\draw (0.40625,0.525390625)--(0.408203125,0.525390625);
\draw (0.40625,0.529296875)--(0.404296875,0.529296875);
\draw (0.408203125,0.52734375)--(0.408203125,0.529296875);
\draw (0.404296875,0.5234375)--(0.404296875,0.525390625);
\draw (0.400390625,0.5234375)--(0.400390625,0.521484375);
\draw (0.40234375,0.525390625)--(0.400390625,0.525390625);
\draw (0.408203125,0.515625)--(0.408203125,0.517578125);
\draw (0.412109375,0.515625)--(0.412109375,0.513671875);
\draw (0.41015625,0.517578125)--(0.412109375,0.517578125);
\draw (0.416015625,0.515625)--(0.416015625,0.513671875);
\draw (0.419921875,0.515625)--(0.419921875,0.517578125);
\draw (0.41796875,0.513671875)--(0.419921875,0.513671875);
\draw (0.4140625,0.517578125)--(0.416015625,0.517578125);
\draw (0.4140625,0.521484375)--(0.412109375,0.521484375);
\draw (0.416015625,0.51953125)--(0.416015625,0.521484375);
\draw (0.439453125,0.5)--(0.439453125,0.498046875);
\draw (0.443359375,0.5)--(0.443359375,0.501953125);
\draw (0.44140625,0.498046875)--(0.443359375,0.498046875);
\draw (0.447265625,0.5)--(0.447265625,0.501953125);
\draw (0.451171875,0.5)--(0.451171875,0.498046875);
\draw (0.44921875,0.501953125)--(0.451171875,0.501953125);
\draw (0.4453125,0.498046875)--(0.447265625,0.498046875);
\draw (0.4453125,0.494140625)--(0.443359375,0.494140625);
\draw (0.447265625,0.49609375)--(0.447265625,0.494140625);
\draw (0.455078125,0.5)--(0.455078125,0.501953125);
\draw (0.458984375,0.5)--(0.458984375,0.498046875);
\draw (0.45703125,0.501953125)--(0.458984375,0.501953125);
\draw (0.462890625,0.5)--(0.462890625,0.498046875);
\draw (0.466796875,0.5)--(0.466796875,0.501953125);
\draw (0.46484375,0.498046875)--(0.466796875,0.498046875);
\draw (0.4609375,0.501953125)--(0.462890625,0.501953125);
\draw (0.4609375,0.505859375)--(0.458984375,0.505859375);
\draw (0.462890625,0.50390625)--(0.462890625,0.505859375);
\draw (0.453125,0.498046875)--(0.455078125,0.498046875);
\draw (0.453125,0.494140625)--(0.451171875,0.494140625);
\draw (0.455078125,0.49609375)--(0.455078125,0.494140625);
\draw (0.453125,0.490234375)--(0.451171875,0.490234375);
\draw (0.453125,0.486328125)--(0.455078125,0.486328125);
\draw (0.451171875,0.48828125)--(0.451171875,0.486328125);
\draw (0.455078125,0.4921875)--(0.455078125,0.490234375);
\draw (0.458984375,0.4921875)--(0.458984375,0.494140625);
\draw (0.45703125,0.490234375)--(0.458984375,0.490234375);
\draw (0.470703125,0.5)--(0.470703125,0.501953125);
\draw (0.474609375,0.5)--(0.474609375,0.498046875);
\draw (0.47265625,0.501953125)--(0.474609375,0.501953125);
\draw (0.478515625,0.5)--(0.478515625,0.498046875);
\draw (0.482421875,0.5)--(0.482421875,0.501953125);
\draw (0.48046875,0.498046875)--(0.482421875,0.498046875);
\draw (0.4765625,0.501953125)--(0.478515625,0.501953125);
\draw (0.4765625,0.505859375)--(0.474609375,0.505859375);
\draw (0.478515625,0.50390625)--(0.478515625,0.505859375);
\draw (0.486328125,0.5)--(0.486328125,0.498046875);
\draw (0.490234375,0.5)--(0.490234375,0.501953125);
\draw (0.48828125,0.498046875)--(0.490234375,0.498046875);
\draw (0.494140625,0.5)--(0.494140625,0.501953125);
\draw (0.498046875,0.5)--(0.498046875,0.498046875);
\draw (0.49609375,0.501953125)--(0.498046875,0.501953125);
\draw (0.4921875,0.498046875)--(0.494140625,0.498046875);
\draw (0.4921875,0.494140625)--(0.490234375,0.494140625);
\draw (0.494140625,0.49609375)--(0.494140625,0.494140625);
\draw (0.484375,0.501953125)--(0.486328125,0.501953125);
\draw (0.484375,0.505859375)--(0.482421875,0.505859375);
\draw (0.486328125,0.50390625)--(0.486328125,0.505859375);
\draw (0.484375,0.509765625)--(0.482421875,0.509765625);
\draw (0.484375,0.513671875)--(0.486328125,0.513671875);
\draw (0.482421875,0.51171875)--(0.482421875,0.513671875);
\draw (0.486328125,0.5078125)--(0.486328125,0.509765625);
\draw (0.490234375,0.5078125)--(0.490234375,0.505859375);
\draw (0.48828125,0.509765625)--(0.490234375,0.509765625);
\draw (0.46875,0.498046875)--(0.470703125,0.498046875);
\draw (0.46875,0.494140625)--(0.466796875,0.494140625);
\draw (0.470703125,0.49609375)--(0.470703125,0.494140625);
\draw (0.46875,0.490234375)--(0.466796875,0.490234375);
\draw (0.46875,0.486328125)--(0.470703125,0.486328125);
\draw (0.466796875,0.48828125)--(0.466796875,0.486328125);
\draw (0.470703125,0.4921875)--(0.470703125,0.490234375);
\draw (0.474609375,0.4921875)--(0.474609375,0.494140625);
\draw (0.47265625,0.490234375)--(0.474609375,0.490234375);
\draw (0.46875,0.482421875)--(0.466796875,0.482421875);
\draw (0.46875,0.478515625)--(0.470703125,0.478515625);
\draw (0.466796875,0.48046875)--(0.466796875,0.478515625);
\draw (0.46875,0.474609375)--(0.470703125,0.474609375);
\draw (0.46875,0.470703125)--(0.466796875,0.470703125);
\draw (0.470703125,0.47265625)--(0.470703125,0.470703125);
\draw (0.466796875,0.4765625)--(0.466796875,0.474609375);
\draw (0.462890625,0.4765625)--(0.462890625,0.478515625);
\draw (0.46484375,0.474609375)--(0.462890625,0.474609375);
\draw (0.470703125,0.484375)--(0.470703125,0.482421875);
\draw (0.474609375,0.484375)--(0.474609375,0.486328125);
\draw (0.47265625,0.482421875)--(0.474609375,0.482421875);
\draw (0.478515625,0.484375)--(0.478515625,0.486328125);
\draw (0.482421875,0.484375)--(0.482421875,0.482421875);
\draw (0.48046875,0.486328125)--(0.482421875,0.486328125);
\draw (0.4765625,0.482421875)--(0.478515625,0.482421875);
\draw (0.4765625,0.478515625)--(0.474609375,0.478515625);
\draw (0.478515625,0.48046875)--(0.478515625,0.478515625);
\draw (0.4375,0.501953125)--(0.439453125,0.501953125);
\draw (0.4375,0.505859375)--(0.435546875,0.505859375);
\draw (0.439453125,0.50390625)--(0.439453125,0.505859375);
\draw (0.4375,0.509765625)--(0.435546875,0.509765625);
\draw (0.4375,0.513671875)--(0.439453125,0.513671875);
\draw (0.435546875,0.51171875)--(0.435546875,0.513671875);
\draw (0.439453125,0.5078125)--(0.439453125,0.509765625);
\draw (0.443359375,0.5078125)--(0.443359375,0.505859375);
\draw (0.44140625,0.509765625)--(0.443359375,0.509765625);
\draw (0.4375,0.517578125)--(0.435546875,0.517578125);
\draw (0.4375,0.521484375)--(0.439453125,0.521484375);
\draw (0.435546875,0.51953125)--(0.435546875,0.521484375);
\draw (0.4375,0.525390625)--(0.439453125,0.525390625);
\draw (0.4375,0.529296875)--(0.435546875,0.529296875);
\draw (0.439453125,0.52734375)--(0.439453125,0.529296875);
\draw (0.435546875,0.5234375)--(0.435546875,0.525390625);
\draw (0.431640625,0.5234375)--(0.431640625,0.521484375);
\draw (0.43359375,0.525390625)--(0.431640625,0.525390625);
\draw (0.439453125,0.515625)--(0.439453125,0.517578125);
\draw (0.443359375,0.515625)--(0.443359375,0.513671875);
\draw (0.44140625,0.517578125)--(0.443359375,0.517578125);
\draw (0.447265625,0.515625)--(0.447265625,0.513671875);
\draw (0.451171875,0.515625)--(0.451171875,0.517578125);
\draw (0.44921875,0.513671875)--(0.451171875,0.513671875);
\draw (0.4453125,0.517578125)--(0.447265625,0.517578125);
\draw (0.4453125,0.521484375)--(0.443359375,0.521484375);
\draw (0.447265625,0.51953125)--(0.447265625,0.521484375);
\draw (0.4375,0.533203125)--(0.435546875,0.533203125);
\draw (0.4375,0.537109375)--(0.439453125,0.537109375);
\draw (0.435546875,0.53515625)--(0.435546875,0.537109375);
\draw (0.4375,0.541015625)--(0.439453125,0.541015625);
\draw (0.4375,0.544921875)--(0.435546875,0.544921875);
\draw (0.439453125,0.54296875)--(0.439453125,0.544921875);
\draw (0.435546875,0.5390625)--(0.435546875,0.541015625);
\draw (0.431640625,0.5390625)--(0.431640625,0.537109375);
\draw (0.43359375,0.541015625)--(0.431640625,0.541015625);
\draw (0.4375,0.548828125)--(0.439453125,0.548828125);
\draw (0.4375,0.552734375)--(0.435546875,0.552734375);
\draw (0.439453125,0.55078125)--(0.439453125,0.552734375);
\draw (0.4375,0.556640625)--(0.435546875,0.556640625);
\draw (0.4375,0.560546875)--(0.439453125,0.560546875);
\draw (0.435546875,0.55859375)--(0.435546875,0.560546875);
\draw (0.439453125,0.5546875)--(0.439453125,0.556640625);
\draw (0.443359375,0.5546875)--(0.443359375,0.552734375);
\draw (0.44140625,0.556640625)--(0.443359375,0.556640625);
\draw (0.435546875,0.546875)--(0.435546875,0.548828125);
\draw (0.431640625,0.546875)--(0.431640625,0.544921875);
\draw (0.43359375,0.548828125)--(0.431640625,0.548828125);
\draw (0.427734375,0.546875)--(0.427734375,0.544921875);
\draw (0.423828125,0.546875)--(0.423828125,0.548828125);
\draw (0.42578125,0.544921875)--(0.423828125,0.544921875);
\draw (0.4296875,0.548828125)--(0.427734375,0.548828125);
\draw (0.4296875,0.552734375)--(0.431640625,0.552734375);
\draw (0.427734375,0.55078125)--(0.427734375,0.552734375);
\draw (0.439453125,0.53125)--(0.439453125,0.533203125);
\draw (0.443359375,0.53125)--(0.443359375,0.529296875);
\draw (0.44140625,0.533203125)--(0.443359375,0.533203125);
\draw (0.447265625,0.53125)--(0.447265625,0.529296875);
\draw (0.451171875,0.53125)--(0.451171875,0.533203125);
\draw (0.44921875,0.529296875)--(0.451171875,0.529296875);
\draw (0.4453125,0.533203125)--(0.447265625,0.533203125);
\draw (0.4453125,0.537109375)--(0.443359375,0.537109375);
\draw (0.447265625,0.53515625)--(0.447265625,0.537109375);
\draw (0.455078125,0.53125)--(0.455078125,0.529296875);
\draw (0.458984375,0.53125)--(0.458984375,0.533203125);
\draw (0.45703125,0.529296875)--(0.458984375,0.529296875);
\draw (0.462890625,0.53125)--(0.462890625,0.533203125);
\draw (0.466796875,0.53125)--(0.466796875,0.529296875);
\draw (0.46484375,0.533203125)--(0.466796875,0.533203125);
\draw (0.4609375,0.529296875)--(0.462890625,0.529296875);
\draw (0.4609375,0.525390625)--(0.458984375,0.525390625);
\draw (0.462890625,0.52734375)--(0.462890625,0.525390625);
\draw (0.453125,0.533203125)--(0.455078125,0.533203125);
\draw (0.453125,0.537109375)--(0.451171875,0.537109375);
\draw (0.455078125,0.53515625)--(0.455078125,0.537109375);
\draw (0.453125,0.541015625)--(0.451171875,0.541015625);
\draw (0.453125,0.544921875)--(0.455078125,0.544921875);
\draw (0.451171875,0.54296875)--(0.451171875,0.544921875);
\draw (0.455078125,0.5390625)--(0.455078125,0.541015625);
\draw (0.458984375,0.5390625)--(0.458984375,0.537109375);
\draw (0.45703125,0.541015625)--(0.458984375,0.541015625);
\draw (0.375,0.498046875)--(0.376953125,0.498046875);
\draw (0.375,0.494140625)--(0.373046875,0.494140625);
\draw (0.376953125,0.49609375)--(0.376953125,0.494140625);
\draw (0.375,0.490234375)--(0.373046875,0.490234375);
\draw (0.375,0.486328125)--(0.376953125,0.486328125);
\draw (0.373046875,0.48828125)--(0.373046875,0.486328125);
\draw (0.376953125,0.4921875)--(0.376953125,0.490234375);
\draw (0.380859375,0.4921875)--(0.380859375,0.494140625);
\draw (0.37890625,0.490234375)--(0.380859375,0.490234375);
\draw (0.375,0.482421875)--(0.373046875,0.482421875);
\draw (0.375,0.478515625)--(0.376953125,0.478515625);
\draw (0.373046875,0.48046875)--(0.373046875,0.478515625);
\draw (0.375,0.474609375)--(0.376953125,0.474609375);
\draw (0.375,0.470703125)--(0.373046875,0.470703125);
\draw (0.376953125,0.47265625)--(0.376953125,0.470703125);
\draw (0.373046875,0.4765625)--(0.373046875,0.474609375);
\draw (0.369140625,0.4765625)--(0.369140625,0.478515625);
\draw (0.37109375,0.474609375)--(0.369140625,0.474609375);
\draw (0.376953125,0.484375)--(0.376953125,0.482421875);
\draw (0.380859375,0.484375)--(0.380859375,0.486328125);
\draw (0.37890625,0.482421875)--(0.380859375,0.482421875);
\draw (0.384765625,0.484375)--(0.384765625,0.486328125);
\draw (0.388671875,0.484375)--(0.388671875,0.482421875);
\draw (0.38671875,0.486328125)--(0.388671875,0.486328125);
\draw (0.3828125,0.482421875)--(0.384765625,0.482421875);
\draw (0.3828125,0.478515625)--(0.380859375,0.478515625);
\draw (0.384765625,0.48046875)--(0.384765625,0.478515625);
\draw (0.375,0.466796875)--(0.373046875,0.466796875);
\draw (0.375,0.462890625)--(0.376953125,0.462890625);
\draw (0.373046875,0.46484375)--(0.373046875,0.462890625);
\draw (0.375,0.458984375)--(0.376953125,0.458984375);
\draw (0.375,0.455078125)--(0.373046875,0.455078125);
\draw (0.376953125,0.45703125)--(0.376953125,0.455078125);
\draw (0.373046875,0.4609375)--(0.373046875,0.458984375);
\draw (0.369140625,0.4609375)--(0.369140625,0.462890625);
\draw (0.37109375,0.458984375)--(0.369140625,0.458984375);
\draw (0.375,0.451171875)--(0.376953125,0.451171875);
\draw (0.375,0.447265625)--(0.373046875,0.447265625);
\draw (0.376953125,0.44921875)--(0.376953125,0.447265625);
\draw (0.375,0.443359375)--(0.373046875,0.443359375);
\draw (0.375,0.439453125)--(0.376953125,0.439453125);
\draw (0.373046875,0.44140625)--(0.373046875,0.439453125);
\draw (0.376953125,0.4453125)--(0.376953125,0.443359375);
\draw (0.380859375,0.4453125)--(0.380859375,0.447265625);
\draw (0.37890625,0.443359375)--(0.380859375,0.443359375);
\draw (0.373046875,0.453125)--(0.373046875,0.451171875);
\draw (0.369140625,0.453125)--(0.369140625,0.455078125);
\draw (0.37109375,0.451171875)--(0.369140625,0.451171875);
\draw (0.365234375,0.453125)--(0.365234375,0.455078125);
\draw (0.361328125,0.453125)--(0.361328125,0.451171875);
\draw (0.36328125,0.455078125)--(0.361328125,0.455078125);
\draw (0.3671875,0.451171875)--(0.365234375,0.451171875);
\draw (0.3671875,0.447265625)--(0.369140625,0.447265625);
\draw (0.365234375,0.44921875)--(0.365234375,0.447265625);
\draw (0.376953125,0.46875)--(0.376953125,0.466796875);
\draw (0.380859375,0.46875)--(0.380859375,0.470703125);
\draw (0.37890625,0.466796875)--(0.380859375,0.466796875);
\draw (0.384765625,0.46875)--(0.384765625,0.470703125);
\draw (0.388671875,0.46875)--(0.388671875,0.466796875);
\draw (0.38671875,0.470703125)--(0.388671875,0.470703125);
\draw (0.3828125,0.466796875)--(0.384765625,0.466796875);
\draw (0.3828125,0.462890625)--(0.380859375,0.462890625);
\draw (0.384765625,0.46484375)--(0.384765625,0.462890625);
\draw (0.392578125,0.46875)--(0.392578125,0.470703125);
\draw (0.396484375,0.46875)--(0.396484375,0.466796875);
\draw (0.39453125,0.470703125)--(0.396484375,0.470703125);
\draw (0.400390625,0.46875)--(0.400390625,0.466796875);
\draw (0.404296875,0.46875)--(0.404296875,0.470703125);
\draw (0.40234375,0.466796875)--(0.404296875,0.466796875);
\draw (0.3984375,0.470703125)--(0.400390625,0.470703125);
\draw (0.3984375,0.474609375)--(0.396484375,0.474609375);
\draw (0.400390625,0.47265625)--(0.400390625,0.474609375);
\draw (0.390625,0.466796875)--(0.392578125,0.466796875);
\draw (0.390625,0.462890625)--(0.388671875,0.462890625);
\draw (0.392578125,0.46484375)--(0.392578125,0.462890625);
\draw (0.390625,0.458984375)--(0.388671875,0.458984375);
\draw (0.390625,0.455078125)--(0.392578125,0.455078125);
\draw (0.388671875,0.45703125)--(0.388671875,0.455078125);
\draw (0.392578125,0.4609375)--(0.392578125,0.458984375);
\draw (0.396484375,0.4609375)--(0.396484375,0.462890625);
\draw (0.39453125,0.458984375)--(0.396484375,0.458984375);
\draw (0.375,0.435546875)--(0.373046875,0.435546875);
\draw (0.375,0.431640625)--(0.376953125,0.431640625);
\draw (0.373046875,0.43359375)--(0.373046875,0.431640625);
\draw (0.375,0.427734375)--(0.376953125,0.427734375);
\draw (0.375,0.423828125)--(0.373046875,0.423828125);
\draw (0.376953125,0.42578125)--(0.376953125,0.423828125);
\draw (0.373046875,0.4296875)--(0.373046875,0.427734375);
\draw (0.369140625,0.4296875)--(0.369140625,0.431640625);
\draw (0.37109375,0.427734375)--(0.369140625,0.427734375);
\draw (0.375,0.419921875)--(0.376953125,0.419921875);
\draw (0.375,0.416015625)--(0.373046875,0.416015625);
\draw (0.376953125,0.41796875)--(0.376953125,0.416015625);
\draw (0.375,0.412109375)--(0.373046875,0.412109375);
\draw (0.375,0.408203125)--(0.376953125,0.408203125);
\draw (0.373046875,0.41015625)--(0.373046875,0.408203125);
\draw (0.376953125,0.4140625)--(0.376953125,0.412109375);
\draw (0.380859375,0.4140625)--(0.380859375,0.416015625);
\draw (0.37890625,0.412109375)--(0.380859375,0.412109375);
\draw (0.373046875,0.421875)--(0.373046875,0.419921875);
\draw (0.369140625,0.421875)--(0.369140625,0.423828125);
\draw (0.37109375,0.419921875)--(0.369140625,0.419921875);
\draw (0.365234375,0.421875)--(0.365234375,0.423828125);
\draw (0.361328125,0.421875)--(0.361328125,0.419921875);
\draw (0.36328125,0.423828125)--(0.361328125,0.423828125);
\draw (0.3671875,0.419921875)--(0.365234375,0.419921875);
\draw (0.3671875,0.416015625)--(0.369140625,0.416015625);
\draw (0.365234375,0.41796875)--(0.365234375,0.416015625);
\draw (0.375,0.404296875)--(0.376953125,0.404296875);
\draw (0.375,0.400390625)--(0.373046875,0.400390625);
\draw (0.376953125,0.40234375)--(0.376953125,0.400390625);
\draw (0.375,0.396484375)--(0.373046875,0.396484375);
\draw (0.375,0.392578125)--(0.376953125,0.392578125);
\draw (0.373046875,0.39453125)--(0.373046875,0.392578125);
\draw (0.376953125,0.3984375)--(0.376953125,0.396484375);
\draw (0.380859375,0.3984375)--(0.380859375,0.400390625);
\draw (0.37890625,0.396484375)--(0.380859375,0.396484375);
\draw (0.375,0.388671875)--(0.373046875,0.388671875);
\draw (0.375,0.384765625)--(0.376953125,0.384765625);
\draw (0.373046875,0.38671875)--(0.373046875,0.384765625);
\draw (0.375,0.380859375)--(0.376953125,0.380859375);
\draw (0.375,0.376953125)--(0.373046875,0.376953125);
\draw (0.376953125,0.37890625)--(0.376953125,0.376953125);
\draw (0.373046875,0.3828125)--(0.373046875,0.380859375);
\draw (0.369140625,0.3828125)--(0.369140625,0.384765625);
\draw (0.37109375,0.380859375)--(0.369140625,0.380859375);
\draw (0.376953125,0.390625)--(0.376953125,0.388671875);
\draw (0.380859375,0.390625)--(0.380859375,0.392578125);
\draw (0.37890625,0.388671875)--(0.380859375,0.388671875);
\draw (0.384765625,0.390625)--(0.384765625,0.392578125);
\draw (0.388671875,0.390625)--(0.388671875,0.388671875);
\draw (0.38671875,0.392578125)--(0.388671875,0.392578125);
\draw (0.3828125,0.388671875)--(0.384765625,0.388671875);
\draw (0.3828125,0.384765625)--(0.380859375,0.384765625);
\draw (0.384765625,0.38671875)--(0.384765625,0.384765625);
\draw (0.373046875,0.40625)--(0.373046875,0.404296875);
\draw (0.369140625,0.40625)--(0.369140625,0.408203125);
\draw (0.37109375,0.404296875)--(0.369140625,0.404296875);
\draw (0.365234375,0.40625)--(0.365234375,0.408203125);
\draw (0.361328125,0.40625)--(0.361328125,0.404296875);
\draw (0.36328125,0.408203125)--(0.361328125,0.408203125);
\draw (0.3671875,0.404296875)--(0.365234375,0.404296875);
\draw (0.3671875,0.400390625)--(0.369140625,0.400390625);
\draw (0.365234375,0.40234375)--(0.365234375,0.400390625);
\draw (0.357421875,0.40625)--(0.357421875,0.408203125);
\draw (0.353515625,0.40625)--(0.353515625,0.404296875);
\draw (0.35546875,0.408203125)--(0.353515625,0.408203125);
\draw (0.349609375,0.40625)--(0.349609375,0.404296875);
\draw (0.345703125,0.40625)--(0.345703125,0.408203125);
\draw (0.34765625,0.404296875)--(0.345703125,0.404296875);
\draw (0.3515625,0.408203125)--(0.349609375,0.408203125);
\draw (0.3515625,0.412109375)--(0.353515625,0.412109375);
\draw (0.349609375,0.41015625)--(0.349609375,0.412109375);
\draw (0.359375,0.404296875)--(0.357421875,0.404296875);
\draw (0.359375,0.400390625)--(0.361328125,0.400390625);
\draw (0.357421875,0.40234375)--(0.357421875,0.400390625);
\draw (0.359375,0.396484375)--(0.361328125,0.396484375);
\draw (0.359375,0.392578125)--(0.357421875,0.392578125);
\draw (0.361328125,0.39453125)--(0.361328125,0.392578125);
\draw (0.357421875,0.3984375)--(0.357421875,0.396484375);
\draw (0.353515625,0.3984375)--(0.353515625,0.400390625);
\draw (0.35546875,0.396484375)--(0.353515625,0.396484375);
\draw (0.376953125,0.4375)--(0.376953125,0.435546875);
\draw (0.380859375,0.4375)--(0.380859375,0.439453125);
\draw (0.37890625,0.435546875)--(0.380859375,0.435546875);
\draw (0.384765625,0.4375)--(0.384765625,0.439453125);
\draw (0.388671875,0.4375)--(0.388671875,0.435546875);
\draw (0.38671875,0.439453125)--(0.388671875,0.439453125);
\draw (0.3828125,0.435546875)--(0.384765625,0.435546875);
\draw (0.3828125,0.431640625)--(0.380859375,0.431640625);
\draw (0.384765625,0.43359375)--(0.384765625,0.431640625);
\draw (0.392578125,0.4375)--(0.392578125,0.439453125);
\draw (0.396484375,0.4375)--(0.396484375,0.435546875);
\draw (0.39453125,0.439453125)--(0.396484375,0.439453125);
\draw (0.400390625,0.4375)--(0.400390625,0.435546875);
\draw (0.404296875,0.4375)--(0.404296875,0.439453125);
\draw (0.40234375,0.435546875)--(0.404296875,0.435546875);
\draw (0.3984375,0.439453125)--(0.400390625,0.439453125);
\draw (0.3984375,0.443359375)--(0.396484375,0.443359375);
\draw (0.400390625,0.44140625)--(0.400390625,0.443359375);
\draw (0.390625,0.435546875)--(0.392578125,0.435546875);
\draw (0.390625,0.431640625)--(0.388671875,0.431640625);
\draw (0.392578125,0.43359375)--(0.392578125,0.431640625);
\draw (0.390625,0.427734375)--(0.388671875,0.427734375);
\draw (0.390625,0.423828125)--(0.392578125,0.423828125);
\draw (0.388671875,0.42578125)--(0.388671875,0.423828125);
\draw (0.392578125,0.4296875)--(0.392578125,0.427734375);
\draw (0.396484375,0.4296875)--(0.396484375,0.431640625);
\draw (0.39453125,0.427734375)--(0.396484375,0.427734375);
\draw (0.408203125,0.4375)--(0.408203125,0.439453125);
\draw (0.412109375,0.4375)--(0.412109375,0.435546875);
\draw (0.41015625,0.439453125)--(0.412109375,0.439453125);
\draw (0.416015625,0.4375)--(0.416015625,0.435546875);
\draw (0.419921875,0.4375)--(0.419921875,0.439453125);
\draw (0.41796875,0.435546875)--(0.419921875,0.435546875);
\draw (0.4140625,0.439453125)--(0.416015625,0.439453125);
\draw (0.4140625,0.443359375)--(0.412109375,0.443359375);
\draw (0.416015625,0.44140625)--(0.416015625,0.443359375);
\draw (0.423828125,0.4375)--(0.423828125,0.435546875);
\draw (0.427734375,0.4375)--(0.427734375,0.439453125);
\draw (0.42578125,0.435546875)--(0.427734375,0.435546875);
\draw (0.431640625,0.4375)--(0.431640625,0.439453125);
\draw (0.435546875,0.4375)--(0.435546875,0.435546875);
\draw (0.43359375,0.439453125)--(0.435546875,0.439453125);
\draw (0.4296875,0.435546875)--(0.431640625,0.435546875);
\draw (0.4296875,0.431640625)--(0.427734375,0.431640625);
\draw (0.431640625,0.43359375)--(0.431640625,0.431640625);
\draw (0.421875,0.439453125)--(0.423828125,0.439453125);
\draw (0.421875,0.443359375)--(0.419921875,0.443359375);
\draw (0.423828125,0.44140625)--(0.423828125,0.443359375);
\draw (0.421875,0.447265625)--(0.419921875,0.447265625);
\draw (0.421875,0.451171875)--(0.423828125,0.451171875);
\draw (0.419921875,0.44921875)--(0.419921875,0.451171875);
\draw (0.423828125,0.4453125)--(0.423828125,0.447265625);
\draw (0.427734375,0.4453125)--(0.427734375,0.443359375);
\draw (0.42578125,0.447265625)--(0.427734375,0.447265625);
\draw (0.40625,0.435546875)--(0.408203125,0.435546875);
\draw (0.40625,0.431640625)--(0.404296875,0.431640625);
\draw (0.408203125,0.43359375)--(0.408203125,0.431640625);
\draw (0.40625,0.427734375)--(0.404296875,0.427734375);
\draw (0.40625,0.423828125)--(0.408203125,0.423828125);
\draw (0.404296875,0.42578125)--(0.404296875,0.423828125);
\draw (0.408203125,0.4296875)--(0.408203125,0.427734375);
\draw (0.412109375,0.4296875)--(0.412109375,0.431640625);
\draw (0.41015625,0.427734375)--(0.412109375,0.427734375);
\draw (0.40625,0.419921875)--(0.404296875,0.419921875);
\draw (0.40625,0.416015625)--(0.408203125,0.416015625);
\draw (0.404296875,0.41796875)--(0.404296875,0.416015625);
\draw (0.40625,0.412109375)--(0.408203125,0.412109375);
\draw (0.40625,0.408203125)--(0.404296875,0.408203125);
\draw (0.408203125,0.41015625)--(0.408203125,0.408203125);
\draw (0.404296875,0.4140625)--(0.404296875,0.412109375);
\draw (0.400390625,0.4140625)--(0.400390625,0.416015625);
\draw (0.40234375,0.412109375)--(0.400390625,0.412109375);
\draw (0.408203125,0.421875)--(0.408203125,0.419921875);
\draw (0.412109375,0.421875)--(0.412109375,0.423828125);
\draw (0.41015625,0.419921875)--(0.412109375,0.419921875);
\draw (0.416015625,0.421875)--(0.416015625,0.423828125);
\draw (0.419921875,0.421875)--(0.419921875,0.419921875);
\draw (0.41796875,0.423828125)--(0.419921875,0.423828125);
\draw (0.4140625,0.419921875)--(0.416015625,0.419921875);
\draw (0.4140625,0.416015625)--(0.412109375,0.416015625);
\draw (0.416015625,0.41796875)--(0.416015625,0.416015625);
\draw (0.25,0.501953125)--(0.251953125,0.501953125);
\draw (0.25,0.505859375)--(0.248046875,0.505859375);
\draw (0.251953125,0.50390625)--(0.251953125,0.505859375);
\draw (0.25,0.509765625)--(0.248046875,0.509765625);
\draw (0.25,0.513671875)--(0.251953125,0.513671875);
\draw (0.248046875,0.51171875)--(0.248046875,0.513671875);
\draw (0.251953125,0.5078125)--(0.251953125,0.509765625);
\draw (0.255859375,0.5078125)--(0.255859375,0.505859375);
\draw (0.25390625,0.509765625)--(0.255859375,0.509765625);
\draw (0.25,0.517578125)--(0.248046875,0.517578125);
\draw (0.25,0.521484375)--(0.251953125,0.521484375);
\draw (0.248046875,0.51953125)--(0.248046875,0.521484375);
\draw (0.25,0.525390625)--(0.251953125,0.525390625);
\draw (0.25,0.529296875)--(0.248046875,0.529296875);
\draw (0.251953125,0.52734375)--(0.251953125,0.529296875);
\draw (0.248046875,0.5234375)--(0.248046875,0.525390625);
\draw (0.244140625,0.5234375)--(0.244140625,0.521484375);
\draw (0.24609375,0.525390625)--(0.244140625,0.525390625);
\draw (0.251953125,0.515625)--(0.251953125,0.517578125);
\draw (0.255859375,0.515625)--(0.255859375,0.513671875);
\draw (0.25390625,0.517578125)--(0.255859375,0.517578125);
\draw (0.259765625,0.515625)--(0.259765625,0.513671875);
\draw (0.263671875,0.515625)--(0.263671875,0.517578125);
\draw (0.26171875,0.513671875)--(0.263671875,0.513671875);
\draw (0.2578125,0.517578125)--(0.259765625,0.517578125);
\draw (0.2578125,0.521484375)--(0.255859375,0.521484375);
\draw (0.259765625,0.51953125)--(0.259765625,0.521484375);
\draw (0.25,0.533203125)--(0.248046875,0.533203125);
\draw (0.25,0.537109375)--(0.251953125,0.537109375);
\draw (0.248046875,0.53515625)--(0.248046875,0.537109375);
\draw (0.25,0.541015625)--(0.251953125,0.541015625);
\draw (0.25,0.544921875)--(0.248046875,0.544921875);
\draw (0.251953125,0.54296875)--(0.251953125,0.544921875);
\draw (0.248046875,0.5390625)--(0.248046875,0.541015625);
\draw (0.244140625,0.5390625)--(0.244140625,0.537109375);
\draw (0.24609375,0.541015625)--(0.244140625,0.541015625);
\draw (0.25,0.548828125)--(0.251953125,0.548828125);
\draw (0.25,0.552734375)--(0.248046875,0.552734375);
\draw (0.251953125,0.55078125)--(0.251953125,0.552734375);
\draw (0.25,0.556640625)--(0.248046875,0.556640625);
\draw (0.25,0.560546875)--(0.251953125,0.560546875);
\draw (0.248046875,0.55859375)--(0.248046875,0.560546875);
\draw (0.251953125,0.5546875)--(0.251953125,0.556640625);
\draw (0.255859375,0.5546875)--(0.255859375,0.552734375);
\draw (0.25390625,0.556640625)--(0.255859375,0.556640625);
\draw (0.248046875,0.546875)--(0.248046875,0.548828125);
\draw (0.244140625,0.546875)--(0.244140625,0.544921875);
\draw (0.24609375,0.548828125)--(0.244140625,0.548828125);
\draw (0.240234375,0.546875)--(0.240234375,0.544921875);
\draw (0.236328125,0.546875)--(0.236328125,0.548828125);
\draw (0.23828125,0.544921875)--(0.236328125,0.544921875);
\draw (0.2421875,0.548828125)--(0.240234375,0.548828125);
\draw (0.2421875,0.552734375)--(0.244140625,0.552734375);
\draw (0.240234375,0.55078125)--(0.240234375,0.552734375);
\draw (0.251953125,0.53125)--(0.251953125,0.533203125);
\draw (0.255859375,0.53125)--(0.255859375,0.529296875);
\draw (0.25390625,0.533203125)--(0.255859375,0.533203125);
\draw (0.259765625,0.53125)--(0.259765625,0.529296875);
\draw (0.263671875,0.53125)--(0.263671875,0.533203125);
\draw (0.26171875,0.529296875)--(0.263671875,0.529296875);
\draw (0.2578125,0.533203125)--(0.259765625,0.533203125);
\draw (0.2578125,0.537109375)--(0.255859375,0.537109375);
\draw (0.259765625,0.53515625)--(0.259765625,0.537109375);
\draw (0.267578125,0.53125)--(0.267578125,0.529296875);
\draw (0.271484375,0.53125)--(0.271484375,0.533203125);
\draw (0.26953125,0.529296875)--(0.271484375,0.529296875);
\draw (0.275390625,0.53125)--(0.275390625,0.533203125);
\draw (0.279296875,0.53125)--(0.279296875,0.529296875);
\draw (0.27734375,0.533203125)--(0.279296875,0.533203125);
\draw (0.2734375,0.529296875)--(0.275390625,0.529296875);
\draw (0.2734375,0.525390625)--(0.271484375,0.525390625);
\draw (0.275390625,0.52734375)--(0.275390625,0.525390625);
\draw (0.265625,0.533203125)--(0.267578125,0.533203125);
\draw (0.265625,0.537109375)--(0.263671875,0.537109375);
\draw (0.267578125,0.53515625)--(0.267578125,0.537109375);
\draw (0.265625,0.541015625)--(0.263671875,0.541015625);
\draw (0.265625,0.544921875)--(0.267578125,0.544921875);
\draw (0.263671875,0.54296875)--(0.263671875,0.544921875);
\draw (0.267578125,0.5390625)--(0.267578125,0.541015625);
\draw (0.271484375,0.5390625)--(0.271484375,0.537109375);
\draw (0.26953125,0.541015625)--(0.271484375,0.541015625);
\draw (0.25,0.564453125)--(0.248046875,0.564453125);
\draw (0.25,0.568359375)--(0.251953125,0.568359375);
\draw (0.248046875,0.56640625)--(0.248046875,0.568359375);
\draw (0.25,0.572265625)--(0.251953125,0.572265625);
\draw (0.25,0.576171875)--(0.248046875,0.576171875);
\draw (0.251953125,0.57421875)--(0.251953125,0.576171875);
\draw (0.248046875,0.5703125)--(0.248046875,0.572265625);
\draw (0.244140625,0.5703125)--(0.244140625,0.568359375);
\draw (0.24609375,0.572265625)--(0.244140625,0.572265625);
\draw (0.25,0.580078125)--(0.251953125,0.580078125);
\draw (0.25,0.583984375)--(0.248046875,0.583984375);
\draw (0.251953125,0.58203125)--(0.251953125,0.583984375);
\draw (0.25,0.587890625)--(0.248046875,0.587890625);
\draw (0.25,0.591796875)--(0.251953125,0.591796875);
\draw (0.248046875,0.58984375)--(0.248046875,0.591796875);
\draw (0.251953125,0.5859375)--(0.251953125,0.587890625);
\draw (0.255859375,0.5859375)--(0.255859375,0.583984375);
\draw (0.25390625,0.587890625)--(0.255859375,0.587890625);
\draw (0.248046875,0.578125)--(0.248046875,0.580078125);
\draw (0.244140625,0.578125)--(0.244140625,0.576171875);
\draw (0.24609375,0.580078125)--(0.244140625,0.580078125);
\draw (0.240234375,0.578125)--(0.240234375,0.576171875);
\draw (0.236328125,0.578125)--(0.236328125,0.580078125);
\draw (0.23828125,0.576171875)--(0.236328125,0.576171875);
\draw (0.2421875,0.580078125)--(0.240234375,0.580078125);
\draw (0.2421875,0.583984375)--(0.244140625,0.583984375);
\draw (0.240234375,0.58203125)--(0.240234375,0.583984375);
\draw (0.25,0.595703125)--(0.251953125,0.595703125);
\draw (0.25,0.599609375)--(0.248046875,0.599609375);
\draw (0.251953125,0.59765625)--(0.251953125,0.599609375);
\draw (0.25,0.603515625)--(0.248046875,0.603515625);
\draw (0.25,0.607421875)--(0.251953125,0.607421875);
\draw (0.248046875,0.60546875)--(0.248046875,0.607421875);
\draw (0.251953125,0.6015625)--(0.251953125,0.603515625);
\draw (0.255859375,0.6015625)--(0.255859375,0.599609375);
\draw (0.25390625,0.603515625)--(0.255859375,0.603515625);
\draw (0.25,0.611328125)--(0.248046875,0.611328125);
\draw (0.25,0.615234375)--(0.251953125,0.615234375);
\draw (0.248046875,0.61328125)--(0.248046875,0.615234375);
\draw (0.25,0.619140625)--(0.251953125,0.619140625);
\draw (0.25,0.623046875)--(0.248046875,0.623046875);
\draw (0.251953125,0.62109375)--(0.251953125,0.623046875);
\draw (0.248046875,0.6171875)--(0.248046875,0.619140625);
\draw (0.244140625,0.6171875)--(0.244140625,0.615234375);
\draw (0.24609375,0.619140625)--(0.244140625,0.619140625);
\draw (0.251953125,0.609375)--(0.251953125,0.611328125);
\draw (0.255859375,0.609375)--(0.255859375,0.607421875);
\draw (0.25390625,0.611328125)--(0.255859375,0.611328125);
\draw (0.259765625,0.609375)--(0.259765625,0.607421875);
\draw (0.263671875,0.609375)--(0.263671875,0.611328125);
\draw (0.26171875,0.607421875)--(0.263671875,0.607421875);
\draw (0.2578125,0.611328125)--(0.259765625,0.611328125);
\draw (0.2578125,0.615234375)--(0.255859375,0.615234375);
\draw (0.259765625,0.61328125)--(0.259765625,0.615234375);
\draw (0.248046875,0.59375)--(0.248046875,0.595703125);
\draw (0.244140625,0.59375)--(0.244140625,0.591796875);
\draw (0.24609375,0.595703125)--(0.244140625,0.595703125);
\draw (0.240234375,0.59375)--(0.240234375,0.591796875);
\draw (0.236328125,0.59375)--(0.236328125,0.595703125);
\draw (0.23828125,0.591796875)--(0.236328125,0.591796875);
\draw (0.2421875,0.595703125)--(0.240234375,0.595703125);
\draw (0.2421875,0.599609375)--(0.244140625,0.599609375);
\draw (0.240234375,0.59765625)--(0.240234375,0.599609375);
\draw (0.232421875,0.59375)--(0.232421875,0.591796875);
\draw (0.228515625,0.59375)--(0.228515625,0.595703125);
\draw (0.23046875,0.591796875)--(0.228515625,0.591796875);
\draw (0.224609375,0.59375)--(0.224609375,0.595703125);
\draw (0.220703125,0.59375)--(0.220703125,0.591796875);
\draw (0.22265625,0.595703125)--(0.220703125,0.595703125);
\draw (0.2265625,0.591796875)--(0.224609375,0.591796875);
\draw (0.2265625,0.587890625)--(0.228515625,0.587890625);
\draw (0.224609375,0.58984375)--(0.224609375,0.587890625);
\draw (0.234375,0.595703125)--(0.232421875,0.595703125);
\draw (0.234375,0.599609375)--(0.236328125,0.599609375);
\draw (0.232421875,0.59765625)--(0.232421875,0.599609375);
\draw (0.234375,0.603515625)--(0.236328125,0.603515625);
\draw (0.234375,0.607421875)--(0.232421875,0.607421875);
\draw (0.236328125,0.60546875)--(0.236328125,0.607421875);
\draw (0.232421875,0.6015625)--(0.232421875,0.603515625);
\draw (0.228515625,0.6015625)--(0.228515625,0.599609375);
\draw (0.23046875,0.603515625)--(0.228515625,0.603515625);
\draw (0.251953125,0.5625)--(0.251953125,0.564453125);
\draw (0.255859375,0.5625)--(0.255859375,0.560546875);
\draw (0.25390625,0.564453125)--(0.255859375,0.564453125);
\draw (0.259765625,0.5625)--(0.259765625,0.560546875);
\draw (0.263671875,0.5625)--(0.263671875,0.564453125);
\draw (0.26171875,0.560546875)--(0.263671875,0.560546875);
\draw (0.2578125,0.564453125)--(0.259765625,0.564453125);
\draw (0.2578125,0.568359375)--(0.255859375,0.568359375);
\draw (0.259765625,0.56640625)--(0.259765625,0.568359375);
\draw (0.267578125,0.5625)--(0.267578125,0.560546875);
\draw (0.271484375,0.5625)--(0.271484375,0.564453125);
\draw (0.26953125,0.560546875)--(0.271484375,0.560546875);
\draw (0.275390625,0.5625)--(0.275390625,0.564453125);
\draw (0.279296875,0.5625)--(0.279296875,0.560546875);
\draw (0.27734375,0.564453125)--(0.279296875,0.564453125);
\draw (0.2734375,0.560546875)--(0.275390625,0.560546875);
\draw (0.2734375,0.556640625)--(0.271484375,0.556640625);
\draw (0.275390625,0.55859375)--(0.275390625,0.556640625);
\draw (0.265625,0.564453125)--(0.267578125,0.564453125);
\draw (0.265625,0.568359375)--(0.263671875,0.568359375);
\draw (0.267578125,0.56640625)--(0.267578125,0.568359375);
\draw (0.265625,0.572265625)--(0.263671875,0.572265625);
\draw (0.265625,0.576171875)--(0.267578125,0.576171875);
\draw (0.263671875,0.57421875)--(0.263671875,0.576171875);
\draw (0.267578125,0.5703125)--(0.267578125,0.572265625);
\draw (0.271484375,0.5703125)--(0.271484375,0.568359375);
\draw (0.26953125,0.572265625)--(0.271484375,0.572265625);
\draw (0.283203125,0.5625)--(0.283203125,0.560546875);
\draw (0.287109375,0.5625)--(0.287109375,0.564453125);
\draw (0.28515625,0.560546875)--(0.287109375,0.560546875);
\draw (0.291015625,0.5625)--(0.291015625,0.564453125);
\draw (0.294921875,0.5625)--(0.294921875,0.560546875);
\draw (0.29296875,0.564453125)--(0.294921875,0.564453125);
\draw (0.2890625,0.560546875)--(0.291015625,0.560546875);
\draw (0.2890625,0.556640625)--(0.287109375,0.556640625);
\draw (0.291015625,0.55859375)--(0.291015625,0.556640625);
\draw (0.298828125,0.5625)--(0.298828125,0.564453125);
\draw (0.302734375,0.5625)--(0.302734375,0.560546875);
\draw (0.30078125,0.564453125)--(0.302734375,0.564453125);
\draw (0.306640625,0.5625)--(0.306640625,0.560546875);
\draw (0.310546875,0.5625)--(0.310546875,0.564453125);
\draw (0.30859375,0.560546875)--(0.310546875,0.560546875);
\draw (0.3046875,0.564453125)--(0.306640625,0.564453125);
\draw (0.3046875,0.568359375)--(0.302734375,0.568359375);
\draw (0.306640625,0.56640625)--(0.306640625,0.568359375);
\draw (0.296875,0.560546875)--(0.298828125,0.560546875);
\draw (0.296875,0.556640625)--(0.294921875,0.556640625);
\draw (0.298828125,0.55859375)--(0.298828125,0.556640625);
\draw (0.296875,0.552734375)--(0.294921875,0.552734375);
\draw (0.296875,0.548828125)--(0.298828125,0.548828125);
\draw (0.294921875,0.55078125)--(0.294921875,0.548828125);
\draw (0.298828125,0.5546875)--(0.298828125,0.552734375);
\draw (0.302734375,0.5546875)--(0.302734375,0.556640625);
\draw (0.30078125,0.552734375)--(0.302734375,0.552734375);
\draw (0.28125,0.564453125)--(0.283203125,0.564453125);
\draw (0.28125,0.568359375)--(0.279296875,0.568359375);
\draw (0.283203125,0.56640625)--(0.283203125,0.568359375);
\draw (0.28125,0.572265625)--(0.279296875,0.572265625);
\draw (0.28125,0.576171875)--(0.283203125,0.576171875);
\draw (0.279296875,0.57421875)--(0.279296875,0.576171875);
\draw (0.283203125,0.5703125)--(0.283203125,0.572265625);
\draw (0.287109375,0.5703125)--(0.287109375,0.568359375);
\draw (0.28515625,0.572265625)--(0.287109375,0.572265625);
\draw (0.28125,0.580078125)--(0.279296875,0.580078125);
\draw (0.28125,0.583984375)--(0.283203125,0.583984375);
\draw (0.279296875,0.58203125)--(0.279296875,0.583984375);
\draw (0.28125,0.587890625)--(0.283203125,0.587890625);
\draw (0.28125,0.591796875)--(0.279296875,0.591796875);
\draw (0.283203125,0.58984375)--(0.283203125,0.591796875);
\draw (0.279296875,0.5859375)--(0.279296875,0.587890625);
\draw (0.275390625,0.5859375)--(0.275390625,0.583984375);
\draw (0.27734375,0.587890625)--(0.275390625,0.587890625);
\draw (0.283203125,0.578125)--(0.283203125,0.580078125);
\draw (0.287109375,0.578125)--(0.287109375,0.576171875);
\draw (0.28515625,0.580078125)--(0.287109375,0.580078125);
\draw (0.291015625,0.578125)--(0.291015625,0.576171875);
\draw (0.294921875,0.578125)--(0.294921875,0.580078125);
\draw (0.29296875,0.576171875)--(0.294921875,0.576171875);
\draw (0.2890625,0.580078125)--(0.291015625,0.580078125);
\draw (0.2890625,0.583984375)--(0.287109375,0.583984375);
\draw (0.291015625,0.58203125)--(0.291015625,0.583984375);
\draw (0.25,0.626953125)--(0.248046875,0.626953125);
\draw (0.25,0.630859375)--(0.251953125,0.630859375);
\draw (0.248046875,0.62890625)--(0.248046875,0.630859375);
\draw (0.25,0.634765625)--(0.251953125,0.634765625);
\draw (0.25,0.638671875)--(0.248046875,0.638671875);
\draw (0.251953125,0.63671875)--(0.251953125,0.638671875);
\draw (0.248046875,0.6328125)--(0.248046875,0.634765625);
\draw (0.244140625,0.6328125)--(0.244140625,0.630859375);
\draw (0.24609375,0.634765625)--(0.244140625,0.634765625);
\draw (0.25,0.642578125)--(0.251953125,0.642578125);
\draw (0.25,0.646484375)--(0.248046875,0.646484375);
\draw (0.251953125,0.64453125)--(0.251953125,0.646484375);
\draw (0.25,0.650390625)--(0.248046875,0.650390625);
\draw (0.25,0.654296875)--(0.251953125,0.654296875);
\draw (0.248046875,0.65234375)--(0.248046875,0.654296875);
\draw (0.251953125,0.6484375)--(0.251953125,0.650390625);
\draw (0.255859375,0.6484375)--(0.255859375,0.646484375);
\draw (0.25390625,0.650390625)--(0.255859375,0.650390625);
\draw (0.248046875,0.640625)--(0.248046875,0.642578125);
\draw (0.244140625,0.640625)--(0.244140625,0.638671875);
\draw (0.24609375,0.642578125)--(0.244140625,0.642578125);
\draw (0.240234375,0.640625)--(0.240234375,0.638671875);
\draw (0.236328125,0.640625)--(0.236328125,0.642578125);
\draw (0.23828125,0.638671875)--(0.236328125,0.638671875);
\draw (0.2421875,0.642578125)--(0.240234375,0.642578125);
\draw (0.2421875,0.646484375)--(0.244140625,0.646484375);
\draw (0.240234375,0.64453125)--(0.240234375,0.646484375);
\draw (0.25,0.658203125)--(0.251953125,0.658203125);
\draw (0.25,0.662109375)--(0.248046875,0.662109375);
\draw (0.251953125,0.66015625)--(0.251953125,0.662109375);
\draw (0.25,0.666015625)--(0.248046875,0.666015625);
\draw (0.25,0.669921875)--(0.251953125,0.669921875);
\draw (0.248046875,0.66796875)--(0.248046875,0.669921875);
\draw (0.251953125,0.6640625)--(0.251953125,0.666015625);
\draw (0.255859375,0.6640625)--(0.255859375,0.662109375);
\draw (0.25390625,0.666015625)--(0.255859375,0.666015625);
\draw (0.25,0.673828125)--(0.248046875,0.673828125);
\draw (0.25,0.677734375)--(0.251953125,0.677734375);
\draw (0.248046875,0.67578125)--(0.248046875,0.677734375);
\draw (0.25,0.681640625)--(0.251953125,0.681640625);
\draw (0.25,0.685546875)--(0.248046875,0.685546875);
\draw (0.251953125,0.68359375)--(0.251953125,0.685546875);
\draw (0.248046875,0.6796875)--(0.248046875,0.681640625);
\draw (0.244140625,0.6796875)--(0.244140625,0.677734375);
\draw (0.24609375,0.681640625)--(0.244140625,0.681640625);
\draw (0.251953125,0.671875)--(0.251953125,0.673828125);
\draw (0.255859375,0.671875)--(0.255859375,0.669921875);
\draw (0.25390625,0.673828125)--(0.255859375,0.673828125);
\draw (0.259765625,0.671875)--(0.259765625,0.669921875);
\draw (0.263671875,0.671875)--(0.263671875,0.673828125);
\draw (0.26171875,0.669921875)--(0.263671875,0.669921875);
\draw (0.2578125,0.673828125)--(0.259765625,0.673828125);
\draw (0.2578125,0.677734375)--(0.255859375,0.677734375);
\draw (0.259765625,0.67578125)--(0.259765625,0.677734375);
\draw (0.248046875,0.65625)--(0.248046875,0.658203125);
\draw (0.244140625,0.65625)--(0.244140625,0.654296875);
\draw (0.24609375,0.658203125)--(0.244140625,0.658203125);
\draw (0.240234375,0.65625)--(0.240234375,0.654296875);
\draw (0.236328125,0.65625)--(0.236328125,0.658203125);
\draw (0.23828125,0.654296875)--(0.236328125,0.654296875);
\draw (0.2421875,0.658203125)--(0.240234375,0.658203125);
\draw (0.2421875,0.662109375)--(0.244140625,0.662109375);
\draw (0.240234375,0.66015625)--(0.240234375,0.662109375);
\draw (0.232421875,0.65625)--(0.232421875,0.654296875);
\draw (0.228515625,0.65625)--(0.228515625,0.658203125);
\draw (0.23046875,0.654296875)--(0.228515625,0.654296875);
\draw (0.224609375,0.65625)--(0.224609375,0.658203125);
\draw (0.220703125,0.65625)--(0.220703125,0.654296875);
\draw (0.22265625,0.658203125)--(0.220703125,0.658203125);
\draw (0.2265625,0.654296875)--(0.224609375,0.654296875);
\draw (0.2265625,0.650390625)--(0.228515625,0.650390625);
\draw (0.224609375,0.65234375)--(0.224609375,0.650390625);
\draw (0.234375,0.658203125)--(0.232421875,0.658203125);
\draw (0.234375,0.662109375)--(0.236328125,0.662109375);
\draw (0.232421875,0.66015625)--(0.232421875,0.662109375);
\draw (0.234375,0.666015625)--(0.236328125,0.666015625);
\draw (0.234375,0.669921875)--(0.232421875,0.669921875);
\draw (0.236328125,0.66796875)--(0.236328125,0.669921875);
\draw (0.232421875,0.6640625)--(0.232421875,0.666015625);
\draw (0.228515625,0.6640625)--(0.228515625,0.662109375);
\draw (0.23046875,0.666015625)--(0.228515625,0.666015625);
\draw (0.25,0.689453125)--(0.251953125,0.689453125);
\draw (0.25,0.693359375)--(0.248046875,0.693359375);
\draw (0.251953125,0.69140625)--(0.251953125,0.693359375);
\draw (0.25,0.697265625)--(0.248046875,0.697265625);
\draw (0.25,0.701171875)--(0.251953125,0.701171875);
\draw (0.248046875,0.69921875)--(0.248046875,0.701171875);
\draw (0.251953125,0.6953125)--(0.251953125,0.697265625);
\draw (0.255859375,0.6953125)--(0.255859375,0.693359375);
\draw (0.25390625,0.697265625)--(0.255859375,0.697265625);
\draw (0.25,0.705078125)--(0.248046875,0.705078125);
\draw (0.25,0.708984375)--(0.251953125,0.708984375);
\draw (0.248046875,0.70703125)--(0.248046875,0.708984375);
\draw (0.25,0.712890625)--(0.251953125,0.712890625);
\draw (0.25,0.716796875)--(0.248046875,0.716796875);
\draw (0.251953125,0.71484375)--(0.251953125,0.716796875);
\draw (0.248046875,0.7109375)--(0.248046875,0.712890625);
\draw (0.244140625,0.7109375)--(0.244140625,0.708984375);
\draw (0.24609375,0.712890625)--(0.244140625,0.712890625);
\draw (0.251953125,0.703125)--(0.251953125,0.705078125);
\draw (0.255859375,0.703125)--(0.255859375,0.701171875);
\draw (0.25390625,0.705078125)--(0.255859375,0.705078125);
\draw (0.259765625,0.703125)--(0.259765625,0.701171875);
\draw (0.263671875,0.703125)--(0.263671875,0.705078125);
\draw (0.26171875,0.701171875)--(0.263671875,0.701171875);
\draw (0.2578125,0.705078125)--(0.259765625,0.705078125);
\draw (0.2578125,0.708984375)--(0.255859375,0.708984375);
\draw (0.259765625,0.70703125)--(0.259765625,0.708984375);
\draw (0.25,0.720703125)--(0.248046875,0.720703125);
\draw (0.25,0.724609375)--(0.251953125,0.724609375);
\draw (0.248046875,0.72265625)--(0.248046875,0.724609375);
\draw (0.25,0.728515625)--(0.251953125,0.728515625);
\draw (0.25,0.732421875)--(0.248046875,0.732421875);
\draw (0.251953125,0.73046875)--(0.251953125,0.732421875);
\draw (0.248046875,0.7265625)--(0.248046875,0.728515625);
\draw (0.244140625,0.7265625)--(0.244140625,0.724609375);
\draw (0.24609375,0.728515625)--(0.244140625,0.728515625);
\draw (0.25,0.736328125)--(0.251953125,0.736328125);
\draw (0.25,0.740234375)--(0.248046875,0.740234375);
\draw (0.251953125,0.73828125)--(0.251953125,0.740234375);
\draw (0.25,0.744140625)--(0.248046875,0.744140625);
\draw (0.25,0.748046875)--(0.251953125,0.748046875);
\draw (0.248046875,0.74609375)--(0.248046875,0.748046875);
\draw (0.251953125,0.7421875)--(0.251953125,0.744140625);
\draw (0.255859375,0.7421875)--(0.255859375,0.740234375);
\draw (0.25390625,0.744140625)--(0.255859375,0.744140625);
\draw (0.248046875,0.734375)--(0.248046875,0.736328125);
\draw (0.244140625,0.734375)--(0.244140625,0.732421875);
\draw (0.24609375,0.736328125)--(0.244140625,0.736328125);
\draw (0.240234375,0.734375)--(0.240234375,0.732421875);
\draw (0.236328125,0.734375)--(0.236328125,0.736328125);
\draw (0.23828125,0.732421875)--(0.236328125,0.732421875);
\draw (0.2421875,0.736328125)--(0.240234375,0.736328125);
\draw (0.2421875,0.740234375)--(0.244140625,0.740234375);
\draw (0.240234375,0.73828125)--(0.240234375,0.740234375);
\draw (0.251953125,0.71875)--(0.251953125,0.720703125);
\draw (0.255859375,0.71875)--(0.255859375,0.716796875);
\draw (0.25390625,0.720703125)--(0.255859375,0.720703125);
\draw (0.259765625,0.71875)--(0.259765625,0.716796875);
\draw (0.263671875,0.71875)--(0.263671875,0.720703125);
\draw (0.26171875,0.716796875)--(0.263671875,0.716796875);
\draw (0.2578125,0.720703125)--(0.259765625,0.720703125);
\draw (0.2578125,0.724609375)--(0.255859375,0.724609375);
\draw (0.259765625,0.72265625)--(0.259765625,0.724609375);
\draw (0.267578125,0.71875)--(0.267578125,0.716796875);
\draw (0.271484375,0.71875)--(0.271484375,0.720703125);
\draw (0.26953125,0.716796875)--(0.271484375,0.716796875);
\draw (0.275390625,0.71875)--(0.275390625,0.720703125);
\draw (0.279296875,0.71875)--(0.279296875,0.716796875);
\draw (0.27734375,0.720703125)--(0.279296875,0.720703125);
\draw (0.2734375,0.716796875)--(0.275390625,0.716796875);
\draw (0.2734375,0.712890625)--(0.271484375,0.712890625);
\draw (0.275390625,0.71484375)--(0.275390625,0.712890625);
\draw (0.265625,0.720703125)--(0.267578125,0.720703125);
\draw (0.265625,0.724609375)--(0.263671875,0.724609375);
\draw (0.267578125,0.72265625)--(0.267578125,0.724609375);
\draw (0.265625,0.728515625)--(0.263671875,0.728515625);
\draw (0.265625,0.732421875)--(0.267578125,0.732421875);
\draw (0.263671875,0.73046875)--(0.263671875,0.732421875);
\draw (0.267578125,0.7265625)--(0.267578125,0.728515625);
\draw (0.271484375,0.7265625)--(0.271484375,0.724609375);
\draw (0.26953125,0.728515625)--(0.271484375,0.728515625);
\draw (0.248046875,0.6875)--(0.248046875,0.689453125);
\draw (0.244140625,0.6875)--(0.244140625,0.685546875);
\draw (0.24609375,0.689453125)--(0.244140625,0.689453125);
\draw (0.240234375,0.6875)--(0.240234375,0.685546875);
\draw (0.236328125,0.6875)--(0.236328125,0.689453125);
\draw (0.23828125,0.685546875)--(0.236328125,0.685546875);
\draw (0.2421875,0.689453125)--(0.240234375,0.689453125);
\draw (0.2421875,0.693359375)--(0.244140625,0.693359375);
\draw (0.240234375,0.69140625)--(0.240234375,0.693359375);
\draw (0.232421875,0.6875)--(0.232421875,0.685546875);
\draw (0.228515625,0.6875)--(0.228515625,0.689453125);
\draw (0.23046875,0.685546875)--(0.228515625,0.685546875);
\draw (0.224609375,0.6875)--(0.224609375,0.689453125);
\draw (0.220703125,0.6875)--(0.220703125,0.685546875);
\draw (0.22265625,0.689453125)--(0.220703125,0.689453125);
\draw (0.2265625,0.685546875)--(0.224609375,0.685546875);
\draw (0.2265625,0.681640625)--(0.228515625,0.681640625);
\draw (0.224609375,0.68359375)--(0.224609375,0.681640625);
\draw (0.234375,0.689453125)--(0.232421875,0.689453125);
\draw (0.234375,0.693359375)--(0.236328125,0.693359375);
\draw (0.232421875,0.69140625)--(0.232421875,0.693359375);
\draw (0.234375,0.697265625)--(0.236328125,0.697265625);
\draw (0.234375,0.701171875)--(0.232421875,0.701171875);
\draw (0.236328125,0.69921875)--(0.236328125,0.701171875);
\draw (0.232421875,0.6953125)--(0.232421875,0.697265625);
\draw (0.228515625,0.6953125)--(0.228515625,0.693359375);
\draw (0.23046875,0.697265625)--(0.228515625,0.697265625);
\draw (0.216796875,0.6875)--(0.216796875,0.685546875);
\draw (0.212890625,0.6875)--(0.212890625,0.689453125);
\draw (0.21484375,0.685546875)--(0.212890625,0.685546875);
\draw (0.208984375,0.6875)--(0.208984375,0.689453125);
\draw (0.205078125,0.6875)--(0.205078125,0.685546875);
\draw (0.20703125,0.689453125)--(0.205078125,0.689453125);
\draw (0.2109375,0.685546875)--(0.208984375,0.685546875);
\draw (0.2109375,0.681640625)--(0.212890625,0.681640625);
\draw (0.208984375,0.68359375)--(0.208984375,0.681640625);
\draw (0.201171875,0.6875)--(0.201171875,0.689453125);
\draw (0.197265625,0.6875)--(0.197265625,0.685546875);
\draw (0.19921875,0.689453125)--(0.197265625,0.689453125);
\draw (0.193359375,0.6875)--(0.193359375,0.685546875);
\draw (0.189453125,0.6875)--(0.189453125,0.689453125);
\draw (0.19140625,0.685546875)--(0.189453125,0.685546875);
\draw (0.1953125,0.689453125)--(0.193359375,0.689453125);
\draw (0.1953125,0.693359375)--(0.197265625,0.693359375);
\draw (0.193359375,0.69140625)--(0.193359375,0.693359375);
\draw (0.203125,0.685546875)--(0.201171875,0.685546875);
\draw (0.203125,0.681640625)--(0.205078125,0.681640625);
\draw (0.201171875,0.68359375)--(0.201171875,0.681640625);
\draw (0.203125,0.677734375)--(0.205078125,0.677734375);
\draw (0.203125,0.673828125)--(0.201171875,0.673828125);
\draw (0.205078125,0.67578125)--(0.205078125,0.673828125);
\draw (0.201171875,0.6796875)--(0.201171875,0.677734375);
\draw (0.197265625,0.6796875)--(0.197265625,0.681640625);
\draw (0.19921875,0.677734375)--(0.197265625,0.677734375);
\draw (0.21875,0.689453125)--(0.216796875,0.689453125);
\draw (0.21875,0.693359375)--(0.220703125,0.693359375);
\draw (0.216796875,0.69140625)--(0.216796875,0.693359375);
\draw (0.21875,0.697265625)--(0.220703125,0.697265625);
\draw (0.21875,0.701171875)--(0.216796875,0.701171875);
\draw (0.220703125,0.69921875)--(0.220703125,0.701171875);
\draw (0.216796875,0.6953125)--(0.216796875,0.697265625);
\draw (0.212890625,0.6953125)--(0.212890625,0.693359375);
\draw (0.21484375,0.697265625)--(0.212890625,0.697265625);
\draw (0.21875,0.705078125)--(0.220703125,0.705078125);
\draw (0.21875,0.708984375)--(0.216796875,0.708984375);
\draw (0.220703125,0.70703125)--(0.220703125,0.708984375);
\draw (0.21875,0.712890625)--(0.216796875,0.712890625);
\draw (0.21875,0.716796875)--(0.220703125,0.716796875);
\draw (0.216796875,0.71484375)--(0.216796875,0.716796875);
\draw (0.220703125,0.7109375)--(0.220703125,0.712890625);
\draw (0.224609375,0.7109375)--(0.224609375,0.708984375);
\draw (0.22265625,0.712890625)--(0.224609375,0.712890625);
\draw (0.216796875,0.703125)--(0.216796875,0.705078125);
\draw (0.212890625,0.703125)--(0.212890625,0.701171875);
\draw (0.21484375,0.705078125)--(0.212890625,0.705078125);
\draw (0.208984375,0.703125)--(0.208984375,0.701171875);
\draw (0.205078125,0.703125)--(0.205078125,0.705078125);
\draw (0.20703125,0.701171875)--(0.205078125,0.701171875);
\draw (0.2109375,0.705078125)--(0.208984375,0.705078125);
\draw (0.2109375,0.708984375)--(0.212890625,0.708984375);
\draw (0.208984375,0.70703125)--(0.208984375,0.708984375);
\draw (0.251953125,0.625)--(0.251953125,0.626953125);
\draw (0.255859375,0.625)--(0.255859375,0.623046875);
\draw (0.25390625,0.626953125)--(0.255859375,0.626953125);
\draw (0.259765625,0.625)--(0.259765625,0.623046875);
\draw (0.263671875,0.625)--(0.263671875,0.626953125);
\draw (0.26171875,0.623046875)--(0.263671875,0.623046875);
\draw (0.2578125,0.626953125)--(0.259765625,0.626953125);
\draw (0.2578125,0.630859375)--(0.255859375,0.630859375);
\draw (0.259765625,0.62890625)--(0.259765625,0.630859375);
\draw (0.267578125,0.625)--(0.267578125,0.623046875);
\draw (0.271484375,0.625)--(0.271484375,0.626953125);
\draw (0.26953125,0.623046875)--(0.271484375,0.623046875);
\draw (0.275390625,0.625)--(0.275390625,0.626953125);
\draw (0.279296875,0.625)--(0.279296875,0.623046875);
\draw (0.27734375,0.626953125)--(0.279296875,0.626953125);
\draw (0.2734375,0.623046875)--(0.275390625,0.623046875);
\draw (0.2734375,0.619140625)--(0.271484375,0.619140625);
\draw (0.275390625,0.62109375)--(0.275390625,0.619140625);
\draw (0.265625,0.626953125)--(0.267578125,0.626953125);
\draw (0.265625,0.630859375)--(0.263671875,0.630859375);
\draw (0.267578125,0.62890625)--(0.267578125,0.630859375);
\draw (0.265625,0.634765625)--(0.263671875,0.634765625);
\draw (0.265625,0.638671875)--(0.267578125,0.638671875);
\draw (0.263671875,0.63671875)--(0.263671875,0.638671875);
\draw (0.267578125,0.6328125)--(0.267578125,0.634765625);
\draw (0.271484375,0.6328125)--(0.271484375,0.630859375);
\draw (0.26953125,0.634765625)--(0.271484375,0.634765625);
\draw (0.283203125,0.625)--(0.283203125,0.623046875);
\draw (0.287109375,0.625)--(0.287109375,0.626953125);
\draw (0.28515625,0.623046875)--(0.287109375,0.623046875);
\draw (0.291015625,0.625)--(0.291015625,0.626953125);
\draw (0.294921875,0.625)--(0.294921875,0.623046875);
\draw (0.29296875,0.626953125)--(0.294921875,0.626953125);
\draw (0.2890625,0.623046875)--(0.291015625,0.623046875);
\draw (0.2890625,0.619140625)--(0.287109375,0.619140625);
\draw (0.291015625,0.62109375)--(0.291015625,0.619140625);
\draw (0.298828125,0.625)--(0.298828125,0.626953125);
\draw (0.302734375,0.625)--(0.302734375,0.623046875);
\draw (0.30078125,0.626953125)--(0.302734375,0.626953125);
\draw (0.306640625,0.625)--(0.306640625,0.623046875);
\draw (0.310546875,0.625)--(0.310546875,0.626953125);
\draw (0.30859375,0.623046875)--(0.310546875,0.623046875);
\draw (0.3046875,0.626953125)--(0.306640625,0.626953125);
\draw (0.3046875,0.630859375)--(0.302734375,0.630859375);
\draw (0.306640625,0.62890625)--(0.306640625,0.630859375);
\draw (0.296875,0.623046875)--(0.298828125,0.623046875);
\draw (0.296875,0.619140625)--(0.294921875,0.619140625);
\draw (0.298828125,0.62109375)--(0.298828125,0.619140625);
\draw (0.296875,0.615234375)--(0.294921875,0.615234375);
\draw (0.296875,0.611328125)--(0.298828125,0.611328125);
\draw (0.294921875,0.61328125)--(0.294921875,0.611328125);
\draw (0.298828125,0.6171875)--(0.298828125,0.615234375);
\draw (0.302734375,0.6171875)--(0.302734375,0.619140625);
\draw (0.30078125,0.615234375)--(0.302734375,0.615234375);
\draw (0.28125,0.626953125)--(0.283203125,0.626953125);
\draw (0.28125,0.630859375)--(0.279296875,0.630859375);
\draw (0.283203125,0.62890625)--(0.283203125,0.630859375);
\draw (0.28125,0.634765625)--(0.279296875,0.634765625);
\draw (0.28125,0.638671875)--(0.283203125,0.638671875);
\draw (0.279296875,0.63671875)--(0.279296875,0.638671875);
\draw (0.283203125,0.6328125)--(0.283203125,0.634765625);
\draw (0.287109375,0.6328125)--(0.287109375,0.630859375);
\draw (0.28515625,0.634765625)--(0.287109375,0.634765625);
\draw (0.28125,0.642578125)--(0.279296875,0.642578125);
\draw (0.28125,0.646484375)--(0.283203125,0.646484375);
\draw (0.279296875,0.64453125)--(0.279296875,0.646484375);
\draw (0.28125,0.650390625)--(0.283203125,0.650390625);
\draw (0.28125,0.654296875)--(0.279296875,0.654296875);
\draw (0.283203125,0.65234375)--(0.283203125,0.654296875);
\draw (0.279296875,0.6484375)--(0.279296875,0.650390625);
\draw (0.275390625,0.6484375)--(0.275390625,0.646484375);
\draw (0.27734375,0.650390625)--(0.275390625,0.650390625);
\draw (0.283203125,0.640625)--(0.283203125,0.642578125);
\draw (0.287109375,0.640625)--(0.287109375,0.638671875);
\draw (0.28515625,0.642578125)--(0.287109375,0.642578125);
\draw (0.291015625,0.640625)--(0.291015625,0.638671875);
\draw (0.294921875,0.640625)--(0.294921875,0.642578125);
\draw (0.29296875,0.638671875)--(0.294921875,0.638671875);
\draw (0.2890625,0.642578125)--(0.291015625,0.642578125);
\draw (0.2890625,0.646484375)--(0.287109375,0.646484375);
\draw (0.291015625,0.64453125)--(0.291015625,0.646484375);
\draw (0.314453125,0.625)--(0.314453125,0.623046875);
\draw (0.318359375,0.625)--(0.318359375,0.626953125);
\draw (0.31640625,0.623046875)--(0.318359375,0.623046875);
\draw (0.322265625,0.625)--(0.322265625,0.626953125);
\draw (0.326171875,0.625)--(0.326171875,0.623046875);
\draw (0.32421875,0.626953125)--(0.326171875,0.626953125);
\draw (0.3203125,0.623046875)--(0.322265625,0.623046875);
\draw (0.3203125,0.619140625)--(0.318359375,0.619140625);
\draw (0.322265625,0.62109375)--(0.322265625,0.619140625);
\draw (0.330078125,0.625)--(0.330078125,0.626953125);
\draw (0.333984375,0.625)--(0.333984375,0.623046875);
\draw (0.33203125,0.626953125)--(0.333984375,0.626953125);
\draw (0.337890625,0.625)--(0.337890625,0.623046875);
\draw (0.341796875,0.625)--(0.341796875,0.626953125);
\draw (0.33984375,0.623046875)--(0.341796875,0.623046875);
\draw (0.3359375,0.626953125)--(0.337890625,0.626953125);
\draw (0.3359375,0.630859375)--(0.333984375,0.630859375);
\draw (0.337890625,0.62890625)--(0.337890625,0.630859375);
\draw (0.328125,0.623046875)--(0.330078125,0.623046875);
\draw (0.328125,0.619140625)--(0.326171875,0.619140625);
\draw (0.330078125,0.62109375)--(0.330078125,0.619140625);
\draw (0.328125,0.615234375)--(0.326171875,0.615234375);
\draw (0.328125,0.611328125)--(0.330078125,0.611328125);
\draw (0.326171875,0.61328125)--(0.326171875,0.611328125);
\draw (0.330078125,0.6171875)--(0.330078125,0.615234375);
\draw (0.333984375,0.6171875)--(0.333984375,0.619140625);
\draw (0.33203125,0.615234375)--(0.333984375,0.615234375);
\draw (0.345703125,0.625)--(0.345703125,0.626953125);
\draw (0.349609375,0.625)--(0.349609375,0.623046875);
\draw (0.34765625,0.626953125)--(0.349609375,0.626953125);
\draw (0.353515625,0.625)--(0.353515625,0.623046875);
\draw (0.357421875,0.625)--(0.357421875,0.626953125);
\draw (0.35546875,0.623046875)--(0.357421875,0.623046875);
\draw (0.3515625,0.626953125)--(0.353515625,0.626953125);
\draw (0.3515625,0.630859375)--(0.349609375,0.630859375);
\draw (0.353515625,0.62890625)--(0.353515625,0.630859375);
\draw (0.361328125,0.625)--(0.361328125,0.623046875);
\draw (0.365234375,0.625)--(0.365234375,0.626953125);
\draw (0.36328125,0.623046875)--(0.365234375,0.623046875);
\draw (0.369140625,0.625)--(0.369140625,0.626953125);
\draw (0.373046875,0.625)--(0.373046875,0.623046875);
\draw (0.37109375,0.626953125)--(0.373046875,0.626953125);
\draw (0.3671875,0.623046875)--(0.369140625,0.623046875);
\draw (0.3671875,0.619140625)--(0.365234375,0.619140625);
\draw (0.369140625,0.62109375)--(0.369140625,0.619140625);
\draw (0.359375,0.626953125)--(0.361328125,0.626953125);
\draw (0.359375,0.630859375)--(0.357421875,0.630859375);
\draw (0.361328125,0.62890625)--(0.361328125,0.630859375);
\draw (0.359375,0.634765625)--(0.357421875,0.634765625);
\draw (0.359375,0.638671875)--(0.361328125,0.638671875);
\draw (0.357421875,0.63671875)--(0.357421875,0.638671875);
\draw (0.361328125,0.6328125)--(0.361328125,0.634765625);
\draw (0.365234375,0.6328125)--(0.365234375,0.630859375);
\draw (0.36328125,0.634765625)--(0.365234375,0.634765625);
\draw (0.34375,0.623046875)--(0.345703125,0.623046875);
\draw (0.34375,0.619140625)--(0.341796875,0.619140625);
\draw (0.345703125,0.62109375)--(0.345703125,0.619140625);
\draw (0.34375,0.615234375)--(0.341796875,0.615234375);
\draw (0.34375,0.611328125)--(0.345703125,0.611328125);
\draw (0.341796875,0.61328125)--(0.341796875,0.611328125);
\draw (0.345703125,0.6171875)--(0.345703125,0.615234375);
\draw (0.349609375,0.6171875)--(0.349609375,0.619140625);
\draw (0.34765625,0.615234375)--(0.349609375,0.615234375);
\draw (0.34375,0.607421875)--(0.341796875,0.607421875);
\draw (0.34375,0.603515625)--(0.345703125,0.603515625);
\draw (0.341796875,0.60546875)--(0.341796875,0.603515625);
\draw (0.34375,0.599609375)--(0.345703125,0.599609375);
\draw (0.34375,0.595703125)--(0.341796875,0.595703125);
\draw (0.345703125,0.59765625)--(0.345703125,0.595703125);
\draw (0.341796875,0.6015625)--(0.341796875,0.599609375);
\draw (0.337890625,0.6015625)--(0.337890625,0.603515625);
\draw (0.33984375,0.599609375)--(0.337890625,0.599609375);
\draw (0.345703125,0.609375)--(0.345703125,0.607421875);
\draw (0.349609375,0.609375)--(0.349609375,0.611328125);
\draw (0.34765625,0.607421875)--(0.349609375,0.607421875);
\draw (0.353515625,0.609375)--(0.353515625,0.611328125);
\draw (0.357421875,0.609375)--(0.357421875,0.607421875);
\draw (0.35546875,0.611328125)--(0.357421875,0.611328125);
\draw (0.3515625,0.607421875)--(0.353515625,0.607421875);
\draw (0.3515625,0.603515625)--(0.349609375,0.603515625);
\draw (0.353515625,0.60546875)--(0.353515625,0.603515625);
\draw (0.3125,0.626953125)--(0.314453125,0.626953125);
\draw (0.3125,0.630859375)--(0.310546875,0.630859375);
\draw (0.314453125,0.62890625)--(0.314453125,0.630859375);
\draw (0.3125,0.634765625)--(0.310546875,0.634765625);
\draw (0.3125,0.638671875)--(0.314453125,0.638671875);
\draw (0.310546875,0.63671875)--(0.310546875,0.638671875);
\draw (0.314453125,0.6328125)--(0.314453125,0.634765625);
\draw (0.318359375,0.6328125)--(0.318359375,0.630859375);
\draw (0.31640625,0.634765625)--(0.318359375,0.634765625);
\draw (0.3125,0.642578125)--(0.310546875,0.642578125);
\draw (0.3125,0.646484375)--(0.314453125,0.646484375);
\draw (0.310546875,0.64453125)--(0.310546875,0.646484375);
\draw (0.3125,0.650390625)--(0.314453125,0.650390625);
\draw (0.3125,0.654296875)--(0.310546875,0.654296875);
\draw (0.314453125,0.65234375)--(0.314453125,0.654296875);
\draw (0.310546875,0.6484375)--(0.310546875,0.650390625);
\draw (0.306640625,0.6484375)--(0.306640625,0.646484375);
\draw (0.30859375,0.650390625)--(0.306640625,0.650390625);
\draw (0.314453125,0.640625)--(0.314453125,0.642578125);
\draw (0.318359375,0.640625)--(0.318359375,0.638671875);
\draw (0.31640625,0.642578125)--(0.318359375,0.642578125);
\draw (0.322265625,0.640625)--(0.322265625,0.638671875);
\draw (0.326171875,0.640625)--(0.326171875,0.642578125);
\draw (0.32421875,0.638671875)--(0.326171875,0.638671875);
\draw (0.3203125,0.642578125)--(0.322265625,0.642578125);
\draw (0.3203125,0.646484375)--(0.318359375,0.646484375);
\draw (0.322265625,0.64453125)--(0.322265625,0.646484375);
\draw (0.3125,0.658203125)--(0.310546875,0.658203125);
\draw (0.3125,0.662109375)--(0.314453125,0.662109375);
\draw (0.310546875,0.66015625)--(0.310546875,0.662109375);
\draw (0.3125,0.666015625)--(0.314453125,0.666015625);
\draw (0.3125,0.669921875)--(0.310546875,0.669921875);
\draw (0.314453125,0.66796875)--(0.314453125,0.669921875);
\draw (0.310546875,0.6640625)--(0.310546875,0.666015625);
\draw (0.306640625,0.6640625)--(0.306640625,0.662109375);
\draw (0.30859375,0.666015625)--(0.306640625,0.666015625);
\draw (0.3125,0.673828125)--(0.314453125,0.673828125);
\draw (0.3125,0.677734375)--(0.310546875,0.677734375);
\draw (0.314453125,0.67578125)--(0.314453125,0.677734375);
\draw (0.3125,0.681640625)--(0.310546875,0.681640625);
\draw (0.3125,0.685546875)--(0.314453125,0.685546875);
\draw (0.310546875,0.68359375)--(0.310546875,0.685546875);
\draw (0.314453125,0.6796875)--(0.314453125,0.681640625);
\draw (0.318359375,0.6796875)--(0.318359375,0.677734375);
\draw (0.31640625,0.681640625)--(0.318359375,0.681640625);
\draw (0.310546875,0.671875)--(0.310546875,0.673828125);
\draw (0.306640625,0.671875)--(0.306640625,0.669921875);
\draw (0.30859375,0.673828125)--(0.306640625,0.673828125);
\draw (0.302734375,0.671875)--(0.302734375,0.669921875);
\draw (0.298828125,0.671875)--(0.298828125,0.673828125);
\draw (0.30078125,0.669921875)--(0.298828125,0.669921875);
\draw (0.3046875,0.673828125)--(0.302734375,0.673828125);
\draw (0.3046875,0.677734375)--(0.306640625,0.677734375);
\draw (0.302734375,0.67578125)--(0.302734375,0.677734375);
\draw (0.314453125,0.65625)--(0.314453125,0.658203125);
\draw (0.318359375,0.65625)--(0.318359375,0.654296875);
\draw (0.31640625,0.658203125)--(0.318359375,0.658203125);
\draw (0.322265625,0.65625)--(0.322265625,0.654296875);
\draw (0.326171875,0.65625)--(0.326171875,0.658203125);
\draw (0.32421875,0.654296875)--(0.326171875,0.654296875);
\draw (0.3203125,0.658203125)--(0.322265625,0.658203125);
\draw (0.3203125,0.662109375)--(0.318359375,0.662109375);
\draw (0.322265625,0.66015625)--(0.322265625,0.662109375);
\draw (0.330078125,0.65625)--(0.330078125,0.654296875);
\draw (0.333984375,0.65625)--(0.333984375,0.658203125);
\draw (0.33203125,0.654296875)--(0.333984375,0.654296875);
\draw (0.337890625,0.65625)--(0.337890625,0.658203125);
\draw (0.341796875,0.65625)--(0.341796875,0.654296875);
\draw (0.33984375,0.658203125)--(0.341796875,0.658203125);
\draw (0.3359375,0.654296875)--(0.337890625,0.654296875);
\draw (0.3359375,0.650390625)--(0.333984375,0.650390625);
\draw (0.337890625,0.65234375)--(0.337890625,0.650390625);
\draw (0.328125,0.658203125)--(0.330078125,0.658203125);
\draw (0.328125,0.662109375)--(0.326171875,0.662109375);
\draw (0.330078125,0.66015625)--(0.330078125,0.662109375);
\draw (0.328125,0.666015625)--(0.326171875,0.666015625);
\draw (0.328125,0.669921875)--(0.330078125,0.669921875);
\draw (0.326171875,0.66796875)--(0.326171875,0.669921875);
\draw (0.330078125,0.6640625)--(0.330078125,0.666015625);
\draw (0.333984375,0.6640625)--(0.333984375,0.662109375);
\draw (0.33203125,0.666015625)--(0.333984375,0.666015625);

